Decentralized Stream Runtime Verification for Timed Asynchronous Networks

We study the problem of monitoring distributed systems where computers communicate using message passing and share an almost synchronized clock. This is a realistic scenario for networks where the speed of the monitoring is sufficiently slow (at the human scale) to permit efficient clock synchronization, where the clock deviations is small compared to the monitoring cycles. This is the case when monitoring human systems in wide area networks, the Internet or including large deployments. More concretely, we study how to monitor decentralized systems where monitors are expressed as stream runtime verification specifications, under a timed asynchronous network. Our monitors communicate using the network, where messages can take arbitrarily long but cannot be duplicated or lost. This communication setting is common in many cyber-physical systems like smart buildings and ambient living. Previous approaches to decentralized monitoring were limited to synchronous networks, which are not easily implemented in practice because of network failures. Even when networks failures are unusual, they can require several monitoring cycles to be repaired. In this work we propose a solution to the timed asynchronous monitoring problem and show that this problem generalizes the synchronous case. We study the specifications and conditions on the network behavior that allow the monitoring to take place with bounded resources, independently of the trace length. Finally, we report the results of an empirical evaluation of an implementation and verify the theoretical results in terms of effectiveness and efficiency.

==> figures/plots/constant_memory.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}

\begin{document}
\thispagestyle{empty}
%Lazy Decent Min #masgs
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 100,
symbolic x coords={1000, 10000, 100000},
xtick=data,
height=9cm,
width=8cm,
%grid=major,
xlabel={Input trace length},
ylabel={Max Memory},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
  \addplot coordinates {(1000,14) (10000,14) (100000,14)}; %Acc
  \addplot coordinates {(1000,13.35) (10000,13.35) (100000,13.35)}; %AccReset
  \addplot coordinates {(1000,44.25) (10000,44.1) (100000,43.7)}; %Autosar
  \addplot coordinates {(1000,25) (10000,25) (100000,25)}; %Avg
  \addplot coordinates {(1000,13.5) (10000,13.5) (100000,13.5)}; %Always
  \addplot coordinates {(1000,12.25) (10000,12.25) (100000,12.25)}; %Eventually
  \addplot coordinates {(1000,44.3) (10000,44.3) (100000,44.3)}; %Mode
  \addplot coordinates {(1000,19) (10000,19) (100000,19)}; %Until
\legend{Accumulator, AccReset, Autosar, Avg, Always, Eventually, Mode, Until}
\end{axis}
%   \pgfplotsset{every axis y label/.append style={rotate=180,yshift=9.5cm}}
%\begin{axis}[
%         
%         hide x axis,
%         axis y line*=right,
%ytick={5,30},
%yticklabels={$false$,$true$},
%         ylabel={Value of $s$}
%     ]
%\end{axis}
\end{tikzpicture}

\end{document}


==> figures/plots/lotMons_const_memoryAcc.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 13000,
xmax = 3400,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 100)(100, 200)(200, 301)(300, 402)(400, 504)(500, 606)(600, 709)(700, 812)(800, 916)(900, 1020)(1000, 1125)(1100, 1230)(1200, 1336)(1300, 1442)(1400, 1549)(1500, 1656)(1600, 1764)(1700, 1872)(1800, 1981)(1900, 2089)(2000, 2197)(2100, 2303)(2200, 2408)(2300, 2511)(2400, 2613)(2500, 2713)(2600, 2812)(2700, 2909)(2800, 3005)(2900, 3100)(3000, 3194)(3100, 3288)(3200, 3382)(3300, 3476)(3400, 3571)(3500, 3666)(3600, 3762)(3700, 3858)(3800, 3955)(3900, 4052)(4000, 4150)(4100, 4247)(4200, 4344)(4300, 4439)(4400, 4533)(4500, 4625)(4600, 4716)(4700, 4805)(4800, 4893)(4900, 4979)(5000, 5064)(5100, 5148)(5200, 5232)(5300, 5316)(5400, 5401)(5500, 5486)(5600, 5572)(5700, 5658)(5800, 5745)(5900, 5832)(6000, 5920)(6100, 6007)(6200, 6094)(6300, 6179)(6400, 6263)(6500, 6345)(6600, 6426)(6700, 6505)(6800, 6583)(6900, 6659)(7000, 6734)(7100, 6808)(7200, 6882)(7300, 6956)(7400, 7031)(7500, 7106)(7600, 7182)(7700, 7258)(7800, 7335)(7900, 7412)(8000, 7490)(8100, 7567)(8200, 7644)(8300, 7719)(8400, 7793)(8500, 7865)(8600, 7936)(8700, 8005)(8800, 8073)(8900, 8139)(9000, 8204)(9100, 8268)(9200, 8332)(9300, 8396)(9400, 8461)(9500, 8526)(9600, 8591)(9700, 8655)(9800, 8718)(9900, 8779)(10000, 8839)(10100, 8898)(10200, 8957)(10300, 9016)(10400, 9076)(10500, 9136)(10600, 9197)(10700, 9258)(10800, 9319)(10900, 9379)(11000, 9438)(11100, 9495)(11200, 9551)(11300, 9605)(11400, 9658)(11500, 9710)(11600, 9761)(11700, 9812)(11800, 9863)(11900, 9914)(12000, 9966)(12100, 10018)(12200, 10071)(12300, 10124)(12400, 10178)(12500, 10232)(12600, 10286)(12700, 10339)(12800, 10391)(12900, 10441)(13000, 10490)(13100, 10537)(13200, 10583)(13300, 10627)(13400, 10670)(13500, 10712)(13600, 10754)(13700, 10796)(13800, 10839)(13900, 10882)(14000, 10926)(14100, 10970)(14200, 11014)(14300, 11057)(14400, 11099)(14500, 11139)(14600, 11178)(14700, 11215)(14800, 11251)(14900, 11286)(15000, 11321)(15100, 11356)(15200, 11392)(15300, 11428)(15400, 11465)(15500, 11502)(15600, 11540)(15700, 11578)(15800, 11617)(15900, 11656)(16000, 11696)(16100, 11736)(16200, 11777)(16300, 11818)(16400, 11860)(16500, 11902)(16600, 11945)(16700, 11988)(16800, 12032)(16900, 12076)(17000, 12121)(17100, 12166)(17200, 12212)(17300, 12258)(17400, 12305)(17500, 12351)(17600, 12397)(17700, 12441)(17800, 12484)(17900, 12525)(18000, 12565)(18100, 12603)(18200, 12640)(18300, 12675)(18400, 12709)(18500, 12741)(18600, 12772)(18700, 12801)(18800, 12829)(18900, 12855)(19000, 12880)(19100, 12903)(19200, 12925)(19300, 12945)(19400, 12964)(19500, 12981)(19600, 12997)(19700, 13011)(19800, 13023)(19900, 13033)(20000, 13041)(20100, 13048)(20200, 13054)(20300, 13060)(20400, 13066)(20500, 13072)(20600, 13078)(20700, 13084)(20800, 13090)(20900, 13096)(21000, 13102)(21100, 13108)(21200, 13114)(21300, 13120)(21400, 13126)(21500, 13131)(21600, 13135)(21700, 13137)(21800, 13138)(21900, 13138)(22000, 13138)(22100, 13138)(22200, 13138)(22300, 13138)(22400, 13138)(22500, 13138)(22600, 13138)(22700, 13138)(22800, 13138)(22900, 13138)(23000, 13138)(23100, 13138)(23200, 13138)(23300, 13138)(23400, 13138)(23500, 13138)(23600, 13138)(23700, 13138)(23800, 13138)(23900, 13138)(24000, 13138)(24100, 13138)(24200, 13138)(24300, 13138)(24400, 13138)(24500, 13138)(24600, 13138)(24700, 13138)(24800, 13138)(24900, 13138)(25000, 13138)(25100, 13138)(25200, 13138)(25300, 13138)(25400, 13138)(25500, 13138)(25600, 13138)(25700, 13138)(25800, 13138)(25900, 13138)(26000, 13138)(26100, 13138)(26200, 13138)(26300, 13138)(26400, 13138)(26500, 13138)(26600, 13138)(26700, 13138)(26800, 13138)(26900, 13138)(27000, 13138)(27100, 13138)(27200, 13138)(27300, 13138)(27400, 13138)(27500, 13138)(27600, 13138)(27700, 13138)(27800, 13138)(27900, 13138)(28000, 13138)(28100, 13138)(28200, 13138)(28300, 13138)(28400, 13138)(28500, 13138)(28600, 13138)(28700, 13138)(28800, 13138)(28900, 13138)(29000, 13138)(29100, 13138)(29200, 13138)(29300, 13138)(29400, 13138)(29500, 13138)(29600, 13138)(29700, 13138)(29800, 13138)(29900, 13138)(30000, 13138)(30100, 13138)(30200, 13138)(30300, 13138)(30400, 13138)(30500, 13138)(30600, 13138)(30700, 13138)(30800, 13138)(30900, 13138)(31000, 13138)(31100, 13138)(31200, 13138)(31300, 13138)(31400, 13138)(31500, 13138)(31600, 13138)(31700, 13138)(31800, 13138)(31900, 13138)(32000, 13138)(32100, 13138)(32200, 13138)(32300, 13138)(32400, 13138)(32500, 13138)(32600, 13138)(32700, 13138)(32800, 13138)(32900, 13138)(33000, 13138)(33100, 13138)(33200, 13138)(33300, 13138)(33400, 13138)(33500, 13138)(33600, 13138)(33700, 13138)(33800, 13138)(33900, 13138)(34000, 13138)(34100, 13138)(34200, 13138)(34300, 13138)(34400, 13138)(34500, 13138)(34600, 13138)(34700, 13138)(34800, 13138)(34900, 13138)(35000, 13138)(35100, 13138)(35200, 13138)(35300, 13138)(35400, 13138)(35500, 13138)(35600, 13138)(35700, 13138)(35800, 13138)(35900, 13138)(36000, 13138)(36100, 13138)(36200, 13138)(36300, 13138)(36400, 13138)(36500, 13138)(36600, 13138)(36700, 13138)(36800, 13138)(36900, 13138)(37000, 13138)(37100, 13138)(37200, 13138)(37300, 13138)(37400, 13138)(37500, 13138)(37600, 13138)(37700, 13138)(37800, 13138)(37900, 13138)(38000, 13138)(38100, 13138)(38200, 13138)(38300, 13138)(38400, 13138)(38500, 13138)(38600, 13138)(38700, 13138)(38800, 13138)(38900, 13138)(39000, 13138)(39100, 13138)(39200, 13138)(39300, 13138)(39400, 13138)(39500, 13138)(39600, 13138)(39700, 13138)(39800, 13138)(39900, 13138)(40000, 13138)(40100, 13138)(40200, 13138)(40300, 13138)(40400, 13138)(40500, 13138)(40600, 13138)(40700, 13138)(40800, 13138)(40900, 13138)(41000, 13138)(41100, 13138)(41200, 13138)(41300, 13138)(41400, 13138)(41500, 13138)(41600, 13138)(41700, 13138)(41800, 13138)(41900, 13138)(42000, 13138)(42100, 13138)(42200, 13138)(42300, 13138)(42400, 13138)(42500, 13138)(42600, 13138)(42700, 13138)(42800, 13138)(42900, 13138)(43000, 13138)(43100, 13138)(43200, 13138)(43300, 13138)(43400, 13138)(43500, 13138)(43600, 13138)(43700, 13138)(43800, 13138)(43900, 13138)(44000, 13138)(44100, 13138)(44200, 13138)(44300, 13138)(44400, 13138)(44500, 13138)(44600, 13138)(44700, 13138)(44800, 13138)(44900, 13138)(45000, 13138)(45100, 13138)(45200, 13138)(45300, 13138)(45400, 13138)(45500, 13138)(45600, 13138)(45700, 13138)(45800, 13138)(45900, 13138)(46000, 13138)(46100, 13138)(46200, 13138)(46300, 13138)(46400, 13138)(46500, 13138)(46600, 13138)(46700, 13138)(46800, 13138)(46900, 13138)(47000, 13138)(47100, 13138)(47200, 13138)(47300, 13138)(47400, 13138)(47500, 13138)(47600, 13138)(47700, 13138)(47800, 13138)(47900, 13138)(48000, 13138)(48100, 13138)(48200, 13138)(48300, 13138)(48400, 13138)(48500, 13138)(48600, 13138)(48700, 13138)(48800, 13138)(48900, 13138)(49000, 13138)(49100, 13138)(49200, 13138)(49300, 13138)(49400, 13138)(49500, 13138)(49600, 13138)(49700, 13138)(49800, 13138)(49900, 13138)(50000, 13038)(50100, 12938)(50200, 12837)(50300, 12736)(50400, 12634)(50500, 12532)(50600, 12429)(50700, 12326)(50800, 12222)(50900, 12118)(51000, 12013)(51100, 11908)(51200, 11802)(51300, 11696)(51400, 11589)(51500, 11482)(51600, 11374)(51700, 11266)(51800, 11157)(51900, 11049)(52000, 10941)(52100, 10835)(52200, 10730)(52300, 10627)(52400, 10525)(52500, 10425)(52600, 10326)(52700, 10229)(52800, 10133)(52900, 10038)(53000, 9944)(53100, 9850)(53200, 9756)(53300, 9662)(53400, 9567)(53500, 9472)(53600, 9376)(53700, 9280)(53800, 9183)(53900, 9086)(54000, 8988)(54100, 8891)(54200, 8794)(54300, 8699)(54400, 8605)(54500, 8513)(54600, 8422)(54700, 8333)(54800, 8245)(54900, 8159)(55000, 8074)(55100, 7990)(55200, 7906)(55300, 7822)(55400, 7737)(55500, 7652)(55600, 7566)(55700, 7480)(55800, 7393)(55900, 7306)(56000, 7218)(56100, 7131)(56200, 7044)(56300, 6959)(56400, 6875)(56500, 6793)(56600, 6712)(56700, 6633)(56800, 6555)(56900, 6479)(57000, 6404)(57100, 6330)(57200, 6256)(57300, 6182)(57400, 6107)(57500, 6032)(57600, 5956)(57700, 5880)(57800, 5803)(57900, 5726)(58000, 5648)(58100, 5571)(58200, 5494)(58300, 5419)(58400, 5345)(58500, 5273)(58600, 5202)(58700, 5133)(58800, 5065)(58900, 4999)(59000, 4934)(59100, 4870)(59200, 4806)(59300, 4742)(59400, 4677)(59500, 4612)(59600, 4547)(59700, 4483)(59800, 4420)(59900, 4359)(60000, 4299)(60100, 4240)(60200, 4181)(60300, 4122)(60400, 4062)(60500, 4002)(60600, 3941)(60700, 3880)(60800, 3819)(60900, 3759)(61000, 3700)(61100, 3643)(61200, 3587)(61300, 3533)(61400, 3480)(61500, 3428)(61600, 3377)(61700, 3326)(61800, 3275)(61900, 3224)(62000, 3172)(62100, 3120)(62200, 3067)(62300, 3014)(62400, 2960)(62500, 2906)(62600, 2852)(62700, 2799)(62800, 2747)(62900, 2697)(63000, 2648)(63100, 2601)(63200, 2555)(63300, 2511)(63400, 2468)(63500, 2426)(63600, 2384)(63700, 2342)(63800, 2299)(63900, 2256)(64000, 2212)(64100, 2168)(64200, 2124)(64300, 2081)(64400, 2039)(64500, 1999)(64600, 1960)(64700, 1923)(64800, 1887)(64900, 1852)(65000, 1817)(65100, 1782)(65200, 1746)(65300, 1710)(65400, 1673)(65500, 1636)(65600, 1598)(65700, 1560)(65800, 1521)(65900, 1482)(66000, 1442)(66100, 1402)(66200, 1361)(66300, 1320)(66400, 1278)(66500, 1236)(66600, 1193)(66700, 1150)(66800, 1106)(66900, 1062)(67000, 1017)(67100, 972)(67200, 926)(67300, 880)(67400, 833)(67500, 787)(67600, 741)(67700, 697)(67800, 654)(67900, 613)(68000, 573)(68100, 535)(68200, 498)(68300, 463)(68400, 429)(68500, 397)(68600, 366)(68700, 337)(68800, 309)(68900, 283)(69000, 258)(69100, 235)(69200, 213)(69300, 193)(69400, 174)(69500, 157)(69600, 141)(69700, 127)}; %acc500
\addplot coordinates {(0, 100)(100, 200)(200, 301)(300, 402)(400, 504)(500, 606)(600, 709)(700, 812)(800, 916)(900, 1020)(1000, 1125)(1100, 1230)(1200, 1336)(1300, 1442)(1400, 1549)(1500, 1656)(1600, 1764)(1700, 1872)(1800, 1981)(1900, 2090)(2000, 2199)(2100, 2307)(2200, 2414)(2300, 2519)(2400, 2623)(2500, 2725)(2600, 2826)(2700, 2925)(2800, 3023)(2900, 3119)(3000, 3214)(3100, 3308)(3200, 3402)(3300, 3496)(3400, 3591)(3500, 3686)(3600, 3782)(3700, 3878)(3800, 3975)(3900, 4072)(4000, 4169)(4100, 4265)(4200, 4360)(4300, 4453)(4400, 4545)(4500, 4635)(4600, 4724)(4700, 4811)(4800, 4897)(4900, 4982)(5000, 5067)(5100, 5152)(5200, 5238)(5300, 5324)(5400, 5411)(5500, 5498)(5600, 5586)(5700, 5674)(5800, 5763)(5900, 5852)(6000, 5942)(6100, 6032)(6200, 6123)(6300, 6214)(6400, 6305)(6500, 6395)(6600, 6484)(6700, 6571)(6800, 6657)(6900, 6741)(7000, 6824)(7100, 6905)(7200, 6985)(7300, 7063)(7400, 7140)(7500, 7215)(7600, 7289)(7700, 7361)(7800, 7432)(7900, 7502)(8000, 7572)(8100, 7642)(8200, 7713)(8300, 7784)(8400, 7855)(8500, 7925)(8600, 7994)(8700, 8061)(8800, 8127)(8900, 8192)(9000, 8257)(9100, 8322)(9200, 8388)(9300, 8453)(9400, 8518)(9500, 8581)(9600, 8643)(9700, 8704)(9800, 8765)(9900, 8826)(10000, 8888)(10100, 8950)(10200, 9013)(10300, 9076)(10400, 9140)(10500, 9203)(10600, 9266)(10700, 9327)(10800, 9387)(10900, 9445)(11000, 9502)(11100, 9557)(11200, 9611)(11300, 9664)(11400, 9717)(11500, 9770)(11600, 9824)(11700, 9878)(11800, 9933)(11900, 9988)(12000, 10044)(12100, 10100)(12200, 10157)(12300, 10214)(12400, 10271)(12500, 10327)(12600, 10382)(12700, 10435)(12800, 10487)(12900, 10537)(13000, 10586)(13100, 10633)(13200, 10679)(13300, 10723)(13400, 10766)(13500, 10808)(13600, 10850)(13700, 10892)(13800, 10935)(13900, 10978)(14000, 11022)(14100, 11066)(14200, 11111)(14300, 11156)(14400, 11202)(14500, 11248)(14600, 11294)(14700, 11339)(14800, 11383)(14900, 11425)(15000, 11466)(15100, 11505)(15200, 11543)(15300, 11579)(15400, 11614)(15500, 11647)(15600, 11679)(15700, 11710)(15800, 11741)(15900, 11772)(16000, 11804)(16100, 11836)(16200, 11869)(16300, 11902)(16400, 11936)(16500, 11970)(16600, 12005)(16700, 12040)(16800, 12076)(16900, 12112)(17000, 12149)(17100, 12185)(17200, 12221)(17300, 12255)(17400, 12288)(17500, 12319)(17600, 12349)(17700, 12377)(17800, 12404)(17900, 12429)(18000, 12453)(18100, 12475)(18200, 12496)(18300, 12515)(18400, 12533)(18500, 12550)(18600, 12567)(18700, 12584)(18800, 12602)(18900, 12620)(19000, 12639)(19100, 12658)(19200, 12678)(19300, 12697)(19400, 12716)(19500, 12733)(19600, 12749)(19700, 12763)(19800, 12775)(19900, 12785)(20000, 12793)(20100, 12800)(20200, 12806)(20300, 12812)(20400, 12818)(20500, 12823)(20600, 12827)(20700, 12829)(20800, 12830)(20900, 12830)(21000, 12830)(21100, 12830)(21200, 12830)(21300, 12830)(21400, 12830)(21500, 12830)(21600, 12830)(21700, 12830)(21800, 12830)(21900, 12830)(22000, 12830)(22100, 12830)(22200, 12830)(22300, 12830)(22400, 12830)(22500, 12830)(22600, 12830)(22700, 12830)(22800, 12830)(22900, 12830)(23000, 12830)(23100, 12830)(23200, 12830)(23300, 12830)(23400, 12830)(23500, 12830)(23600, 12830)(23700, 12830)(23800, 12830)(23900, 12830)(24000, 12830)(24100, 12830)(24200, 12830)(24300, 12830)(24400, 12830)(24500, 12830)(24600, 12830)(24700, 12830)(24800, 12830)(24900, 12830)(25000, 12830)(25100, 12830)(25200, 12830)(25300, 12830)(25400, 12830)(25500, 12830)(25600, 12830)(25700, 12830)(25800, 12830)(25900, 12830)(26000, 12830)(26100, 12830)(26200, 12830)(26300, 12830)(26400, 12830)(26500, 12830)(26600, 12830)(26700, 12830)(26800, 12830)(26900, 12830)(27000, 12830)(27100, 12830)(27200, 12830)(27300, 12830)(27400, 12830)(27500, 12830)(27600, 12830)(27700, 12830)(27800, 12830)(27900, 12830)(28000, 12830)(28100, 12830)(28200, 12830)(28300, 12830)(28400, 12830)(28500, 12830)(28600, 12830)(28700, 12830)(28800, 12830)(28900, 12830)(29000, 12830)(29100, 12830)(29200, 12830)(29300, 12830)(29400, 12830)(29500, 12830)(29600, 12830)(29700, 12830)(29800, 12830)(29900, 12830)(30000, 12830)(30100, 12830)(30200, 12830)(30300, 12830)(30400, 12830)(30500, 12830)(30600, 12830)(30700, 12830)(30800, 12830)(30900, 12830)(31000, 12830)(31100, 12830)(31200, 12830)(31300, 12830)(31400, 12830)(31500, 12830)(31600, 12830)(31700, 12830)(31800, 12830)(31900, 12830)(32000, 12830)(32100, 12830)(32200, 12830)(32300, 12830)(32400, 12830)(32500, 12830)(32600, 12830)(32700, 12830)(32800, 12830)(32900, 12830)(33000, 12830)(33100, 12830)(33200, 12830)(33300, 12830)(33400, 12830)(33500, 12830)(33600, 12830)(33700, 12830)(33800, 12830)(33900, 12830)(34000, 12830)(34100, 12830)(34200, 12830)(34300, 12830)(34400, 12830)(34500, 12830)(34600, 12830)(34700, 12830)(34800, 12830)(34900, 12830)(35000, 12830)(35100, 12830)(35200, 12830)(35300, 12830)(35400, 12830)(35500, 12830)(35600, 12830)(35700, 12830)(35800, 12830)(35900, 12830)(36000, 12830)(36100, 12830)(36200, 12830)(36300, 12830)(36400, 12830)(36500, 12830)(36600, 12830)(36700, 12830)(36800, 12830)(36900, 12830)(37000, 12830)(37100, 12830)(37200, 12830)(37300, 12830)(37400, 12830)(37500, 12830)(37600, 12830)(37700, 12830)(37800, 12830)(37900, 12830)(38000, 12830)(38100, 12830)(38200, 12830)(38300, 12830)(38400, 12830)(38500, 12830)(38600, 12830)(38700, 12830)(38800, 12830)(38900, 12830)(39000, 12830)(39100, 12830)(39200, 12830)(39300, 12830)(39400, 12830)(39500, 12830)(39600, 12830)(39700, 12830)(39800, 12830)(39900, 12830)(40000, 12830)(40100, 12830)(40200, 12830)(40300, 12830)(40400, 12830)(40500, 12830)(40600, 12830)(40700, 12830)(40800, 12830)(40900, 12830)(41000, 12830)(41100, 12830)(41200, 12830)(41300, 12830)(41400, 12830)(41500, 12830)(41600, 12830)(41700, 12830)(41800, 12830)(41900, 12830)(42000, 12830)(42100, 12830)(42200, 12830)(42300, 12830)(42400, 12830)(42500, 12830)(42600, 12830)(42700, 12830)(42800, 12830)(42900, 12830)(43000, 12830)(43100, 12830)(43200, 12830)(43300, 12830)(43400, 12830)(43500, 12830)(43600, 12830)(43700, 12830)(43800, 12830)(43900, 12830)(44000, 12830)(44100, 12830)(44200, 12830)(44300, 12830)(44400, 12830)(44500, 12830)(44600, 12830)(44700, 12830)(44800, 12830)(44900, 12830)(45000, 12830)(45100, 12830)(45200, 12830)(45300, 12830)(45400, 12830)(45500, 12830)(45600, 12830)(45700, 12830)(45800, 12830)(45900, 12830)(46000, 12830)(46100, 12830)(46200, 12830)(46300, 12830)(46400, 12830)(46500, 12830)(46600, 12830)(46700, 12830)(46800, 12830)(46900, 12830)(47000, 12830)(47100, 12830)(47200, 12830)(47300, 12830)(47400, 12830)(47500, 12830)(47600, 12830)(47700, 12830)(47800, 12830)(47900, 12830)(48000, 12830)(48100, 12830)(48200, 12830)(48300, 12830)(48400, 12830)(48500, 12830)(48600, 12830)(48700, 12830)(48800, 12830)(48900, 12830)(49000, 12830)(49100, 12830)(49200, 12830)(49300, 12830)(49400, 12830)(49500, 12830)(49600, 12830)(49700, 12830)(49800, 12830)(49900, 12830)(50000, 12830)(50100, 12830)(50200, 12830)(50300, 12830)(50400, 12830)(50500, 12830)(50600, 12830)(50700, 12830)(50800, 12830)(50900, 12830)(51000, 12830)(51100, 12830)(51200, 12830)(51300, 12830)(51400, 12830)(51500, 12830)(51600, 12830)(51700, 12830)(51800, 12830)(51900, 12830)(52000, 12830)(52100, 12830)(52200, 12830)(52300, 12830)(52400, 12830)(52500, 12830)(52600, 12830)(52700, 12830)(52800, 12830)(52900, 12830)(53000, 12830)(53100, 12830)(53200, 12830)(53300, 12830)(53400, 12830)(53500, 12830)(53600, 12830)(53700, 12830)(53800, 12830)(53900, 12830)(54000, 12830)(54100, 12830)(54200, 12830)(54300, 12830)(54400, 12830)(54500, 12830)(54600, 12830)(54700, 12830)(54800, 12830)(54900, 12830)(55000, 12830)(55100, 12830)(55200, 12830)(55300, 12830)(55400, 12830)(55500, 12830)(55600, 12830)(55700, 12830)(55800, 12830)(55900, 12830)(56000, 12830)(56100, 12830)(56200, 12830)(56300, 12830)(56400, 12830)(56500, 12830)(56600, 12830)(56700, 12830)(56800, 12830)(56900, 12830)(57000, 12830)(57100, 12830)(57200, 12830)(57300, 12830)(57400, 12830)(57500, 12830)(57600, 12830)(57700, 12830)(57800, 12830)(57900, 12830)(58000, 12830)(58100, 12830)(58200, 12830)(58300, 12830)(58400, 12830)(58500, 12830)(58600, 12830)(58700, 12830)(58800, 12830)(58900, 12830)(59000, 12830)(59100, 12830)(59200, 12830)(59300, 12830)(59400, 12830)(59500, 12830)(59600, 12830)(59700, 12830)(59800, 12830)(59900, 12830)(60000, 12830)(60100, 12830)(60200, 12830)(60300, 12830)(60400, 12830)(60500, 12830)(60600, 12830)(60700, 12830)(60800, 12830)(60900, 12830)(61000, 12830)(61100, 12830)(61200, 12830)(61300, 12830)(61400, 12830)(61500, 12830)(61600, 12830)(61700, 12830)(61800, 12830)(61900, 12830)(62000, 12830)(62100, 12830)(62200, 12830)(62300, 12830)(62400, 12830)(62500, 12830)(62600, 12830)(62700, 12830)(62800, 12830)(62900, 12830)(63000, 12830)(63100, 12830)(63200, 12830)(63300, 12830)(63400, 12830)(63500, 12830)(63600, 12830)(63700, 12830)(63800, 12830)(63900, 12830)(64000, 12830)(64100, 12830)(64200, 12830)(64300, 12830)(64400, 12830)(64500, 12830)(64600, 12830)(64700, 12830)(64800, 12830)(64900, 12830)(65000, 12830)(65100, 12830)(65200, 12830)(65300, 12830)(65400, 12830)(65500, 12830)(65600, 12830)(65700, 12830)(65800, 12830)(65900, 12830)(66000, 12830)(66100, 12830)(66200, 12830)(66300, 12830)(66400, 12830)(66500, 12830)(66600, 12830)(66700, 12830)(66800, 12830)(66900, 12830)(67000, 12830)(67100, 12830)(67200, 12830)(67300, 12830)(67400, 12830)(67500, 12830)(67600, 12830)(67700, 12830)(67800, 12830)(67900, 12830)(68000, 12830)(68100, 12830)(68200, 12830)(68300, 12830)(68400, 12830)(68500, 12830)(68600, 12830)(68700, 12830)(68800, 12830)(68900, 12830)(69000, 12830)(69100, 12830)(69200, 12830)(69300, 12830)(69400, 12830)(69500, 12830)(69600, 12830)(69700, 12830)(69800, 12830)(69900, 12830)(70000, 12830)(70100, 12830)(70200, 12830)(70300, 12830)(70400, 12830)(70500, 12830)(70600, 12830)(70700, 12830)(70800, 12830)(70900, 12830)(71000, 12830)(71100, 12830)(71200, 12830)(71300, 12830)(71400, 12830)(71500, 12830)(71600, 12830)(71700, 12830)(71800, 12830)(71900, 12830)(72000, 12830)(72100, 12830)(72200, 12830)(72300, 12830)(72400, 12830)(72500, 12830)(72600, 12830)(72700, 12830)(72800, 12830)(72900, 12830)(73000, 12830)(73100, 12830)(73200, 12830)(73300, 12830)(73400, 12830)(73500, 12830)(73600, 12830)(73700, 12830)(73800, 12830)(73900, 12830)(74000, 12830)(74100, 12830)(74200, 12830)(74300, 12830)(74400, 12830)(74500, 12830)(74600, 12830)(74700, 12830)(74800, 12830)(74900, 12830)(75000, 12830)(75100, 12830)(75200, 12830)(75300, 12830)(75400, 12830)(75500, 12830)(75600, 12830)(75700, 12830)(75800, 12830)(75900, 12830)(76000, 12830)(76100, 12830)(76200, 12830)(76300, 12830)(76400, 12830)(76500, 12830)(76600, 12830)(76700, 12830)(76800, 12830)(76900, 12830)(77000, 12830)(77100, 12830)(77200, 12830)(77300, 12830)(77400, 12830)(77500, 12830)(77600, 12830)(77700, 12830)(77800, 12830)(77900, 12830)(78000, 12830)(78100, 12830)(78200, 12830)(78300, 12830)(78400, 12830)(78500, 12830)(78600, 12830)(78700, 12830)(78800, 12830)(78900, 12830)(79000, 12830)(79100, 12830)(79200, 12830)(79300, 12830)(79400, 12830)(79500, 12830)(79600, 12830)(79700, 12830)(79800, 12830)(79900, 12830)(80000, 12830)(80100, 12830)(80200, 12830)(80300, 12830)(80400, 12830)(80500, 12830)(80600, 12830)(80700, 12830)(80800, 12830)(80900, 12830)(81000, 12830)(81100, 12830)(81200, 12830)(81300, 12830)(81400, 12830)(81500, 12830)(81600, 12830)(81700, 12830)(81800, 12830)(81900, 12830)(82000, 12830)(82100, 12830)(82200, 12830)(82300, 12830)(82400, 12830)(82500, 12830)(82600, 12830)(82700, 12830)(82800, 12830)(82900, 12830)(83000, 12830)(83100, 12830)(83200, 12830)(83300, 12830)(83400, 12830)(83500, 12830)(83600, 12830)(83700, 12830)(83800, 12830)(83900, 12830)(84000, 12830)(84100, 12830)(84200, 12830)(84300, 12830)(84400, 12830)(84500, 12830)(84600, 12830)(84700, 12830)(84800, 12830)(84900, 12830)(85000, 12830)(85100, 12830)(85200, 12830)(85300, 12830)(85400, 12830)(85500, 12830)(85600, 12830)(85700, 12830)(85800, 12830)(85900, 12830)(86000, 12830)(86100, 12830)(86200, 12830)(86300, 12830)(86400, 12830)(86500, 12830)(86600, 12830)(86700, 12830)(86800, 12830)(86900, 12830)(87000, 12830)(87100, 12830)(87200, 12830)(87300, 12830)(87400, 12830)(87500, 12830)(87600, 12830)(87700, 12830)(87800, 12830)(87900, 12830)(88000, 12830)(88100, 12830)(88200, 12830)(88300, 12830)(88400, 12830)(88500, 12830)(88600, 12830)(88700, 12830)(88800, 12830)(88900, 12830)(89000, 12830)(89100, 12830)(89200, 12830)(89300, 12830)(89400, 12830)(89500, 12830)(89600, 12830)(89700, 12830)(89800, 12830)(89900, 12830)(90000, 12830)(90100, 12830)(90200, 12830)(90300, 12830)(90400, 12830)(90500, 12830)(90600, 12830)(90700, 12830)(90800, 12830)(90900, 12830)(91000, 12830)(91100, 12830)(91200, 12830)(91300, 12830)(91400, 12830)(91500, 12830)(91600, 12830)(91700, 12830)(91800, 12830)(91900, 12830)(92000, 12830)(92100, 12830)(92200, 12830)(92300, 12830)(92400, 12830)(92500, 12830)(92600, 12830)(92700, 12830)(92800, 12830)(92900, 12830)(93000, 12830)(93100, 12830)(93200, 12830)(93300, 12830)(93400, 12830)(93500, 12830)(93600, 12830)(93700, 12830)(93800, 12830)(93900, 12830)(94000, 12830)(94100, 12830)(94200, 12830)(94300, 12830)(94400, 12830)(94500, 12830)(94600, 12830)(94700, 12830)(94800, 12830)(94900, 12830)(95000, 12830)(95100, 12830)(95200, 12830)(95300, 12830)(95400, 12830)(95500, 12830)(95600, 12830)(95700, 12830)(95800, 12830)(95900, 12830)(96000, 12830)(96100, 12830)(96200, 12830)(96300, 12830)(96400, 12830)(96500, 12830)(96600, 12830)(96700, 12830)(96800, 12830)(96900, 12830)(97000, 12830)(97100, 12830)(97200, 12830)(97300, 12830)(97400, 12830)(97500, 12830)(97600, 12830)(97700, 12830)(97800, 12830)(97900, 12830)(98000, 12830)(98100, 12830)(98200, 12830)(98300, 12830)(98400, 12830)(98500, 12830)(98600, 12830)(98700, 12830)(98800, 12830)(98900, 12830)(99000, 12830)(99100, 12830)(99200, 12830)(99300, 12830)(99400, 12830)(99500, 12830)(99600, 12830)(99700, 12830)(99800, 12830)(99900, 12830)(100000, 12730)(100100, 12630)(100200, 12529)(100300, 12428)(100400, 12326)(100500, 12224)(100600, 12121)(100700, 12018)(100800, 11914)(100900, 11810)(101000, 11705)(101100, 11600)(101200, 11494)(101300, 11388)(101400, 11281)(101500, 11174)(101600, 11066)(101700, 10958)(101800, 10849)(101900, 10740)(102000, 10631)(102100, 10523)(102200, 10416)(102300, 10311)(102400, 10207)(102500, 10105)(102600, 10004)(102700, 9905)(102800, 9807)(102900, 9711)(103000, 9616)(103100, 9522)(103200, 9428)(103300, 9334)(103400, 9239)(103500, 9144)(103600, 9048)(103700, 8952)(103800, 8855)(103900, 8758)(104000, 8661)(104100, 8565)(104200, 8470)(104300, 8377)(104400, 8285)(104500, 8195)(104600, 8106)(104700, 8019)(104800, 7933)(104900, 7848)(105000, 7763)(105100, 7678)(105200, 7592)(105300, 7506)(105400, 7419)(105500, 7332)(105600, 7244)(105700, 7156)(105800, 7067)(105900, 6978)(106000, 6888)(106100, 6798)(106200, 6707)(106300, 6616)(106400, 6525)(106500, 6435)(106600, 6346)(106700, 6259)(106800, 6173)(106900, 6089)(107000, 6006)(107100, 5925)(107200, 5845)(107300, 5767)(107400, 5690)(107500, 5615)(107600, 5541)(107700, 5469)(107800, 5398)(107900, 5328)(108000, 5258)(108100, 5188)(108200, 5117)(108300, 5046)(108400, 4975)(108500, 4905)(108600, 4836)(108700, 4769)(108800, 4703)(108900, 4638)(109000, 4573)(109100, 4508)(109200, 4442)(109300, 4377)(109400, 4312)(109500, 4249)(109600, 4187)(109700, 4126)(109800, 4065)(109900, 4004)(110000, 3942)(110100, 3880)(110200, 3817)(110300, 3754)(110400, 3690)(110500, 3627)(110600, 3564)(110700, 3503)(110800, 3443)(110900, 3385)(111000, 3328)(111100, 3273)(111200, 3219)(111300, 3166)(111400, 3113)(111500, 3060)(111600, 3006)(111700, 2952)(111800, 2897)(111900, 2842)(112000, 2786)(112100, 2730)(112200, 2673)(112300, 2616)(112400, 2559)(112500, 2503)(112600, 2448)(112700, 2395)(112800, 2343)(112900, 2293)(113000, 2244)(113100, 2197)(113200, 2151)(113300, 2107)(113400, 2064)(113500, 2022)(113600, 1980)(113700, 1938)(113800, 1895)(113900, 1852)(114000, 1808)(114100, 1764)(114200, 1719)(114300, 1674)(114400, 1628)(114500, 1582)(114600, 1536)(114700, 1491)(114800, 1447)(114900, 1405)(115000, 1364)(115100, 1325)(115200, 1287)(115300, 1251)(115400, 1216)(115500, 1183)(115600, 1151)(115700, 1120)(115800, 1089)(115900, 1058)(116000, 1026)(116100, 994)(116200, 961)(116300, 928)(116400, 894)(116500, 860)(116600, 825)(116700, 790)(116800, 754)(116900, 718)(117000, 681)(117100, 645)(117200, 609)(117300, 575)(117400, 542)(117500, 511)(117600, 481)(117700, 453)(117800, 426)(117900, 401)(118000, 377)(118100, 355)(118200, 334)(118300, 315)(118400, 297)(118500, 280)(118600, 263)(118700, 246)(118800, 228)(118900, 210)(119000, 191)(119100, 172)(119200, 152)(119300, 133)(119400, 114)(119500, 97)(119600, 81)(119700, 67)}; %acc1000
\addplot coordinates {(0, 100)(100, 200)(200, 301)(300, 402)(400, 504)(500, 606)(600, 709)(700, 812)(800, 916)(900, 1020)(1000, 1125)(1100, 1230)(1200, 1336)(1300, 1442)(1400, 1549)(1500, 1656)(1600, 1764)(1700, 1872)(1800, 1981)(1900, 2090)(2000, 2200)(2100, 2309)(2200, 2418)(2300, 2525)(2400, 2631)(2500, 2735)(2600, 2838)(2700, 2939)(2800, 3039)(2900, 3137)(3000, 3234)(3100, 3329)(3200, 3423)(3300, 3516)(3400, 3609)(3500, 3702)(3600, 3796)(3700, 3890)(3800, 3985)(3900, 4080)(4000, 4176)(4100, 4272)(4200, 4369)(4300, 4465)(4400, 4561)(4500, 4655)(4600, 4748)(4700, 4839)(4800, 4929)(4900, 5017)(5000, 5104)(5100, 5189)(5200, 5273)(5300, 5356)(5400, 5439)(5500, 5521)(5600, 5603)(5700, 5684)(5800, 5765)(5900, 5846)(6000, 5927)(6100, 6007)(6200, 6086)(6300, 6164)(6400, 6242)(6500, 6320)(6600, 6399)(6700, 6478)(6800, 6558)(6900, 6638)(7000, 6719)(7100, 6800)(7200, 6882)(7300, 6963)(7400, 7044)(7500, 7123)(7600, 7201)(7700, 7277)(7800, 7352)(7900, 7425)(8000, 7497)(8100, 7567)(8200, 7636)(8300, 7704)(8400, 7772)(8500, 7840)(8600, 7909)(8700, 7978)(8800, 8048)(8900, 8118)(9000, 8189)(9100, 8260)(9200, 8332)(9300, 8404)(9400, 8477)(9500, 8550)(9600, 8624)(9700, 8698)(9800, 8772)(9900, 8845)(10000, 8917)(10100, 8987)(10200, 9056)(10300, 9123)(10400, 9189)(10500, 9253)(10600, 9316)(10700, 9377)(10800, 9437)(10900, 9495)(11000, 9552)(11100, 9607)(11200, 9661)(11300, 9714)(11400, 9767)(11500, 9820)(11600, 9874)(11700, 9928)(11800, 9983)(11900, 10037)(12000, 10091)(12100, 10143)(12200, 10194)(12300, 10243)(12400, 10291)(12500, 10338)(12600, 10385)(12700, 10432)(12800, 10480)(12900, 10528)(13000, 10576)(13100, 10623)(13200, 10669)(13300, 10713)(13400, 10756)(13500, 10798)(13600, 10839)(13700, 10880)(13800, 10921)(13900, 10962)(14000, 11004)(14100, 11046)(14200, 11088)(14300, 11129)(14400, 11169)(14500, 11207)(14600, 11244)(14700, 11280)(14800, 11315)(14900, 11350)(15000, 11385)(15100, 11420)(15200, 11456)(15300, 11492)(15400, 11529)(15500, 11566)(15600, 11604)(15700, 11642)(15800, 11681)(15900, 11720)(16000, 11759)(16100, 11797)(16200, 11834)(16300, 11869)(16400, 11903)(16500, 11935)(16600, 11966)(16700, 11995)(16800, 12023)(16900, 12049)(17000, 12074)(17100, 12098)(17200, 12122)(17300, 12146)(17400, 12171)(17500, 12195)(17600, 12219)(17700, 12241)(17800, 12262)(17900, 12282)(18000, 12302)(18100, 12322)(18200, 12343)(18300, 12363)(18400, 12383)(18500, 12401)(18600, 12418)(18700, 12434)(18800, 12450)(18900, 12466)(19000, 12483)(19100, 12500)(19200, 12518)(19300, 12536)(19400, 12555)(19500, 12574)(19600, 12594)(19700, 12614)(19800, 12634)(19900, 12654)(20000, 12674)(20100, 12694)(20200, 12714)(20300, 12734)(20400, 12754)(20500, 12774)(20600, 12794)(20700, 12814)(20800, 12834)(20900, 12854)(21000, 12873)(21100, 12891)(21200, 12907)(21300, 12921)(21400, 12933)(21500, 12943)(21600, 12951)(21700, 12957)(21800, 12961)(21900, 12963)(22000, 12964)(22100, 12964)(22200, 12964)(22300, 12964)(22400, 12964)(22500, 12964)(22600, 12964)(22700, 12964)(22800, 12964)(22900, 12964)(23000, 12964)(23100, 12964)(23200, 12964)(23300, 12964)(23400, 12964)(23500, 12964)(23600, 12964)(23700, 12964)(23800, 12964)(23900, 12964)(24000, 12964)(24100, 12964)(24200, 12964)(24300, 12964)(24400, 12964)(24500, 12964)(24600, 12964)(24700, 12964)(24800, 12964)(24900, 12964)(25000, 12964)(25100, 12964)(25200, 12964)(25300, 12964)(25400, 12964)(25500, 12964)(25600, 12964)(25700, 12964)(25800, 12964)(25900, 12964)(26000, 12964)(26100, 12964)(26200, 12964)(26300, 12964)(26400, 12964)(26500, 12964)(26600, 12964)(26700, 12964)(26800, 12964)(26900, 12964)(27000, 12964)(27100, 12964)(27200, 12964)(27300, 12964)(27400, 12964)(27500, 12964)(27600, 12964)(27700, 12964)(27800, 12964)(27900, 12964)(28000, 12964)(28100, 12964)(28200, 12964)(28300, 12964)(28400, 12964)(28500, 12964)(28600, 12964)(28700, 12964)(28800, 12964)(28900, 12964)(29000, 12964)(29100, 12964)(29200, 12964)(29300, 12964)(29400, 12964)(29500, 12964)(29600, 12964)(29700, 12964)(29800, 12964)(29900, 12964)(30000, 12964)(30100, 12964)(30200, 12964)(30300, 12964)(30400, 12964)(30500, 12964)(30600, 12964)(30700, 12964)(30800, 12964)(30900, 12964)(31000, 12964)(31100, 12964)(31200, 12964)(31300, 12964)(31400, 12964)(31500, 12964)(31600, 12964)(31700, 12964)(31800, 12964)(31900, 12964)(32000, 12964)(32100, 12964)(32200, 12964)(32300, 12964)(32400, 12964)(32500, 12964)(32600, 12964)(32700, 12964)(32800, 12964)(32900, 12964)(33000, 12964)(33100, 12964)(33200, 12964)(33300, 12964)(33400, 12964)(33500, 12964)(33600, 12964)(33700, 12964)(33800, 12964)(33900, 12964)(34000, 12964)(34100, 12964)(34200, 12964)(34300, 12964)(34400, 12964)(34500, 12964)(34600, 12964)(34700, 12964)(34800, 12964)(34900, 12964)(35000, 12964)(35100, 12964)(35200, 12964)(35300, 12964)(35400, 12964)(35500, 12964)(35600, 12964)(35700, 12964)(35800, 12964)(35900, 12964)(36000, 12964)(36100, 12964)(36200, 12964)(36300, 12964)(36400, 12964)(36500, 12964)(36600, 12964)(36700, 12964)(36800, 12964)(36900, 12964)(37000, 12964)(37100, 12964)(37200, 12964)(37300, 12964)(37400, 12964)(37500, 12964)(37600, 12964)(37700, 12964)(37800, 12964)(37900, 12964)(38000, 12964)(38100, 12964)(38200, 12964)(38300, 12964)(38400, 12964)(38500, 12964)(38600, 12964)(38700, 12964)(38800, 12964)(38900, 12964)(39000, 12964)(39100, 12964)(39200, 12964)(39300, 12964)(39400, 12964)(39500, 12964)(39600, 12964)(39700, 12964)(39800, 12964)(39900, 12964)(40000, 12964)(40100, 12964)(40200, 12964)(40300, 12964)(40400, 12964)(40500, 12964)(40600, 12964)(40700, 12964)(40800, 12964)(40900, 12964)(41000, 12964)(41100, 12964)(41200, 12964)(41300, 12964)(41400, 12964)(41500, 12964)(41600, 12964)(41700, 12964)(41800, 12964)(41900, 12964)(42000, 12964)(42100, 12964)(42200, 12964)(42300, 12964)(42400, 12964)(42500, 12964)(42600, 12964)(42700, 12964)(42800, 12964)(42900, 12964)(43000, 12964)(43100, 12964)(43200, 12964)(43300, 12964)(43400, 12964)(43500, 12964)(43600, 12964)(43700, 12964)(43800, 12964)(43900, 12964)(44000, 12964)(44100, 12964)(44200, 12964)(44300, 12964)(44400, 12964)(44500, 12964)(44600, 12964)(44700, 12964)(44800, 12964)(44900, 12964)(45000, 12964)(45100, 12964)(45200, 12964)(45300, 12964)(45400, 12964)(45500, 12964)(45600, 12964)(45700, 12964)(45800, 12964)(45900, 12964)(46000, 12964)(46100, 12964)(46200, 12964)(46300, 12964)(46400, 12964)(46500, 12964)(46600, 12964)(46700, 12964)(46800, 12964)(46900, 12964)(47000, 12964)(47100, 12964)(47200, 12964)(47300, 12964)(47400, 12964)(47500, 12964)(47600, 12964)(47700, 12964)(47800, 12964)(47900, 12964)(48000, 12964)(48100, 12964)(48200, 12964)(48300, 12964)(48400, 12964)(48500, 12964)(48600, 12964)(48700, 12964)(48800, 12964)(48900, 12964)(49000, 12964)(49100, 12964)(49200, 12964)(49300, 12964)(49400, 12964)(49500, 12964)(49600, 12964)(49700, 12964)(49800, 12964)(49900, 12964)(50000, 12964)(50100, 12964)(50200, 12964)(50300, 12964)(50400, 12964)(50500, 12964)(50600, 12964)(50700, 12964)(50800, 12964)(50900, 12964)(51000, 12964)(51100, 12964)(51200, 12964)(51300, 12964)(51400, 12964)(51500, 12964)(51600, 12964)(51700, 12964)(51800, 12964)(51900, 12964)(52000, 12964)(52100, 12964)(52200, 12964)(52300, 12964)(52400, 12964)(52500, 12964)(52600, 12964)(52700, 12964)(52800, 12964)(52900, 12964)(53000, 12964)(53100, 12964)(53200, 12964)(53300, 12964)(53400, 12964)(53500, 12964)(53600, 12964)(53700, 12964)(53800, 12964)(53900, 12964)(54000, 12964)(54100, 12964)(54200, 12964)(54300, 12964)(54400, 12964)(54500, 12964)(54600, 12964)(54700, 12964)(54800, 12964)(54900, 12964)(55000, 12964)(55100, 12964)(55200, 12964)(55300, 12964)(55400, 12964)(55500, 12964)(55600, 12964)(55700, 12964)(55800, 12964)(55900, 12964)(56000, 12964)(56100, 12964)(56200, 12964)(56300, 12964)(56400, 12964)(56500, 12964)(56600, 12964)(56700, 12964)(56800, 12964)(56900, 12964)(57000, 12964)(57100, 12964)(57200, 12964)(57300, 12964)(57400, 12964)(57500, 12964)(57600, 12964)(57700, 12964)(57800, 12964)(57900, 12964)(58000, 12964)(58100, 12964)(58200, 12964)(58300, 12964)(58400, 12964)(58500, 12964)(58600, 12964)(58700, 12964)(58800, 12964)(58900, 12964)(59000, 12964)(59100, 12964)(59200, 12964)(59300, 12964)(59400, 12964)(59500, 12964)(59600, 12964)(59700, 12964)(59800, 12964)(59900, 12964)(60000, 12964)(60100, 12964)(60200, 12964)(60300, 12964)(60400, 12964)(60500, 12964)(60600, 12964)(60700, 12964)(60800, 12964)(60900, 12964)(61000, 12964)(61100, 12964)(61200, 12964)(61300, 12964)(61400, 12964)(61500, 12964)(61600, 12964)(61700, 12964)(61800, 12964)(61900, 12964)(62000, 12964)(62100, 12964)(62200, 12964)(62300, 12964)(62400, 12964)(62500, 12964)(62600, 12964)(62700, 12964)(62800, 12964)(62900, 12964)(63000, 12964)(63100, 12964)(63200, 12964)(63300, 12964)(63400, 12964)(63500, 12964)(63600, 12964)(63700, 12964)(63800, 12964)(63900, 12964)(64000, 12964)(64100, 12964)(64200, 12964)(64300, 12964)(64400, 12964)(64500, 12964)(64600, 12964)(64700, 12964)(64800, 12964)(64900, 12964)(65000, 12964)(65100, 12964)(65200, 12964)(65300, 12964)(65400, 12964)(65500, 12964)(65600, 12964)(65700, 12964)(65800, 12964)(65900, 12964)(66000, 12964)(66100, 12964)(66200, 12964)(66300, 12964)(66400, 12964)(66500, 12964)(66600, 12964)(66700, 12964)(66800, 12964)(66900, 12964)(67000, 12964)(67100, 12964)(67200, 12964)(67300, 12964)(67400, 12964)(67500, 12964)(67600, 12964)(67700, 12964)(67800, 12964)(67900, 12964)(68000, 12964)(68100, 12964)(68200, 12964)(68300, 12964)(68400, 12964)(68500, 12964)(68600, 12964)(68700, 12964)(68800, 12964)(68900, 12964)(69000, 12964)(69100, 12964)(69200, 12964)(69300, 12964)(69400, 12964)(69500, 12964)(69600, 12964)(69700, 12964)(69800, 12964)(69900, 12964)(70000, 12964)(70100, 12964)(70200, 12964)(70300, 12964)(70400, 12964)(70500, 12964)(70600, 12964)(70700, 12964)(70800, 12964)(70900, 12964)(71000, 12964)(71100, 12964)(71200, 12964)(71300, 12964)(71400, 12964)(71500, 12964)(71600, 12964)(71700, 12964)(71800, 12964)(71900, 12964)(72000, 12964)(72100, 12964)(72200, 12964)(72300, 12964)(72400, 12964)(72500, 12964)(72600, 12964)(72700, 12964)(72800, 12964)(72900, 12964)(73000, 12964)(73100, 12964)(73200, 12964)(73300, 12964)(73400, 12964)(73500, 12964)(73600, 12964)(73700, 12964)(73800, 12964)(73900, 12964)(74000, 12964)(74100, 12964)(74200, 12964)(74300, 12964)(74400, 12964)(74500, 12964)(74600, 12964)(74700, 12964)(74800, 12964)(74900, 12964)(75000, 12964)(75100, 12964)(75200, 12964)(75300, 12964)(75400, 12964)(75500, 12964)(75600, 12964)(75700, 12964)(75800, 12964)(75900, 12964)(76000, 12964)(76100, 12964)(76200, 12964)(76300, 12964)(76400, 12964)(76500, 12964)(76600, 12964)(76700, 12964)(76800, 12964)(76900, 12964)(77000, 12964)(77100, 12964)(77200, 12964)(77300, 12964)(77400, 12964)(77500, 12964)(77600, 12964)(77700, 12964)(77800, 12964)(77900, 12964)(78000, 12964)(78100, 12964)(78200, 12964)(78300, 12964)(78400, 12964)(78500, 12964)(78600, 12964)(78700, 12964)(78800, 12964)(78900, 12964)(79000, 12964)(79100, 12964)(79200, 12964)(79300, 12964)(79400, 12964)(79500, 12964)(79600, 12964)(79700, 12964)(79800, 12964)(79900, 12964)(80000, 12964)(80100, 12964)(80200, 12964)(80300, 12964)(80400, 12964)(80500, 12964)(80600, 12964)(80700, 12964)(80800, 12964)(80900, 12964)(81000, 12964)(81100, 12964)(81200, 12964)(81300, 12964)(81400, 12964)(81500, 12964)(81600, 12964)(81700, 12964)(81800, 12964)(81900, 12964)(82000, 12964)(82100, 12964)(82200, 12964)(82300, 12964)(82400, 12964)(82500, 12964)(82600, 12964)(82700, 12964)(82800, 12964)(82900, 12964)(83000, 12964)(83100, 12964)(83200, 12964)(83300, 12964)(83400, 12964)(83500, 12964)(83600, 12964)(83700, 12964)(83800, 12964)(83900, 12964)(84000, 12964)(84100, 12964)(84200, 12964)(84300, 12964)(84400, 12964)(84500, 12964)(84600, 12964)(84700, 12964)(84800, 12964)(84900, 12964)(85000, 12964)(85100, 12964)(85200, 12964)(85300, 12964)(85400, 12964)(85500, 12964)(85600, 12964)(85700, 12964)(85800, 12964)(85900, 12964)(86000, 12964)(86100, 12964)(86200, 12964)(86300, 12964)(86400, 12964)(86500, 12964)(86600, 12964)(86700, 12964)(86800, 12964)(86900, 12964)(87000, 12964)(87100, 12964)(87200, 12964)(87300, 12964)(87400, 12964)(87500, 12964)(87600, 12964)(87700, 12964)(87800, 12964)(87900, 12964)(88000, 12964)(88100, 12964)(88200, 12964)(88300, 12964)(88400, 12964)(88500, 12964)(88600, 12964)(88700, 12964)(88800, 12964)(88900, 12964)(89000, 12964)(89100, 12964)(89200, 12964)(89300, 12964)(89400, 12964)(89500, 12964)(89600, 12964)(89700, 12964)(89800, 12964)(89900, 12964)(90000, 12964)(90100, 12964)(90200, 12964)(90300, 12964)(90400, 12964)(90500, 12964)(90600, 12964)(90700, 12964)(90800, 12964)(90900, 12964)(91000, 12964)(91100, 12964)(91200, 12964)(91300, 12964)(91400, 12964)(91500, 12964)(91600, 12964)(91700, 12964)(91800, 12964)(91900, 12964)(92000, 12964)(92100, 12964)(92200, 12964)(92300, 12964)(92400, 12964)(92500, 12964)(92600, 12964)(92700, 12964)(92800, 12964)(92900, 12964)(93000, 12964)(93100, 12964)(93200, 12964)(93300, 12964)(93400, 12964)(93500, 12964)(93600, 12964)(93700, 12964)(93800, 12964)(93900, 12964)(94000, 12964)(94100, 12964)(94200, 12964)(94300, 12964)(94400, 12964)(94500, 12964)(94600, 12964)(94700, 12964)(94800, 12964)(94900, 12964)(95000, 12964)(95100, 12964)(95200, 12964)(95300, 12964)(95400, 12964)(95500, 12964)(95600, 12964)(95700, 12964)(95800, 12964)(95900, 12964)(96000, 12964)(96100, 12964)(96200, 12964)(96300, 12964)(96400, 12964)(96500, 12964)(96600, 12964)(96700, 12964)(96800, 12964)(96900, 12964)(97000, 12964)(97100, 12964)(97200, 12964)(97300, 12964)(97400, 12964)(97500, 12964)(97600, 12964)(97700, 12964)(97800, 12964)(97900, 12964)(98000, 12964)(98100, 12964)(98200, 12964)(98300, 12964)(98400, 12964)(98500, 12964)(98600, 12964)(98700, 12964)(98800, 12964)(98900, 12964)(99000, 12964)(99100, 12964)(99200, 12964)(99300, 12964)(99400, 12964)(99500, 12964)(99600, 12964)(99700, 12964)(99800, 12964)(99900, 12964)(100000, 12964)(100100, 12964)(100200, 12964)(100300, 12964)(100400, 12964)(100500, 12964)(100600, 12964)(100700, 12964)(100800, 12964)(100900, 12964)(101000, 12964)(101100, 12964)(101200, 12964)(101300, 12964)(101400, 12964)(101500, 12964)(101600, 12964)(101700, 12964)(101800, 12964)(101900, 12964)(102000, 12964)(102100, 12964)(102200, 12964)(102300, 12964)(102400, 12964)(102500, 12964)(102600, 12964)(102700, 12964)(102800, 12964)(102900, 12964)(103000, 12964)(103100, 12964)(103200, 12964)(103300, 12964)(103400, 12964)(103500, 12964)(103600, 12964)(103700, 12964)(103800, 12964)(103900, 12964)(104000, 12964)(104100, 12964)(104200, 12964)(104300, 12964)(104400, 12964)(104500, 12964)(104600, 12964)(104700, 12964)(104800, 12964)(104900, 12964)(105000, 12964)(105100, 12964)(105200, 12964)(105300, 12964)(105400, 12964)(105500, 12964)(105600, 12964)(105700, 12964)(105800, 12964)(105900, 12964)(106000, 12964)(106100, 12964)(106200, 12964)(106300, 12964)(106400, 12964)(106500, 12964)(106600, 12964)(106700, 12964)(106800, 12964)(106900, 12964)(107000, 12964)(107100, 12964)(107200, 12964)(107300, 12964)(107400, 12964)(107500, 12964)(107600, 12964)(107700, 12964)(107800, 12964)(107900, 12964)(108000, 12964)(108100, 12964)(108200, 12964)(108300, 12964)(108400, 12964)(108500, 12964)(108600, 12964)(108700, 12964)(108800, 12964)(108900, 12964)(109000, 12964)(109100, 12964)(109200, 12964)(109300, 12964)(109400, 12964)(109500, 12964)(109600, 12964)(109700, 12964)(109800, 12964)(109900, 12964)(110000, 12964)(110100, 12964)(110200, 12964)(110300, 12964)(110400, 12964)(110500, 12964)(110600, 12964)(110700, 12964)(110800, 12964)(110900, 12964)(111000, 12964)(111100, 12964)(111200, 12964)(111300, 12964)(111400, 12964)(111500, 12964)(111600, 12964)(111700, 12964)(111800, 12964)(111900, 12964)(112000, 12964)(112100, 12964)(112200, 12964)(112300, 12964)(112400, 12964)(112500, 12964)(112600, 12964)(112700, 12964)(112800, 12964)(112900, 12964)(113000, 12964)(113100, 12964)(113200, 12964)(113300, 12964)(113400, 12964)(113500, 12964)(113600, 12964)(113700, 12964)(113800, 12964)(113900, 12964)(114000, 12964)(114100, 12964)(114200, 12964)(114300, 12964)(114400, 12964)(114500, 12964)(114600, 12964)(114700, 12964)(114800, 12964)(114900, 12964)(115000, 12964)(115100, 12964)(115200, 12964)(115300, 12964)(115400, 12964)(115500, 12964)(115600, 12964)(115700, 12964)(115800, 12964)(115900, 12964)(116000, 12964)(116100, 12964)(116200, 12964)(116300, 12964)(116400, 12964)(116500, 12964)(116600, 12964)(116700, 12964)(116800, 12964)(116900, 12964)(117000, 12964)(117100, 12964)(117200, 12964)(117300, 12964)(117400, 12964)(117500, 12964)(117600, 12964)(117700, 12964)(117800, 12964)(117900, 12964)(118000, 12964)(118100, 12964)(118200, 12964)(118300, 12964)(118400, 12964)(118500, 12964)(118600, 12964)(118700, 12964)(118800, 12964)(118900, 12964)(119000, 12964)(119100, 12964)(119200, 12964)(119300, 12964)(119400, 12964)(119500, 12964)(119600, 12964)(119700, 12964)(119800, 12964)(119900, 12964)(120000, 12964)(120100, 12964)(120200, 12964)(120300, 12964)(120400, 12964)(120500, 12964)(120600, 12964)(120700, 12964)(120800, 12964)(120900, 12964)(121000, 12964)(121100, 12964)(121200, 12964)(121300, 12964)(121400, 12964)(121500, 12964)(121600, 12964)(121700, 12964)(121800, 12964)(121900, 12964)(122000, 12964)(122100, 12964)(122200, 12964)(122300, 12964)(122400, 12964)(122500, 12964)(122600, 12964)(122700, 12964)(122800, 12964)(122900, 12964)(123000, 12964)(123100, 12964)(123200, 12964)(123300, 12964)(123400, 12964)(123500, 12964)(123600, 12964)(123700, 12964)(123800, 12964)(123900, 12964)(124000, 12964)(124100, 12964)(124200, 12964)(124300, 12964)(124400, 12964)(124500, 12964)(124600, 12964)(124700, 12964)(124800, 12964)(124900, 12964)(125000, 12964)(125100, 12964)(125200, 12964)(125300, 12964)(125400, 12964)(125500, 12964)(125600, 12964)(125700, 12964)(125800, 12964)(125900, 12964)(126000, 12964)(126100, 12964)(126200, 12964)(126300, 12964)(126400, 12964)(126500, 12964)(126600, 12964)(126700, 12964)(126800, 12964)(126900, 12964)(127000, 12964)(127100, 12964)(127200, 12964)(127300, 12964)(127400, 12964)(127500, 12964)(127600, 12964)(127700, 12964)(127800, 12964)(127900, 12964)(128000, 12964)(128100, 12964)(128200, 12964)(128300, 12964)(128400, 12964)(128500, 12964)(128600, 12964)(128700, 12964)(128800, 12964)(128900, 12964)(129000, 12964)(129100, 12964)(129200, 12964)(129300, 12964)(129400, 12964)(129500, 12964)(129600, 12964)(129700, 12964)(129800, 12964)(129900, 12964)(130000, 12964)(130100, 12964)(130200, 12964)(130300, 12964)(130400, 12964)(130500, 12964)(130600, 12964)(130700, 12964)(130800, 12964)(130900, 12964)(131000, 12964)(131100, 12964)(131200, 12964)(131300, 12964)(131400, 12964)(131500, 12964)(131600, 12964)(131700, 12964)(131800, 12964)(131900, 12964)(132000, 12964)(132100, 12964)(132200, 12964)(132300, 12964)(132400, 12964)(132500, 12964)(132600, 12964)(132700, 12964)(132800, 12964)(132900, 12964)(133000, 12964)(133100, 12964)(133200, 12964)(133300, 12964)(133400, 12964)(133500, 12964)(133600, 12964)(133700, 12964)(133800, 12964)(133900, 12964)(134000, 12964)(134100, 12964)(134200, 12964)(134300, 12964)(134400, 12964)(134500, 12964)(134600, 12964)(134700, 12964)(134800, 12964)(134900, 12964)(135000, 12964)(135100, 12964)(135200, 12964)(135300, 12964)(135400, 12964)(135500, 12964)(135600, 12964)(135700, 12964)(135800, 12964)(135900, 12964)(136000, 12964)(136100, 12964)(136200, 12964)(136300, 12964)(136400, 12964)(136500, 12964)(136600, 12964)(136700, 12964)(136800, 12964)(136900, 12964)(137000, 12964)(137100, 12964)(137200, 12964)(137300, 12964)(137400, 12964)(137500, 12964)(137600, 12964)(137700, 12964)(137800, 12964)(137900, 12964)(138000, 12964)(138100, 12964)(138200, 12964)(138300, 12964)(138400, 12964)(138500, 12964)(138600, 12964)(138700, 12964)(138800, 12964)(138900, 12964)(139000, 12964)(139100, 12964)(139200, 12964)(139300, 12964)(139400, 12964)(139500, 12964)(139600, 12964)(139700, 12964)(139800, 12964)(139900, 12964)(140000, 12964)(140100, 12964)(140200, 12964)(140300, 12964)(140400, 12964)(140500, 12964)(140600, 12964)(140700, 12964)(140800, 12964)(140900, 12964)(141000, 12964)(141100, 12964)(141200, 12964)(141300, 12964)(141400, 12964)(141500, 12964)(141600, 12964)(141700, 12964)(141800, 12964)(141900, 12964)(142000, 12964)(142100, 12964)(142200, 12964)(142300, 12964)(142400, 12964)(142500, 12964)(142600, 12964)(142700, 12964)(142800, 12964)(142900, 12964)(143000, 12964)(143100, 12964)(143200, 12964)(143300, 12964)(143400, 12964)(143500, 12964)(143600, 12964)(143700, 12964)(143800, 12964)(143900, 12964)(144000, 12964)(144100, 12964)(144200, 12964)(144300, 12964)(144400, 12964)(144500, 12964)(144600, 12964)(144700, 12964)(144800, 12964)(144900, 12964)(145000, 12964)(145100, 12964)(145200, 12964)(145300, 12964)(145400, 12964)(145500, 12964)(145600, 12964)(145700, 12964)(145800, 12964)(145900, 12964)(146000, 12964)(146100, 12964)(146200, 12964)(146300, 12964)(146400, 12964)(146500, 12964)(146600, 12964)(146700, 12964)(146800, 12964)(146900, 12964)(147000, 12964)(147100, 12964)(147200, 12964)(147300, 12964)(147400, 12964)(147500, 12964)(147600, 12964)(147700, 12964)(147800, 12964)(147900, 12964)(148000, 12964)(148100, 12964)(148200, 12964)(148300, 12964)(148400, 12964)(148500, 12964)(148600, 12964)(148700, 12964)(148800, 12964)(148900, 12964)(149000, 12964)(149100, 12964)(149200, 12964)(149300, 12964)(149400, 12964)(149500, 12964)(149600, 12964)(149700, 12964)(149800, 12964)(149900, 12964)(150000, 12964)(150100, 12964)(150200, 12964)(150300, 12964)(150400, 12964)(150500, 12964)(150600, 12964)(150700, 12964)(150800, 12964)(150900, 12964)(151000, 12964)(151100, 12964)(151200, 12964)(151300, 12964)(151400, 12964)(151500, 12964)(151600, 12964)(151700, 12964)(151800, 12964)(151900, 12964)(152000, 12964)(152100, 12964)(152200, 12964)(152300, 12964)(152400, 12964)(152500, 12964)(152600, 12964)(152700, 12964)(152800, 12964)(152900, 12964)(153000, 12964)(153100, 12964)(153200, 12964)(153300, 12964)(153400, 12964)(153500, 12964)(153600, 12964)(153700, 12964)(153800, 12964)(153900, 12964)(154000, 12964)(154100, 12964)(154200, 12964)(154300, 12964)(154400, 12964)(154500, 12964)(154600, 12964)(154700, 12964)(154800, 12964)(154900, 12964)(155000, 12964)(155100, 12964)(155200, 12964)(155300, 12964)(155400, 12964)(155500, 12964)(155600, 12964)(155700, 12964)(155800, 12964)(155900, 12964)(156000, 12964)(156100, 12964)(156200, 12964)(156300, 12964)(156400, 12964)(156500, 12964)(156600, 12964)(156700, 12964)(156800, 12964)(156900, 12964)(157000, 12964)(157100, 12964)(157200, 12964)(157300, 12964)(157400, 12964)(157500, 12964)(157600, 12964)(157700, 12964)(157800, 12964)(157900, 12964)(158000, 12964)(158100, 12964)(158200, 12964)(158300, 12964)(158400, 12964)(158500, 12964)(158600, 12964)(158700, 12964)(158800, 12964)(158900, 12964)(159000, 12964)(159100, 12964)(159200, 12964)(159300, 12964)(159400, 12964)(159500, 12964)(159600, 12964)(159700, 12964)(159800, 12964)(159900, 12964)(160000, 12964)(160100, 12964)(160200, 12964)(160300, 12964)(160400, 12964)(160500, 12964)(160600, 12964)(160700, 12964)(160800, 12964)(160900, 12964)(161000, 12964)(161100, 12964)(161200, 12964)(161300, 12964)(161400, 12964)(161500, 12964)(161600, 12964)(161700, 12964)(161800, 12964)(161900, 12964)(162000, 12964)(162100, 12964)(162200, 12964)(162300, 12964)(162400, 12964)(162500, 12964)(162600, 12964)(162700, 12964)(162800, 12964)(162900, 12964)(163000, 12964)(163100, 12964)(163200, 12964)(163300, 12964)(163400, 12964)(163500, 12964)(163600, 12964)(163700, 12964)(163800, 12964)(163900, 12964)(164000, 12964)(164100, 12964)(164200, 12964)(164300, 12964)(164400, 12964)(164500, 12964)(164600, 12964)(164700, 12964)(164800, 12964)(164900, 12964)(165000, 12964)(165100, 12964)(165200, 12964)(165300, 12964)(165400, 12964)(165500, 12964)(165600, 12964)(165700, 12964)(165800, 12964)(165900, 12964)(166000, 12964)(166100, 12964)(166200, 12964)(166300, 12964)(166400, 12964)(166500, 12964)(166600, 12964)(166700, 12964)(166800, 12964)(166900, 12964)(167000, 12964)(167100, 12964)(167200, 12964)(167300, 12964)(167400, 12964)(167500, 12964)(167600, 12964)(167700, 12964)(167800, 12964)(167900, 12964)(168000, 12964)(168100, 12964)(168200, 12964)(168300, 12964)(168400, 12964)(168500, 12964)(168600, 12964)(168700, 12964)(168800, 12964)(168900, 12964)(169000, 12964)(169100, 12964)(169200, 12964)(169300, 12964)(169400, 12964)(169500, 12964)(169600, 12964)(169700, 12964)(169800, 12964)(169900, 12964)(170000, 12964)(170100, 12964)(170200, 12964)(170300, 12964)(170400, 12964)(170500, 12964)(170600, 12964)(170700, 12964)(170800, 12964)(170900, 12964)(171000, 12964)(171100, 12964)(171200, 12964)(171300, 12964)(171400, 12964)(171500, 12964)(171600, 12964)(171700, 12964)(171800, 12964)(171900, 12964)(172000, 12964)(172100, 12964)(172200, 12964)(172300, 12964)(172400, 12964)(172500, 12964)(172600, 12964)(172700, 12964)(172800, 12964)(172900, 12964)(173000, 12964)(173100, 12964)(173200, 12964)(173300, 12964)(173400, 12964)(173500, 12964)(173600, 12964)(173700, 12964)(173800, 12964)(173900, 12964)(174000, 12964)(174100, 12964)(174200, 12964)(174300, 12964)(174400, 12964)(174500, 12964)(174600, 12964)(174700, 12964)(174800, 12964)(174900, 12964)(175000, 12964)(175100, 12964)(175200, 12964)(175300, 12964)(175400, 12964)(175500, 12964)(175600, 12964)(175700, 12964)(175800, 12964)(175900, 12964)(176000, 12964)(176100, 12964)(176200, 12964)(176300, 12964)(176400, 12964)(176500, 12964)(176600, 12964)(176700, 12964)(176800, 12964)(176900, 12964)(177000, 12964)(177100, 12964)(177200, 12964)(177300, 12964)(177400, 12964)(177500, 12964)(177600, 12964)(177700, 12964)(177800, 12964)(177900, 12964)(178000, 12964)(178100, 12964)(178200, 12964)(178300, 12964)(178400, 12964)(178500, 12964)(178600, 12964)(178700, 12964)(178800, 12964)(178900, 12964)(179000, 12964)(179100, 12964)(179200, 12964)(179300, 12964)(179400, 12964)(179500, 12964)(179600, 12964)(179700, 12964)(179800, 12964)(179900, 12964)(180000, 12964)(180100, 12964)(180200, 12964)(180300, 12964)(180400, 12964)(180500, 12964)(180600, 12964)(180700, 12964)(180800, 12964)(180900, 12964)(181000, 12964)(181100, 12964)(181200, 12964)(181300, 12964)(181400, 12964)(181500, 12964)(181600, 12964)(181700, 12964)(181800, 12964)(181900, 12964)(182000, 12964)(182100, 12964)(182200, 12964)(182300, 12964)(182400, 12964)(182500, 12964)(182600, 12964)(182700, 12964)(182800, 12964)(182900, 12964)(183000, 12964)(183100, 12964)(183200, 12964)(183300, 12964)(183400, 12964)(183500, 12964)(183600, 12964)(183700, 12964)(183800, 12964)(183900, 12964)(184000, 12964)(184100, 12964)(184200, 12964)(184300, 12964)(184400, 12964)(184500, 12964)(184600, 12964)(184700, 12964)(184800, 12964)(184900, 12964)(185000, 12964)(185100, 12964)(185200, 12964)(185300, 12964)(185400, 12964)(185500, 12964)(185600, 12964)(185700, 12964)(185800, 12964)(185900, 12964)(186000, 12964)(186100, 12964)(186200, 12964)(186300, 12964)(186400, 12964)(186500, 12964)(186600, 12964)(186700, 12964)(186800, 12964)(186900, 12964)(187000, 12964)(187100, 12964)(187200, 12964)(187300, 12964)(187400, 12964)(187500, 12964)(187600, 12964)(187700, 12964)(187800, 12964)(187900, 12964)(188000, 12964)(188100, 12964)(188200, 12964)(188300, 12964)(188400, 12964)(188500, 12964)(188600, 12964)(188700, 12964)(188800, 12964)(188900, 12964)(189000, 12964)(189100, 12964)(189200, 12964)(189300, 12964)(189400, 12964)(189500, 12964)(189600, 12964)(189700, 12964)(189800, 12964)(189900, 12964)(190000, 12964)(190100, 12964)(190200, 12964)(190300, 12964)(190400, 12964)(190500, 12964)(190600, 12964)(190700, 12964)(190800, 12964)(190900, 12964)(191000, 12964)(191100, 12964)(191200, 12964)(191300, 12964)(191400, 12964)(191500, 12964)(191600, 12964)(191700, 12964)(191800, 12964)(191900, 12964)(192000, 12964)(192100, 12964)(192200, 12964)(192300, 12964)(192400, 12964)(192500, 12964)(192600, 12964)(192700, 12964)(192800, 12964)(192900, 12964)(193000, 12964)(193100, 12964)(193200, 12964)(193300, 12964)(193400, 12964)(193500, 12964)(193600, 12964)(193700, 12964)(193800, 12964)(193900, 12964)(194000, 12964)(194100, 12964)(194200, 12964)(194300, 12964)(194400, 12964)(194500, 12964)(194600, 12964)(194700, 12964)(194800, 12964)(194900, 12964)(195000, 12964)(195100, 12964)(195200, 12964)(195300, 12964)(195400, 12964)(195500, 12964)(195600, 12964)(195700, 12964)(195800, 12964)(195900, 12964)(196000, 12964)(196100, 12964)(196200, 12964)(196300, 12964)(196400, 12964)(196500, 12964)(196600, 12964)(196700, 12964)(196800, 12964)(196900, 12964)(197000, 12964)(197100, 12964)(197200, 12964)(197300, 12964)(197400, 12964)(197500, 12964)(197600, 12964)(197700, 12964)(197800, 12964)(197900, 12964)(198000, 12964)(198100, 12964)(198200, 12964)(198300, 12964)(198400, 12964)(198500, 12964)(198600, 12964)(198700, 12964)(198800, 12964)(198900, 12964)(199000, 12964)(199100, 12964)(199200, 12964)(199300, 12964)(199400, 12964)(199500, 12964)(199600, 12964)(199700, 12964)(199800, 12964)(199900, 12964)(200000, 12864)(200100, 12764)(200200, 12663)(200300, 12562)(200400, 12460)(200500, 12358)(200600, 12255)(200700, 12152)(200800, 12048)(200900, 11944)(201000, 11839)(201100, 11734)(201200, 11628)(201300, 11522)(201400, 11415)(201500, 11308)(201600, 11200)(201700, 11092)(201800, 10983)(201900, 10874)(202000, 10764)(202100, 10655)(202200, 10546)(202300, 10439)(202400, 10333)(202500, 10229)(202600, 10126)(202700, 10025)(202800, 9925)(202900, 9827)(203000, 9730)(203100, 9635)(203200, 9541)(203300, 9448)(203400, 9355)(203500, 9262)(203600, 9168)(203700, 9074)(203800, 8979)(203900, 8884)(204000, 8788)(204100, 8692)(204200, 8595)(204300, 8499)(204400, 8403)(204500, 8309)(204600, 8216)(204700, 8125)(204800, 8035)(204900, 7947)(205000, 7860)(205100, 7775)(205200, 7691)(205300, 7608)(205400, 7525)(205500, 7443)(205600, 7361)(205700, 7280)(205800, 7199)(205900, 7118)(206000, 7037)(206100, 6957)(206200, 6878)(206300, 6800)(206400, 6722)(206500, 6644)(206600, 6565)(206700, 6486)(206800, 6406)(206900, 6326)(207000, 6245)(207100, 6164)(207200, 6082)(207300, 6001)(207400, 5920)(207500, 5841)(207600, 5763)(207700, 5687)(207800, 5612)(207900, 5539)(208000, 5467)(208100, 5397)(208200, 5328)(208300, 5260)(208400, 5192)(208500, 5124)(208600, 5055)(208700, 4986)(208800, 4916)(208900, 4846)(209000, 4775)(209100, 4704)(209200, 4632)(209300, 4560)(209400, 4487)(209500, 4414)(209600, 4340)(209700, 4266)(209800, 4192)(209900, 4119)(210000, 4047)(210100, 3977)(210200, 3908)(210300, 3841)(210400, 3775)(210500, 3711)(210600, 3648)(210700, 3587)(210800, 3527)(210900, 3469)(211000, 3412)(211100, 3357)(211200, 3303)(211300, 3250)(211400, 3197)(211500, 3144)(211600, 3090)(211700, 3036)(211800, 2981)(211900, 2927)(212000, 2873)(212100, 2821)(212200, 2770)(212300, 2721)(212400, 2673)(212500, 2626)(212600, 2579)(212700, 2532)(212800, 2484)(212900, 2436)(213000, 2388)(213100, 2341)(213200, 2295)(213300, 2251)(213400, 2208)(213500, 2166)(213600, 2125)(213700, 2084)(213800, 2043)(213900, 2002)(214000, 1960)(214100, 1918)(214200, 1876)(214300, 1835)(214400, 1795)(214500, 1757)(214600, 1720)(214700, 1684)(214800, 1649)(214900, 1614)(215000, 1579)(215100, 1544)(215200, 1508)(215300, 1472)(215400, 1435)(215500, 1398)(215600, 1360)(215700, 1322)(215800, 1283)(215900, 1244)(216000, 1205)(216100, 1167)(216200, 1130)(216300, 1095)(216400, 1061)(216500, 1029)(216600, 998)(216700, 969)(216800, 941)(216900, 915)(217000, 890)(217100, 866)(217200, 842)(217300, 818)(217400, 793)(217500, 769)(217600, 745)(217700, 723)(217800, 702)(217900, 682)(218000, 662)(218100, 642)(218200, 621)(218300, 601)(218400, 581)(218500, 563)(218600, 546)(218700, 530)(218800, 514)(218900, 498)(219000, 481)(219100, 464)(219200, 446)(219300, 428)(219400, 409)(219500, 390)(219600, 370)(219700, 350)}; %acc2000
\addplot coordinates {(0, 100)(100, 200)(200, 301)(300, 402)(400, 504)(500, 606)(600, 709)(700, 812)(800, 916)(900, 1020)(1000, 1125)(1100, 1230)(1200, 1336)(1300, 1441)(1400, 1546)(1500, 1649)(1600, 1751)(1700, 1852)(1800, 1953)(1900, 2054)(2000, 2156)(2100, 2258)(2200, 2361)(2300, 2463)(2400, 2565)(2500, 2665)(2600, 2764)(2700, 2861)(2800, 2957)(2900, 3052)(3000, 3147)(3100, 3242)(3200, 3338)(3300, 3434)(3400, 3531)(3500, 3628)(3600, 3726)(3700, 3824)(3800, 3923)(3900, 4021)(4000, 4119)(4100, 4215)(4200, 4310)(4300, 4403)(4400, 4495)(4500, 4585)(4600, 4674)(4700, 4761)(4800, 4847)(4900, 4932)(5000, 5017)(5100, 5102)(5200, 5188)(5300, 5274)(5400, 5361)(5500, 5448)(5600, 5536)(5700, 5624)(5800, 5713)(5900, 5801)(6000, 5889)(6100, 5975)(6200, 6060)(6300, 6143)(6400, 6225)(6500, 6305)(6600, 6384)(6700, 6461)(6800, 6537)(6900, 6612)(7000, 6686)(7100, 6760)(7200, 6834)(7300, 6908)(7400, 6983)(7500, 7058)(7600, 7134)(7700, 7210)(7800, 7287)(7900, 7364)(8000, 7442)(8100, 7519)(8200, 7596)(8300, 7671)(8400, 7745)(8500, 7817)(8600, 7888)(8700, 7957)(8800, 8025)(8900, 8091)(9000, 8156)(9100, 8220)(9200, 8284)(9300, 8348)(9400, 8413)(9500, 8478)(9600, 8544)(9700, 8610)(9800, 8676)(9900, 8741)(10000, 8805)(10100, 8867)(10200, 8928)(10300, 8987)(10400, 9045)(10500, 9102)(10600, 9159)(10700, 9216)(10800, 9274)(10900, 9332)(11000, 9391)(11100, 9450)(11200, 9510)(11300, 9569)(11400, 9628)(11500, 9685)(11600, 9741)(11700, 9795)(11800, 9848)(11900, 9899)(12000, 9949)(12100, 9998)(12200, 10047)(12300, 10096)(12400, 10146)(12500, 10196)(12600, 10247)(12700, 10298)(12800, 10350)(12900, 10402)(13000, 10455)(13100, 10508)(13200, 10562)(13300, 10616)(13400, 10670)(13500, 10723)(13600, 10775)(13700, 10825)(13800, 10874)(13900, 10921)(14000, 10967)(14100, 11011)(14200, 11054)(14300, 11095)(14400, 11135)(14500, 11173)(14600, 11210)(14700, 11246)(14800, 11282)(14900, 11318)(15000, 11355)(15100, 11392)(15200, 11430)(15300, 11468)(15400, 11507)(15500, 11545)(15600, 11583)(15700, 11619)(15800, 11654)(15900, 11687)(16000, 11719)(16100, 11749)(16200, 11778)(16300, 11806)(16400, 11833)(16500, 11860)(16600, 11887)(16700, 11914)(16800, 11942)(16900, 11970)(17000, 11999)(17100, 12028)(17200, 12058)(17300, 12088)(17400, 12119)(17500, 12149)(17600, 12179)(17700, 12207)(17800, 12234)(17900, 12259)(18000, 12283)(18100, 12305)(18200, 12326)(18300, 12345)(18400, 12363)(18500, 12380)(18600, 12397)(18700, 12414)(18800, 12432)(18900, 12450)(19000, 12469)(19100, 12488)(19200, 12508)(19300, 12528)(19400, 12549)(19500, 12570)(19600, 12592)(19700, 12614)(19800, 12636)(19900, 12658)(20000, 12680)(20100, 12701)(20200, 12721)(20300, 12739)(20400, 12755)(20500, 12769)(20600, 12781)(20700, 12791)(20800, 12799)(20900, 12805)(21000, 12809)(21100, 12811)(21200, 12812)(21300, 12812)(21400, 12812)(21500, 12812)(21600, 12812)(21700, 12812)(21800, 12812)(21900, 12812)(22000, 12812)(22100, 12812)(22200, 12812)(22300, 12812)(22400, 12812)(22500, 12812)(22600, 12812)(22700, 12812)(22800, 12812)(22900, 12812)(23000, 12812)(23100, 12812)(23200, 12812)(23300, 12812)(23400, 12812)(23500, 12812)(23600, 12812)(23700, 12812)(23800, 12812)(23900, 12812)(24000, 12812)(24100, 12812)(24200, 12812)(24300, 12812)(24400, 12812)(24500, 12812)(24600, 12812)(24700, 12812)(24800, 12812)(24900, 12812)(25000, 12812)(25100, 12812)(25200, 12812)(25300, 12812)(25400, 12812)(25500, 12812)(25600, 12812)(25700, 12812)(25800, 12812)(25900, 12812)(26000, 12812)(26100, 12812)(26200, 12812)(26300, 12812)(26400, 12812)(26500, 12812)(26600, 12812)(26700, 12812)(26800, 12812)(26900, 12812)(27000, 12812)(27100, 12812)(27200, 12812)(27300, 12812)(27400, 12812)(27500, 12812)(27600, 12812)(27700, 12812)(27800, 12812)(27900, 12812)(28000, 12812)(28100, 12812)(28200, 12812)(28300, 12812)(28400, 12812)(28500, 12812)(28600, 12812)(28700, 12812)(28800, 12812)(28900, 12812)(29000, 12812)(29100, 12812)(29200, 12812)(29300, 12812)(29400, 12812)(29500, 12812)(29600, 12812)(29700, 12812)(29800, 12812)(29900, 12812)(30000, 12812)(30100, 12812)(30200, 12812)(30300, 12812)(30400, 12812)(30500, 12812)(30600, 12812)(30700, 12812)(30800, 12812)(30900, 12812)(31000, 12812)(31100, 12812)(31200, 12812)(31300, 12812)(31400, 12812)(31500, 12812)(31600, 12812)(31700, 12812)(31800, 12812)(31900, 12812)(32000, 12812)(32100, 12812)(32200, 12812)(32300, 12812)(32400, 12812)(32500, 12812)(32600, 12812)(32700, 12812)(32800, 12812)(32900, 12812)(33000, 12812)(33100, 12812)(33200, 12812)(33300, 12812)(33400, 12812)(33500, 12812)(33600, 12812)(33700, 12812)(33800, 12812)(33900, 12812)(34000, 12812)(34100, 12812)(34200, 12812)(34300, 12812)(34400, 12812)(34500, 12812)(34600, 12812)(34700, 12812)(34800, 12812)(34900, 12812)(35000, 12812)(35100, 12812)(35200, 12812)(35300, 12812)(35400, 12812)(35500, 12812)(35600, 12812)(35700, 12812)(35800, 12812)(35900, 12812)(36000, 12812)(36100, 12812)(36200, 12812)(36300, 12812)(36400, 12812)(36500, 12812)(36600, 12812)(36700, 12812)(36800, 12812)(36900, 12812)(37000, 12812)(37100, 12812)(37200, 12812)(37300, 12812)(37400, 12812)(37500, 12812)(37600, 12812)(37700, 12812)(37800, 12812)(37900, 12812)(38000, 12812)(38100, 12812)(38200, 12812)(38300, 12812)(38400, 12812)(38500, 12812)(38600, 12812)(38700, 12812)(38800, 12812)(38900, 12812)(39000, 12812)(39100, 12812)(39200, 12812)(39300, 12812)(39400, 12812)(39500, 12812)(39600, 12812)(39700, 12812)(39800, 12812)(39900, 12812)(40000, 12812)(40100, 12812)(40200, 12812)(40300, 12812)(40400, 12812)(40500, 12812)(40600, 12812)(40700, 12812)(40800, 12812)(40900, 12812)(41000, 12812)(41100, 12812)(41200, 12812)(41300, 12812)(41400, 12812)(41500, 12812)(41600, 12812)(41700, 12812)(41800, 12812)(41900, 12812)(42000, 12812)(42100, 12812)(42200, 12812)(42300, 12812)(42400, 12812)(42500, 12812)(42600, 12812)(42700, 12812)(42800, 12812)(42900, 12812)(43000, 12812)(43100, 12812)(43200, 12812)(43300, 12812)(43400, 12812)(43500, 12812)(43600, 12812)(43700, 12812)(43800, 12812)(43900, 12812)(44000, 12812)(44100, 12812)(44200, 12812)(44300, 12812)(44400, 12812)(44500, 12812)(44600, 12812)(44700, 12812)(44800, 12812)(44900, 12812)(45000, 12812)(45100, 12812)(45200, 12812)(45300, 12812)(45400, 12812)(45500, 12812)(45600, 12812)(45700, 12812)(45800, 12812)(45900, 12812)(46000, 12812)(46100, 12812)(46200, 12812)(46300, 12812)(46400, 12812)(46500, 12812)(46600, 12812)(46700, 12812)(46800, 12812)(46900, 12812)(47000, 12812)(47100, 12812)(47200, 12812)(47300, 12812)(47400, 12812)(47500, 12812)(47600, 12812)(47700, 12812)(47800, 12812)(47900, 12812)(48000, 12812)(48100, 12812)(48200, 12812)(48300, 12812)(48400, 12812)(48500, 12812)(48600, 12812)(48700, 12812)(48800, 12812)(48900, 12812)(49000, 12812)(49100, 12812)(49200, 12812)(49300, 12812)(49400, 12812)(49500, 12812)(49600, 12812)(49700, 12812)(49800, 12812)(49900, 12812)(50000, 12812)(50100, 12812)(50200, 12812)(50300, 12812)(50400, 12812)(50500, 12812)(50600, 12812)(50700, 12812)(50800, 12812)(50900, 12812)(51000, 12812)(51100, 12812)(51200, 12812)(51300, 12812)(51400, 12812)(51500, 12812)(51600, 12812)(51700, 12812)(51800, 12812)(51900, 12812)(52000, 12812)(52100, 12812)(52200, 12812)(52300, 12812)(52400, 12812)(52500, 12812)(52600, 12812)(52700, 12812)(52800, 12812)(52900, 12812)(53000, 12812)(53100, 12812)(53200, 12812)(53300, 12812)(53400, 12812)(53500, 12812)(53600, 12812)(53700, 12812)(53800, 12812)(53900, 12812)(54000, 12812)(54100, 12812)(54200, 12812)(54300, 12812)(54400, 12812)(54500, 12812)(54600, 12812)(54700, 12812)(54800, 12812)(54900, 12812)(55000, 12812)(55100, 12812)(55200, 12812)(55300, 12812)(55400, 12812)(55500, 12812)(55600, 12812)(55700, 12812)(55800, 12812)(55900, 12812)(56000, 12812)(56100, 12812)(56200, 12812)(56300, 12812)(56400, 12812)(56500, 12812)(56600, 12812)(56700, 12812)(56800, 12812)(56900, 12812)(57000, 12812)(57100, 12812)(57200, 12812)(57300, 12812)(57400, 12812)(57500, 12812)(57600, 12812)(57700, 12812)(57800, 12812)(57900, 12812)(58000, 12812)(58100, 12812)(58200, 12812)(58300, 12812)(58400, 12812)(58500, 12812)(58600, 12812)(58700, 12812)(58800, 12812)(58900, 12812)(59000, 12812)(59100, 12812)(59200, 12812)(59300, 12812)(59400, 12812)(59500, 12812)(59600, 12812)(59700, 12812)(59800, 12812)(59900, 12812)(60000, 12812)(60100, 12812)(60200, 12812)(60300, 12812)(60400, 12812)(60500, 12812)(60600, 12812)(60700, 12812)(60800, 12812)(60900, 12812)(61000, 12812)(61100, 12812)(61200, 12812)(61300, 12812)(61400, 12812)(61500, 12812)(61600, 12812)(61700, 12812)(61800, 12812)(61900, 12812)(62000, 12812)(62100, 12812)(62200, 12812)(62300, 12812)(62400, 12812)(62500, 12812)(62600, 12812)(62700, 12812)(62800, 12812)(62900, 12812)(63000, 12812)(63100, 12812)(63200, 12812)(63300, 12812)(63400, 12812)(63500, 12812)(63600, 12812)(63700, 12812)(63800, 12812)(63900, 12812)(64000, 12812)(64100, 12812)(64200, 12812)(64300, 12812)(64400, 12812)(64500, 12812)(64600, 12812)(64700, 12812)(64800, 12812)(64900, 12812)(65000, 12812)(65100, 12812)(65200, 12812)(65300, 12812)(65400, 12812)(65500, 12812)(65600, 12812)(65700, 12812)(65800, 12812)(65900, 12812)(66000, 12812)(66100, 12812)(66200, 12812)(66300, 12812)(66400, 12812)(66500, 12812)(66600, 12812)(66700, 12812)(66800, 12812)(66900, 12812)(67000, 12812)(67100, 12812)(67200, 12812)(67300, 12812)(67400, 12812)(67500, 12812)(67600, 12812)(67700, 12812)(67800, 12812)(67900, 12812)(68000, 12812)(68100, 12812)(68200, 12812)(68300, 12812)(68400, 12812)(68500, 12812)(68600, 12812)(68700, 12812)(68800, 12812)(68900, 12812)(69000, 12812)(69100, 12812)(69200, 12812)(69300, 12812)(69400, 12812)(69500, 12812)(69600, 12812)(69700, 12812)(69800, 12812)(69900, 12812)(70000, 12812)(70100, 12812)(70200, 12812)(70300, 12812)(70400, 12812)(70500, 12812)(70600, 12812)(70700, 12812)(70800, 12812)(70900, 12812)(71000, 12812)(71100, 12812)(71200, 12812)(71300, 12812)(71400, 12812)(71500, 12812)(71600, 12812)(71700, 12812)(71800, 12812)(71900, 12812)(72000, 12812)(72100, 12812)(72200, 12812)(72300, 12812)(72400, 12812)(72500, 12812)(72600, 12812)(72700, 12812)(72800, 12812)(72900, 12812)(73000, 12812)(73100, 12812)(73200, 12812)(73300, 12812)(73400, 12812)(73500, 12812)(73600, 12812)(73700, 12812)(73800, 12812)(73900, 12812)(74000, 12812)(74100, 12812)(74200, 12812)(74300, 12812)(74400, 12812)(74500, 12812)(74600, 12812)(74700, 12812)(74800, 12812)(74900, 12812)(75000, 12812)(75100, 12812)(75200, 12812)(75300, 12812)(75400, 12812)(75500, 12812)(75600, 12812)(75700, 12812)(75800, 12812)(75900, 12812)(76000, 12812)(76100, 12812)(76200, 12812)(76300, 12812)(76400, 12812)(76500, 12812)(76600, 12812)(76700, 12812)(76800, 12812)(76900, 12812)(77000, 12812)(77100, 12812)(77200, 12812)(77300, 12812)(77400, 12812)(77500, 12812)(77600, 12812)(77700, 12812)(77800, 12812)(77900, 12812)(78000, 12812)(78100, 12812)(78200, 12812)(78300, 12812)(78400, 12812)(78500, 12812)(78600, 12812)(78700, 12812)(78800, 12812)(78900, 12812)(79000, 12812)(79100, 12812)(79200, 12812)(79300, 12812)(79400, 12812)(79500, 12812)(79600, 12812)(79700, 12812)(79800, 12812)(79900, 12812)(80000, 12812)(80100, 12812)(80200, 12812)(80300, 12812)(80400, 12812)(80500, 12812)(80600, 12812)(80700, 12812)(80800, 12812)(80900, 12812)(81000, 12812)(81100, 12812)(81200, 12812)(81300, 12812)(81400, 12812)(81500, 12812)(81600, 12812)(81700, 12812)(81800, 12812)(81900, 12812)(82000, 12812)(82100, 12812)(82200, 12812)(82300, 12812)(82400, 12812)(82500, 12812)(82600, 12812)(82700, 12812)(82800, 12812)(82900, 12812)(83000, 12812)(83100, 12812)(83200, 12812)(83300, 12812)(83400, 12812)(83500, 12812)(83600, 12812)(83700, 12812)(83800, 12812)(83900, 12812)(84000, 12812)(84100, 12812)(84200, 12812)(84300, 12812)(84400, 12812)(84500, 12812)(84600, 12812)(84700, 12812)(84800, 12812)(84900, 12812)(85000, 12812)(85100, 12812)(85200, 12812)(85300, 12812)(85400, 12812)(85500, 12812)(85600, 12812)(85700, 12812)(85800, 12812)(85900, 12812)(86000, 12812)(86100, 12812)(86200, 12812)(86300, 12812)(86400, 12812)(86500, 12812)(86600, 12812)(86700, 12812)(86800, 12812)(86900, 12812)(87000, 12812)(87100, 12812)(87200, 12812)(87300, 12812)(87400, 12812)(87500, 12812)(87600, 12812)(87700, 12812)(87800, 12812)(87900, 12812)(88000, 12812)(88100, 12812)(88200, 12812)(88300, 12812)(88400, 12812)(88500, 12812)(88600, 12812)(88700, 12812)(88800, 12812)(88900, 12812)(89000, 12812)(89100, 12812)(89200, 12812)(89300, 12812)(89400, 12812)(89500, 12812)(89600, 12812)(89700, 12812)(89800, 12812)(89900, 12812)(90000, 12812)(90100, 12812)(90200, 12812)(90300, 12812)(90400, 12812)(90500, 12812)(90600, 12812)(90700, 12812)(90800, 12812)(90900, 12812)(91000, 12812)(91100, 12812)(91200, 12812)(91300, 12812)(91400, 12812)(91500, 12812)(91600, 12812)(91700, 12812)(91800, 12812)(91900, 12812)(92000, 12812)(92100, 12812)(92200, 12812)(92300, 12812)(92400, 12812)(92500, 12812)(92600, 12812)(92700, 12812)(92800, 12812)(92900, 12812)(93000, 12812)(93100, 12812)(93200, 12812)(93300, 12812)(93400, 12812)(93500, 12812)(93600, 12812)(93700, 12812)(93800, 12812)(93900, 12812)(94000, 12812)(94100, 12812)(94200, 12812)(94300, 12812)(94400, 12812)(94500, 12812)(94600, 12812)(94700, 12812)(94800, 12812)(94900, 12812)(95000, 12812)(95100, 12812)(95200, 12812)(95300, 12812)(95400, 12812)(95500, 12812)(95600, 12812)(95700, 12812)(95800, 12812)(95900, 12812)(96000, 12812)(96100, 12812)(96200, 12812)(96300, 12812)(96400, 12812)(96500, 12812)(96600, 12812)(96700, 12812)(96800, 12812)(96900, 12812)(97000, 12812)(97100, 12812)(97200, 12812)(97300, 12812)(97400, 12812)(97500, 12812)(97600, 12812)(97700, 12812)(97800, 12812)(97900, 12812)(98000, 12812)(98100, 12812)(98200, 12812)(98300, 12812)(98400, 12812)(98500, 12812)(98600, 12812)(98700, 12812)(98800, 12812)(98900, 12812)(99000, 12812)(99100, 12812)(99200, 12812)(99300, 12812)(99400, 12812)(99500, 12812)(99600, 12812)(99700, 12812)(99800, 12812)(99900, 12812)(100000, 12812)(100100, 12812)(100200, 12812)(100300, 12812)(100400, 12812)(100500, 12812)(100600, 12812)(100700, 12812)(100800, 12812)(100900, 12812)(101000, 12812)(101100, 12812)(101200, 12812)(101300, 12812)(101400, 12812)(101500, 12812)(101600, 12812)(101700, 12812)(101800, 12812)(101900, 12812)(102000, 12812)(102100, 12812)(102200, 12812)(102300, 12812)(102400, 12812)(102500, 12812)(102600, 12812)(102700, 12812)(102800, 12812)(102900, 12812)(103000, 12812)(103100, 12812)(103200, 12812)(103300, 12812)(103400, 12812)(103500, 12812)(103600, 12812)(103700, 12812)(103800, 12812)(103900, 12812)(104000, 12812)(104100, 12812)(104200, 12812)(104300, 12812)(104400, 12812)(104500, 12812)(104600, 12812)(104700, 12812)(104800, 12812)(104900, 12812)(105000, 12812)(105100, 12812)(105200, 12812)(105300, 12812)(105400, 12812)(105500, 12812)(105600, 12812)(105700, 12812)(105800, 12812)(105900, 12812)(106000, 12812)(106100, 12812)(106200, 12812)(106300, 12812)(106400, 12812)(106500, 12812)(106600, 12812)(106700, 12812)(106800, 12812)(106900, 12812)(107000, 12812)(107100, 12812)(107200, 12812)(107300, 12812)(107400, 12812)(107500, 12812)(107600, 12812)(107700, 12812)(107800, 12812)(107900, 12812)(108000, 12812)(108100, 12812)(108200, 12812)(108300, 12812)(108400, 12812)(108500, 12812)(108600, 12812)(108700, 12812)(108800, 12812)(108900, 12812)(109000, 12812)(109100, 12812)(109200, 12812)(109300, 12812)(109400, 12812)(109500, 12812)(109600, 12812)(109700, 12812)(109800, 12812)(109900, 12812)(110000, 12812)(110100, 12812)(110200, 12812)(110300, 12812)(110400, 12812)(110500, 12812)(110600, 12812)(110700, 12812)(110800, 12812)(110900, 12812)(111000, 12812)(111100, 12812)(111200, 12812)(111300, 12812)(111400, 12812)(111500, 12812)(111600, 12812)(111700, 12812)(111800, 12812)(111900, 12812)(112000, 12812)(112100, 12812)(112200, 12812)(112300, 12812)(112400, 12812)(112500, 12812)(112600, 12812)(112700, 12812)(112800, 12812)(112900, 12812)(113000, 12812)(113100, 12812)(113200, 12812)(113300, 12812)(113400, 12812)(113500, 12812)(113600, 12812)(113700, 12812)(113800, 12812)(113900, 12812)(114000, 12812)(114100, 12812)(114200, 12812)(114300, 12812)(114400, 12812)(114500, 12812)(114600, 12812)(114700, 12812)(114800, 12812)(114900, 12812)(115000, 12812)(115100, 12812)(115200, 12812)(115300, 12812)(115400, 12812)(115500, 12812)(115600, 12812)(115700, 12812)(115800, 12812)(115900, 12812)(116000, 12812)(116100, 12812)(116200, 12812)(116300, 12812)(116400, 12812)(116500, 12812)(116600, 12812)(116700, 12812)(116800, 12812)(116900, 12812)(117000, 12812)(117100, 12812)(117200, 12812)(117300, 12812)(117400, 12812)(117500, 12812)(117600, 12812)(117700, 12812)(117800, 12812)(117900, 12812)(118000, 12812)(118100, 12812)(118200, 12812)(118300, 12812)(118400, 12812)(118500, 12812)(118600, 12812)(118700, 12812)(118800, 12812)(118900, 12812)(119000, 12812)(119100, 12812)(119200, 12812)(119300, 12812)(119400, 12812)(119500, 12812)(119600, 12812)(119700, 12812)(119800, 12812)(119900, 12812)(120000, 12812)(120100, 12812)(120200, 12812)(120300, 12812)(120400, 12812)(120500, 12812)(120600, 12812)(120700, 12812)(120800, 12812)(120900, 12812)(121000, 12812)(121100, 12812)(121200, 12812)(121300, 12812)(121400, 12812)(121500, 12812)(121600, 12812)(121700, 12812)(121800, 12812)(121900, 12812)(122000, 12812)(122100, 12812)(122200, 12812)(122300, 12812)(122400, 12812)(122500, 12812)(122600, 12812)(122700, 12812)(122800, 12812)(122900, 12812)(123000, 12812)(123100, 12812)(123200, 12812)(123300, 12812)(123400, 12812)(123500, 12812)(123600, 12812)(123700, 12812)(123800, 12812)(123900, 12812)(124000, 12812)(124100, 12812)(124200, 12812)(124300, 12812)(124400, 12812)(124500, 12812)(124600, 12812)(124700, 12812)(124800, 12812)(124900, 12812)(125000, 12812)(125100, 12812)(125200, 12812)(125300, 12812)(125400, 12812)(125500, 12812)(125600, 12812)(125700, 12812)(125800, 12812)(125900, 12812)(126000, 12812)(126100, 12812)(126200, 12812)(126300, 12812)(126400, 12812)(126500, 12812)(126600, 12812)(126700, 12812)(126800, 12812)(126900, 12812)(127000, 12812)(127100, 12812)(127200, 12812)(127300, 12812)(127400, 12812)(127500, 12812)(127600, 12812)(127700, 12812)(127800, 12812)(127900, 12812)(128000, 12812)(128100, 12812)(128200, 12812)(128300, 12812)(128400, 12812)(128500, 12812)(128600, 12812)(128700, 12812)(128800, 12812)(128900, 12812)(129000, 12812)(129100, 12812)(129200, 12812)(129300, 12812)(129400, 12812)(129500, 12812)(129600, 12812)(129700, 12812)(129800, 12812)(129900, 12812)(130000, 12812)(130100, 12812)(130200, 12812)(130300, 12812)(130400, 12812)(130500, 12812)(130600, 12812)(130700, 12812)(130800, 12812)(130900, 12812)(131000, 12812)(131100, 12812)(131200, 12812)(131300, 12812)(131400, 12812)(131500, 12812)(131600, 12812)(131700, 12812)(131800, 12812)(131900, 12812)(132000, 12812)(132100, 12812)(132200, 12812)(132300, 12812)(132400, 12812)(132500, 12812)(132600, 12812)(132700, 12812)(132800, 12812)(132900, 12812)(133000, 12812)(133100, 12812)(133200, 12812)(133300, 12812)(133400, 12812)(133500, 12812)(133600, 12812)(133700, 12812)(133800, 12812)(133900, 12812)(134000, 12812)(134100, 12812)(134200, 12812)(134300, 12812)(134400, 12812)(134500, 12812)(134600, 12812)(134700, 12812)(134800, 12812)(134900, 12812)(135000, 12812)(135100, 12812)(135200, 12812)(135300, 12812)(135400, 12812)(135500, 12812)(135600, 12812)(135700, 12812)(135800, 12812)(135900, 12812)(136000, 12812)(136100, 12812)(136200, 12812)(136300, 12812)(136400, 12812)(136500, 12812)(136600, 12812)(136700, 12812)(136800, 12812)(136900, 12812)(137000, 12812)(137100, 12812)(137200, 12812)(137300, 12812)(137400, 12812)(137500, 12812)(137600, 12812)(137700, 12812)(137800, 12812)(137900, 12812)(138000, 12812)(138100, 12812)(138200, 12812)(138300, 12812)(138400, 12812)(138500, 12812)(138600, 12812)(138700, 12812)(138800, 12812)(138900, 12812)(139000, 12812)(139100, 12812)(139200, 12812)(139300, 12812)(139400, 12812)(139500, 12812)(139600, 12812)(139700, 12812)(139800, 12812)(139900, 12812)(140000, 12812)(140100, 12812)(140200, 12812)(140300, 12812)(140400, 12812)(140500, 12812)(140600, 12812)(140700, 12812)(140800, 12812)(140900, 12812)(141000, 12812)(141100, 12812)(141200, 12812)(141300, 12812)(141400, 12812)(141500, 12812)(141600, 12812)(141700, 12812)(141800, 12812)(141900, 12812)(142000, 12812)(142100, 12812)(142200, 12812)(142300, 12812)(142400, 12812)(142500, 12812)(142600, 12812)(142700, 12812)(142800, 12812)(142900, 12812)(143000, 12812)(143100, 12812)(143200, 12812)(143300, 12812)(143400, 12812)(143500, 12812)(143600, 12812)(143700, 12812)(143800, 12812)(143900, 12812)(144000, 12812)(144100, 12812)(144200, 12812)(144300, 12812)(144400, 12812)(144500, 12812)(144600, 12812)(144700, 12812)(144800, 12812)(144900, 12812)(145000, 12812)(145100, 12812)(145200, 12812)(145300, 12812)(145400, 12812)(145500, 12812)(145600, 12812)(145700, 12812)(145800, 12812)(145900, 12812)(146000, 12812)(146100, 12812)(146200, 12812)(146300, 12812)(146400, 12812)(146500, 12812)(146600, 12812)(146700, 12812)(146800, 12812)(146900, 12812)(147000, 12812)(147100, 12812)(147200, 12812)(147300, 12812)(147400, 12812)(147500, 12812)(147600, 12812)(147700, 12812)(147800, 12812)(147900, 12812)(148000, 12812)(148100, 12812)(148200, 12812)(148300, 12812)(148400, 12812)(148500, 12812)(148600, 12812)(148700, 12812)(148800, 12812)(148900, 12812)(149000, 12812)(149100, 12812)(149200, 12812)(149300, 12812)(149400, 12812)(149500, 12812)(149600, 12812)(149700, 12812)(149800, 12812)(149900, 12812)(150000, 12812)(150100, 12812)(150200, 12812)(150300, 12812)(150400, 12812)(150500, 12812)(150600, 12812)(150700, 12812)(150800, 12812)(150900, 12812)(151000, 12812)(151100, 12812)(151200, 12812)(151300, 12812)(151400, 12812)(151500, 12812)(151600, 12812)(151700, 12812)(151800, 12812)(151900, 12812)(152000, 12812)(152100, 12812)(152200, 12812)(152300, 12812)(152400, 12812)(152500, 12812)(152600, 12812)(152700, 12812)(152800, 12812)(152900, 12812)(153000, 12812)(153100, 12812)(153200, 12812)(153300, 12812)(153400, 12812)(153500, 12812)(153600, 12812)(153700, 12812)(153800, 12812)(153900, 12812)(154000, 12812)(154100, 12812)(154200, 12812)(154300, 12812)(154400, 12812)(154500, 12812)(154600, 12812)(154700, 12812)(154800, 12812)(154900, 12812)(155000, 12812)(155100, 12812)(155200, 12812)(155300, 12812)(155400, 12812)(155500, 12812)(155600, 12812)(155700, 12812)(155800, 12812)(155900, 12812)(156000, 12812)(156100, 12812)(156200, 12812)(156300, 12812)(156400, 12812)(156500, 12812)(156600, 12812)(156700, 12812)(156800, 12812)(156900, 12812)(157000, 12812)(157100, 12812)(157200, 12812)(157300, 12812)(157400, 12812)(157500, 12812)(157600, 12812)(157700, 12812)(157800, 12812)(157900, 12812)(158000, 12812)(158100, 12812)(158200, 12812)(158300, 12812)(158400, 12812)(158500, 12812)(158600, 12812)(158700, 12812)(158800, 12812)(158900, 12812)(159000, 12812)(159100, 12812)(159200, 12812)(159300, 12812)(159400, 12812)(159500, 12812)(159600, 12812)(159700, 12812)(159800, 12812)(159900, 12812)(160000, 12812)(160100, 12812)(160200, 12812)(160300, 12812)(160400, 12812)(160500, 12812)(160600, 12812)(160700, 12812)(160800, 12812)(160900, 12812)(161000, 12812)(161100, 12812)(161200, 12812)(161300, 12812)(161400, 12812)(161500, 12812)(161600, 12812)(161700, 12812)(161800, 12812)(161900, 12812)(162000, 12812)(162100, 12812)(162200, 12812)(162300, 12812)(162400, 12812)(162500, 12812)(162600, 12812)(162700, 12812)(162800, 12812)(162900, 12812)(163000, 12812)(163100, 12812)(163200, 12812)(163300, 12812)(163400, 12812)(163500, 12812)(163600, 12812)(163700, 12812)(163800, 12812)(163900, 12812)(164000, 12812)(164100, 12812)(164200, 12812)(164300, 12812)(164400, 12812)(164500, 12812)(164600, 12812)(164700, 12812)(164800, 12812)(164900, 12812)(165000, 12812)(165100, 12812)(165200, 12812)(165300, 12812)(165400, 12812)(165500, 12812)(165600, 12812)(165700, 12812)(165800, 12812)(165900, 12812)(166000, 12812)(166100, 12812)(166200, 12812)(166300, 12812)(166400, 12812)(166500, 12812)(166600, 12812)(166700, 12812)(166800, 12812)(166900, 12812)(167000, 12812)(167100, 12812)(167200, 12812)(167300, 12812)(167400, 12812)(167500, 12812)(167600, 12812)(167700, 12812)(167800, 12812)(167900, 12812)(168000, 12812)(168100, 12812)(168200, 12812)(168300, 12812)(168400, 12812)(168500, 12812)(168600, 12812)(168700, 12812)(168800, 12812)(168900, 12812)(169000, 12812)(169100, 12812)(169200, 12812)(169300, 12812)(169400, 12812)(169500, 12812)(169600, 12812)(169700, 12812)(169800, 12812)(169900, 12812)(170000, 12812)(170100, 12812)(170200, 12812)(170300, 12812)(170400, 12812)(170500, 12812)(170600, 12812)(170700, 12812)(170800, 12812)(170900, 12812)(171000, 12812)(171100, 12812)(171200, 12812)(171300, 12812)(171400, 12812)(171500, 12812)(171600, 12812)(171700, 12812)(171800, 12812)(171900, 12812)(172000, 12812)(172100, 12812)(172200, 12812)(172300, 12812)(172400, 12812)(172500, 12812)(172600, 12812)(172700, 12812)(172800, 12812)(172900, 12812)(173000, 12812)(173100, 12812)(173200, 12812)(173300, 12812)(173400, 12812)(173500, 12812)(173600, 12812)(173700, 12812)(173800, 12812)(173900, 12812)(174000, 12812)(174100, 12812)(174200, 12812)(174300, 12812)(174400, 12812)(174500, 12812)(174600, 12812)(174700, 12812)(174800, 12812)(174900, 12812)(175000, 12812)(175100, 12812)(175200, 12812)(175300, 12812)(175400, 12812)(175500, 12812)(175600, 12812)(175700, 12812)(175800, 12812)(175900, 12812)(176000, 12812)(176100, 12812)(176200, 12812)(176300, 12812)(176400, 12812)(176500, 12812)(176600, 12812)(176700, 12812)(176800, 12812)(176900, 12812)(177000, 12812)(177100, 12812)(177200, 12812)(177300, 12812)(177400, 12812)(177500, 12812)(177600, 12812)(177700, 12812)(177800, 12812)(177900, 12812)(178000, 12812)(178100, 12812)(178200, 12812)(178300, 12812)(178400, 12812)(178500, 12812)(178600, 12812)(178700, 12812)(178800, 12812)(178900, 12812)(179000, 12812)(179100, 12812)(179200, 12812)(179300, 12812)(179400, 12812)(179500, 12812)(179600, 12812)(179700, 12812)(179800, 12812)(179900, 12812)(180000, 12812)(180100, 12812)(180200, 12812)(180300, 12812)(180400, 12812)(180500, 12812)(180600, 12812)(180700, 12812)(180800, 12812)(180900, 12812)(181000, 12812)(181100, 12812)(181200, 12812)(181300, 12812)(181400, 12812)(181500, 12812)(181600, 12812)(181700, 12812)(181800, 12812)(181900, 12812)(182000, 12812)(182100, 12812)(182200, 12812)(182300, 12812)(182400, 12812)(182500, 12812)(182600, 12812)(182700, 12812)(182800, 12812)(182900, 12812)(183000, 12812)(183100, 12812)(183200, 12812)(183300, 12812)(183400, 12812)(183500, 12812)(183600, 12812)(183700, 12812)(183800, 12812)(183900, 12812)(184000, 12812)(184100, 12812)(184200, 12812)(184300, 12812)(184400, 12812)(184500, 12812)(184600, 12812)(184700, 12812)(184800, 12812)(184900, 12812)(185000, 12812)(185100, 12812)(185200, 12812)(185300, 12812)(185400, 12812)(185500, 12812)(185600, 12812)(185700, 12812)(185800, 12812)(185900, 12812)(186000, 12812)(186100, 12812)(186200, 12812)(186300, 12812)(186400, 12812)(186500, 12812)(186600, 12812)(186700, 12812)(186800, 12812)(186900, 12812)(187000, 12812)(187100, 12812)(187200, 12812)(187300, 12812)(187400, 12812)(187500, 12812)(187600, 12812)(187700, 12812)(187800, 12812)(187900, 12812)(188000, 12812)(188100, 12812)(188200, 12812)(188300, 12812)(188400, 12812)(188500, 12812)(188600, 12812)(188700, 12812)(188800, 12812)(188900, 12812)(189000, 12812)(189100, 12812)(189200, 12812)(189300, 12812)(189400, 12812)(189500, 12812)(189600, 12812)(189700, 12812)(189800, 12812)(189900, 12812)(190000, 12812)(190100, 12812)(190200, 12812)(190300, 12812)(190400, 12812)(190500, 12812)(190600, 12812)(190700, 12812)(190800, 12812)(190900, 12812)(191000, 12812)(191100, 12812)(191200, 12812)(191300, 12812)(191400, 12812)(191500, 12812)(191600, 12812)(191700, 12812)(191800, 12812)(191900, 12812)(192000, 12812)(192100, 12812)(192200, 12812)(192300, 12812)(192400, 12812)(192500, 12812)(192600, 12812)(192700, 12812)(192800, 12812)(192900, 12812)(193000, 12812)(193100, 12812)(193200, 12812)(193300, 12812)(193400, 12812)(193500, 12812)(193600, 12812)(193700, 12812)(193800, 12812)(193900, 12812)(194000, 12812)(194100, 12812)(194200, 12812)(194300, 12812)(194400, 12812)(194500, 12812)(194600, 12812)(194700, 12812)(194800, 12812)(194900, 12812)(195000, 12812)(195100, 12812)(195200, 12812)(195300, 12812)(195400, 12812)(195500, 12812)(195600, 12812)(195700, 12812)(195800, 12812)(195900, 12812)(196000, 12812)(196100, 12812)(196200, 12812)(196300, 12812)(196400, 12812)(196500, 12812)(196600, 12812)(196700, 12812)(196800, 12812)(196900, 12812)(197000, 12812)(197100, 12812)(197200, 12812)(197300, 12812)(197400, 12812)(197500, 12812)(197600, 12812)(197700, 12812)(197800, 12812)(197900, 12812)(198000, 12812)(198100, 12812)(198200, 12812)(198300, 12812)(198400, 12812)(198500, 12812)(198600, 12812)(198700, 12812)(198800, 12812)(198900, 12812)(199000, 12812)(199100, 12812)(199200, 12812)(199300, 12812)(199400, 12812)(199500, 12812)(199600, 12812)(199700, 12812)(199800, 12812)(199900, 12812)(200000, 12812)(200100, 12812)(200200, 12812)(200300, 12812)(200400, 12812)(200500, 12812)(200600, 12812)(200700, 12812)(200800, 12812)(200900, 12812)(201000, 12812)(201100, 12812)(201200, 12812)(201300, 12812)(201400, 12812)(201500, 12812)(201600, 12812)(201700, 12812)(201800, 12812)(201900, 12812)(202000, 12812)(202100, 12812)(202200, 12812)(202300, 12812)(202400, 12812)(202500, 12812)(202600, 12812)(202700, 12812)(202800, 12812)(202900, 12812)(203000, 12812)(203100, 12812)(203200, 12812)(203300, 12812)(203400, 12812)(203500, 12812)(203600, 12812)(203700, 12812)(203800, 12812)(203900, 12812)(204000, 12812)(204100, 12812)(204200, 12812)(204300, 12812)(204400, 12812)(204500, 12812)(204600, 12812)(204700, 12812)(204800, 12812)(204900, 12812)(205000, 12812)(205100, 12812)(205200, 12812)(205300, 12812)(205400, 12812)(205500, 12812)(205600, 12812)(205700, 12812)(205800, 12812)(205900, 12812)(206000, 12812)(206100, 12812)(206200, 12812)(206300, 12812)(206400, 12812)(206500, 12812)(206600, 12812)(206700, 12812)(206800, 12812)(206900, 12812)(207000, 12812)(207100, 12812)(207200, 12812)(207300, 12812)(207400, 12812)(207500, 12812)(207600, 12812)(207700, 12812)(207800, 12812)(207900, 12812)(208000, 12812)(208100, 12812)(208200, 12812)(208300, 12812)(208400, 12812)(208500, 12812)(208600, 12812)(208700, 12812)(208800, 12812)(208900, 12812)(209000, 12812)(209100, 12812)(209200, 12812)(209300, 12812)(209400, 12812)(209500, 12812)(209600, 12812)(209700, 12812)(209800, 12812)(209900, 12812)(210000, 12812)(210100, 12812)(210200, 12812)(210300, 12812)(210400, 12812)(210500, 12812)(210600, 12812)(210700, 12812)(210800, 12812)(210900, 12812)(211000, 12812)(211100, 12812)(211200, 12812)(211300, 12812)(211400, 12812)(211500, 12812)(211600, 12812)(211700, 12812)(211800, 12812)(211900, 12812)(212000, 12812)(212100, 12812)(212200, 12812)(212300, 12812)(212400, 12812)(212500, 12812)(212600, 12812)(212700, 12812)(212800, 12812)(212900, 12812)(213000, 12812)(213100, 12812)(213200, 12812)(213300, 12812)(213400, 12812)(213500, 12812)(213600, 12812)(213700, 12812)(213800, 12812)(213900, 12812)(214000, 12812)(214100, 12812)(214200, 12812)(214300, 12812)(214400, 12812)(214500, 12812)(214600, 12812)(214700, 12812)(214800, 12812)(214900, 12812)(215000, 12812)(215100, 12812)(215200, 12812)(215300, 12812)(215400, 12812)(215500, 12812)(215600, 12812)(215700, 12812)(215800, 12812)(215900, 12812)(216000, 12812)(216100, 12812)(216200, 12812)(216300, 12812)(216400, 12812)(216500, 12812)(216600, 12812)(216700, 12812)(216800, 12812)(216900, 12812)(217000, 12812)(217100, 12812)(217200, 12812)(217300, 12812)(217400, 12812)(217500, 12812)(217600, 12812)(217700, 12812)(217800, 12812)(217900, 12812)(218000, 12812)(218100, 12812)(218200, 12812)(218300, 12812)(218400, 12812)(218500, 12812)(218600, 12812)(218700, 12812)(218800, 12812)(218900, 12812)(219000, 12812)(219100, 12812)(219200, 12812)(219300, 12812)(219400, 12812)(219500, 12812)(219600, 12812)(219700, 12812)(219800, 12812)(219900, 12812)(220000, 12812)(220100, 12812)(220200, 12812)(220300, 12812)(220400, 12812)(220500, 12812)(220600, 12812)(220700, 12812)(220800, 12812)(220900, 12812)(221000, 12812)(221100, 12812)(221200, 12812)(221300, 12812)(221400, 12812)(221500, 12812)(221600, 12812)(221700, 12812)(221800, 12812)(221900, 12812)(222000, 12812)(222100, 12812)(222200, 12812)(222300, 12812)(222400, 12812)(222500, 12812)(222600, 12812)(222700, 12812)(222800, 12812)(222900, 12812)(223000, 12812)(223100, 12812)(223200, 12812)(223300, 12812)(223400, 12812)(223500, 12812)(223600, 12812)(223700, 12812)(223800, 12812)(223900, 12812)(224000, 12812)(224100, 12812)(224200, 12812)(224300, 12812)(224400, 12812)(224500, 12812)(224600, 12812)(224700, 12812)(224800, 12812)(224900, 12812)(225000, 12812)(225100, 12812)(225200, 12812)(225300, 12812)(225400, 12812)(225500, 12812)(225600, 12812)(225700, 12812)(225800, 12812)(225900, 12812)(226000, 12812)(226100, 12812)(226200, 12812)(226300, 12812)(226400, 12812)(226500, 12812)(226600, 12812)(226700, 12812)(226800, 12812)(226900, 12812)(227000, 12812)(227100, 12812)(227200, 12812)(227300, 12812)(227400, 12812)(227500, 12812)(227600, 12812)(227700, 12812)(227800, 12812)(227900, 12812)(228000, 12812)(228100, 12812)(228200, 12812)(228300, 12812)(228400, 12812)(228500, 12812)(228600, 12812)(228700, 12812)(228800, 12812)(228900, 12812)(229000, 12812)(229100, 12812)(229200, 12812)(229300, 12812)(229400, 12812)(229500, 12812)(229600, 12812)(229700, 12812)(229800, 12812)(229900, 12812)(230000, 12812)(230100, 12812)(230200, 12812)(230300, 12812)(230400, 12812)(230500, 12812)(230600, 12812)(230700, 12812)(230800, 12812)(230900, 12812)(231000, 12812)(231100, 12812)(231200, 12812)(231300, 12812)(231400, 12812)(231500, 12812)(231600, 12812)(231700, 12812)(231800, 12812)(231900, 12812)(232000, 12812)(232100, 12812)(232200, 12812)(232300, 12812)(232400, 12812)(232500, 12812)(232600, 12812)(232700, 12812)(232800, 12812)(232900, 12812)(233000, 12812)(233100, 12812)(233200, 12812)(233300, 12812)(233400, 12812)(233500, 12812)(233600, 12812)(233700, 12812)(233800, 12812)(233900, 12812)(234000, 12812)(234100, 12812)(234200, 12812)(234300, 12812)(234400, 12812)(234500, 12812)(234600, 12812)(234700, 12812)(234800, 12812)(234900, 12812)(235000, 12812)(235100, 12812)(235200, 12812)(235300, 12812)(235400, 12812)(235500, 12812)(235600, 12812)(235700, 12812)(235800, 12812)(235900, 12812)(236000, 12812)(236100, 12812)(236200, 12812)(236300, 12812)(236400, 12812)(236500, 12812)(236600, 12812)(236700, 12812)(236800, 12812)(236900, 12812)(237000, 12812)(237100, 12812)(237200, 12812)(237300, 12812)(237400, 12812)(237500, 12812)(237600, 12812)(237700, 12812)(237800, 12812)(237900, 12812)(238000, 12812)(238100, 12812)(238200, 12812)(238300, 12812)(238400, 12812)(238500, 12812)(238600, 12812)(238700, 12812)(238800, 12812)(238900, 12812)(239000, 12812)(239100, 12812)(239200, 12812)(239300, 12812)(239400, 12812)(239500, 12812)(239600, 12812)(239700, 12812)(239800, 12812)(239900, 12812)(240000, 12812)(240100, 12812)(240200, 12812)(240300, 12812)(240400, 12812)(240500, 12812)(240600, 12812)(240700, 12812)(240800, 12812)(240900, 12812)(241000, 12812)(241100, 12812)(241200, 12812)(241300, 12812)(241400, 12812)(241500, 12812)(241600, 12812)(241700, 12812)(241800, 12812)(241900, 12812)(242000, 12812)(242100, 12812)(242200, 12812)(242300, 12812)(242400, 12812)(242500, 12812)(242600, 12812)(242700, 12812)(242800, 12812)(242900, 12812)(243000, 12812)(243100, 12812)(243200, 12812)(243300, 12812)(243400, 12812)(243500, 12812)(243600, 12812)(243700, 12812)(243800, 12812)(243900, 12812)(244000, 12812)(244100, 12812)(244200, 12812)(244300, 12812)(244400, 12812)(244500, 12812)(244600, 12812)(244700, 12812)(244800, 12812)(244900, 12812)(245000, 12812)(245100, 12812)(245200, 12812)(245300, 12812)(245400, 12812)(245500, 12812)(245600, 12812)(245700, 12812)(245800, 12812)(245900, 12812)(246000, 12812)(246100, 12812)(246200, 12812)(246300, 12812)(246400, 12812)(246500, 12812)(246600, 12812)(246700, 12812)(246800, 12812)(246900, 12812)(247000, 12812)(247100, 12812)(247200, 12812)(247300, 12812)(247400, 12812)(247500, 12812)(247600, 12812)(247700, 12812)(247800, 12812)(247900, 12812)(248000, 12812)(248100, 12812)(248200, 12812)(248300, 12812)(248400, 12812)(248500, 12812)(248600, 12812)(248700, 12812)(248800, 12812)(248900, 12812)(249000, 12812)(249100, 12812)(249200, 12812)(249300, 12812)(249400, 12812)(249500, 12812)(249600, 12812)(249700, 12812)(249800, 12812)(249900, 12812)(250000, 12812)(250100, 12812)(250200, 12812)(250300, 12812)(250400, 12812)(250500, 12812)(250600, 12812)(250700, 12812)(250800, 12812)(250900, 12812)(251000, 12812)(251100, 12812)(251200, 12812)(251300, 12812)(251400, 12812)(251500, 12812)(251600, 12812)(251700, 12812)(251800, 12812)(251900, 12812)(252000, 12812)(252100, 12812)(252200, 12812)(252300, 12812)(252400, 12812)(252500, 12812)(252600, 12812)(252700, 12812)(252800, 12812)(252900, 12812)(253000, 12812)(253100, 12812)(253200, 12812)(253300, 12812)(253400, 12812)(253500, 12812)(253600, 12812)(253700, 12812)(253800, 12812)(253900, 12812)(254000, 12812)(254100, 12812)(254200, 12812)(254300, 12812)(254400, 12812)(254500, 12812)(254600, 12812)(254700, 12812)(254800, 12812)(254900, 12812)(255000, 12812)(255100, 12812)(255200, 12812)(255300, 12812)(255400, 12812)(255500, 12812)(255600, 12812)(255700, 12812)(255800, 12812)(255900, 12812)(256000, 12812)(256100, 12812)(256200, 12812)(256300, 12812)(256400, 12812)(256500, 12812)(256600, 12812)(256700, 12812)(256800, 12812)(256900, 12812)(257000, 12812)(257100, 12812)(257200, 12812)(257300, 12812)(257400, 12812)(257500, 12812)(257600, 12812)(257700, 12812)(257800, 12812)(257900, 12812)(258000, 12812)(258100, 12812)(258200, 12812)(258300, 12812)(258400, 12812)(258500, 12812)(258600, 12812)(258700, 12812)(258800, 12812)(258900, 12812)(259000, 12812)(259100, 12812)(259200, 12812)(259300, 12812)(259400, 12812)(259500, 12812)(259600, 12812)(259700, 12812)(259800, 12812)(259900, 12812)(260000, 12812)(260100, 12812)(260200, 12812)(260300, 12812)(260400, 12812)(260500, 12812)(260600, 12812)(260700, 12812)(260800, 12812)(260900, 12812)(261000, 12812)(261100, 12812)(261200, 12812)(261300, 12812)(261400, 12812)(261500, 12812)(261600, 12812)(261700, 12812)(261800, 12812)(261900, 12812)(262000, 12812)(262100, 12812)(262200, 12812)(262300, 12812)(262400, 12812)(262500, 12812)(262600, 12812)(262700, 12812)(262800, 12812)(262900, 12812)(263000, 12812)(263100, 12812)(263200, 12812)(263300, 12812)(263400, 12812)(263500, 12812)(263600, 12812)(263700, 12812)(263800, 12812)(263900, 12812)(264000, 12812)(264100, 12812)(264200, 12812)(264300, 12812)(264400, 12812)(264500, 12812)(264600, 12812)(264700, 12812)(264800, 12812)(264900, 12812)(265000, 12812)(265100, 12812)(265200, 12812)(265300, 12812)(265400, 12812)(265500, 12812)(265600, 12812)(265700, 12812)(265800, 12812)(265900, 12812)(266000, 12812)(266100, 12812)(266200, 12812)(266300, 12812)(266400, 12812)(266500, 12812)(266600, 12812)(266700, 12812)(266800, 12812)(266900, 12812)(267000, 12812)(267100, 12812)(267200, 12812)(267300, 12812)(267400, 12812)(267500, 12812)(267600, 12812)(267700, 12812)(267800, 12812)(267900, 12812)(268000, 12812)(268100, 12812)(268200, 12812)(268300, 12812)(268400, 12812)(268500, 12812)(268600, 12812)(268700, 12812)(268800, 12812)(268900, 12812)(269000, 12812)(269100, 12812)(269200, 12812)(269300, 12812)(269400, 12812)(269500, 12812)(269600, 12812)(269700, 12812)(269800, 12812)(269900, 12812)(270000, 12812)(270100, 12812)(270200, 12812)(270300, 12812)(270400, 12812)(270500, 12812)(270600, 12812)(270700, 12812)(270800, 12812)(270900, 12812)(271000, 12812)(271100, 12812)(271200, 12812)(271300, 12812)(271400, 12812)(271500, 12812)(271600, 12812)(271700, 12812)(271800, 12812)(271900, 12812)(272000, 12812)(272100, 12812)(272200, 12812)(272300, 12812)(272400, 12812)(272500, 12812)(272600, 12812)(272700, 12812)(272800, 12812)(272900, 12812)(273000, 12812)(273100, 12812)(273200, 12812)(273300, 12812)(273400, 12812)(273500, 12812)(273600, 12812)(273700, 12812)(273800, 12812)(273900, 12812)(274000, 12812)(274100, 12812)(274200, 12812)(274300, 12812)(274400, 12812)(274500, 12812)(274600, 12812)(274700, 12812)(274800, 12812)(274900, 12812)(275000, 12812)(275100, 12812)(275200, 12812)(275300, 12812)(275400, 12812)(275500, 12812)(275600, 12812)(275700, 12812)(275800, 12812)(275900, 12812)(276000, 12812)(276100, 12812)(276200, 12812)(276300, 12812)(276400, 12812)(276500, 12812)(276600, 12812)(276700, 12812)(276800, 12812)(276900, 12812)(277000, 12812)(277100, 12812)(277200, 12812)(277300, 12812)(277400, 12812)(277500, 12812)(277600, 12812)(277700, 12812)(277800, 12812)(277900, 12812)(278000, 12812)(278100, 12812)(278200, 12812)(278300, 12812)(278400, 12812)(278500, 12812)(278600, 12812)(278700, 12812)(278800, 12812)(278900, 12812)(279000, 12812)(279100, 12812)(279200, 12812)(279300, 12812)(279400, 12812)(279500, 12812)(279600, 12812)(279700, 12812)(279800, 12812)(279900, 12812)(280000, 12812)(280100, 12812)(280200, 12812)(280300, 12812)(280400, 12812)(280500, 12812)(280600, 12812)(280700, 12812)(280800, 12812)(280900, 12812)(281000, 12812)(281100, 12812)(281200, 12812)(281300, 12812)(281400, 12812)(281500, 12812)(281600, 12812)(281700, 12812)(281800, 12812)(281900, 12812)(282000, 12812)(282100, 12812)(282200, 12812)(282300, 12812)(282400, 12812)(282500, 12812)(282600, 12812)(282700, 12812)(282800, 12812)(282900, 12812)(283000, 12812)(283100, 12812)(283200, 12812)(283300, 12812)(283400, 12812)(283500, 12812)(283600, 12812)(283700, 12812)(283800, 12812)(283900, 12812)(284000, 12812)(284100, 12812)(284200, 12812)(284300, 12812)(284400, 12812)(284500, 12812)(284600, 12812)(284700, 12812)(284800, 12812)(284900, 12812)(285000, 12812)(285100, 12812)(285200, 12812)(285300, 12812)(285400, 12812)(285500, 12812)(285600, 12812)(285700, 12812)(285800, 12812)(285900, 12812)(286000, 12812)(286100, 12812)(286200, 12812)(286300, 12812)(286400, 12812)(286500, 12812)(286600, 12812)(286700, 12812)(286800, 12812)(286900, 12812)(287000, 12812)(287100, 12812)(287200, 12812)(287300, 12812)(287400, 12812)(287500, 12812)(287600, 12812)(287700, 12812)(287800, 12812)(287900, 12812)(288000, 12812)(288100, 12812)(288200, 12812)(288300, 12812)(288400, 12812)(288500, 12812)(288600, 12812)(288700, 12812)(288800, 12812)(288900, 12812)(289000, 12812)(289100, 12812)(289200, 12812)(289300, 12812)(289400, 12812)(289500, 12812)(289600, 12812)(289700, 12812)(289800, 12812)(289900, 12812)(290000, 12812)(290100, 12812)(290200, 12812)(290300, 12812)(290400, 12812)(290500, 12812)(290600, 12812)(290700, 12812)(290800, 12812)(290900, 12812)(291000, 12812)(291100, 12812)(291200, 12812)(291300, 12812)(291400, 12812)(291500, 12812)(291600, 12812)(291700, 12812)(291800, 12812)(291900, 12812)(292000, 12812)(292100, 12812)(292200, 12812)(292300, 12812)(292400, 12812)(292500, 12812)(292600, 12812)(292700, 12812)(292800, 12812)(292900, 12812)(293000, 12812)(293100, 12812)(293200, 12812)(293300, 12812)(293400, 12812)(293500, 12812)(293600, 12812)(293700, 12812)(293800, 12812)(293900, 12812)(294000, 12812)(294100, 12812)(294200, 12812)(294300, 12812)(294400, 12812)(294500, 12812)(294600, 12812)(294700, 12812)(294800, 12812)(294900, 12812)(295000, 12812)(295100, 12812)(295200, 12812)(295300, 12812)(295400, 12812)(295500, 12812)(295600, 12812)(295700, 12812)(295800, 12812)(295900, 12812)(296000, 12812)(296100, 12812)(296200, 12812)(296300, 12812)(296400, 12812)(296500, 12812)(296600, 12812)(296700, 12812)(296800, 12812)(296900, 12812)(297000, 12812)(297100, 12812)(297200, 12812)(297300, 12812)(297400, 12812)(297500, 12812)(297600, 12812)(297700, 12812)(297800, 12812)(297900, 12812)(298000, 12812)(298100, 12812)(298200, 12812)(298300, 12812)(298400, 12812)(298500, 12812)(298600, 12812)(298700, 12812)(298800, 12812)(298900, 12812)(299000, 12812)(299100, 12812)(299200, 12812)(299300, 12812)(299400, 12812)(299500, 12812)(299600, 12812)(299700, 12812)(299800, 12812)(299900, 12812)(300000, 12712)(300100, 12612)(300200, 12511)(300300, 12410)(300400, 12308)(300500, 12206)(300600, 12103)(300700, 12000)(300800, 11896)(300900, 11792)(301000, 11687)(301100, 11582)(301200, 11476)(301300, 11371)(301400, 11266)(301500, 11163)(301600, 11061)(301700, 10960)(301800, 10859)(301900, 10758)(302000, 10656)(302100, 10554)(302200, 10451)(302300, 10349)(302400, 10247)(302500, 10147)(302600, 10048)(302700, 9951)(302800, 9855)(302900, 9760)(303000, 9665)(303100, 9570)(303200, 9474)(303300, 9378)(303400, 9281)(303500, 9184)(303600, 9086)(303700, 8988)(303800, 8889)(303900, 8791)(304000, 8693)(304100, 8597)(304200, 8502)(304300, 8409)(304400, 8317)(304500, 8227)(304600, 8138)(304700, 8051)(304800, 7965)(304900, 7880)(305000, 7795)(305100, 7710)(305200, 7624)(305300, 7538)(305400, 7451)(305500, 7364)(305600, 7276)(305700, 7188)(305800, 7099)(305900, 7011)(306000, 6923)(306100, 6837)(306200, 6752)(306300, 6669)(306400, 6587)(306500, 6507)(306600, 6428)(306700, 6351)(306800, 6275)(306900, 6200)(307000, 6126)(307100, 6052)(307200, 5978)(307300, 5904)(307400, 5829)(307500, 5754)(307600, 5678)(307700, 5602)(307800, 5525)(307900, 5448)(308000, 5370)(308100, 5293)(308200, 5216)(308300, 5141)(308400, 5067)(308500, 4995)(308600, 4924)(308700, 4855)(308800, 4787)(308900, 4721)(309000, 4656)(309100, 4592)(309200, 4528)(309300, 4464)(309400, 4399)(309500, 4334)(309600, 4268)(309700, 4202)(309800, 4136)(309900, 4071)(310000, 4007)(310100, 3945)(310200, 3884)(310300, 3825)(310400, 3767)(310500, 3710)(310600, 3653)(310700, 3596)(310800, 3538)(310900, 3480)(311000, 3421)(311100, 3362)(311200, 3302)(311300, 3243)(311400, 3184)(311500, 3127)(311600, 3071)(311700, 3017)(311800, 2964)(311900, 2913)(312000, 2863)(312100, 2814)(312200, 2765)(312300, 2716)(312400, 2666)(312500, 2616)(312600, 2565)(312700, 2514)(312800, 2462)(312900, 2410)(313000, 2357)(313100, 2304)(313200, 2250)(313300, 2196)(313400, 2142)(313500, 2089)(313600, 2037)(313700, 1987)(313800, 1938)(313900, 1891)(314000, 1845)(314100, 1801)(314200, 1758)(314300, 1717)(314400, 1677)(314500, 1639)(314600, 1602)(314700, 1566)(314800, 1530)(314900, 1494)(315000, 1457)(315100, 1420)(315200, 1382)(315300, 1344)(315400, 1305)(315500, 1267)(315600, 1229)(315700, 1193)(315800, 1158)(315900, 1125)(316000, 1093)(316100, 1063)(316200, 1034)(316300, 1006)(316400, 979)(316500, 952)(316600, 925)(316700, 898)(316800, 870)(316900, 842)(317000, 813)(317100, 784)(317200, 754)(317300, 724)(317400, 693)(317500, 663)(317600, 633)(317700, 605)(317800, 578)(317900, 553)(318000, 529)(318100, 507)(318200, 486)(318300, 467)(318400, 449)(318500, 432)(318600, 415)(318700, 398)(318800, 380)(318900, 362)(319000, 343)(319100, 324)(319200, 304)(319300, 284)(319400, 263)(319500, 242)(319600, 220)(319700, 198)}; %acc3000
\legend{acc500,acc1000,acc2000,acc3000}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/lotMons_const_memoryAccAvg100.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 13000,
xmax = 3400,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4814.2)(100, 11217.5)(200, 13129.78)(300, 13138)(400, 13138)(500, 8323.8)(600, 1957.44897959184)}; %avg500
\addplot coordinates {(0, 4846.07)(100, 11235.59)(200, 12828.68)(300, 12830)(400, 12830)(500, 12830)(600, 12830)(700, 12830)(800, 12830)(900, 12830)(1000, 7983.93)(1100, 1625.92857142857)}; %avg1000
\addplot coordinates {(0, 4825.86)(100, 11187.66)(200, 12940.6)(300, 12964)(400, 12964)(500, 12964)(600, 12964)(700, 12964)(800, 12964)(900, 12964)(1000, 12964)(1100, 12964)(1200, 12964)(1300, 12964)(1400, 12964)(1500, 12964)(1600, 12964)(1700, 12964)(1800, 12964)(1900, 12964)(2000, 8138.14)(2100, 1806.0612244898)}; %avg2000
\addplot coordinates {(0, 4778.64)(100, 11117.05)(200, 12806.17)(300, 12812)(400, 12812)(500, 12812)(600, 12812)(700, 12812)(800, 12812)(900, 12812)(1000, 12812)(1100, 12812)(1200, 12812)(1300, 12812)(1400, 12812)(1500, 12812)(1600, 12812)(1700, 12812)(1800, 12812)(1900, 12812)(2000, 12812)(2100, 12812)(2200, 12812)(2300, 12812)(2400, 12812)(2500, 12812)(2600, 12812)(2700, 12812)(2800, 12812)(2900, 12812)(3000, 8033.36)(3100, 1726.17346938776)}; %avg3000
\legend{avg500,avg1000,avg2000,avg3000}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/lotMons_const_tl_500_memory.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 500,
xmax = 700,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 28)(2700, 30)(2800, 32)(2900, 34)(3000, 36)(3100, 38)(3200, 40)(3300, 42)(3400, 44)(3500, 46)(3600, 47)(3700, 48)(3800, 49)(3900, 50)(4000, 51)(4100, 52)(4200, 53)(4300, 54)(4400, 55)(4500, 56)(4600, 57)(4700, 57)(4800, 57)(4900, 57)(5000, 57)(5100, 57)(5200, 57)(5300, 57)(5400, 57)(5500, 57)(5600, 57)(5700, 57)(5800, 57)(5900, 57)(6000, 57)(6100, 57)(6200, 57)(6300, 57)(6400, 57)(6500, 57)(6600, 57)(6700, 57)(6800, 57)(6900, 57)(7000, 57)(7100, 57)(7200, 57)(7300, 57)(7400, 57)(7500, 57)(7600, 57)(7700, 57)(7800, 57)(7900, 57)(8000, 57)(8100, 57)(8200, 57)(8300, 57)(8400, 57)(8500, 57)(8600, 57)(8700, 57)(8800, 57)(8900, 57)(9000, 57)(9100, 57)(9200, 57)(9300, 57)(9400, 57)(9500, 57)(9600, 57)(9700, 57)(9800, 57)(9900, 57)(10000, 57)(10100, 57)(10200, 57)(10300, 57)(10400, 57)(10500, 57)(10600, 57)(10700, 57)(10800, 57)(10900, 57)(11000, 57)(11100, 57)(11200, 57)(11300, 57)(11400, 57)(11500, 57)(11600, 57)(11700, 57)(11800, 57)(11900, 57)(12000, 57)(12100, 57)(12200, 57)(12300, 57)(12400, 57)(12500, 57)(12600, 57)(12700, 57)(12800, 57)(12900, 57)(13000, 57)(13100, 57)(13200, 57)(13300, 57)(13400, 57)(13500, 57)(13600, 57)(13700, 57)(13800, 57)(13900, 57)(14000, 57)(14100, 57)(14200, 57)(14300, 57)(14400, 57)(14500, 57)(14600, 57)(14700, 57)(14800, 57)(14900, 57)(15000, 57)(15100, 57)(15200, 57)(15300, 57)(15400, 57)(15500, 57)(15600, 57)(15700, 57)(15800, 57)(15900, 57)(16000, 57)(16100, 57)(16200, 57)(16300, 57)(16400, 57)(16500, 57)(16600, 57)(16700, 57)(16800, 57)(16900, 57)(17000, 57)(17100, 57)(17200, 57)(17300, 57)(17400, 57)(17500, 57)(17600, 57)(17700, 57)(17800, 57)(17900, 57)(18000, 57)(18100, 57)(18200, 57)(18300, 57)(18400, 57)(18500, 57)(18600, 57)(18700, 57)(18800, 57)(18900, 57)(19000, 57)(19100, 57)(19200, 57)(19300, 57)(19400, 57)(19500, 57)(19600, 57)(19700, 57)(19800, 57)(19900, 57)(20000, 57)(20100, 57)(20200, 57)(20300, 57)(20400, 57)(20500, 57)(20600, 57)(20700, 57)(20800, 57)(20900, 57)(21000, 57)(21100, 57)(21200, 57)(21300, 57)(21400, 57)(21500, 57)(21600, 57)(21700, 57)(21800, 57)(21900, 57)(22000, 57)(22100, 57)(22200, 57)(22300, 57)(22400, 57)(22500, 57)(22600, 57)(22700, 57)(22800, 57)(22900, 57)(23000, 57)(23100, 57)(23200, 57)(23300, 57)(23400, 57)(23500, 57)(23600, 57)(23700, 57)(23800, 57)(23900, 57)(24000, 57)(24100, 57)(24200, 57)(24300, 57)(24400, 57)(24500, 57)(24600, 57)(24700, 57)(24800, 57)(24900, 57)(25000, 57)(25100, 57)(25200, 57)(25300, 57)(25400, 57)(25500, 57)(25600, 57)(25700, 57)(25800, 57)(25900, 57)(26000, 57)(26100, 57)(26200, 57)(26300, 57)(26400, 57)(26500, 57)(26600, 57)(26700, 57)(26800, 57)(26900, 57)(27000, 57)(27100, 57)(27200, 57)(27300, 57)(27400, 57)(27500, 57)(27600, 57)(27700, 57)(27800, 57)(27900, 57)(28000, 57)(28100, 57)(28200, 57)(28300, 57)(28400, 57)(28500, 57)(28600, 57)(28700, 57)(28800, 57)(28900, 57)(29000, 57)(29100, 57)(29200, 57)(29300, 57)(29400, 57)(29500, 57)(29600, 57)(29700, 57)(29800, 57)(29900, 57)(30000, 57)(30100, 57)(30200, 57)(30300, 57)(30400, 57)(30500, 57)(30600, 57)(30700, 57)(30800, 57)(30900, 57)(31000, 57)(31100, 57)(31200, 57)(31300, 57)(31400, 57)(31500, 57)(31600, 57)(31700, 57)(31800, 57)(31900, 57)(32000, 57)(32100, 57)(32200, 57)(32300, 57)(32400, 57)(32500, 57)(32600, 57)(32700, 57)(32800, 57)(32900, 57)(33000, 57)(33100, 57)(33200, 57)(33300, 57)(33400, 57)(33500, 57)(33600, 57)(33700, 57)(33800, 57)(33900, 57)(34000, 57)(34100, 57)(34200, 57)(34300, 57)(34400, 57)(34500, 57)(34600, 57)(34700, 57)(34800, 57)(34900, 57)(35000, 57)(35100, 57)(35200, 57)(35300, 57)(35400, 57)(35500, 57)(35600, 57)(35700, 57)(35800, 57)(35900, 57)(36000, 57)(36100, 57)(36200, 57)(36300, 57)(36400, 57)(36500, 57)(36600, 57)(36700, 57)(36800, 57)(36900, 57)(37000, 57)(37100, 57)(37200, 57)(37300, 57)(37400, 57)(37500, 57)(37600, 57)(37700, 57)(37800, 57)(37900, 57)(38000, 57)(38100, 57)(38200, 57)(38300, 57)(38400, 57)(38500, 57)(38600, 57)(38700, 57)(38800, 57)(38900, 57)(39000, 57)(39100, 57)(39200, 57)(39300, 57)(39400, 57)(39500, 57)(39600, 57)(39700, 57)(39800, 57)(39900, 57)(40000, 57)(40100, 57)(40200, 57)(40300, 57)(40400, 57)(40500, 57)(40600, 57)(40700, 57)(40800, 57)(40900, 57)(41000, 57)(41100, 57)(41200, 57)(41300, 57)(41400, 57)(41500, 57)(41600, 57)(41700, 57)(41800, 57)(41900, 57)(42000, 57)(42100, 57)(42200, 57)(42300, 57)(42400, 57)(42500, 57)(42600, 57)(42700, 57)(42800, 57)(42900, 57)(43000, 57)(43100, 57)(43200, 57)(43300, 57)(43400, 57)(43500, 57)(43600, 57)(43700, 57)(43800, 57)(43900, 57)(44000, 57)(44100, 57)(44200, 57)(44300, 57)(44400, 57)(44500, 57)(44600, 57)(44700, 57)(44800, 57)(44900, 57)(45000, 57)(45100, 57)(45200, 57)(45300, 57)(45400, 57)(45500, 57)(45600, 57)(45700, 57)(45800, 57)(45900, 57)(46000, 57)(46100, 57)(46200, 57)(46300, 57)(46400, 57)(46500, 57)(46600, 57)(46700, 57)(46800, 57)(46900, 57)(47000, 57)(47100, 57)(47200, 57)(47300, 57)(47400, 57)(47500, 57)(47600, 57)(47700, 57)(47800, 57)(47900, 57)(48000, 57)(48100, 57)(48200, 57)(48300, 57)(48400, 57)(48500, 57)(48600, 57)(48700, 57)(48800, 57)(48900, 57)(49000, 57)(49100, 57)(49200, 57)(49300, 57)(49400, 57)(49500, 57)(49600, 57)(49700, 57)(49800, 57)(49900, 57)(50000, 56)(50100, 55)(50200, 54)(50300, 53)(50400, 52)(50500, 51)(50600, 50)(50700, 49)(50800, 48)(50900, 47)(51000, 46)(51100, 45)(51200, 44)(51300, 43)(51400, 42)(51500, 41)(51600, 40)(51700, 39)(51800, 38)(51900, 37)(52000, 36)(52100, 35)(52200, 34)(52300, 33)(52400, 32)(52500, 31)(52600, 29)(52700, 27)(52800, 25)(52900, 23)(53000, 21)(53100, 19)(53200, 17)(53300, 15)(53400, 13)(53500, 11)(53600, 10)(53700, 9)(53800, 8)(53900, 7)(54000, 6)(54100, 5)(54200, 4)(54300, 3)(54400, 2)(54500, 1)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m13
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 30)(2900, 32)(3000, 34)(3100, 36)(3200, 38)(3300, 40)(3400, 42)(3500, 44)(3600, 46)(3700, 48)(3800, 50)(3900, 52)(4000, 54)(4100, 56)(4200, 58)(4300, 60)(4400, 62)(4500, 64)(4600, 66)(4700, 68)(4800, 69)(4900, 69)(5000, 69)(5100, 69)(5200, 69)(5300, 69)(5400, 69)(5500, 69)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 39)(52900, 37)(53000, 35)(53100, 33)(53200, 31)(53300, 29)(53400, 27)(53500, 25)(53600, 23)(53700, 21)(53800, 19)(53900, 17)(54000, 15)(54100, 13)(54200, 11)(54300, 9)(54400, 7)(54500, 5)(54600, 3)(54700, 1)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m14
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 48)(4700, 50)(4800, 52)(4900, 54)(5000, 56)(5100, 58)(5200, 60)(5300, 62)(5400, 64)(5500, 66)(5600, 68)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 36)(53300, 35)(53400, 34)(53500, 33)(53600, 32)(53700, 31)(53800, 30)(53900, 29)(54000, 28)(54100, 27)(54200, 26)(54300, 25)(54400, 24)(54500, 23)(54600, 21)(54700, 19)(54800, 17)(54900, 15)(55000, 13)(55100, 11)(55200, 9)(55300, 7)(55400, 5)(55500, 3)(55600, 1)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m23
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 56)(5500, 58)(5600, 60)(5700, 62)(5800, 64)(5900, 66)(6000, 68)(6100, 70)(6200, 72)(6300, 74)(6400, 76)(6500, 77)(6600, 77)(6700, 77)(6800, 77)(6900, 77)(7000, 77)(7100, 77)(7200, 77)(7300, 77)(7400, 77)(7500, 77)(7600, 77)(7700, 77)(7800, 77)(7900, 77)(8000, 77)(8100, 77)(8200, 77)(8300, 77)(8400, 77)(8500, 77)(8600, 77)(8700, 77)(8800, 77)(8900, 77)(9000, 77)(9100, 77)(9200, 77)(9300, 77)(9400, 77)(9500, 77)(9600, 77)(9700, 77)(9800, 77)(9900, 77)(10000, 77)(10100, 77)(10200, 77)(10300, 77)(10400, 77)(10500, 77)(10600, 77)(10700, 77)(10800, 77)(10900, 77)(11000, 77)(11100, 77)(11200, 77)(11300, 77)(11400, 77)(11500, 77)(11600, 77)(11700, 77)(11800, 77)(11900, 77)(12000, 77)(12100, 77)(12200, 77)(12300, 77)(12400, 77)(12500, 77)(12600, 77)(12700, 77)(12800, 77)(12900, 77)(13000, 77)(13100, 77)(13200, 77)(13300, 77)(13400, 77)(13500, 77)(13600, 77)(13700, 77)(13800, 77)(13900, 77)(14000, 77)(14100, 77)(14200, 77)(14300, 77)(14400, 77)(14500, 77)(14600, 77)(14700, 77)(14800, 77)(14900, 77)(15000, 77)(15100, 77)(15200, 77)(15300, 77)(15400, 77)(15500, 77)(15600, 77)(15700, 77)(15800, 77)(15900, 77)(16000, 77)(16100, 77)(16200, 77)(16300, 77)(16400, 77)(16500, 77)(16600, 77)(16700, 77)(16800, 77)(16900, 77)(17000, 77)(17100, 77)(17200, 77)(17300, 77)(17400, 77)(17500, 77)(17600, 77)(17700, 77)(17800, 77)(17900, 77)(18000, 77)(18100, 77)(18200, 77)(18300, 77)(18400, 77)(18500, 77)(18600, 77)(18700, 77)(18800, 77)(18900, 77)(19000, 77)(19100, 77)(19200, 77)(19300, 77)(19400, 77)(19500, 77)(19600, 77)(19700, 77)(19800, 77)(19900, 77)(20000, 77)(20100, 77)(20200, 77)(20300, 77)(20400, 77)(20500, 77)(20600, 77)(20700, 77)(20800, 77)(20900, 77)(21000, 77)(21100, 77)(21200, 77)(21300, 77)(21400, 77)(21500, 77)(21600, 77)(21700, 77)(21800, 77)(21900, 77)(22000, 77)(22100, 77)(22200, 77)(22300, 77)(22400, 77)(22500, 77)(22600, 77)(22700, 77)(22800, 77)(22900, 77)(23000, 77)(23100, 77)(23200, 77)(23300, 77)(23400, 77)(23500, 77)(23600, 77)(23700, 77)(23800, 77)(23900, 77)(24000, 77)(24100, 77)(24200, 77)(24300, 77)(24400, 77)(24500, 77)(24600, 77)(24700, 77)(24800, 77)(24900, 77)(25000, 77)(25100, 77)(25200, 77)(25300, 77)(25400, 77)(25500, 77)(25600, 77)(25700, 77)(25800, 77)(25900, 77)(26000, 77)(26100, 77)(26200, 77)(26300, 77)(26400, 77)(26500, 77)(26600, 77)(26700, 77)(26800, 77)(26900, 77)(27000, 77)(27100, 77)(27200, 77)(27300, 77)(27400, 77)(27500, 77)(27600, 77)(27700, 77)(27800, 77)(27900, 77)(28000, 77)(28100, 77)(28200, 77)(28300, 77)(28400, 77)(28500, 77)(28600, 77)(28700, 77)(28800, 77)(28900, 77)(29000, 77)(29100, 77)(29200, 77)(29300, 77)(29400, 77)(29500, 77)(29600, 77)(29700, 77)(29800, 77)(29900, 77)(30000, 77)(30100, 77)(30200, 77)(30300, 77)(30400, 77)(30500, 77)(30600, 77)(30700, 77)(30800, 77)(30900, 77)(31000, 77)(31100, 77)(31200, 77)(31300, 77)(31400, 77)(31500, 77)(31600, 77)(31700, 77)(31800, 77)(31900, 77)(32000, 77)(32100, 77)(32200, 77)(32300, 77)(32400, 77)(32500, 77)(32600, 77)(32700, 77)(32800, 77)(32900, 77)(33000, 77)(33100, 77)(33200, 77)(33300, 77)(33400, 77)(33500, 77)(33600, 77)(33700, 77)(33800, 77)(33900, 77)(34000, 77)(34100, 77)(34200, 77)(34300, 77)(34400, 77)(34500, 77)(34600, 77)(34700, 77)(34800, 77)(34900, 77)(35000, 77)(35100, 77)(35200, 77)(35300, 77)(35400, 77)(35500, 77)(35600, 77)(35700, 77)(35800, 77)(35900, 77)(36000, 77)(36100, 77)(36200, 77)(36300, 77)(36400, 77)(36500, 77)(36600, 77)(36700, 77)(36800, 77)(36900, 77)(37000, 77)(37100, 77)(37200, 77)(37300, 77)(37400, 77)(37500, 77)(37600, 77)(37700, 77)(37800, 77)(37900, 77)(38000, 77)(38100, 77)(38200, 77)(38300, 77)(38400, 77)(38500, 77)(38600, 77)(38700, 77)(38800, 77)(38900, 77)(39000, 77)(39100, 77)(39200, 77)(39300, 77)(39400, 77)(39500, 77)(39600, 77)(39700, 77)(39800, 77)(39900, 77)(40000, 77)(40100, 77)(40200, 77)(40300, 77)(40400, 77)(40500, 77)(40600, 77)(40700, 77)(40800, 77)(40900, 77)(41000, 77)(41100, 77)(41200, 77)(41300, 77)(41400, 77)(41500, 77)(41600, 77)(41700, 77)(41800, 77)(41900, 77)(42000, 77)(42100, 77)(42200, 77)(42300, 77)(42400, 77)(42500, 77)(42600, 77)(42700, 77)(42800, 77)(42900, 77)(43000, 77)(43100, 77)(43200, 77)(43300, 77)(43400, 77)(43500, 77)(43600, 77)(43700, 77)(43800, 77)(43900, 77)(44000, 77)(44100, 77)(44200, 77)(44300, 77)(44400, 77)(44500, 77)(44600, 77)(44700, 77)(44800, 77)(44900, 77)(45000, 77)(45100, 77)(45200, 77)(45300, 77)(45400, 77)(45500, 77)(45600, 77)(45700, 77)(45800, 77)(45900, 77)(46000, 77)(46100, 77)(46200, 77)(46300, 77)(46400, 77)(46500, 77)(46600, 77)(46700, 77)(46800, 77)(46900, 77)(47000, 77)(47100, 77)(47200, 77)(47300, 77)(47400, 77)(47500, 77)(47600, 77)(47700, 77)(47800, 77)(47900, 77)(48000, 77)(48100, 77)(48200, 77)(48300, 77)(48400, 77)(48500, 77)(48600, 77)(48700, 77)(48800, 77)(48900, 77)(49000, 77)(49100, 77)(49200, 77)(49300, 77)(49400, 77)(49500, 77)(49600, 77)(49700, 77)(49800, 77)(49900, 77)(50000, 76)(50100, 75)(50200, 74)(50300, 73)(50400, 72)(50500, 71)(50600, 70)(50700, 69)(50800, 68)(50900, 67)(51000, 66)(51100, 65)(51200, 64)(51300, 63)(51400, 62)(51500, 61)(51600, 60)(51700, 59)(51800, 58)(51900, 57)(52000, 56)(52100, 55)(52200, 54)(52300, 53)(52400, 52)(52500, 51)(52600, 50)(52700, 49)(52800, 48)(52900, 47)(53000, 46)(53100, 45)(53200, 44)(53300, 43)(53400, 42)(53500, 41)(53600, 40)(53700, 39)(53800, 38)(53900, 37)(54000, 36)(54100, 35)(54200, 34)(54300, 33)(54400, 32)(54500, 31)(54600, 30)(54700, 29)(54800, 28)(54900, 27)(55000, 26)(55100, 25)(55200, 24)(55300, 23)(55400, 21)(55500, 19)(55600, 17)(55700, 15)(55800, 13)(55900, 11)(56000, 9)(56100, 7)(56200, 5)(56300, 3)(56400, 1)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m27
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 83)(8300, 84)(8400, 85)(8500, 86)(8600, 87)(8700, 88)(8800, 89)(8900, 90)(9000, 91)(9100, 92)(9200, 93)(9300, 94)(9400, 95)(9500, 96)(9600, 98)(9700, 100)(9800, 102)(9900, 104)(10000, 106)(10100, 108)(10200, 110)(10300, 112)(10400, 114)(10500, 116)(10600, 118)(10700, 120)(10800, 122)(10900, 124)(11000, 126)(11100, 128)(11200, 129)(11300, 129)(11400, 129)(11500, 129)(11600, 129)(11700, 129)(11800, 129)(11900, 129)(12000, 129)(12100, 129)(12200, 129)(12300, 129)(12400, 129)(12500, 129)(12600, 129)(12700, 129)(12800, 129)(12900, 129)(13000, 129)(13100, 129)(13200, 129)(13300, 129)(13400, 129)(13500, 129)(13600, 129)(13700, 129)(13800, 129)(13900, 129)(14000, 129)(14100, 129)(14200, 129)(14300, 129)(14400, 129)(14500, 129)(14600, 129)(14700, 129)(14800, 129)(14900, 129)(15000, 129)(15100, 129)(15200, 129)(15300, 129)(15400, 129)(15500, 129)(15600, 129)(15700, 129)(15800, 129)(15900, 129)(16000, 129)(16100, 129)(16200, 129)(16300, 129)(16400, 129)(16500, 129)(16600, 129)(16700, 129)(16800, 129)(16900, 129)(17000, 129)(17100, 129)(17200, 129)(17300, 129)(17400, 129)(17500, 129)(17600, 129)(17700, 129)(17800, 129)(17900, 129)(18000, 129)(18100, 129)(18200, 129)(18300, 129)(18400, 129)(18500, 129)(18600, 129)(18700, 129)(18800, 129)(18900, 129)(19000, 129)(19100, 129)(19200, 129)(19300, 129)(19400, 129)(19500, 129)(19600, 129)(19700, 129)(19800, 129)(19900, 129)(20000, 129)(20100, 129)(20200, 129)(20300, 129)(20400, 129)(20500, 129)(20600, 129)(20700, 129)(20800, 129)(20900, 129)(21000, 129)(21100, 129)(21200, 129)(21300, 129)(21400, 129)(21500, 129)(21600, 129)(21700, 129)(21800, 129)(21900, 129)(22000, 129)(22100, 129)(22200, 129)(22300, 129)(22400, 129)(22500, 129)(22600, 129)(22700, 129)(22800, 129)(22900, 129)(23000, 129)(23100, 129)(23200, 129)(23300, 129)(23400, 129)(23500, 129)(23600, 129)(23700, 129)(23800, 129)(23900, 129)(24000, 129)(24100, 129)(24200, 129)(24300, 129)(24400, 129)(24500, 129)(24600, 129)(24700, 129)(24800, 129)(24900, 129)(25000, 129)(25100, 129)(25200, 129)(25300, 129)(25400, 129)(25500, 129)(25600, 129)(25700, 129)(25800, 129)(25900, 129)(26000, 129)(26100, 129)(26200, 129)(26300, 129)(26400, 129)(26500, 129)(26600, 129)(26700, 129)(26800, 129)(26900, 129)(27000, 129)(27100, 129)(27200, 129)(27300, 129)(27400, 129)(27500, 129)(27600, 129)(27700, 129)(27800, 129)(27900, 129)(28000, 129)(28100, 129)(28200, 129)(28300, 129)(28400, 129)(28500, 129)(28600, 129)(28700, 129)(28800, 129)(28900, 129)(29000, 129)(29100, 129)(29200, 129)(29300, 129)(29400, 129)(29500, 129)(29600, 129)(29700, 129)(29800, 129)(29900, 129)(30000, 129)(30100, 129)(30200, 129)(30300, 129)(30400, 129)(30500, 129)(30600, 129)(30700, 129)(30800, 129)(30900, 129)(31000, 129)(31100, 129)(31200, 129)(31300, 129)(31400, 129)(31500, 129)(31600, 129)(31700, 129)(31800, 129)(31900, 129)(32000, 129)(32100, 129)(32200, 129)(32300, 129)(32400, 129)(32500, 129)(32600, 129)(32700, 129)(32800, 129)(32900, 129)(33000, 129)(33100, 129)(33200, 129)(33300, 129)(33400, 129)(33500, 129)(33600, 129)(33700, 129)(33800, 129)(33900, 129)(34000, 129)(34100, 129)(34200, 129)(34300, 129)(34400, 129)(34500, 129)(34600, 129)(34700, 129)(34800, 129)(34900, 129)(35000, 129)(35100, 129)(35200, 129)(35300, 129)(35400, 129)(35500, 129)(35600, 129)(35700, 129)(35800, 129)(35900, 129)(36000, 129)(36100, 129)(36200, 129)(36300, 129)(36400, 129)(36500, 129)(36600, 129)(36700, 129)(36800, 129)(36900, 129)(37000, 129)(37100, 129)(37200, 129)(37300, 129)(37400, 129)(37500, 129)(37600, 129)(37700, 129)(37800, 129)(37900, 129)(38000, 129)(38100, 129)(38200, 129)(38300, 129)(38400, 129)(38500, 129)(38600, 129)(38700, 129)(38800, 129)(38900, 129)(39000, 129)(39100, 129)(39200, 129)(39300, 129)(39400, 129)(39500, 129)(39600, 129)(39700, 129)(39800, 129)(39900, 129)(40000, 129)(40100, 129)(40200, 129)(40300, 129)(40400, 129)(40500, 129)(40600, 129)(40700, 129)(40800, 129)(40900, 129)(41000, 129)(41100, 129)(41200, 129)(41300, 129)(41400, 129)(41500, 129)(41600, 129)(41700, 129)(41800, 129)(41900, 129)(42000, 129)(42100, 129)(42200, 129)(42300, 129)(42400, 129)(42500, 129)(42600, 129)(42700, 129)(42800, 129)(42900, 129)(43000, 129)(43100, 129)(43200, 129)(43300, 129)(43400, 129)(43500, 129)(43600, 129)(43700, 129)(43800, 129)(43900, 129)(44000, 129)(44100, 129)(44200, 129)(44300, 129)(44400, 129)(44500, 129)(44600, 129)(44700, 129)(44800, 129)(44900, 129)(45000, 129)(45100, 129)(45200, 129)(45300, 129)(45400, 129)(45500, 129)(45600, 129)(45700, 129)(45800, 129)(45900, 129)(46000, 129)(46100, 129)(46200, 129)(46300, 129)(46400, 129)(46500, 129)(46600, 129)(46700, 129)(46800, 129)(46900, 129)(47000, 129)(47100, 129)(47200, 129)(47300, 129)(47400, 129)(47500, 129)(47600, 129)(47700, 129)(47800, 129)(47900, 129)(48000, 129)(48100, 129)(48200, 129)(48300, 129)(48400, 129)(48500, 129)(48600, 129)(48700, 129)(48800, 129)(48900, 129)(49000, 129)(49100, 129)(49200, 129)(49300, 129)(49400, 129)(49500, 129)(49600, 129)(49700, 129)(49800, 129)(49900, 129)(50000, 128)(50100, 127)(50200, 126)(50300, 125)(50400, 124)(50500, 123)(50600, 122)(50700, 121)(50800, 120)(50900, 119)(51000, 118)(51100, 117)(51200, 116)(51300, 115)(51400, 114)(51500, 113)(51600, 112)(51700, 111)(51800, 110)(51900, 109)(52000, 108)(52100, 107)(52200, 106)(52300, 105)(52400, 104)(52500, 103)(52600, 102)(52700, 101)(52800, 100)(52900, 99)(53000, 98)(53100, 97)(53200, 96)(53300, 95)(53400, 94)(53500, 93)(53600, 92)(53700, 91)(53800, 90)(53900, 89)(54000, 88)(54100, 87)(54200, 86)(54300, 85)(54400, 84)(54500, 83)(54600, 82)(54700, 81)(54800, 80)(54900, 79)(55000, 78)(55100, 77)(55200, 76)(55300, 75)(55400, 74)(55500, 73)(55600, 72)(55700, 71)(55800, 70)(55900, 69)(56000, 68)(56100, 67)(56200, 66)(56300, 65)(56400, 64)(56500, 63)(56600, 62)(56700, 61)(56800, 60)(56900, 59)(57000, 58)(57100, 57)(57200, 56)(57300, 55)(57400, 54)(57500, 53)(57600, 52)(57700, 51)(57800, 50)(57900, 49)(58000, 48)(58100, 47)(58200, 46)(58300, 45)(58400, 44)(58500, 43)(58600, 42)(58700, 41)(58800, 40)(58900, 39)(59000, 38)(59100, 37)(59200, 36)(59300, 35)(59400, 34)(59500, 33)(59600, 31)(59700, 29)}; %m48
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 72)(7100, 74)(7200, 76)(7300, 78)(7400, 80)(7500, 82)(7600, 84)(7700, 86)(7800, 88)(7900, 90)(8000, 91)(8100, 92)(8200, 93)(8300, 94)(8400, 95)(8500, 96)(8600, 97)(8700, 98)(8800, 99)(8900, 99)(9000, 99)(9100, 99)(9200, 99)(9300, 99)(9400, 99)(9500, 99)(9600, 99)(9700, 99)(9800, 99)(9900, 99)(10000, 99)(10100, 99)(10200, 99)(10300, 99)(10400, 99)(10500, 99)(10600, 99)(10700, 99)(10800, 99)(10900, 99)(11000, 99)(11100, 99)(11200, 99)(11300, 99)(11400, 99)(11500, 99)(11600, 99)(11700, 99)(11800, 99)(11900, 99)(12000, 99)(12100, 99)(12200, 99)(12300, 99)(12400, 99)(12500, 99)(12600, 99)(12700, 99)(12800, 99)(12900, 99)(13000, 99)(13100, 99)(13200, 99)(13300, 99)(13400, 99)(13500, 99)(13600, 99)(13700, 99)(13800, 99)(13900, 99)(14000, 99)(14100, 99)(14200, 99)(14300, 99)(14400, 99)(14500, 99)(14600, 99)(14700, 99)(14800, 99)(14900, 99)(15000, 99)(15100, 99)(15200, 99)(15300, 99)(15400, 99)(15500, 99)(15600, 99)(15700, 99)(15800, 99)(15900, 99)(16000, 99)(16100, 99)(16200, 99)(16300, 99)(16400, 99)(16500, 99)(16600, 99)(16700, 99)(16800, 99)(16900, 99)(17000, 99)(17100, 99)(17200, 99)(17300, 99)(17400, 99)(17500, 99)(17600, 99)(17700, 99)(17800, 99)(17900, 99)(18000, 99)(18100, 99)(18200, 99)(18300, 99)(18400, 99)(18500, 99)(18600, 99)(18700, 99)(18800, 99)(18900, 99)(19000, 99)(19100, 99)(19200, 99)(19300, 99)(19400, 99)(19500, 99)(19600, 99)(19700, 99)(19800, 99)(19900, 99)(20000, 99)(20100, 99)(20200, 99)(20300, 99)(20400, 99)(20500, 99)(20600, 99)(20700, 99)(20800, 99)(20900, 99)(21000, 99)(21100, 99)(21200, 99)(21300, 99)(21400, 99)(21500, 99)(21600, 99)(21700, 99)(21800, 99)(21900, 99)(22000, 99)(22100, 99)(22200, 99)(22300, 99)(22400, 99)(22500, 99)(22600, 99)(22700, 99)(22800, 99)(22900, 99)(23000, 99)(23100, 99)(23200, 99)(23300, 99)(23400, 99)(23500, 99)(23600, 99)(23700, 99)(23800, 99)(23900, 99)(24000, 99)(24100, 99)(24200, 99)(24300, 99)(24400, 99)(24500, 99)(24600, 99)(24700, 99)(24800, 99)(24900, 99)(25000, 99)(25100, 99)(25200, 99)(25300, 99)(25400, 99)(25500, 99)(25600, 99)(25700, 99)(25800, 99)(25900, 99)(26000, 99)(26100, 99)(26200, 99)(26300, 99)(26400, 99)(26500, 99)(26600, 99)(26700, 99)(26800, 99)(26900, 99)(27000, 99)(27100, 99)(27200, 99)(27300, 99)(27400, 99)(27500, 99)(27600, 99)(27700, 99)(27800, 99)(27900, 99)(28000, 99)(28100, 99)(28200, 99)(28300, 99)(28400, 99)(28500, 99)(28600, 99)(28700, 99)(28800, 99)(28900, 99)(29000, 99)(29100, 99)(29200, 99)(29300, 99)(29400, 99)(29500, 99)(29600, 99)(29700, 99)(29800, 99)(29900, 99)(30000, 99)(30100, 99)(30200, 99)(30300, 99)(30400, 99)(30500, 99)(30600, 99)(30700, 99)(30800, 99)(30900, 99)(31000, 99)(31100, 99)(31200, 99)(31300, 99)(31400, 99)(31500, 99)(31600, 99)(31700, 99)(31800, 99)(31900, 99)(32000, 99)(32100, 99)(32200, 99)(32300, 99)(32400, 99)(32500, 99)(32600, 99)(32700, 99)(32800, 99)(32900, 99)(33000, 99)(33100, 99)(33200, 99)(33300, 99)(33400, 99)(33500, 99)(33600, 99)(33700, 99)(33800, 99)(33900, 99)(34000, 99)(34100, 99)(34200, 99)(34300, 99)(34400, 99)(34500, 99)(34600, 99)(34700, 99)(34800, 99)(34900, 99)(35000, 99)(35100, 99)(35200, 99)(35300, 99)(35400, 99)(35500, 99)(35600, 99)(35700, 99)(35800, 99)(35900, 99)(36000, 99)(36100, 99)(36200, 99)(36300, 99)(36400, 99)(36500, 99)(36600, 99)(36700, 99)(36800, 99)(36900, 99)(37000, 99)(37100, 99)(37200, 99)(37300, 99)(37400, 99)(37500, 99)(37600, 99)(37700, 99)(37800, 99)(37900, 99)(38000, 99)(38100, 99)(38200, 99)(38300, 99)(38400, 99)(38500, 99)(38600, 99)(38700, 99)(38800, 99)(38900, 99)(39000, 99)(39100, 99)(39200, 99)(39300, 99)(39400, 99)(39500, 99)(39600, 99)(39700, 99)(39800, 99)(39900, 99)(40000, 99)(40100, 99)(40200, 99)(40300, 99)(40400, 99)(40500, 99)(40600, 99)(40700, 99)(40800, 99)(40900, 99)(41000, 99)(41100, 99)(41200, 99)(41300, 99)(41400, 99)(41500, 99)(41600, 99)(41700, 99)(41800, 99)(41900, 99)(42000, 99)(42100, 99)(42200, 99)(42300, 99)(42400, 99)(42500, 99)(42600, 99)(42700, 99)(42800, 99)(42900, 99)(43000, 99)(43100, 99)(43200, 99)(43300, 99)(43400, 99)(43500, 99)(43600, 99)(43700, 99)(43800, 99)(43900, 99)(44000, 99)(44100, 99)(44200, 99)(44300, 99)(44400, 99)(44500, 99)(44600, 99)(44700, 99)(44800, 99)(44900, 99)(45000, 99)(45100, 99)(45200, 99)(45300, 99)(45400, 99)(45500, 99)(45600, 99)(45700, 99)(45800, 99)(45900, 99)(46000, 99)(46100, 99)(46200, 99)(46300, 99)(46400, 99)(46500, 99)(46600, 99)(46700, 99)(46800, 99)(46900, 99)(47000, 99)(47100, 99)(47200, 99)(47300, 99)(47400, 99)(47500, 99)(47600, 99)(47700, 99)(47800, 99)(47900, 99)(48000, 99)(48100, 99)(48200, 99)(48300, 99)(48400, 99)(48500, 99)(48600, 99)(48700, 99)(48800, 99)(48900, 99)(49000, 99)(49100, 99)(49200, 99)(49300, 99)(49400, 99)(49500, 99)(49600, 99)(49700, 99)(49800, 99)(49900, 99)(50000, 98)(50100, 97)(50200, 96)(50300, 95)(50400, 94)(50500, 93)(50600, 92)(50700, 91)(50800, 90)(50900, 89)(51000, 88)(51100, 87)(51200, 86)(51300, 85)(51400, 84)(51500, 83)(51600, 82)(51700, 81)(51800, 80)(51900, 79)(52000, 78)(52100, 77)(52200, 76)(52300, 75)(52400, 74)(52500, 73)(52600, 72)(52700, 71)(52800, 70)(52900, 69)(53000, 68)(53100, 67)(53200, 66)(53300, 65)(53400, 64)(53500, 63)(53600, 62)(53700, 61)(53800, 60)(53900, 59)(54000, 58)(54100, 57)(54200, 56)(54300, 55)(54400, 54)(54500, 53)(54600, 52)(54700, 51)(54800, 50)(54900, 49)(55000, 48)(55100, 47)(55200, 46)(55300, 45)(55400, 44)(55500, 43)(55600, 42)(55700, 41)(55800, 40)(55900, 39)(56000, 38)(56100, 37)(56200, 36)(56300, 35)(56400, 34)(56500, 33)(56600, 32)(56700, 31)(56800, 30)(56900, 29)(57000, 27)(57100, 25)(57200, 23)(57300, 21)(57400, 19)(57500, 17)(57600, 15)(57700, 13)(57800, 11)(57900, 9)(58000, 8)(58100, 7)(58200, 6)(58300, 5)(58400, 4)(58500, 3)(58600, 2)(58700, 1)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m35
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 76)(7500, 78)(7600, 80)(7700, 82)(7800, 84)(7900, 86)(8000, 88)(8100, 90)(8200, 92)(8300, 94)(8400, 96)(8500, 98)(8600, 100)(8700, 102)(8800, 104)(8900, 106)(9000, 108)(9100, 109)(9200, 109)(9300, 109)(9400, 109)(9500, 109)(9600, 109)(9700, 109)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 36)(57300, 35)(57400, 33)(57500, 31)(57600, 29)(57700, 27)(57800, 25)(57900, 23)(58000, 21)(58100, 19)(58200, 17)(58300, 15)(58400, 13)(58500, 11)(58600, 9)(58700, 7)(58800, 5)(58900, 3)(59000, 1)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m37
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 14)(1500, 14)(1600, 14)(1700, 14)(1800, 14)(1900, 14)(2000, 14)(2100, 14)(2200, 14)(2300, 14)(2400, 14)(2500, 14)(2600, 14)(2700, 14)(2800, 14)(2900, 14)(3000, 14)(3100, 14)(3200, 14)(3300, 14)(3400, 14)(3500, 14)(3600, 14)(3700, 14)(3800, 14)(3900, 14)(4000, 14)(4100, 14)(4200, 14)(4300, 14)(4400, 14)(4500, 14)(4600, 14)(4700, 14)(4800, 14)(4900, 14)(5000, 14)(5100, 14)(5200, 14)(5300, 14)(5400, 14)(5500, 14)(5600, 14)(5700, 14)(5800, 14)(5900, 14)(6000, 14)(6100, 14)(6200, 14)(6300, 14)(6400, 14)(6500, 14)(6600, 14)(6700, 14)(6800, 14)(6900, 14)(7000, 14)(7100, 14)(7200, 14)(7300, 14)(7400, 14)(7500, 14)(7600, 14)(7700, 14)(7800, 14)(7900, 14)(8000, 14)(8100, 14)(8200, 14)(8300, 14)(8400, 14)(8500, 14)(8600, 14)(8700, 14)(8800, 14)(8900, 14)(9000, 14)(9100, 14)(9200, 14)(9300, 14)(9400, 14)(9500, 14)(9600, 14)(9700, 14)(9800, 14)(9900, 14)(10000, 14)(10100, 14)(10200, 14)(10300, 14)(10400, 14)(10500, 14)(10600, 14)(10700, 14)(10800, 14)(10900, 14)(11000, 14)(11100, 14)(11200, 14)(11300, 14)(11400, 14)(11500, 14)(11600, 14)(11700, 14)(11800, 14)(11900, 14)(12000, 14)(12100, 14)(12200, 14)(12300, 14)(12400, 14)(12500, 14)(12600, 14)(12700, 14)(12800, 14)(12900, 14)(13000, 14)(13100, 14)(13200, 14)(13300, 14)(13400, 14)(13500, 14)(13600, 14)(13700, 14)(13800, 14)(13900, 14)(14000, 14)(14100, 14)(14200, 14)(14300, 14)(14400, 14)(14500, 14)(14600, 14)(14700, 14)(14800, 14)(14900, 14)(15000, 14)(15100, 14)(15200, 14)(15300, 14)(15400, 14)(15500, 14)(15600, 14)(15700, 14)(15800, 14)(15900, 14)(16000, 14)(16100, 14)(16200, 14)(16300, 14)(16400, 14)(16500, 14)(16600, 14)(16700, 14)(16800, 14)(16900, 14)(17000, 14)(17100, 14)(17200, 14)(17300, 14)(17400, 14)(17500, 14)(17600, 14)(17700, 14)(17800, 14)(17900, 14)(18000, 14)(18100, 14)(18200, 14)(18300, 14)(18400, 14)(18500, 14)(18600, 14)(18700, 14)(18800, 14)(18900, 14)(19000, 14)(19100, 14)(19200, 14)(19300, 14)(19400, 14)(19500, 14)(19600, 14)(19700, 14)(19800, 14)(19900, 14)(20000, 14)(20100, 14)(20200, 14)(20300, 14)(20400, 14)(20500, 14)(20600, 14)(20700, 14)(20800, 14)(20900, 14)(21000, 14)(21100, 14)(21200, 14)(21300, 14)(21400, 14)(21500, 14)(21600, 14)(21700, 14)(21800, 14)(21900, 14)(22000, 14)(22100, 14)(22200, 14)(22300, 14)(22400, 14)(22500, 14)(22600, 14)(22700, 14)(22800, 14)(22900, 14)(23000, 14)(23100, 14)(23200, 14)(23300, 14)(23400, 14)(23500, 14)(23600, 14)(23700, 14)(23800, 14)(23900, 14)(24000, 14)(24100, 14)(24200, 14)(24300, 14)(24400, 14)(24500, 14)(24600, 14)(24700, 14)(24800, 14)(24900, 14)(25000, 14)(25100, 14)(25200, 14)(25300, 14)(25400, 14)(25500, 14)(25600, 14)(25700, 14)(25800, 14)(25900, 14)(26000, 14)(26100, 14)(26200, 14)(26300, 14)(26400, 14)(26500, 14)(26600, 14)(26700, 14)(26800, 14)(26900, 14)(27000, 14)(27100, 14)(27200, 14)(27300, 14)(27400, 14)(27500, 14)(27600, 14)(27700, 14)(27800, 14)(27900, 14)(28000, 14)(28100, 14)(28200, 14)(28300, 14)(28400, 14)(28500, 14)(28600, 14)(28700, 14)(28800, 14)(28900, 14)(29000, 14)(29100, 14)(29200, 14)(29300, 14)(29400, 14)(29500, 14)(29600, 14)(29700, 14)(29800, 14)(29900, 14)(30000, 14)(30100, 14)(30200, 14)(30300, 14)(30400, 14)(30500, 14)(30600, 14)(30700, 14)(30800, 14)(30900, 14)(31000, 14)(31100, 14)(31200, 14)(31300, 14)(31400, 14)(31500, 14)(31600, 14)(31700, 14)(31800, 14)(31900, 14)(32000, 14)(32100, 14)(32200, 14)(32300, 14)(32400, 14)(32500, 14)(32600, 14)(32700, 14)(32800, 14)(32900, 14)(33000, 14)(33100, 14)(33200, 14)(33300, 14)(33400, 14)(33500, 14)(33600, 14)(33700, 14)(33800, 14)(33900, 14)(34000, 14)(34100, 14)(34200, 14)(34300, 14)(34400, 14)(34500, 14)(34600, 14)(34700, 14)(34800, 14)(34900, 14)(35000, 14)(35100, 14)(35200, 14)(35300, 14)(35400, 14)(35500, 14)(35600, 14)(35700, 14)(35800, 14)(35900, 14)(36000, 14)(36100, 14)(36200, 14)(36300, 14)(36400, 14)(36500, 14)(36600, 14)(36700, 14)(36800, 14)(36900, 14)(37000, 14)(37100, 14)(37200, 14)(37300, 14)(37400, 14)(37500, 14)(37600, 14)(37700, 14)(37800, 14)(37900, 14)(38000, 14)(38100, 14)(38200, 14)(38300, 14)(38400, 14)(38500, 14)(38600, 14)(38700, 14)(38800, 14)(38900, 14)(39000, 14)(39100, 14)(39200, 14)(39300, 14)(39400, 14)(39500, 14)(39600, 14)(39700, 14)(39800, 14)(39900, 14)(40000, 14)(40100, 14)(40200, 14)(40300, 14)(40400, 14)(40500, 14)(40600, 14)(40700, 14)(40800, 14)(40900, 14)(41000, 14)(41100, 14)(41200, 14)(41300, 14)(41400, 14)(41500, 14)(41600, 14)(41700, 14)(41800, 14)(41900, 14)(42000, 14)(42100, 14)(42200, 14)(42300, 14)(42400, 14)(42500, 14)(42600, 14)(42700, 14)(42800, 14)(42900, 14)(43000, 14)(43100, 14)(43200, 14)(43300, 14)(43400, 14)(43500, 14)(43600, 14)(43700, 14)(43800, 14)(43900, 14)(44000, 14)(44100, 14)(44200, 14)(44300, 14)(44400, 14)(44500, 14)(44600, 14)(44700, 14)(44800, 14)(44900, 14)(45000, 14)(45100, 14)(45200, 14)(45300, 14)(45400, 14)(45500, 14)(45600, 14)(45700, 14)(45800, 14)(45900, 14)(46000, 14)(46100, 14)(46200, 14)(46300, 14)(46400, 14)(46500, 14)(46600, 14)(46700, 14)(46800, 14)(46900, 14)(47000, 14)(47100, 14)(47200, 14)(47300, 14)(47400, 14)(47500, 14)(47600, 14)(47700, 14)(47800, 14)(47900, 14)(48000, 14)(48100, 14)(48200, 14)(48300, 14)(48400, 14)(48500, 14)(48600, 14)(48700, 14)(48800, 14)(48900, 14)(49000, 14)(49100, 14)(49200, 14)(49300, 14)(49400, 14)(49500, 14)(49600, 14)(49700, 14)(49800, 14)(49900, 14)(50000, 13)(50100, 12)(50200, 11)(50300, 10)(50400, 9)(50500, 8)(50600, 7)(50700, 6)(50800, 5)(50900, 4)(51000, 3)(51100, 2)(51200, 1)(51300, 0)(51400, 0)(51500, 0)(51600, 0)(51700, 0)(51800, 0)(51900, 0)(52000, 0)(52100, 0)(52200, 0)(52300, 0)(52400, 0)(52500, 0)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m0
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 22)(2100, 24)(2200, 26)(2300, 28)(2400, 30)(2500, 32)(2600, 34)(2700, 36)(2800, 38)(2900, 40)(3000, 42)(3100, 44)(3200, 45)(3300, 45)(3400, 45)(3500, 45)(3600, 45)(3700, 45)(3800, 45)(3900, 45)(4000, 45)(4100, 45)(4200, 45)(4300, 45)(4400, 45)(4500, 45)(4600, 45)(4700, 45)(4800, 45)(4900, 45)(5000, 45)(5100, 45)(5200, 45)(5300, 45)(5400, 45)(5500, 45)(5600, 45)(5700, 45)(5800, 45)(5900, 45)(6000, 45)(6100, 45)(6200, 45)(6300, 45)(6400, 45)(6500, 45)(6600, 45)(6700, 45)(6800, 45)(6900, 45)(7000, 45)(7100, 45)(7200, 45)(7300, 45)(7400, 45)(7500, 45)(7600, 45)(7700, 45)(7800, 45)(7900, 45)(8000, 45)(8100, 45)(8200, 45)(8300, 45)(8400, 45)(8500, 45)(8600, 45)(8700, 45)(8800, 45)(8900, 45)(9000, 45)(9100, 45)(9200, 45)(9300, 45)(9400, 45)(9500, 45)(9600, 45)(9700, 45)(9800, 45)(9900, 45)(10000, 45)(10100, 45)(10200, 45)(10300, 45)(10400, 45)(10500, 45)(10600, 45)(10700, 45)(10800, 45)(10900, 45)(11000, 45)(11100, 45)(11200, 45)(11300, 45)(11400, 45)(11500, 45)(11600, 45)(11700, 45)(11800, 45)(11900, 45)(12000, 45)(12100, 45)(12200, 45)(12300, 45)(12400, 45)(12500, 45)(12600, 45)(12700, 45)(12800, 45)(12900, 45)(13000, 45)(13100, 45)(13200, 45)(13300, 45)(13400, 45)(13500, 45)(13600, 45)(13700, 45)(13800, 45)(13900, 45)(14000, 45)(14100, 45)(14200, 45)(14300, 45)(14400, 45)(14500, 45)(14600, 45)(14700, 45)(14800, 45)(14900, 45)(15000, 45)(15100, 45)(15200, 45)(15300, 45)(15400, 45)(15500, 45)(15600, 45)(15700, 45)(15800, 45)(15900, 45)(16000, 45)(16100, 45)(16200, 45)(16300, 45)(16400, 45)(16500, 45)(16600, 45)(16700, 45)(16800, 45)(16900, 45)(17000, 45)(17100, 45)(17200, 45)(17300, 45)(17400, 45)(17500, 45)(17600, 45)(17700, 45)(17800, 45)(17900, 45)(18000, 45)(18100, 45)(18200, 45)(18300, 45)(18400, 45)(18500, 45)(18600, 45)(18700, 45)(18800, 45)(18900, 45)(19000, 45)(19100, 45)(19200, 45)(19300, 45)(19400, 45)(19500, 45)(19600, 45)(19700, 45)(19800, 45)(19900, 45)(20000, 45)(20100, 45)(20200, 45)(20300, 45)(20400, 45)(20500, 45)(20600, 45)(20700, 45)(20800, 45)(20900, 45)(21000, 45)(21100, 45)(21200, 45)(21300, 45)(21400, 45)(21500, 45)(21600, 45)(21700, 45)(21800, 45)(21900, 45)(22000, 45)(22100, 45)(22200, 45)(22300, 45)(22400, 45)(22500, 45)(22600, 45)(22700, 45)(22800, 45)(22900, 45)(23000, 45)(23100, 45)(23200, 45)(23300, 45)(23400, 45)(23500, 45)(23600, 45)(23700, 45)(23800, 45)(23900, 45)(24000, 45)(24100, 45)(24200, 45)(24300, 45)(24400, 45)(24500, 45)(24600, 45)(24700, 45)(24800, 45)(24900, 45)(25000, 45)(25100, 45)(25200, 45)(25300, 45)(25400, 45)(25500, 45)(25600, 45)(25700, 45)(25800, 45)(25900, 45)(26000, 45)(26100, 45)(26200, 45)(26300, 45)(26400, 45)(26500, 45)(26600, 45)(26700, 45)(26800, 45)(26900, 45)(27000, 45)(27100, 45)(27200, 45)(27300, 45)(27400, 45)(27500, 45)(27600, 45)(27700, 45)(27800, 45)(27900, 45)(28000, 45)(28100, 45)(28200, 45)(28300, 45)(28400, 45)(28500, 45)(28600, 45)(28700, 45)(28800, 45)(28900, 45)(29000, 45)(29100, 45)(29200, 45)(29300, 45)(29400, 45)(29500, 45)(29600, 45)(29700, 45)(29800, 45)(29900, 45)(30000, 45)(30100, 45)(30200, 45)(30300, 45)(30400, 45)(30500, 45)(30600, 45)(30700, 45)(30800, 45)(30900, 45)(31000, 45)(31100, 45)(31200, 45)(31300, 45)(31400, 45)(31500, 45)(31600, 45)(31700, 45)(31800, 45)(31900, 45)(32000, 45)(32100, 45)(32200, 45)(32300, 45)(32400, 45)(32500, 45)(32600, 45)(32700, 45)(32800, 45)(32900, 45)(33000, 45)(33100, 45)(33200, 45)(33300, 45)(33400, 45)(33500, 45)(33600, 45)(33700, 45)(33800, 45)(33900, 45)(34000, 45)(34100, 45)(34200, 45)(34300, 45)(34400, 45)(34500, 45)(34600, 45)(34700, 45)(34800, 45)(34900, 45)(35000, 45)(35100, 45)(35200, 45)(35300, 45)(35400, 45)(35500, 45)(35600, 45)(35700, 45)(35800, 45)(35900, 45)(36000, 45)(36100, 45)(36200, 45)(36300, 45)(36400, 45)(36500, 45)(36600, 45)(36700, 45)(36800, 45)(36900, 45)(37000, 45)(37100, 45)(37200, 45)(37300, 45)(37400, 45)(37500, 45)(37600, 45)(37700, 45)(37800, 45)(37900, 45)(38000, 45)(38100, 45)(38200, 45)(38300, 45)(38400, 45)(38500, 45)(38600, 45)(38700, 45)(38800, 45)(38900, 45)(39000, 45)(39100, 45)(39200, 45)(39300, 45)(39400, 45)(39500, 45)(39600, 45)(39700, 45)(39800, 45)(39900, 45)(40000, 45)(40100, 45)(40200, 45)(40300, 45)(40400, 45)(40500, 45)(40600, 45)(40700, 45)(40800, 45)(40900, 45)(41000, 45)(41100, 45)(41200, 45)(41300, 45)(41400, 45)(41500, 45)(41600, 45)(41700, 45)(41800, 45)(41900, 45)(42000, 45)(42100, 45)(42200, 45)(42300, 45)(42400, 45)(42500, 45)(42600, 45)(42700, 45)(42800, 45)(42900, 45)(43000, 45)(43100, 45)(43200, 45)(43300, 45)(43400, 45)(43500, 45)(43600, 45)(43700, 45)(43800, 45)(43900, 45)(44000, 45)(44100, 45)(44200, 45)(44300, 45)(44400, 45)(44500, 45)(44600, 45)(44700, 45)(44800, 45)(44900, 45)(45000, 45)(45100, 45)(45200, 45)(45300, 45)(45400, 45)(45500, 45)(45600, 45)(45700, 45)(45800, 45)(45900, 45)(46000, 45)(46100, 45)(46200, 45)(46300, 45)(46400, 45)(46500, 45)(46600, 45)(46700, 45)(46800, 45)(46900, 45)(47000, 45)(47100, 45)(47200, 45)(47300, 45)(47400, 45)(47500, 45)(47600, 45)(47700, 45)(47800, 45)(47900, 45)(48000, 45)(48100, 45)(48200, 45)(48300, 45)(48400, 45)(48500, 45)(48600, 45)(48700, 45)(48800, 45)(48900, 45)(49000, 45)(49100, 45)(49200, 45)(49300, 45)(49400, 45)(49500, 45)(49600, 45)(49700, 45)(49800, 45)(49900, 45)(50000, 44)(50100, 43)(50200, 42)(50300, 41)(50400, 40)(50500, 39)(50600, 38)(50700, 37)(50800, 36)(50900, 35)(51000, 34)(51100, 33)(51200, 32)(51300, 31)(51400, 30)(51500, 29)(51600, 28)(51700, 27)(51800, 26)(51900, 25)(52000, 23)(52100, 21)(52200, 19)(52300, 17)(52400, 15)(52500, 13)(52600, 11)(52700, 9)(52800, 7)(52900, 5)(53000, 3)(53100, 1)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m10
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 34)(3300, 36)(3400, 38)(3500, 40)(3600, 42)(3700, 44)(3800, 46)(3900, 48)(4000, 50)(4100, 52)(4200, 54)(4300, 56)(4400, 58)(4500, 60)(4600, 62)(4700, 64)(4800, 66)(4900, 68)(5000, 69)(5100, 69)(5200, 69)(5300, 69)(5400, 69)(5500, 69)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 35)(53300, 33)(53400, 31)(53500, 29)(53600, 27)(53700, 25)(53800, 23)(53900, 21)(54000, 19)(54100, 17)(54200, 15)(54300, 13)(54400, 11)(54500, 9)(54600, 7)(54700, 5)(54800, 3)(54900, 1)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m16
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 52)(5100, 54)(5200, 56)(5300, 58)(5400, 60)(5500, 62)(5600, 64)(5700, 66)(5800, 68)(5900, 70)(6000, 71)(6100, 72)(6200, 73)(6300, 73)(6400, 73)(6500, 73)(6600, 73)(6700, 73)(6800, 73)(6900, 73)(7000, 73)(7100, 73)(7200, 73)(7300, 73)(7400, 73)(7500, 73)(7600, 73)(7700, 73)(7800, 73)(7900, 73)(8000, 73)(8100, 73)(8200, 73)(8300, 73)(8400, 73)(8500, 73)(8600, 73)(8700, 73)(8800, 73)(8900, 73)(9000, 73)(9100, 73)(9200, 73)(9300, 73)(9400, 73)(9500, 73)(9600, 73)(9700, 73)(9800, 73)(9900, 73)(10000, 73)(10100, 73)(10200, 73)(10300, 73)(10400, 73)(10500, 73)(10600, 73)(10700, 73)(10800, 73)(10900, 73)(11000, 73)(11100, 73)(11200, 73)(11300, 73)(11400, 73)(11500, 73)(11600, 73)(11700, 73)(11800, 73)(11900, 73)(12000, 73)(12100, 73)(12200, 73)(12300, 73)(12400, 73)(12500, 73)(12600, 73)(12700, 73)(12800, 73)(12900, 73)(13000, 73)(13100, 73)(13200, 73)(13300, 73)(13400, 73)(13500, 73)(13600, 73)(13700, 73)(13800, 73)(13900, 73)(14000, 73)(14100, 73)(14200, 73)(14300, 73)(14400, 73)(14500, 73)(14600, 73)(14700, 73)(14800, 73)(14900, 73)(15000, 73)(15100, 73)(15200, 73)(15300, 73)(15400, 73)(15500, 73)(15600, 73)(15700, 73)(15800, 73)(15900, 73)(16000, 73)(16100, 73)(16200, 73)(16300, 73)(16400, 73)(16500, 73)(16600, 73)(16700, 73)(16800, 73)(16900, 73)(17000, 73)(17100, 73)(17200, 73)(17300, 73)(17400, 73)(17500, 73)(17600, 73)(17700, 73)(17800, 73)(17900, 73)(18000, 73)(18100, 73)(18200, 73)(18300, 73)(18400, 73)(18500, 73)(18600, 73)(18700, 73)(18800, 73)(18900, 73)(19000, 73)(19100, 73)(19200, 73)(19300, 73)(19400, 73)(19500, 73)(19600, 73)(19700, 73)(19800, 73)(19900, 73)(20000, 73)(20100, 73)(20200, 73)(20300, 73)(20400, 73)(20500, 73)(20600, 73)(20700, 73)(20800, 73)(20900, 73)(21000, 73)(21100, 73)(21200, 73)(21300, 73)(21400, 73)(21500, 73)(21600, 73)(21700, 73)(21800, 73)(21900, 73)(22000, 73)(22100, 73)(22200, 73)(22300, 73)(22400, 73)(22500, 73)(22600, 73)(22700, 73)(22800, 73)(22900, 73)(23000, 73)(23100, 73)(23200, 73)(23300, 73)(23400, 73)(23500, 73)(23600, 73)(23700, 73)(23800, 73)(23900, 73)(24000, 73)(24100, 73)(24200, 73)(24300, 73)(24400, 73)(24500, 73)(24600, 73)(24700, 73)(24800, 73)(24900, 73)(25000, 73)(25100, 73)(25200, 73)(25300, 73)(25400, 73)(25500, 73)(25600, 73)(25700, 73)(25800, 73)(25900, 73)(26000, 73)(26100, 73)(26200, 73)(26300, 73)(26400, 73)(26500, 73)(26600, 73)(26700, 73)(26800, 73)(26900, 73)(27000, 73)(27100, 73)(27200, 73)(27300, 73)(27400, 73)(27500, 73)(27600, 73)(27700, 73)(27800, 73)(27900, 73)(28000, 73)(28100, 73)(28200, 73)(28300, 73)(28400, 73)(28500, 73)(28600, 73)(28700, 73)(28800, 73)(28900, 73)(29000, 73)(29100, 73)(29200, 73)(29300, 73)(29400, 73)(29500, 73)(29600, 73)(29700, 73)(29800, 73)(29900, 73)(30000, 73)(30100, 73)(30200, 73)(30300, 73)(30400, 73)(30500, 73)(30600, 73)(30700, 73)(30800, 73)(30900, 73)(31000, 73)(31100, 73)(31200, 73)(31300, 73)(31400, 73)(31500, 73)(31600, 73)(31700, 73)(31800, 73)(31900, 73)(32000, 73)(32100, 73)(32200, 73)(32300, 73)(32400, 73)(32500, 73)(32600, 73)(32700, 73)(32800, 73)(32900, 73)(33000, 73)(33100, 73)(33200, 73)(33300, 73)(33400, 73)(33500, 73)(33600, 73)(33700, 73)(33800, 73)(33900, 73)(34000, 73)(34100, 73)(34200, 73)(34300, 73)(34400, 73)(34500, 73)(34600, 73)(34700, 73)(34800, 73)(34900, 73)(35000, 73)(35100, 73)(35200, 73)(35300, 73)(35400, 73)(35500, 73)(35600, 73)(35700, 73)(35800, 73)(35900, 73)(36000, 73)(36100, 73)(36200, 73)(36300, 73)(36400, 73)(36500, 73)(36600, 73)(36700, 73)(36800, 73)(36900, 73)(37000, 73)(37100, 73)(37200, 73)(37300, 73)(37400, 73)(37500, 73)(37600, 73)(37700, 73)(37800, 73)(37900, 73)(38000, 73)(38100, 73)(38200, 73)(38300, 73)(38400, 73)(38500, 73)(38600, 73)(38700, 73)(38800, 73)(38900, 73)(39000, 73)(39100, 73)(39200, 73)(39300, 73)(39400, 73)(39500, 73)(39600, 73)(39700, 73)(39800, 73)(39900, 73)(40000, 73)(40100, 73)(40200, 73)(40300, 73)(40400, 73)(40500, 73)(40600, 73)(40700, 73)(40800, 73)(40900, 73)(41000, 73)(41100, 73)(41200, 73)(41300, 73)(41400, 73)(41500, 73)(41600, 73)(41700, 73)(41800, 73)(41900, 73)(42000, 73)(42100, 73)(42200, 73)(42300, 73)(42400, 73)(42500, 73)(42600, 73)(42700, 73)(42800, 73)(42900, 73)(43000, 73)(43100, 73)(43200, 73)(43300, 73)(43400, 73)(43500, 73)(43600, 73)(43700, 73)(43800, 73)(43900, 73)(44000, 73)(44100, 73)(44200, 73)(44300, 73)(44400, 73)(44500, 73)(44600, 73)(44700, 73)(44800, 73)(44900, 73)(45000, 73)(45100, 73)(45200, 73)(45300, 73)(45400, 73)(45500, 73)(45600, 73)(45700, 73)(45800, 73)(45900, 73)(46000, 73)(46100, 73)(46200, 73)(46300, 73)(46400, 73)(46500, 73)(46600, 73)(46700, 73)(46800, 73)(46900, 73)(47000, 73)(47100, 73)(47200, 73)(47300, 73)(47400, 73)(47500, 73)(47600, 73)(47700, 73)(47800, 73)(47900, 73)(48000, 73)(48100, 73)(48200, 73)(48300, 73)(48400, 73)(48500, 73)(48600, 73)(48700, 73)(48800, 73)(48900, 73)(49000, 73)(49100, 73)(49200, 73)(49300, 73)(49400, 73)(49500, 73)(49600, 73)(49700, 73)(49800, 73)(49900, 73)(50000, 72)(50100, 71)(50200, 70)(50300, 69)(50400, 68)(50500, 67)(50600, 66)(50700, 65)(50800, 64)(50900, 63)(51000, 62)(51100, 61)(51200, 60)(51300, 59)(51400, 58)(51500, 57)(51600, 56)(51700, 55)(51800, 54)(51900, 53)(52000, 52)(52100, 51)(52200, 50)(52300, 49)(52400, 48)(52500, 47)(52600, 46)(52700, 45)(52800, 44)(52900, 43)(53000, 42)(53100, 41)(53200, 40)(53300, 39)(53400, 38)(53500, 37)(53600, 36)(53700, 35)(53800, 34)(53900, 33)(54000, 32)(54100, 31)(54200, 30)(54300, 29)(54400, 28)(54500, 27)(54600, 26)(54700, 25)(54800, 24)(54900, 23)(55000, 21)(55100, 19)(55200, 17)(55300, 15)(55400, 13)(55500, 11)(55600, 9)(55700, 7)(55800, 5)(55900, 3)(56000, 2)(56100, 1)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m25
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 62)(6100, 64)(6200, 66)(6300, 68)(6400, 70)(6500, 72)(6600, 74)(6700, 76)(6800, 78)(6900, 80)(7000, 82)(7100, 84)(7200, 85)(7300, 85)(7400, 85)(7500, 85)(7600, 85)(7700, 85)(7800, 85)(7900, 85)(8000, 85)(8100, 85)(8200, 85)(8300, 85)(8400, 85)(8500, 85)(8600, 85)(8700, 85)(8800, 85)(8900, 85)(9000, 85)(9100, 85)(9200, 85)(9300, 85)(9400, 85)(9500, 85)(9600, 85)(9700, 85)(9800, 85)(9900, 85)(10000, 85)(10100, 85)(10200, 85)(10300, 85)(10400, 85)(10500, 85)(10600, 85)(10700, 85)(10800, 85)(10900, 85)(11000, 85)(11100, 85)(11200, 85)(11300, 85)(11400, 85)(11500, 85)(11600, 85)(11700, 85)(11800, 85)(11900, 85)(12000, 85)(12100, 85)(12200, 85)(12300, 85)(12400, 85)(12500, 85)(12600, 85)(12700, 85)(12800, 85)(12900, 85)(13000, 85)(13100, 85)(13200, 85)(13300, 85)(13400, 85)(13500, 85)(13600, 85)(13700, 85)(13800, 85)(13900, 85)(14000, 85)(14100, 85)(14200, 85)(14300, 85)(14400, 85)(14500, 85)(14600, 85)(14700, 85)(14800, 85)(14900, 85)(15000, 85)(15100, 85)(15200, 85)(15300, 85)(15400, 85)(15500, 85)(15600, 85)(15700, 85)(15800, 85)(15900, 85)(16000, 85)(16100, 85)(16200, 85)(16300, 85)(16400, 85)(16500, 85)(16600, 85)(16700, 85)(16800, 85)(16900, 85)(17000, 85)(17100, 85)(17200, 85)(17300, 85)(17400, 85)(17500, 85)(17600, 85)(17700, 85)(17800, 85)(17900, 85)(18000, 85)(18100, 85)(18200, 85)(18300, 85)(18400, 85)(18500, 85)(18600, 85)(18700, 85)(18800, 85)(18900, 85)(19000, 85)(19100, 85)(19200, 85)(19300, 85)(19400, 85)(19500, 85)(19600, 85)(19700, 85)(19800, 85)(19900, 85)(20000, 85)(20100, 85)(20200, 85)(20300, 85)(20400, 85)(20500, 85)(20600, 85)(20700, 85)(20800, 85)(20900, 85)(21000, 85)(21100, 85)(21200, 85)(21300, 85)(21400, 85)(21500, 85)(21600, 85)(21700, 85)(21800, 85)(21900, 85)(22000, 85)(22100, 85)(22200, 85)(22300, 85)(22400, 85)(22500, 85)(22600, 85)(22700, 85)(22800, 85)(22900, 85)(23000, 85)(23100, 85)(23200, 85)(23300, 85)(23400, 85)(23500, 85)(23600, 85)(23700, 85)(23800, 85)(23900, 85)(24000, 85)(24100, 85)(24200, 85)(24300, 85)(24400, 85)(24500, 85)(24600, 85)(24700, 85)(24800, 85)(24900, 85)(25000, 85)(25100, 85)(25200, 85)(25300, 85)(25400, 85)(25500, 85)(25600, 85)(25700, 85)(25800, 85)(25900, 85)(26000, 85)(26100, 85)(26200, 85)(26300, 85)(26400, 85)(26500, 85)(26600, 85)(26700, 85)(26800, 85)(26900, 85)(27000, 85)(27100, 85)(27200, 85)(27300, 85)(27400, 85)(27500, 85)(27600, 85)(27700, 85)(27800, 85)(27900, 85)(28000, 85)(28100, 85)(28200, 85)(28300, 85)(28400, 85)(28500, 85)(28600, 85)(28700, 85)(28800, 85)(28900, 85)(29000, 85)(29100, 85)(29200, 85)(29300, 85)(29400, 85)(29500, 85)(29600, 85)(29700, 85)(29800, 85)(29900, 85)(30000, 85)(30100, 85)(30200, 85)(30300, 85)(30400, 85)(30500, 85)(30600, 85)(30700, 85)(30800, 85)(30900, 85)(31000, 85)(31100, 85)(31200, 85)(31300, 85)(31400, 85)(31500, 85)(31600, 85)(31700, 85)(31800, 85)(31900, 85)(32000, 85)(32100, 85)(32200, 85)(32300, 85)(32400, 85)(32500, 85)(32600, 85)(32700, 85)(32800, 85)(32900, 85)(33000, 85)(33100, 85)(33200, 85)(33300, 85)(33400, 85)(33500, 85)(33600, 85)(33700, 85)(33800, 85)(33900, 85)(34000, 85)(34100, 85)(34200, 85)(34300, 85)(34400, 85)(34500, 85)(34600, 85)(34700, 85)(34800, 85)(34900, 85)(35000, 85)(35100, 85)(35200, 85)(35300, 85)(35400, 85)(35500, 85)(35600, 85)(35700, 85)(35800, 85)(35900, 85)(36000, 85)(36100, 85)(36200, 85)(36300, 85)(36400, 85)(36500, 85)(36600, 85)(36700, 85)(36800, 85)(36900, 85)(37000, 85)(37100, 85)(37200, 85)(37300, 85)(37400, 85)(37500, 85)(37600, 85)(37700, 85)(37800, 85)(37900, 85)(38000, 85)(38100, 85)(38200, 85)(38300, 85)(38400, 85)(38500, 85)(38600, 85)(38700, 85)(38800, 85)(38900, 85)(39000, 85)(39100, 85)(39200, 85)(39300, 85)(39400, 85)(39500, 85)(39600, 85)(39700, 85)(39800, 85)(39900, 85)(40000, 85)(40100, 85)(40200, 85)(40300, 85)(40400, 85)(40500, 85)(40600, 85)(40700, 85)(40800, 85)(40900, 85)(41000, 85)(41100, 85)(41200, 85)(41300, 85)(41400, 85)(41500, 85)(41600, 85)(41700, 85)(41800, 85)(41900, 85)(42000, 85)(42100, 85)(42200, 85)(42300, 85)(42400, 85)(42500, 85)(42600, 85)(42700, 85)(42800, 85)(42900, 85)(43000, 85)(43100, 85)(43200, 85)(43300, 85)(43400, 85)(43500, 85)(43600, 85)(43700, 85)(43800, 85)(43900, 85)(44000, 85)(44100, 85)(44200, 85)(44300, 85)(44400, 85)(44500, 85)(44600, 85)(44700, 85)(44800, 85)(44900, 85)(45000, 85)(45100, 85)(45200, 85)(45300, 85)(45400, 85)(45500, 85)(45600, 85)(45700, 85)(45800, 85)(45900, 85)(46000, 85)(46100, 85)(46200, 85)(46300, 85)(46400, 85)(46500, 85)(46600, 85)(46700, 85)(46800, 85)(46900, 85)(47000, 85)(47100, 85)(47200, 85)(47300, 85)(47400, 85)(47500, 85)(47600, 85)(47700, 85)(47800, 85)(47900, 85)(48000, 85)(48100, 85)(48200, 85)(48300, 85)(48400, 85)(48500, 85)(48600, 85)(48700, 85)(48800, 85)(48900, 85)(49000, 85)(49100, 85)(49200, 85)(49300, 85)(49400, 85)(49500, 85)(49600, 85)(49700, 85)(49800, 85)(49900, 85)(50000, 84)(50100, 83)(50200, 82)(50300, 81)(50400, 80)(50500, 79)(50600, 78)(50700, 77)(50800, 76)(50900, 75)(51000, 74)(51100, 73)(51200, 72)(51300, 71)(51400, 70)(51500, 69)(51600, 68)(51700, 67)(51800, 66)(51900, 65)(52000, 64)(52100, 63)(52200, 62)(52300, 61)(52400, 60)(52500, 59)(52600, 58)(52700, 57)(52800, 56)(52900, 55)(53000, 54)(53100, 53)(53200, 52)(53300, 51)(53400, 50)(53500, 49)(53600, 48)(53700, 47)(53800, 46)(53900, 45)(54000, 44)(54100, 43)(54200, 42)(54300, 41)(54400, 40)(54500, 39)(54600, 38)(54700, 37)(54800, 36)(54900, 35)(55000, 34)(55100, 33)(55200, 32)(55300, 31)(55400, 30)(55500, 29)(55600, 28)(55700, 27)(55800, 26)(55900, 25)(56000, 23)(56100, 21)(56200, 19)(56300, 17)(56400, 15)(56500, 13)(56600, 11)(56700, 9)(56800, 7)(56900, 5)(57000, 3)(57100, 1)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m30
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 70)(6900, 72)(7000, 74)(7100, 76)(7200, 78)(7300, 80)(7400, 82)(7500, 84)(7600, 86)(7700, 88)(7800, 88)(7900, 88)(8000, 88)(8100, 88)(8200, 88)(8300, 88)(8400, 88)(8500, 88)(8600, 88)(8700, 88)(8800, 88)(8900, 88)(9000, 88)(9100, 88)(9200, 88)(9300, 88)(9400, 88)(9500, 88)(9600, 88)(9700, 88)(9800, 88)(9900, 88)(10000, 88)(10100, 88)(10200, 88)(10300, 88)(10400, 88)(10500, 88)(10600, 88)(10700, 88)(10800, 88)(10900, 88)(11000, 88)(11100, 88)(11200, 88)(11300, 88)(11400, 88)(11500, 88)(11600, 88)(11700, 88)(11800, 88)(11900, 88)(12000, 88)(12100, 88)(12200, 88)(12300, 88)(12400, 88)(12500, 88)(12600, 88)(12700, 88)(12800, 88)(12900, 88)(13000, 88)(13100, 88)(13200, 88)(13300, 88)(13400, 88)(13500, 88)(13600, 88)(13700, 88)(13800, 88)(13900, 88)(14000, 88)(14100, 88)(14200, 88)(14300, 88)(14400, 88)(14500, 88)(14600, 88)(14700, 88)(14800, 88)(14900, 88)(15000, 88)(15100, 88)(15200, 88)(15300, 88)(15400, 88)(15500, 88)(15600, 88)(15700, 88)(15800, 88)(15900, 88)(16000, 88)(16100, 88)(16200, 88)(16300, 88)(16400, 88)(16500, 88)(16600, 88)(16700, 88)(16800, 88)(16900, 88)(17000, 88)(17100, 88)(17200, 88)(17300, 88)(17400, 88)(17500, 88)(17600, 88)(17700, 88)(17800, 88)(17900, 88)(18000, 88)(18100, 88)(18200, 88)(18300, 88)(18400, 88)(18500, 88)(18600, 88)(18700, 88)(18800, 88)(18900, 88)(19000, 88)(19100, 88)(19200, 88)(19300, 88)(19400, 88)(19500, 88)(19600, 88)(19700, 88)(19800, 88)(19900, 88)(20000, 88)(20100, 88)(20200, 88)(20300, 88)(20400, 88)(20500, 88)(20600, 88)(20700, 88)(20800, 88)(20900, 88)(21000, 88)(21100, 88)(21200, 88)(21300, 88)(21400, 88)(21500, 88)(21600, 88)(21700, 88)(21800, 88)(21900, 88)(22000, 88)(22100, 88)(22200, 88)(22300, 88)(22400, 88)(22500, 88)(22600, 88)(22700, 88)(22800, 88)(22900, 88)(23000, 88)(23100, 88)(23200, 88)(23300, 88)(23400, 88)(23500, 88)(23600, 88)(23700, 88)(23800, 88)(23900, 88)(24000, 88)(24100, 88)(24200, 88)(24300, 88)(24400, 88)(24500, 88)(24600, 88)(24700, 88)(24800, 88)(24900, 88)(25000, 88)(25100, 88)(25200, 88)(25300, 88)(25400, 88)(25500, 88)(25600, 88)(25700, 88)(25800, 88)(25900, 88)(26000, 88)(26100, 88)(26200, 88)(26300, 88)(26400, 88)(26500, 88)(26600, 88)(26700, 88)(26800, 88)(26900, 88)(27000, 88)(27100, 88)(27200, 88)(27300, 88)(27400, 88)(27500, 88)(27600, 88)(27700, 88)(27800, 88)(27900, 88)(28000, 88)(28100, 88)(28200, 88)(28300, 88)(28400, 88)(28500, 88)(28600, 88)(28700, 88)(28800, 88)(28900, 88)(29000, 88)(29100, 88)(29200, 88)(29300, 88)(29400, 88)(29500, 88)(29600, 88)(29700, 88)(29800, 88)(29900, 88)(30000, 88)(30100, 88)(30200, 88)(30300, 88)(30400, 88)(30500, 88)(30600, 88)(30700, 88)(30800, 88)(30900, 88)(31000, 88)(31100, 88)(31200, 88)(31300, 88)(31400, 88)(31500, 88)(31600, 88)(31700, 88)(31800, 88)(31900, 88)(32000, 88)(32100, 88)(32200, 88)(32300, 88)(32400, 88)(32500, 88)(32600, 88)(32700, 88)(32800, 88)(32900, 88)(33000, 88)(33100, 88)(33200, 88)(33300, 88)(33400, 88)(33500, 88)(33600, 88)(33700, 88)(33800, 88)(33900, 88)(34000, 88)(34100, 88)(34200, 88)(34300, 88)(34400, 88)(34500, 88)(34600, 88)(34700, 88)(34800, 88)(34900, 88)(35000, 88)(35100, 88)(35200, 88)(35300, 88)(35400, 88)(35500, 88)(35600, 88)(35700, 88)(35800, 88)(35900, 88)(36000, 88)(36100, 88)(36200, 88)(36300, 88)(36400, 88)(36500, 88)(36600, 88)(36700, 88)(36800, 88)(36900, 88)(37000, 88)(37100, 88)(37200, 88)(37300, 88)(37400, 88)(37500, 88)(37600, 88)(37700, 88)(37800, 88)(37900, 88)(38000, 88)(38100, 88)(38200, 88)(38300, 88)(38400, 88)(38500, 88)(38600, 88)(38700, 88)(38800, 88)(38900, 88)(39000, 88)(39100, 88)(39200, 88)(39300, 88)(39400, 88)(39500, 88)(39600, 88)(39700, 88)(39800, 88)(39900, 88)(40000, 88)(40100, 88)(40200, 88)(40300, 88)(40400, 88)(40500, 88)(40600, 88)(40700, 88)(40800, 88)(40900, 88)(41000, 88)(41100, 88)(41200, 88)(41300, 88)(41400, 88)(41500, 88)(41600, 88)(41700, 88)(41800, 88)(41900, 88)(42000, 88)(42100, 88)(42200, 88)(42300, 88)(42400, 88)(42500, 88)(42600, 88)(42700, 88)(42800, 88)(42900, 88)(43000, 88)(43100, 88)(43200, 88)(43300, 88)(43400, 88)(43500, 88)(43600, 88)(43700, 88)(43800, 88)(43900, 88)(44000, 88)(44100, 88)(44200, 88)(44300, 88)(44400, 88)(44500, 88)(44600, 88)(44700, 88)(44800, 88)(44900, 88)(45000, 88)(45100, 88)(45200, 88)(45300, 88)(45400, 88)(45500, 88)(45600, 88)(45700, 88)(45800, 88)(45900, 88)(46000, 88)(46100, 88)(46200, 88)(46300, 88)(46400, 88)(46500, 88)(46600, 88)(46700, 88)(46800, 88)(46900, 88)(47000, 88)(47100, 88)(47200, 88)(47300, 88)(47400, 88)(47500, 88)(47600, 88)(47700, 88)(47800, 88)(47900, 88)(48000, 88)(48100, 88)(48200, 88)(48300, 88)(48400, 88)(48500, 88)(48600, 88)(48700, 88)(48800, 88)(48900, 88)(49000, 88)(49100, 88)(49200, 88)(49300, 88)(49400, 88)(49500, 88)(49600, 88)(49700, 88)(49800, 88)(49900, 88)(50000, 87)(50100, 86)(50200, 85)(50300, 84)(50400, 83)(50500, 82)(50600, 81)(50700, 80)(50800, 79)(50900, 78)(51000, 77)(51100, 76)(51200, 75)(51300, 74)(51400, 73)(51500, 72)(51600, 71)(51700, 70)(51800, 69)(51900, 68)(52000, 67)(52100, 66)(52200, 65)(52300, 64)(52400, 63)(52500, 62)(52600, 61)(52700, 60)(52800, 59)(52900, 58)(53000, 57)(53100, 56)(53200, 55)(53300, 54)(53400, 53)(53500, 52)(53600, 51)(53700, 50)(53800, 49)(53900, 48)(54000, 47)(54100, 46)(54200, 45)(54300, 44)(54400, 43)(54500, 42)(54600, 41)(54700, 40)(54800, 39)(54900, 38)(55000, 37)(55100, 36)(55200, 35)(55300, 34)(55400, 33)(55500, 32)(55600, 31)(55700, 30)(55800, 29)(55900, 28)(56000, 27)(56100, 26)(56200, 25)(56300, 24)(56400, 23)(56500, 22)(56600, 21)(56700, 20)(56800, 18)(56900, 16)(57000, 14)(57100, 12)(57200, 10)(57300, 8)(57400, 6)(57500, 4)(57600, 2)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m34
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 83)(8300, 84)(8400, 85)(8500, 86)(8600, 87)(8700, 88)(8800, 89)(8900, 90)(9000, 92)(9100, 94)(9200, 96)(9300, 98)(9400, 100)(9500, 102)(9600, 104)(9700, 106)(9800, 108)(9900, 110)(10000, 111)(10100, 112)(10200, 113)(10300, 114)(10400, 115)(10500, 116)(10600, 117)(10700, 118)(10800, 119)(10900, 119)(11000, 119)(11100, 119)(11200, 119)(11300, 119)(11400, 119)(11500, 119)(11600, 119)(11700, 119)(11800, 119)(11900, 119)(12000, 119)(12100, 119)(12200, 119)(12300, 119)(12400, 119)(12500, 119)(12600, 119)(12700, 119)(12800, 119)(12900, 119)(13000, 119)(13100, 119)(13200, 119)(13300, 119)(13400, 119)(13500, 119)(13600, 119)(13700, 119)(13800, 119)(13900, 119)(14000, 119)(14100, 119)(14200, 119)(14300, 119)(14400, 119)(14500, 119)(14600, 119)(14700, 119)(14800, 119)(14900, 119)(15000, 119)(15100, 119)(15200, 119)(15300, 119)(15400, 119)(15500, 119)(15600, 119)(15700, 119)(15800, 119)(15900, 119)(16000, 119)(16100, 119)(16200, 119)(16300, 119)(16400, 119)(16500, 119)(16600, 119)(16700, 119)(16800, 119)(16900, 119)(17000, 119)(17100, 119)(17200, 119)(17300, 119)(17400, 119)(17500, 119)(17600, 119)(17700, 119)(17800, 119)(17900, 119)(18000, 119)(18100, 119)(18200, 119)(18300, 119)(18400, 119)(18500, 119)(18600, 119)(18700, 119)(18800, 119)(18900, 119)(19000, 119)(19100, 119)(19200, 119)(19300, 119)(19400, 119)(19500, 119)(19600, 119)(19700, 119)(19800, 119)(19900, 119)(20000, 119)(20100, 119)(20200, 119)(20300, 119)(20400, 119)(20500, 119)(20600, 119)(20700, 119)(20800, 119)(20900, 119)(21000, 119)(21100, 119)(21200, 119)(21300, 119)(21400, 119)(21500, 119)(21600, 119)(21700, 119)(21800, 119)(21900, 119)(22000, 119)(22100, 119)(22200, 119)(22300, 119)(22400, 119)(22500, 119)(22600, 119)(22700, 119)(22800, 119)(22900, 119)(23000, 119)(23100, 119)(23200, 119)(23300, 119)(23400, 119)(23500, 119)(23600, 119)(23700, 119)(23800, 119)(23900, 119)(24000, 119)(24100, 119)(24200, 119)(24300, 119)(24400, 119)(24500, 119)(24600, 119)(24700, 119)(24800, 119)(24900, 119)(25000, 119)(25100, 119)(25200, 119)(25300, 119)(25400, 119)(25500, 119)(25600, 119)(25700, 119)(25800, 119)(25900, 119)(26000, 119)(26100, 119)(26200, 119)(26300, 119)(26400, 119)(26500, 119)(26600, 119)(26700, 119)(26800, 119)(26900, 119)(27000, 119)(27100, 119)(27200, 119)(27300, 119)(27400, 119)(27500, 119)(27600, 119)(27700, 119)(27800, 119)(27900, 119)(28000, 119)(28100, 119)(28200, 119)(28300, 119)(28400, 119)(28500, 119)(28600, 119)(28700, 119)(28800, 119)(28900, 119)(29000, 119)(29100, 119)(29200, 119)(29300, 119)(29400, 119)(29500, 119)(29600, 119)(29700, 119)(29800, 119)(29900, 119)(30000, 119)(30100, 119)(30200, 119)(30300, 119)(30400, 119)(30500, 119)(30600, 119)(30700, 119)(30800, 119)(30900, 119)(31000, 119)(31100, 119)(31200, 119)(31300, 119)(31400, 119)(31500, 119)(31600, 119)(31700, 119)(31800, 119)(31900, 119)(32000, 119)(32100, 119)(32200, 119)(32300, 119)(32400, 119)(32500, 119)(32600, 119)(32700, 119)(32800, 119)(32900, 119)(33000, 119)(33100, 119)(33200, 119)(33300, 119)(33400, 119)(33500, 119)(33600, 119)(33700, 119)(33800, 119)(33900, 119)(34000, 119)(34100, 119)(34200, 119)(34300, 119)(34400, 119)(34500, 119)(34600, 119)(34700, 119)(34800, 119)(34900, 119)(35000, 119)(35100, 119)(35200, 119)(35300, 119)(35400, 119)(35500, 119)(35600, 119)(35700, 119)(35800, 119)(35900, 119)(36000, 119)(36100, 119)(36200, 119)(36300, 119)(36400, 119)(36500, 119)(36600, 119)(36700, 119)(36800, 119)(36900, 119)(37000, 119)(37100, 119)(37200, 119)(37300, 119)(37400, 119)(37500, 119)(37600, 119)(37700, 119)(37800, 119)(37900, 119)(38000, 119)(38100, 119)(38200, 119)(38300, 119)(38400, 119)(38500, 119)(38600, 119)(38700, 119)(38800, 119)(38900, 119)(39000, 119)(39100, 119)(39200, 119)(39300, 119)(39400, 119)(39500, 119)(39600, 119)(39700, 119)(39800, 119)(39900, 119)(40000, 119)(40100, 119)(40200, 119)(40300, 119)(40400, 119)(40500, 119)(40600, 119)(40700, 119)(40800, 119)(40900, 119)(41000, 119)(41100, 119)(41200, 119)(41300, 119)(41400, 119)(41500, 119)(41600, 119)(41700, 119)(41800, 119)(41900, 119)(42000, 119)(42100, 119)(42200, 119)(42300, 119)(42400, 119)(42500, 119)(42600, 119)(42700, 119)(42800, 119)(42900, 119)(43000, 119)(43100, 119)(43200, 119)(43300, 119)(43400, 119)(43500, 119)(43600, 119)(43700, 119)(43800, 119)(43900, 119)(44000, 119)(44100, 119)(44200, 119)(44300, 119)(44400, 119)(44500, 119)(44600, 119)(44700, 119)(44800, 119)(44900, 119)(45000, 119)(45100, 119)(45200, 119)(45300, 119)(45400, 119)(45500, 119)(45600, 119)(45700, 119)(45800, 119)(45900, 119)(46000, 119)(46100, 119)(46200, 119)(46300, 119)(46400, 119)(46500, 119)(46600, 119)(46700, 119)(46800, 119)(46900, 119)(47000, 119)(47100, 119)(47200, 119)(47300, 119)(47400, 119)(47500, 119)(47600, 119)(47700, 119)(47800, 119)(47900, 119)(48000, 119)(48100, 119)(48200, 119)(48300, 119)(48400, 119)(48500, 119)(48600, 119)(48700, 119)(48800, 119)(48900, 119)(49000, 119)(49100, 119)(49200, 119)(49300, 119)(49400, 119)(49500, 119)(49600, 119)(49700, 119)(49800, 119)(49900, 119)(50000, 118)(50100, 117)(50200, 116)(50300, 115)(50400, 114)(50500, 113)(50600, 112)(50700, 111)(50800, 110)(50900, 109)(51000, 108)(51100, 107)(51200, 106)(51300, 105)(51400, 104)(51500, 103)(51600, 102)(51700, 101)(51800, 100)(51900, 99)(52000, 98)(52100, 97)(52200, 96)(52300, 95)(52400, 94)(52500, 93)(52600, 92)(52700, 91)(52800, 90)(52900, 89)(53000, 88)(53100, 87)(53200, 86)(53300, 85)(53400, 84)(53500, 83)(53600, 82)(53700, 81)(53800, 80)(53900, 79)(54000, 78)(54100, 77)(54200, 76)(54300, 75)(54400, 74)(54500, 73)(54600, 72)(54700, 71)(54800, 70)(54900, 69)(55000, 68)(55100, 67)(55200, 66)(55300, 65)(55400, 64)(55500, 63)(55600, 62)(55700, 61)(55800, 60)(55900, 59)(56000, 58)(56100, 57)(56200, 56)(56300, 55)(56400, 54)(56500, 53)(56600, 52)(56700, 51)(56800, 50)(56900, 49)(57000, 48)(57100, 47)(57200, 46)(57300, 45)(57400, 44)(57500, 43)(57600, 42)(57700, 41)(57800, 40)(57900, 39)(58000, 38)(58100, 37)(58200, 36)(58300, 35)(58400, 34)(58500, 33)(58600, 32)(58700, 31)(58800, 30)(58900, 29)(59000, 27)(59100, 25)(59200, 23)(59300, 21)(59400, 19)(59500, 17)(59600, 15)(59700, 13)}; %m45
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 83)(8300, 84)(8400, 85)(8500, 86)(8600, 87)(8700, 88)(8800, 89)(8900, 90)(9000, 91)(9100, 92)(9200, 93)(9300, 94)(9400, 95)(9500, 96)(9600, 97)(9700, 98)(9800, 99)(9900, 100)(10000, 101)(10100, 102)(10200, 103)(10300, 104)(10400, 105)(10500, 106)(10600, 107)(10700, 108)(10800, 109)(10900, 110)(11000, 111)(11100, 112)(11200, 113)(11300, 114)(11400, 114)(11500, 114)(11600, 114)(11700, 114)(11800, 114)(11900, 114)(12000, 114)(12100, 114)(12200, 114)(12300, 114)(12400, 114)(12500, 114)(12600, 114)(12700, 114)(12800, 114)(12900, 114)(13000, 114)(13100, 114)(13200, 114)(13300, 114)(13400, 114)(13500, 114)(13600, 114)(13700, 114)(13800, 114)(13900, 114)(14000, 114)(14100, 114)(14200, 114)(14300, 114)(14400, 114)(14500, 114)(14600, 114)(14700, 114)(14800, 114)(14900, 114)(15000, 114)(15100, 114)(15200, 114)(15300, 114)(15400, 114)(15500, 114)(15600, 114)(15700, 114)(15800, 114)(15900, 114)(16000, 114)(16100, 114)(16200, 114)(16300, 114)(16400, 114)(16500, 114)(16600, 114)(16700, 114)(16800, 114)(16900, 114)(17000, 114)(17100, 114)(17200, 114)(17300, 114)(17400, 114)(17500, 114)(17600, 114)(17700, 114)(17800, 114)(17900, 114)(18000, 114)(18100, 114)(18200, 114)(18300, 114)(18400, 114)(18500, 114)(18600, 114)(18700, 114)(18800, 114)(18900, 114)(19000, 114)(19100, 114)(19200, 114)(19300, 114)(19400, 114)(19500, 114)(19600, 114)(19700, 114)(19800, 114)(19900, 114)(20000, 114)(20100, 114)(20200, 114)(20300, 114)(20400, 114)(20500, 114)(20600, 114)(20700, 114)(20800, 114)(20900, 114)(21000, 114)(21100, 114)(21200, 114)(21300, 114)(21400, 114)(21500, 114)(21600, 114)(21700, 114)(21800, 114)(21900, 114)(22000, 114)(22100, 114)(22200, 114)(22300, 114)(22400, 114)(22500, 114)(22600, 114)(22700, 114)(22800, 114)(22900, 114)(23000, 114)(23100, 114)(23200, 114)(23300, 114)(23400, 114)(23500, 114)(23600, 114)(23700, 114)(23800, 114)(23900, 114)(24000, 114)(24100, 114)(24200, 114)(24300, 114)(24400, 114)(24500, 114)(24600, 114)(24700, 114)(24800, 114)(24900, 114)(25000, 114)(25100, 114)(25200, 114)(25300, 114)(25400, 114)(25500, 114)(25600, 114)(25700, 114)(25800, 114)(25900, 114)(26000, 114)(26100, 114)(26200, 114)(26300, 114)(26400, 114)(26500, 114)(26600, 114)(26700, 114)(26800, 114)(26900, 114)(27000, 114)(27100, 114)(27200, 114)(27300, 114)(27400, 114)(27500, 114)(27600, 114)(27700, 114)(27800, 114)(27900, 114)(28000, 114)(28100, 114)(28200, 114)(28300, 114)(28400, 114)(28500, 114)(28600, 114)(28700, 114)(28800, 114)(28900, 114)(29000, 114)(29100, 114)(29200, 114)(29300, 114)(29400, 114)(29500, 114)(29600, 114)(29700, 114)(29800, 114)(29900, 114)(30000, 114)(30100, 114)(30200, 114)(30300, 114)(30400, 114)(30500, 114)(30600, 114)(30700, 114)(30800, 114)(30900, 114)(31000, 114)(31100, 114)(31200, 114)(31300, 114)(31400, 114)(31500, 114)(31600, 114)(31700, 114)(31800, 114)(31900, 114)(32000, 114)(32100, 114)(32200, 114)(32300, 114)(32400, 114)(32500, 114)(32600, 114)(32700, 114)(32800, 114)(32900, 114)(33000, 114)(33100, 114)(33200, 114)(33300, 114)(33400, 114)(33500, 114)(33600, 114)(33700, 114)(33800, 114)(33900, 114)(34000, 114)(34100, 114)(34200, 114)(34300, 114)(34400, 114)(34500, 114)(34600, 114)(34700, 114)(34800, 114)(34900, 114)(35000, 114)(35100, 114)(35200, 114)(35300, 114)(35400, 114)(35500, 114)(35600, 114)(35700, 114)(35800, 114)(35900, 114)(36000, 114)(36100, 114)(36200, 114)(36300, 114)(36400, 114)(36500, 114)(36600, 114)(36700, 114)(36800, 114)(36900, 114)(37000, 114)(37100, 114)(37200, 114)(37300, 114)(37400, 114)(37500, 114)(37600, 114)(37700, 114)(37800, 114)(37900, 114)(38000, 114)(38100, 114)(38200, 114)(38300, 114)(38400, 114)(38500, 114)(38600, 114)(38700, 114)(38800, 114)(38900, 114)(39000, 114)(39100, 114)(39200, 114)(39300, 114)(39400, 114)(39500, 114)(39600, 114)(39700, 114)(39800, 114)(39900, 114)(40000, 114)(40100, 114)(40200, 114)(40300, 114)(40400, 114)(40500, 114)(40600, 114)(40700, 114)(40800, 114)(40900, 114)(41000, 114)(41100, 114)(41200, 114)(41300, 114)(41400, 114)(41500, 114)(41600, 114)(41700, 114)(41800, 114)(41900, 114)(42000, 114)(42100, 114)(42200, 114)(42300, 114)(42400, 114)(42500, 114)(42600, 114)(42700, 114)(42800, 114)(42900, 114)(43000, 114)(43100, 114)(43200, 114)(43300, 114)(43400, 114)(43500, 114)(43600, 114)(43700, 114)(43800, 114)(43900, 114)(44000, 114)(44100, 114)(44200, 114)(44300, 114)(44400, 114)(44500, 114)(44600, 114)(44700, 114)(44800, 114)(44900, 114)(45000, 114)(45100, 114)(45200, 114)(45300, 114)(45400, 114)(45500, 114)(45600, 114)(45700, 114)(45800, 114)(45900, 114)(46000, 114)(46100, 114)(46200, 114)(46300, 114)(46400, 114)(46500, 114)(46600, 114)(46700, 114)(46800, 114)(46900, 114)(47000, 114)(47100, 114)(47200, 114)(47300, 114)(47400, 114)(47500, 114)(47600, 114)(47700, 114)(47800, 114)(47900, 114)(48000, 114)(48100, 114)(48200, 114)(48300, 114)(48400, 114)(48500, 114)(48600, 114)(48700, 114)(48800, 114)(48900, 114)(49000, 114)(49100, 114)(49200, 114)(49300, 114)(49400, 114)(49500, 114)(49600, 114)(49700, 114)(49800, 114)(49900, 114)(50000, 113)(50100, 112)(50200, 111)(50300, 110)(50400, 109)(50500, 108)(50600, 107)(50700, 106)(50800, 105)(50900, 104)(51000, 103)(51100, 102)(51200, 101)(51300, 100)(51400, 99)(51500, 98)(51600, 97)(51700, 96)(51800, 95)(51900, 94)(52000, 93)(52100, 92)(52200, 91)(52300, 90)(52400, 89)(52500, 88)(52600, 87)(52700, 86)(52800, 85)(52900, 84)(53000, 83)(53100, 82)(53200, 81)(53300, 80)(53400, 79)(53500, 78)(53600, 77)(53700, 76)(53800, 75)(53900, 74)(54000, 73)(54100, 72)(54200, 71)(54300, 70)(54400, 69)(54500, 68)(54600, 67)(54700, 66)(54800, 65)(54900, 64)(55000, 63)(55100, 62)(55200, 61)(55300, 60)(55400, 59)(55500, 58)(55600, 57)(55700, 56)(55800, 55)(55900, 54)(56000, 53)(56100, 52)(56200, 51)(56300, 50)(56400, 49)(56500, 48)(56600, 47)(56700, 46)(56800, 45)(56900, 44)(57000, 43)(57100, 42)(57200, 41)(57300, 40)(57400, 39)(57500, 38)(57600, 37)(57700, 36)(57800, 35)(57900, 34)(58000, 33)(58100, 32)(58200, 31)(58300, 30)(58400, 29)(58500, 28)(58600, 27)(58700, 26)(58800, 25)(58900, 24)(59000, 23)(59100, 22)(59200, 21)(59300, 20)(59400, 19)(59500, 18)(59600, 17)(59700, 16)}; %m49
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 24)(2300, 26)(2400, 28)(2500, 30)(2600, 32)(2700, 34)(2800, 36)(2900, 38)(3000, 40)(3100, 42)(3200, 44)(3300, 45)(3400, 45)(3500, 45)(3600, 45)(3700, 45)(3800, 45)(3900, 45)(4000, 45)(4100, 45)(4200, 45)(4300, 45)(4400, 45)(4500, 45)(4600, 45)(4700, 45)(4800, 45)(4900, 45)(5000, 45)(5100, 45)(5200, 45)(5300, 45)(5400, 45)(5500, 45)(5600, 45)(5700, 45)(5800, 45)(5900, 45)(6000, 45)(6100, 45)(6200, 45)(6300, 45)(6400, 45)(6500, 45)(6600, 45)(6700, 45)(6800, 45)(6900, 45)(7000, 45)(7100, 45)(7200, 45)(7300, 45)(7400, 45)(7500, 45)(7600, 45)(7700, 45)(7800, 45)(7900, 45)(8000, 45)(8100, 45)(8200, 45)(8300, 45)(8400, 45)(8500, 45)(8600, 45)(8700, 45)(8800, 45)(8900, 45)(9000, 45)(9100, 45)(9200, 45)(9300, 45)(9400, 45)(9500, 45)(9600, 45)(9700, 45)(9800, 45)(9900, 45)(10000, 45)(10100, 45)(10200, 45)(10300, 45)(10400, 45)(10500, 45)(10600, 45)(10700, 45)(10800, 45)(10900, 45)(11000, 45)(11100, 45)(11200, 45)(11300, 45)(11400, 45)(11500, 45)(11600, 45)(11700, 45)(11800, 45)(11900, 45)(12000, 45)(12100, 45)(12200, 45)(12300, 45)(12400, 45)(12500, 45)(12600, 45)(12700, 45)(12800, 45)(12900, 45)(13000, 45)(13100, 45)(13200, 45)(13300, 45)(13400, 45)(13500, 45)(13600, 45)(13700, 45)(13800, 45)(13900, 45)(14000, 45)(14100, 45)(14200, 45)(14300, 45)(14400, 45)(14500, 45)(14600, 45)(14700, 45)(14800, 45)(14900, 45)(15000, 45)(15100, 45)(15200, 45)(15300, 45)(15400, 45)(15500, 45)(15600, 45)(15700, 45)(15800, 45)(15900, 45)(16000, 45)(16100, 45)(16200, 45)(16300, 45)(16400, 45)(16500, 45)(16600, 45)(16700, 45)(16800, 45)(16900, 45)(17000, 45)(17100, 45)(17200, 45)(17300, 45)(17400, 45)(17500, 45)(17600, 45)(17700, 45)(17800, 45)(17900, 45)(18000, 45)(18100, 45)(18200, 45)(18300, 45)(18400, 45)(18500, 45)(18600, 45)(18700, 45)(18800, 45)(18900, 45)(19000, 45)(19100, 45)(19200, 45)(19300, 45)(19400, 45)(19500, 45)(19600, 45)(19700, 45)(19800, 45)(19900, 45)(20000, 45)(20100, 45)(20200, 45)(20300, 45)(20400, 45)(20500, 45)(20600, 45)(20700, 45)(20800, 45)(20900, 45)(21000, 45)(21100, 45)(21200, 45)(21300, 45)(21400, 45)(21500, 45)(21600, 45)(21700, 45)(21800, 45)(21900, 45)(22000, 45)(22100, 45)(22200, 45)(22300, 45)(22400, 45)(22500, 45)(22600, 45)(22700, 45)(22800, 45)(22900, 45)(23000, 45)(23100, 45)(23200, 45)(23300, 45)(23400, 45)(23500, 45)(23600, 45)(23700, 45)(23800, 45)(23900, 45)(24000, 45)(24100, 45)(24200, 45)(24300, 45)(24400, 45)(24500, 45)(24600, 45)(24700, 45)(24800, 45)(24900, 45)(25000, 45)(25100, 45)(25200, 45)(25300, 45)(25400, 45)(25500, 45)(25600, 45)(25700, 45)(25800, 45)(25900, 45)(26000, 45)(26100, 45)(26200, 45)(26300, 45)(26400, 45)(26500, 45)(26600, 45)(26700, 45)(26800, 45)(26900, 45)(27000, 45)(27100, 45)(27200, 45)(27300, 45)(27400, 45)(27500, 45)(27600, 45)(27700, 45)(27800, 45)(27900, 45)(28000, 45)(28100, 45)(28200, 45)(28300, 45)(28400, 45)(28500, 45)(28600, 45)(28700, 45)(28800, 45)(28900, 45)(29000, 45)(29100, 45)(29200, 45)(29300, 45)(29400, 45)(29500, 45)(29600, 45)(29700, 45)(29800, 45)(29900, 45)(30000, 45)(30100, 45)(30200, 45)(30300, 45)(30400, 45)(30500, 45)(30600, 45)(30700, 45)(30800, 45)(30900, 45)(31000, 45)(31100, 45)(31200, 45)(31300, 45)(31400, 45)(31500, 45)(31600, 45)(31700, 45)(31800, 45)(31900, 45)(32000, 45)(32100, 45)(32200, 45)(32300, 45)(32400, 45)(32500, 45)(32600, 45)(32700, 45)(32800, 45)(32900, 45)(33000, 45)(33100, 45)(33200, 45)(33300, 45)(33400, 45)(33500, 45)(33600, 45)(33700, 45)(33800, 45)(33900, 45)(34000, 45)(34100, 45)(34200, 45)(34300, 45)(34400, 45)(34500, 45)(34600, 45)(34700, 45)(34800, 45)(34900, 45)(35000, 45)(35100, 45)(35200, 45)(35300, 45)(35400, 45)(35500, 45)(35600, 45)(35700, 45)(35800, 45)(35900, 45)(36000, 45)(36100, 45)(36200, 45)(36300, 45)(36400, 45)(36500, 45)(36600, 45)(36700, 45)(36800, 45)(36900, 45)(37000, 45)(37100, 45)(37200, 45)(37300, 45)(37400, 45)(37500, 45)(37600, 45)(37700, 45)(37800, 45)(37900, 45)(38000, 45)(38100, 45)(38200, 45)(38300, 45)(38400, 45)(38500, 45)(38600, 45)(38700, 45)(38800, 45)(38900, 45)(39000, 45)(39100, 45)(39200, 45)(39300, 45)(39400, 45)(39500, 45)(39600, 45)(39700, 45)(39800, 45)(39900, 45)(40000, 45)(40100, 45)(40200, 45)(40300, 45)(40400, 45)(40500, 45)(40600, 45)(40700, 45)(40800, 45)(40900, 45)(41000, 45)(41100, 45)(41200, 45)(41300, 45)(41400, 45)(41500, 45)(41600, 45)(41700, 45)(41800, 45)(41900, 45)(42000, 45)(42100, 45)(42200, 45)(42300, 45)(42400, 45)(42500, 45)(42600, 45)(42700, 45)(42800, 45)(42900, 45)(43000, 45)(43100, 45)(43200, 45)(43300, 45)(43400, 45)(43500, 45)(43600, 45)(43700, 45)(43800, 45)(43900, 45)(44000, 45)(44100, 45)(44200, 45)(44300, 45)(44400, 45)(44500, 45)(44600, 45)(44700, 45)(44800, 45)(44900, 45)(45000, 45)(45100, 45)(45200, 45)(45300, 45)(45400, 45)(45500, 45)(45600, 45)(45700, 45)(45800, 45)(45900, 45)(46000, 45)(46100, 45)(46200, 45)(46300, 45)(46400, 45)(46500, 45)(46600, 45)(46700, 45)(46800, 45)(46900, 45)(47000, 45)(47100, 45)(47200, 45)(47300, 45)(47400, 45)(47500, 45)(47600, 45)(47700, 45)(47800, 45)(47900, 45)(48000, 45)(48100, 45)(48200, 45)(48300, 45)(48400, 45)(48500, 45)(48600, 45)(48700, 45)(48800, 45)(48900, 45)(49000, 45)(49100, 45)(49200, 45)(49300, 45)(49400, 45)(49500, 45)(49600, 45)(49700, 45)(49800, 45)(49900, 45)(50000, 44)(50100, 43)(50200, 42)(50300, 41)(50400, 40)(50500, 39)(50600, 38)(50700, 37)(50800, 36)(50900, 35)(51000, 34)(51100, 33)(51200, 32)(51300, 31)(51400, 30)(51500, 29)(51600, 28)(51700, 27)(51800, 26)(51900, 25)(52000, 24)(52100, 23)(52200, 21)(52300, 19)(52400, 17)(52500, 15)(52600, 13)(52700, 11)(52800, 9)(52900, 7)(53000, 5)(53100, 3)(53200, 1)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m11
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 44)(4300, 46)(4400, 48)(4500, 50)(4600, 52)(4700, 54)(4800, 56)(4900, 58)(5000, 60)(5100, 62)(5200, 64)(5300, 66)(5400, 68)(5500, 69)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 36)(53300, 35)(53400, 34)(53500, 33)(53600, 32)(53700, 31)(53800, 30)(53900, 29)(54000, 28)(54100, 27)(54200, 25)(54300, 23)(54400, 21)(54500, 19)(54600, 17)(54700, 15)(54800, 13)(54900, 11)(55000, 9)(55100, 7)(55200, 5)(55300, 3)(55400, 1)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m21
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 46)(4500, 48)(4600, 50)(4700, 52)(4800, 54)(4900, 56)(5000, 58)(5100, 60)(5200, 62)(5300, 64)(5400, 66)(5500, 68)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 36)(53300, 35)(53400, 34)(53500, 33)(53600, 32)(53700, 31)(53800, 30)(53900, 29)(54000, 28)(54100, 27)(54200, 26)(54300, 25)(54400, 23)(54500, 21)(54600, 19)(54700, 17)(54800, 15)(54900, 13)(55000, 11)(55100, 9)(55200, 7)(55300, 5)(55400, 3)(55500, 1)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m22
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 50)(4900, 52)(5000, 54)(5100, 56)(5200, 58)(5300, 60)(5400, 62)(5500, 64)(5600, 66)(5700, 68)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 36)(53300, 35)(53400, 34)(53500, 33)(53600, 32)(53700, 31)(53800, 30)(53900, 29)(54000, 28)(54100, 27)(54200, 26)(54300, 25)(54400, 24)(54500, 23)(54600, 22)(54700, 21)(54800, 19)(54900, 17)(55000, 15)(55100, 13)(55200, 11)(55300, 9)(55400, 7)(55500, 5)(55600, 3)(55700, 1)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m24
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 68)(6700, 70)(6800, 72)(6900, 74)(7000, 76)(7100, 78)(7200, 80)(7300, 82)(7400, 84)(7500, 86)(7600, 86)(7700, 86)(7800, 86)(7900, 86)(8000, 86)(8100, 86)(8200, 86)(8300, 86)(8400, 86)(8500, 86)(8600, 86)(8700, 86)(8800, 86)(8900, 86)(9000, 86)(9100, 86)(9200, 86)(9300, 86)(9400, 86)(9500, 86)(9600, 86)(9700, 86)(9800, 86)(9900, 86)(10000, 86)(10100, 86)(10200, 86)(10300, 86)(10400, 86)(10500, 86)(10600, 86)(10700, 86)(10800, 86)(10900, 86)(11000, 86)(11100, 86)(11200, 86)(11300, 86)(11400, 86)(11500, 86)(11600, 86)(11700, 86)(11800, 86)(11900, 86)(12000, 86)(12100, 86)(12200, 86)(12300, 86)(12400, 86)(12500, 86)(12600, 86)(12700, 86)(12800, 86)(12900, 86)(13000, 86)(13100, 86)(13200, 86)(13300, 86)(13400, 86)(13500, 86)(13600, 86)(13700, 86)(13800, 86)(13900, 86)(14000, 86)(14100, 86)(14200, 86)(14300, 86)(14400, 86)(14500, 86)(14600, 86)(14700, 86)(14800, 86)(14900, 86)(15000, 86)(15100, 86)(15200, 86)(15300, 86)(15400, 86)(15500, 86)(15600, 86)(15700, 86)(15800, 86)(15900, 86)(16000, 86)(16100, 86)(16200, 86)(16300, 86)(16400, 86)(16500, 86)(16600, 86)(16700, 86)(16800, 86)(16900, 86)(17000, 86)(17100, 86)(17200, 86)(17300, 86)(17400, 86)(17500, 86)(17600, 86)(17700, 86)(17800, 86)(17900, 86)(18000, 86)(18100, 86)(18200, 86)(18300, 86)(18400, 86)(18500, 86)(18600, 86)(18700, 86)(18800, 86)(18900, 86)(19000, 86)(19100, 86)(19200, 86)(19300, 86)(19400, 86)(19500, 86)(19600, 86)(19700, 86)(19800, 86)(19900, 86)(20000, 86)(20100, 86)(20200, 86)(20300, 86)(20400, 86)(20500, 86)(20600, 86)(20700, 86)(20800, 86)(20900, 86)(21000, 86)(21100, 86)(21200, 86)(21300, 86)(21400, 86)(21500, 86)(21600, 86)(21700, 86)(21800, 86)(21900, 86)(22000, 86)(22100, 86)(22200, 86)(22300, 86)(22400, 86)(22500, 86)(22600, 86)(22700, 86)(22800, 86)(22900, 86)(23000, 86)(23100, 86)(23200, 86)(23300, 86)(23400, 86)(23500, 86)(23600, 86)(23700, 86)(23800, 86)(23900, 86)(24000, 86)(24100, 86)(24200, 86)(24300, 86)(24400, 86)(24500, 86)(24600, 86)(24700, 86)(24800, 86)(24900, 86)(25000, 86)(25100, 86)(25200, 86)(25300, 86)(25400, 86)(25500, 86)(25600, 86)(25700, 86)(25800, 86)(25900, 86)(26000, 86)(26100, 86)(26200, 86)(26300, 86)(26400, 86)(26500, 86)(26600, 86)(26700, 86)(26800, 86)(26900, 86)(27000, 86)(27100, 86)(27200, 86)(27300, 86)(27400, 86)(27500, 86)(27600, 86)(27700, 86)(27800, 86)(27900, 86)(28000, 86)(28100, 86)(28200, 86)(28300, 86)(28400, 86)(28500, 86)(28600, 86)(28700, 86)(28800, 86)(28900, 86)(29000, 86)(29100, 86)(29200, 86)(29300, 86)(29400, 86)(29500, 86)(29600, 86)(29700, 86)(29800, 86)(29900, 86)(30000, 86)(30100, 86)(30200, 86)(30300, 86)(30400, 86)(30500, 86)(30600, 86)(30700, 86)(30800, 86)(30900, 86)(31000, 86)(31100, 86)(31200, 86)(31300, 86)(31400, 86)(31500, 86)(31600, 86)(31700, 86)(31800, 86)(31900, 86)(32000, 86)(32100, 86)(32200, 86)(32300, 86)(32400, 86)(32500, 86)(32600, 86)(32700, 86)(32800, 86)(32900, 86)(33000, 86)(33100, 86)(33200, 86)(33300, 86)(33400, 86)(33500, 86)(33600, 86)(33700, 86)(33800, 86)(33900, 86)(34000, 86)(34100, 86)(34200, 86)(34300, 86)(34400, 86)(34500, 86)(34600, 86)(34700, 86)(34800, 86)(34900, 86)(35000, 86)(35100, 86)(35200, 86)(35300, 86)(35400, 86)(35500, 86)(35600, 86)(35700, 86)(35800, 86)(35900, 86)(36000, 86)(36100, 86)(36200, 86)(36300, 86)(36400, 86)(36500, 86)(36600, 86)(36700, 86)(36800, 86)(36900, 86)(37000, 86)(37100, 86)(37200, 86)(37300, 86)(37400, 86)(37500, 86)(37600, 86)(37700, 86)(37800, 86)(37900, 86)(38000, 86)(38100, 86)(38200, 86)(38300, 86)(38400, 86)(38500, 86)(38600, 86)(38700, 86)(38800, 86)(38900, 86)(39000, 86)(39100, 86)(39200, 86)(39300, 86)(39400, 86)(39500, 86)(39600, 86)(39700, 86)(39800, 86)(39900, 86)(40000, 86)(40100, 86)(40200, 86)(40300, 86)(40400, 86)(40500, 86)(40600, 86)(40700, 86)(40800, 86)(40900, 86)(41000, 86)(41100, 86)(41200, 86)(41300, 86)(41400, 86)(41500, 86)(41600, 86)(41700, 86)(41800, 86)(41900, 86)(42000, 86)(42100, 86)(42200, 86)(42300, 86)(42400, 86)(42500, 86)(42600, 86)(42700, 86)(42800, 86)(42900, 86)(43000, 86)(43100, 86)(43200, 86)(43300, 86)(43400, 86)(43500, 86)(43600, 86)(43700, 86)(43800, 86)(43900, 86)(44000, 86)(44100, 86)(44200, 86)(44300, 86)(44400, 86)(44500, 86)(44600, 86)(44700, 86)(44800, 86)(44900, 86)(45000, 86)(45100, 86)(45200, 86)(45300, 86)(45400, 86)(45500, 86)(45600, 86)(45700, 86)(45800, 86)(45900, 86)(46000, 86)(46100, 86)(46200, 86)(46300, 86)(46400, 86)(46500, 86)(46600, 86)(46700, 86)(46800, 86)(46900, 86)(47000, 86)(47100, 86)(47200, 86)(47300, 86)(47400, 86)(47500, 86)(47600, 86)(47700, 86)(47800, 86)(47900, 86)(48000, 86)(48100, 86)(48200, 86)(48300, 86)(48400, 86)(48500, 86)(48600, 86)(48700, 86)(48800, 86)(48900, 86)(49000, 86)(49100, 86)(49200, 86)(49300, 86)(49400, 86)(49500, 86)(49600, 86)(49700, 86)(49800, 86)(49900, 86)(50000, 85)(50100, 84)(50200, 83)(50300, 82)(50400, 81)(50500, 80)(50600, 79)(50700, 78)(50800, 77)(50900, 76)(51000, 75)(51100, 74)(51200, 73)(51300, 72)(51400, 71)(51500, 70)(51600, 69)(51700, 68)(51800, 67)(51900, 66)(52000, 65)(52100, 64)(52200, 63)(52300, 62)(52400, 61)(52500, 60)(52600, 59)(52700, 58)(52800, 57)(52900, 56)(53000, 55)(53100, 54)(53200, 53)(53300, 52)(53400, 51)(53500, 50)(53600, 49)(53700, 48)(53800, 47)(53900, 46)(54000, 45)(54100, 44)(54200, 43)(54300, 42)(54400, 41)(54500, 40)(54600, 39)(54700, 38)(54800, 37)(54900, 36)(55000, 35)(55100, 34)(55200, 33)(55300, 32)(55400, 31)(55500, 30)(55600, 29)(55700, 28)(55800, 27)(55900, 26)(56000, 25)(56100, 24)(56200, 23)(56300, 22)(56400, 21)(56500, 20)(56600, 18)(56700, 16)(56800, 14)(56900, 12)(57000, 10)(57100, 8)(57200, 6)(57300, 4)(57400, 2)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m33
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 16)(1500, 18)(1600, 20)(1700, 22)(1800, 24)(1900, 26)(2000, 28)(2100, 30)(2200, 32)(2300, 34)(2400, 36)(2500, 37)(2600, 37)(2700, 37)(2800, 37)(2900, 37)(3000, 37)(3100, 37)(3200, 37)(3300, 37)(3400, 37)(3500, 37)(3600, 37)(3700, 37)(3800, 37)(3900, 37)(4000, 37)(4100, 37)(4200, 37)(4300, 37)(4400, 37)(4500, 37)(4600, 37)(4700, 37)(4800, 37)(4900, 37)(5000, 37)(5100, 37)(5200, 37)(5300, 37)(5400, 37)(5500, 37)(5600, 37)(5700, 37)(5800, 37)(5900, 37)(6000, 37)(6100, 37)(6200, 37)(6300, 37)(6400, 37)(6500, 37)(6600, 37)(6700, 37)(6800, 37)(6900, 37)(7000, 37)(7100, 37)(7200, 37)(7300, 37)(7400, 37)(7500, 37)(7600, 37)(7700, 37)(7800, 37)(7900, 37)(8000, 37)(8100, 37)(8200, 37)(8300, 37)(8400, 37)(8500, 37)(8600, 37)(8700, 37)(8800, 37)(8900, 37)(9000, 37)(9100, 37)(9200, 37)(9300, 37)(9400, 37)(9500, 37)(9600, 37)(9700, 37)(9800, 37)(9900, 37)(10000, 37)(10100, 37)(10200, 37)(10300, 37)(10400, 37)(10500, 37)(10600, 37)(10700, 37)(10800, 37)(10900, 37)(11000, 37)(11100, 37)(11200, 37)(11300, 37)(11400, 37)(11500, 37)(11600, 37)(11700, 37)(11800, 37)(11900, 37)(12000, 37)(12100, 37)(12200, 37)(12300, 37)(12400, 37)(12500, 37)(12600, 37)(12700, 37)(12800, 37)(12900, 37)(13000, 37)(13100, 37)(13200, 37)(13300, 37)(13400, 37)(13500, 37)(13600, 37)(13700, 37)(13800, 37)(13900, 37)(14000, 37)(14100, 37)(14200, 37)(14300, 37)(14400, 37)(14500, 37)(14600, 37)(14700, 37)(14800, 37)(14900, 37)(15000, 37)(15100, 37)(15200, 37)(15300, 37)(15400, 37)(15500, 37)(15600, 37)(15700, 37)(15800, 37)(15900, 37)(16000, 37)(16100, 37)(16200, 37)(16300, 37)(16400, 37)(16500, 37)(16600, 37)(16700, 37)(16800, 37)(16900, 37)(17000, 37)(17100, 37)(17200, 37)(17300, 37)(17400, 37)(17500, 37)(17600, 37)(17700, 37)(17800, 37)(17900, 37)(18000, 37)(18100, 37)(18200, 37)(18300, 37)(18400, 37)(18500, 37)(18600, 37)(18700, 37)(18800, 37)(18900, 37)(19000, 37)(19100, 37)(19200, 37)(19300, 37)(19400, 37)(19500, 37)(19600, 37)(19700, 37)(19800, 37)(19900, 37)(20000, 37)(20100, 37)(20200, 37)(20300, 37)(20400, 37)(20500, 37)(20600, 37)(20700, 37)(20800, 37)(20900, 37)(21000, 37)(21100, 37)(21200, 37)(21300, 37)(21400, 37)(21500, 37)(21600, 37)(21700, 37)(21800, 37)(21900, 37)(22000, 37)(22100, 37)(22200, 37)(22300, 37)(22400, 37)(22500, 37)(22600, 37)(22700, 37)(22800, 37)(22900, 37)(23000, 37)(23100, 37)(23200, 37)(23300, 37)(23400, 37)(23500, 37)(23600, 37)(23700, 37)(23800, 37)(23900, 37)(24000, 37)(24100, 37)(24200, 37)(24300, 37)(24400, 37)(24500, 37)(24600, 37)(24700, 37)(24800, 37)(24900, 37)(25000, 37)(25100, 37)(25200, 37)(25300, 37)(25400, 37)(25500, 37)(25600, 37)(25700, 37)(25800, 37)(25900, 37)(26000, 37)(26100, 37)(26200, 37)(26300, 37)(26400, 37)(26500, 37)(26600, 37)(26700, 37)(26800, 37)(26900, 37)(27000, 37)(27100, 37)(27200, 37)(27300, 37)(27400, 37)(27500, 37)(27600, 37)(27700, 37)(27800, 37)(27900, 37)(28000, 37)(28100, 37)(28200, 37)(28300, 37)(28400, 37)(28500, 37)(28600, 37)(28700, 37)(28800, 37)(28900, 37)(29000, 37)(29100, 37)(29200, 37)(29300, 37)(29400, 37)(29500, 37)(29600, 37)(29700, 37)(29800, 37)(29900, 37)(30000, 37)(30100, 37)(30200, 37)(30300, 37)(30400, 37)(30500, 37)(30600, 37)(30700, 37)(30800, 37)(30900, 37)(31000, 37)(31100, 37)(31200, 37)(31300, 37)(31400, 37)(31500, 37)(31600, 37)(31700, 37)(31800, 37)(31900, 37)(32000, 37)(32100, 37)(32200, 37)(32300, 37)(32400, 37)(32500, 37)(32600, 37)(32700, 37)(32800, 37)(32900, 37)(33000, 37)(33100, 37)(33200, 37)(33300, 37)(33400, 37)(33500, 37)(33600, 37)(33700, 37)(33800, 37)(33900, 37)(34000, 37)(34100, 37)(34200, 37)(34300, 37)(34400, 37)(34500, 37)(34600, 37)(34700, 37)(34800, 37)(34900, 37)(35000, 37)(35100, 37)(35200, 37)(35300, 37)(35400, 37)(35500, 37)(35600, 37)(35700, 37)(35800, 37)(35900, 37)(36000, 37)(36100, 37)(36200, 37)(36300, 37)(36400, 37)(36500, 37)(36600, 37)(36700, 37)(36800, 37)(36900, 37)(37000, 37)(37100, 37)(37200, 37)(37300, 37)(37400, 37)(37500, 37)(37600, 37)(37700, 37)(37800, 37)(37900, 37)(38000, 37)(38100, 37)(38200, 37)(38300, 37)(38400, 37)(38500, 37)(38600, 37)(38700, 37)(38800, 37)(38900, 37)(39000, 37)(39100, 37)(39200, 37)(39300, 37)(39400, 37)(39500, 37)(39600, 37)(39700, 37)(39800, 37)(39900, 37)(40000, 37)(40100, 37)(40200, 37)(40300, 37)(40400, 37)(40500, 37)(40600, 37)(40700, 37)(40800, 37)(40900, 37)(41000, 37)(41100, 37)(41200, 37)(41300, 37)(41400, 37)(41500, 37)(41600, 37)(41700, 37)(41800, 37)(41900, 37)(42000, 37)(42100, 37)(42200, 37)(42300, 37)(42400, 37)(42500, 37)(42600, 37)(42700, 37)(42800, 37)(42900, 37)(43000, 37)(43100, 37)(43200, 37)(43300, 37)(43400, 37)(43500, 37)(43600, 37)(43700, 37)(43800, 37)(43900, 37)(44000, 37)(44100, 37)(44200, 37)(44300, 37)(44400, 37)(44500, 37)(44600, 37)(44700, 37)(44800, 37)(44900, 37)(45000, 37)(45100, 37)(45200, 37)(45300, 37)(45400, 37)(45500, 37)(45600, 37)(45700, 37)(45800, 37)(45900, 37)(46000, 37)(46100, 37)(46200, 37)(46300, 37)(46400, 37)(46500, 37)(46600, 37)(46700, 37)(46800, 37)(46900, 37)(47000, 37)(47100, 37)(47200, 37)(47300, 37)(47400, 37)(47500, 37)(47600, 37)(47700, 37)(47800, 37)(47900, 37)(48000, 37)(48100, 37)(48200, 37)(48300, 37)(48400, 37)(48500, 37)(48600, 37)(48700, 37)(48800, 37)(48900, 37)(49000, 37)(49100, 37)(49200, 37)(49300, 37)(49400, 37)(49500, 37)(49600, 37)(49700, 37)(49800, 37)(49900, 37)(50000, 36)(50100, 35)(50200, 34)(50300, 33)(50400, 32)(50500, 31)(50600, 30)(50700, 29)(50800, 28)(50900, 27)(51000, 26)(51100, 25)(51200, 24)(51300, 23)(51400, 21)(51500, 19)(51600, 17)(51700, 15)(51800, 13)(51900, 11)(52000, 9)(52100, 7)(52200, 5)(52300, 3)(52400, 1)(52500, 0)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m7
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 18)(1700, 20)(1800, 22)(1900, 24)(2000, 26)(2100, 28)(2200, 30)(2300, 32)(2400, 34)(2500, 36)(2600, 37)(2700, 37)(2800, 37)(2900, 37)(3000, 37)(3100, 37)(3200, 37)(3300, 37)(3400, 37)(3500, 37)(3600, 37)(3700, 37)(3800, 37)(3900, 37)(4000, 37)(4100, 37)(4200, 37)(4300, 37)(4400, 37)(4500, 37)(4600, 37)(4700, 37)(4800, 37)(4900, 37)(5000, 37)(5100, 37)(5200, 37)(5300, 37)(5400, 37)(5500, 37)(5600, 37)(5700, 37)(5800, 37)(5900, 37)(6000, 37)(6100, 37)(6200, 37)(6300, 37)(6400, 37)(6500, 37)(6600, 37)(6700, 37)(6800, 37)(6900, 37)(7000, 37)(7100, 37)(7200, 37)(7300, 37)(7400, 37)(7500, 37)(7600, 37)(7700, 37)(7800, 37)(7900, 37)(8000, 37)(8100, 37)(8200, 37)(8300, 37)(8400, 37)(8500, 37)(8600, 37)(8700, 37)(8800, 37)(8900, 37)(9000, 37)(9100, 37)(9200, 37)(9300, 37)(9400, 37)(9500, 37)(9600, 37)(9700, 37)(9800, 37)(9900, 37)(10000, 37)(10100, 37)(10200, 37)(10300, 37)(10400, 37)(10500, 37)(10600, 37)(10700, 37)(10800, 37)(10900, 37)(11000, 37)(11100, 37)(11200, 37)(11300, 37)(11400, 37)(11500, 37)(11600, 37)(11700, 37)(11800, 37)(11900, 37)(12000, 37)(12100, 37)(12200, 37)(12300, 37)(12400, 37)(12500, 37)(12600, 37)(12700, 37)(12800, 37)(12900, 37)(13000, 37)(13100, 37)(13200, 37)(13300, 37)(13400, 37)(13500, 37)(13600, 37)(13700, 37)(13800, 37)(13900, 37)(14000, 37)(14100, 37)(14200, 37)(14300, 37)(14400, 37)(14500, 37)(14600, 37)(14700, 37)(14800, 37)(14900, 37)(15000, 37)(15100, 37)(15200, 37)(15300, 37)(15400, 37)(15500, 37)(15600, 37)(15700, 37)(15800, 37)(15900, 37)(16000, 37)(16100, 37)(16200, 37)(16300, 37)(16400, 37)(16500, 37)(16600, 37)(16700, 37)(16800, 37)(16900, 37)(17000, 37)(17100, 37)(17200, 37)(17300, 37)(17400, 37)(17500, 37)(17600, 37)(17700, 37)(17800, 37)(17900, 37)(18000, 37)(18100, 37)(18200, 37)(18300, 37)(18400, 37)(18500, 37)(18600, 37)(18700, 37)(18800, 37)(18900, 37)(19000, 37)(19100, 37)(19200, 37)(19300, 37)(19400, 37)(19500, 37)(19600, 37)(19700, 37)(19800, 37)(19900, 37)(20000, 37)(20100, 37)(20200, 37)(20300, 37)(20400, 37)(20500, 37)(20600, 37)(20700, 37)(20800, 37)(20900, 37)(21000, 37)(21100, 37)(21200, 37)(21300, 37)(21400, 37)(21500, 37)(21600, 37)(21700, 37)(21800, 37)(21900, 37)(22000, 37)(22100, 37)(22200, 37)(22300, 37)(22400, 37)(22500, 37)(22600, 37)(22700, 37)(22800, 37)(22900, 37)(23000, 37)(23100, 37)(23200, 37)(23300, 37)(23400, 37)(23500, 37)(23600, 37)(23700, 37)(23800, 37)(23900, 37)(24000, 37)(24100, 37)(24200, 37)(24300, 37)(24400, 37)(24500, 37)(24600, 37)(24700, 37)(24800, 37)(24900, 37)(25000, 37)(25100, 37)(25200, 37)(25300, 37)(25400, 37)(25500, 37)(25600, 37)(25700, 37)(25800, 37)(25900, 37)(26000, 37)(26100, 37)(26200, 37)(26300, 37)(26400, 37)(26500, 37)(26600, 37)(26700, 37)(26800, 37)(26900, 37)(27000, 37)(27100, 37)(27200, 37)(27300, 37)(27400, 37)(27500, 37)(27600, 37)(27700, 37)(27800, 37)(27900, 37)(28000, 37)(28100, 37)(28200, 37)(28300, 37)(28400, 37)(28500, 37)(28600, 37)(28700, 37)(28800, 37)(28900, 37)(29000, 37)(29100, 37)(29200, 37)(29300, 37)(29400, 37)(29500, 37)(29600, 37)(29700, 37)(29800, 37)(29900, 37)(30000, 37)(30100, 37)(30200, 37)(30300, 37)(30400, 37)(30500, 37)(30600, 37)(30700, 37)(30800, 37)(30900, 37)(31000, 37)(31100, 37)(31200, 37)(31300, 37)(31400, 37)(31500, 37)(31600, 37)(31700, 37)(31800, 37)(31900, 37)(32000, 37)(32100, 37)(32200, 37)(32300, 37)(32400, 37)(32500, 37)(32600, 37)(32700, 37)(32800, 37)(32900, 37)(33000, 37)(33100, 37)(33200, 37)(33300, 37)(33400, 37)(33500, 37)(33600, 37)(33700, 37)(33800, 37)(33900, 37)(34000, 37)(34100, 37)(34200, 37)(34300, 37)(34400, 37)(34500, 37)(34600, 37)(34700, 37)(34800, 37)(34900, 37)(35000, 37)(35100, 37)(35200, 37)(35300, 37)(35400, 37)(35500, 37)(35600, 37)(35700, 37)(35800, 37)(35900, 37)(36000, 37)(36100, 37)(36200, 37)(36300, 37)(36400, 37)(36500, 37)(36600, 37)(36700, 37)(36800, 37)(36900, 37)(37000, 37)(37100, 37)(37200, 37)(37300, 37)(37400, 37)(37500, 37)(37600, 37)(37700, 37)(37800, 37)(37900, 37)(38000, 37)(38100, 37)(38200, 37)(38300, 37)(38400, 37)(38500, 37)(38600, 37)(38700, 37)(38800, 37)(38900, 37)(39000, 37)(39100, 37)(39200, 37)(39300, 37)(39400, 37)(39500, 37)(39600, 37)(39700, 37)(39800, 37)(39900, 37)(40000, 37)(40100, 37)(40200, 37)(40300, 37)(40400, 37)(40500, 37)(40600, 37)(40700, 37)(40800, 37)(40900, 37)(41000, 37)(41100, 37)(41200, 37)(41300, 37)(41400, 37)(41500, 37)(41600, 37)(41700, 37)(41800, 37)(41900, 37)(42000, 37)(42100, 37)(42200, 37)(42300, 37)(42400, 37)(42500, 37)(42600, 37)(42700, 37)(42800, 37)(42900, 37)(43000, 37)(43100, 37)(43200, 37)(43300, 37)(43400, 37)(43500, 37)(43600, 37)(43700, 37)(43800, 37)(43900, 37)(44000, 37)(44100, 37)(44200, 37)(44300, 37)(44400, 37)(44500, 37)(44600, 37)(44700, 37)(44800, 37)(44900, 37)(45000, 37)(45100, 37)(45200, 37)(45300, 37)(45400, 37)(45500, 37)(45600, 37)(45700, 37)(45800, 37)(45900, 37)(46000, 37)(46100, 37)(46200, 37)(46300, 37)(46400, 37)(46500, 37)(46600, 37)(46700, 37)(46800, 37)(46900, 37)(47000, 37)(47100, 37)(47200, 37)(47300, 37)(47400, 37)(47500, 37)(47600, 37)(47700, 37)(47800, 37)(47900, 37)(48000, 37)(48100, 37)(48200, 37)(48300, 37)(48400, 37)(48500, 37)(48600, 37)(48700, 37)(48800, 37)(48900, 37)(49000, 37)(49100, 37)(49200, 37)(49300, 37)(49400, 37)(49500, 37)(49600, 37)(49700, 37)(49800, 37)(49900, 37)(50000, 36)(50100, 35)(50200, 34)(50300, 33)(50400, 32)(50500, 31)(50600, 30)(50700, 29)(50800, 28)(50900, 27)(51000, 26)(51100, 25)(51200, 24)(51300, 23)(51400, 22)(51500, 21)(51600, 19)(51700, 17)(51800, 15)(51900, 13)(52000, 11)(52100, 9)(52200, 7)(52300, 5)(52400, 3)(52500, 1)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m8
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 38)(3700, 40)(3800, 42)(3900, 44)(4000, 46)(4100, 48)(4200, 50)(4300, 52)(4400, 54)(4500, 56)(4600, 58)(4700, 60)(4800, 62)(4900, 64)(5000, 66)(5100, 68)(5200, 69)(5300, 69)(5400, 69)(5500, 69)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 36)(53300, 35)(53400, 34)(53500, 33)(53600, 31)(53700, 29)(53800, 27)(53900, 25)(54000, 23)(54100, 21)(54200, 19)(54300, 17)(54400, 15)(54500, 13)(54600, 11)(54700, 9)(54800, 7)(54900, 5)(55000, 3)(55100, 1)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m18
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 40)(3900, 42)(4000, 44)(4100, 46)(4200, 48)(4300, 50)(4400, 52)(4500, 54)(4600, 56)(4700, 58)(4800, 60)(4900, 62)(5000, 64)(5100, 66)(5200, 68)(5300, 69)(5400, 69)(5500, 69)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 36)(53300, 35)(53400, 34)(53500, 33)(53600, 32)(53700, 31)(53800, 29)(53900, 27)(54000, 25)(54100, 23)(54200, 21)(54300, 19)(54400, 17)(54500, 15)(54600, 13)(54700, 11)(54800, 9)(54900, 7)(55000, 5)(55100, 3)(55200, 1)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m19
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 60)(5900, 62)(6000, 64)(6100, 66)(6200, 68)(6300, 70)(6400, 72)(6500, 74)(6600, 76)(6700, 78)(6800, 79)(6900, 80)(7000, 81)(7100, 81)(7200, 81)(7300, 81)(7400, 81)(7500, 81)(7600, 81)(7700, 81)(7800, 81)(7900, 81)(8000, 81)(8100, 81)(8200, 81)(8300, 81)(8400, 81)(8500, 81)(8600, 81)(8700, 81)(8800, 81)(8900, 81)(9000, 81)(9100, 81)(9200, 81)(9300, 81)(9400, 81)(9500, 81)(9600, 81)(9700, 81)(9800, 81)(9900, 81)(10000, 81)(10100, 81)(10200, 81)(10300, 81)(10400, 81)(10500, 81)(10600, 81)(10700, 81)(10800, 81)(10900, 81)(11000, 81)(11100, 81)(11200, 81)(11300, 81)(11400, 81)(11500, 81)(11600, 81)(11700, 81)(11800, 81)(11900, 81)(12000, 81)(12100, 81)(12200, 81)(12300, 81)(12400, 81)(12500, 81)(12600, 81)(12700, 81)(12800, 81)(12900, 81)(13000, 81)(13100, 81)(13200, 81)(13300, 81)(13400, 81)(13500, 81)(13600, 81)(13700, 81)(13800, 81)(13900, 81)(14000, 81)(14100, 81)(14200, 81)(14300, 81)(14400, 81)(14500, 81)(14600, 81)(14700, 81)(14800, 81)(14900, 81)(15000, 81)(15100, 81)(15200, 81)(15300, 81)(15400, 81)(15500, 81)(15600, 81)(15700, 81)(15800, 81)(15900, 81)(16000, 81)(16100, 81)(16200, 81)(16300, 81)(16400, 81)(16500, 81)(16600, 81)(16700, 81)(16800, 81)(16900, 81)(17000, 81)(17100, 81)(17200, 81)(17300, 81)(17400, 81)(17500, 81)(17600, 81)(17700, 81)(17800, 81)(17900, 81)(18000, 81)(18100, 81)(18200, 81)(18300, 81)(18400, 81)(18500, 81)(18600, 81)(18700, 81)(18800, 81)(18900, 81)(19000, 81)(19100, 81)(19200, 81)(19300, 81)(19400, 81)(19500, 81)(19600, 81)(19700, 81)(19800, 81)(19900, 81)(20000, 81)(20100, 81)(20200, 81)(20300, 81)(20400, 81)(20500, 81)(20600, 81)(20700, 81)(20800, 81)(20900, 81)(21000, 81)(21100, 81)(21200, 81)(21300, 81)(21400, 81)(21500, 81)(21600, 81)(21700, 81)(21800, 81)(21900, 81)(22000, 81)(22100, 81)(22200, 81)(22300, 81)(22400, 81)(22500, 81)(22600, 81)(22700, 81)(22800, 81)(22900, 81)(23000, 81)(23100, 81)(23200, 81)(23300, 81)(23400, 81)(23500, 81)(23600, 81)(23700, 81)(23800, 81)(23900, 81)(24000, 81)(24100, 81)(24200, 81)(24300, 81)(24400, 81)(24500, 81)(24600, 81)(24700, 81)(24800, 81)(24900, 81)(25000, 81)(25100, 81)(25200, 81)(25300, 81)(25400, 81)(25500, 81)(25600, 81)(25700, 81)(25800, 81)(25900, 81)(26000, 81)(26100, 81)(26200, 81)(26300, 81)(26400, 81)(26500, 81)(26600, 81)(26700, 81)(26800, 81)(26900, 81)(27000, 81)(27100, 81)(27200, 81)(27300, 81)(27400, 81)(27500, 81)(27600, 81)(27700, 81)(27800, 81)(27900, 81)(28000, 81)(28100, 81)(28200, 81)(28300, 81)(28400, 81)(28500, 81)(28600, 81)(28700, 81)(28800, 81)(28900, 81)(29000, 81)(29100, 81)(29200, 81)(29300, 81)(29400, 81)(29500, 81)(29600, 81)(29700, 81)(29800, 81)(29900, 81)(30000, 81)(30100, 81)(30200, 81)(30300, 81)(30400, 81)(30500, 81)(30600, 81)(30700, 81)(30800, 81)(30900, 81)(31000, 81)(31100, 81)(31200, 81)(31300, 81)(31400, 81)(31500, 81)(31600, 81)(31700, 81)(31800, 81)(31900, 81)(32000, 81)(32100, 81)(32200, 81)(32300, 81)(32400, 81)(32500, 81)(32600, 81)(32700, 81)(32800, 81)(32900, 81)(33000, 81)(33100, 81)(33200, 81)(33300, 81)(33400, 81)(33500, 81)(33600, 81)(33700, 81)(33800, 81)(33900, 81)(34000, 81)(34100, 81)(34200, 81)(34300, 81)(34400, 81)(34500, 81)(34600, 81)(34700, 81)(34800, 81)(34900, 81)(35000, 81)(35100, 81)(35200, 81)(35300, 81)(35400, 81)(35500, 81)(35600, 81)(35700, 81)(35800, 81)(35900, 81)(36000, 81)(36100, 81)(36200, 81)(36300, 81)(36400, 81)(36500, 81)(36600, 81)(36700, 81)(36800, 81)(36900, 81)(37000, 81)(37100, 81)(37200, 81)(37300, 81)(37400, 81)(37500, 81)(37600, 81)(37700, 81)(37800, 81)(37900, 81)(38000, 81)(38100, 81)(38200, 81)(38300, 81)(38400, 81)(38500, 81)(38600, 81)(38700, 81)(38800, 81)(38900, 81)(39000, 81)(39100, 81)(39200, 81)(39300, 81)(39400, 81)(39500, 81)(39600, 81)(39700, 81)(39800, 81)(39900, 81)(40000, 81)(40100, 81)(40200, 81)(40300, 81)(40400, 81)(40500, 81)(40600, 81)(40700, 81)(40800, 81)(40900, 81)(41000, 81)(41100, 81)(41200, 81)(41300, 81)(41400, 81)(41500, 81)(41600, 81)(41700, 81)(41800, 81)(41900, 81)(42000, 81)(42100, 81)(42200, 81)(42300, 81)(42400, 81)(42500, 81)(42600, 81)(42700, 81)(42800, 81)(42900, 81)(43000, 81)(43100, 81)(43200, 81)(43300, 81)(43400, 81)(43500, 81)(43600, 81)(43700, 81)(43800, 81)(43900, 81)(44000, 81)(44100, 81)(44200, 81)(44300, 81)(44400, 81)(44500, 81)(44600, 81)(44700, 81)(44800, 81)(44900, 81)(45000, 81)(45100, 81)(45200, 81)(45300, 81)(45400, 81)(45500, 81)(45600, 81)(45700, 81)(45800, 81)(45900, 81)(46000, 81)(46100, 81)(46200, 81)(46300, 81)(46400, 81)(46500, 81)(46600, 81)(46700, 81)(46800, 81)(46900, 81)(47000, 81)(47100, 81)(47200, 81)(47300, 81)(47400, 81)(47500, 81)(47600, 81)(47700, 81)(47800, 81)(47900, 81)(48000, 81)(48100, 81)(48200, 81)(48300, 81)(48400, 81)(48500, 81)(48600, 81)(48700, 81)(48800, 81)(48900, 81)(49000, 81)(49100, 81)(49200, 81)(49300, 81)(49400, 81)(49500, 81)(49600, 81)(49700, 81)(49800, 81)(49900, 81)(50000, 80)(50100, 79)(50200, 78)(50300, 77)(50400, 76)(50500, 75)(50600, 74)(50700, 73)(50800, 72)(50900, 71)(51000, 70)(51100, 69)(51200, 68)(51300, 67)(51400, 66)(51500, 65)(51600, 64)(51700, 63)(51800, 62)(51900, 61)(52000, 60)(52100, 59)(52200, 58)(52300, 57)(52400, 56)(52500, 55)(52600, 54)(52700, 53)(52800, 52)(52900, 51)(53000, 50)(53100, 49)(53200, 48)(53300, 47)(53400, 46)(53500, 45)(53600, 44)(53700, 43)(53800, 42)(53900, 41)(54000, 40)(54100, 39)(54200, 38)(54300, 37)(54400, 36)(54500, 35)(54600, 34)(54700, 33)(54800, 32)(54900, 31)(55000, 30)(55100, 29)(55200, 28)(55300, 27)(55400, 26)(55500, 25)(55600, 24)(55700, 23)(55800, 21)(55900, 19)(56000, 17)(56100, 15)(56200, 13)(56300, 11)(56400, 9)(56500, 7)(56600, 5)(56700, 3)(56800, 2)(56900, 1)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m29
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 8)(700, 10)(800, 12)(900, 14)(1000, 16)(1100, 18)(1200, 20)(1300, 22)(1400, 24)(1500, 26)(1600, 28)(1700, 29)(1800, 29)(1900, 29)(2000, 29)(2100, 29)(2200, 29)(2300, 29)(2400, 29)(2500, 29)(2600, 29)(2700, 29)(2800, 29)(2900, 29)(3000, 29)(3100, 29)(3200, 29)(3300, 29)(3400, 29)(3500, 29)(3600, 29)(3700, 29)(3800, 29)(3900, 29)(4000, 29)(4100, 29)(4200, 29)(4300, 29)(4400, 29)(4500, 29)(4600, 29)(4700, 29)(4800, 29)(4900, 29)(5000, 29)(5100, 29)(5200, 29)(5300, 29)(5400, 29)(5500, 29)(5600, 29)(5700, 29)(5800, 29)(5900, 29)(6000, 29)(6100, 29)(6200, 29)(6300, 29)(6400, 29)(6500, 29)(6600, 29)(6700, 29)(6800, 29)(6900, 29)(7000, 29)(7100, 29)(7200, 29)(7300, 29)(7400, 29)(7500, 29)(7600, 29)(7700, 29)(7800, 29)(7900, 29)(8000, 29)(8100, 29)(8200, 29)(8300, 29)(8400, 29)(8500, 29)(8600, 29)(8700, 29)(8800, 29)(8900, 29)(9000, 29)(9100, 29)(9200, 29)(9300, 29)(9400, 29)(9500, 29)(9600, 29)(9700, 29)(9800, 29)(9900, 29)(10000, 29)(10100, 29)(10200, 29)(10300, 29)(10400, 29)(10500, 29)(10600, 29)(10700, 29)(10800, 29)(10900, 29)(11000, 29)(11100, 29)(11200, 29)(11300, 29)(11400, 29)(11500, 29)(11600, 29)(11700, 29)(11800, 29)(11900, 29)(12000, 29)(12100, 29)(12200, 29)(12300, 29)(12400, 29)(12500, 29)(12600, 29)(12700, 29)(12800, 29)(12900, 29)(13000, 29)(13100, 29)(13200, 29)(13300, 29)(13400, 29)(13500, 29)(13600, 29)(13700, 29)(13800, 29)(13900, 29)(14000, 29)(14100, 29)(14200, 29)(14300, 29)(14400, 29)(14500, 29)(14600, 29)(14700, 29)(14800, 29)(14900, 29)(15000, 29)(15100, 29)(15200, 29)(15300, 29)(15400, 29)(15500, 29)(15600, 29)(15700, 29)(15800, 29)(15900, 29)(16000, 29)(16100, 29)(16200, 29)(16300, 29)(16400, 29)(16500, 29)(16600, 29)(16700, 29)(16800, 29)(16900, 29)(17000, 29)(17100, 29)(17200, 29)(17300, 29)(17400, 29)(17500, 29)(17600, 29)(17700, 29)(17800, 29)(17900, 29)(18000, 29)(18100, 29)(18200, 29)(18300, 29)(18400, 29)(18500, 29)(18600, 29)(18700, 29)(18800, 29)(18900, 29)(19000, 29)(19100, 29)(19200, 29)(19300, 29)(19400, 29)(19500, 29)(19600, 29)(19700, 29)(19800, 29)(19900, 29)(20000, 29)(20100, 29)(20200, 29)(20300, 29)(20400, 29)(20500, 29)(20600, 29)(20700, 29)(20800, 29)(20900, 29)(21000, 29)(21100, 29)(21200, 29)(21300, 29)(21400, 29)(21500, 29)(21600, 29)(21700, 29)(21800, 29)(21900, 29)(22000, 29)(22100, 29)(22200, 29)(22300, 29)(22400, 29)(22500, 29)(22600, 29)(22700, 29)(22800, 29)(22900, 29)(23000, 29)(23100, 29)(23200, 29)(23300, 29)(23400, 29)(23500, 29)(23600, 29)(23700, 29)(23800, 29)(23900, 29)(24000, 29)(24100, 29)(24200, 29)(24300, 29)(24400, 29)(24500, 29)(24600, 29)(24700, 29)(24800, 29)(24900, 29)(25000, 29)(25100, 29)(25200, 29)(25300, 29)(25400, 29)(25500, 29)(25600, 29)(25700, 29)(25800, 29)(25900, 29)(26000, 29)(26100, 29)(26200, 29)(26300, 29)(26400, 29)(26500, 29)(26600, 29)(26700, 29)(26800, 29)(26900, 29)(27000, 29)(27100, 29)(27200, 29)(27300, 29)(27400, 29)(27500, 29)(27600, 29)(27700, 29)(27800, 29)(27900, 29)(28000, 29)(28100, 29)(28200, 29)(28300, 29)(28400, 29)(28500, 29)(28600, 29)(28700, 29)(28800, 29)(28900, 29)(29000, 29)(29100, 29)(29200, 29)(29300, 29)(29400, 29)(29500, 29)(29600, 29)(29700, 29)(29800, 29)(29900, 29)(30000, 29)(30100, 29)(30200, 29)(30300, 29)(30400, 29)(30500, 29)(30600, 29)(30700, 29)(30800, 29)(30900, 29)(31000, 29)(31100, 29)(31200, 29)(31300, 29)(31400, 29)(31500, 29)(31600, 29)(31700, 29)(31800, 29)(31900, 29)(32000, 29)(32100, 29)(32200, 29)(32300, 29)(32400, 29)(32500, 29)(32600, 29)(32700, 29)(32800, 29)(32900, 29)(33000, 29)(33100, 29)(33200, 29)(33300, 29)(33400, 29)(33500, 29)(33600, 29)(33700, 29)(33800, 29)(33900, 29)(34000, 29)(34100, 29)(34200, 29)(34300, 29)(34400, 29)(34500, 29)(34600, 29)(34700, 29)(34800, 29)(34900, 29)(35000, 29)(35100, 29)(35200, 29)(35300, 29)(35400, 29)(35500, 29)(35600, 29)(35700, 29)(35800, 29)(35900, 29)(36000, 29)(36100, 29)(36200, 29)(36300, 29)(36400, 29)(36500, 29)(36600, 29)(36700, 29)(36800, 29)(36900, 29)(37000, 29)(37100, 29)(37200, 29)(37300, 29)(37400, 29)(37500, 29)(37600, 29)(37700, 29)(37800, 29)(37900, 29)(38000, 29)(38100, 29)(38200, 29)(38300, 29)(38400, 29)(38500, 29)(38600, 29)(38700, 29)(38800, 29)(38900, 29)(39000, 29)(39100, 29)(39200, 29)(39300, 29)(39400, 29)(39500, 29)(39600, 29)(39700, 29)(39800, 29)(39900, 29)(40000, 29)(40100, 29)(40200, 29)(40300, 29)(40400, 29)(40500, 29)(40600, 29)(40700, 29)(40800, 29)(40900, 29)(41000, 29)(41100, 29)(41200, 29)(41300, 29)(41400, 29)(41500, 29)(41600, 29)(41700, 29)(41800, 29)(41900, 29)(42000, 29)(42100, 29)(42200, 29)(42300, 29)(42400, 29)(42500, 29)(42600, 29)(42700, 29)(42800, 29)(42900, 29)(43000, 29)(43100, 29)(43200, 29)(43300, 29)(43400, 29)(43500, 29)(43600, 29)(43700, 29)(43800, 29)(43900, 29)(44000, 29)(44100, 29)(44200, 29)(44300, 29)(44400, 29)(44500, 29)(44600, 29)(44700, 29)(44800, 29)(44900, 29)(45000, 29)(45100, 29)(45200, 29)(45300, 29)(45400, 29)(45500, 29)(45600, 29)(45700, 29)(45800, 29)(45900, 29)(46000, 29)(46100, 29)(46200, 29)(46300, 29)(46400, 29)(46500, 29)(46600, 29)(46700, 29)(46800, 29)(46900, 29)(47000, 29)(47100, 29)(47200, 29)(47300, 29)(47400, 29)(47500, 29)(47600, 29)(47700, 29)(47800, 29)(47900, 29)(48000, 29)(48100, 29)(48200, 29)(48300, 29)(48400, 29)(48500, 29)(48600, 29)(48700, 29)(48800, 29)(48900, 29)(49000, 29)(49100, 29)(49200, 29)(49300, 29)(49400, 29)(49500, 29)(49600, 29)(49700, 29)(49800, 29)(49900, 29)(50000, 28)(50100, 27)(50200, 26)(50300, 25)(50400, 24)(50500, 23)(50600, 21)(50700, 19)(50800, 17)(50900, 15)(51000, 13)(51100, 11)(51200, 9)(51300, 7)(51400, 5)(51500, 3)(51600, 1)(51700, 0)(51800, 0)(51900, 0)(52000, 0)(52100, 0)(52200, 0)(52300, 0)(52400, 0)(52500, 0)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m3
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 14)(1300, 16)(1400, 18)(1500, 20)(1600, 22)(1700, 24)(1800, 26)(1900, 28)(2000, 30)(2100, 32)(2200, 34)(2300, 36)(2400, 37)(2500, 37)(2600, 37)(2700, 37)(2800, 37)(2900, 37)(3000, 37)(3100, 37)(3200, 37)(3300, 37)(3400, 37)(3500, 37)(3600, 37)(3700, 37)(3800, 37)(3900, 37)(4000, 37)(4100, 37)(4200, 37)(4300, 37)(4400, 37)(4500, 37)(4600, 37)(4700, 37)(4800, 37)(4900, 37)(5000, 37)(5100, 37)(5200, 37)(5300, 37)(5400, 37)(5500, 37)(5600, 37)(5700, 37)(5800, 37)(5900, 37)(6000, 37)(6100, 37)(6200, 37)(6300, 37)(6400, 37)(6500, 37)(6600, 37)(6700, 37)(6800, 37)(6900, 37)(7000, 37)(7100, 37)(7200, 37)(7300, 37)(7400, 37)(7500, 37)(7600, 37)(7700, 37)(7800, 37)(7900, 37)(8000, 37)(8100, 37)(8200, 37)(8300, 37)(8400, 37)(8500, 37)(8600, 37)(8700, 37)(8800, 37)(8900, 37)(9000, 37)(9100, 37)(9200, 37)(9300, 37)(9400, 37)(9500, 37)(9600, 37)(9700, 37)(9800, 37)(9900, 37)(10000, 37)(10100, 37)(10200, 37)(10300, 37)(10400, 37)(10500, 37)(10600, 37)(10700, 37)(10800, 37)(10900, 37)(11000, 37)(11100, 37)(11200, 37)(11300, 37)(11400, 37)(11500, 37)(11600, 37)(11700, 37)(11800, 37)(11900, 37)(12000, 37)(12100, 37)(12200, 37)(12300, 37)(12400, 37)(12500, 37)(12600, 37)(12700, 37)(12800, 37)(12900, 37)(13000, 37)(13100, 37)(13200, 37)(13300, 37)(13400, 37)(13500, 37)(13600, 37)(13700, 37)(13800, 37)(13900, 37)(14000, 37)(14100, 37)(14200, 37)(14300, 37)(14400, 37)(14500, 37)(14600, 37)(14700, 37)(14800, 37)(14900, 37)(15000, 37)(15100, 37)(15200, 37)(15300, 37)(15400, 37)(15500, 37)(15600, 37)(15700, 37)(15800, 37)(15900, 37)(16000, 37)(16100, 37)(16200, 37)(16300, 37)(16400, 37)(16500, 37)(16600, 37)(16700, 37)(16800, 37)(16900, 37)(17000, 37)(17100, 37)(17200, 37)(17300, 37)(17400, 37)(17500, 37)(17600, 37)(17700, 37)(17800, 37)(17900, 37)(18000, 37)(18100, 37)(18200, 37)(18300, 37)(18400, 37)(18500, 37)(18600, 37)(18700, 37)(18800, 37)(18900, 37)(19000, 37)(19100, 37)(19200, 37)(19300, 37)(19400, 37)(19500, 37)(19600, 37)(19700, 37)(19800, 37)(19900, 37)(20000, 37)(20100, 37)(20200, 37)(20300, 37)(20400, 37)(20500, 37)(20600, 37)(20700, 37)(20800, 37)(20900, 37)(21000, 37)(21100, 37)(21200, 37)(21300, 37)(21400, 37)(21500, 37)(21600, 37)(21700, 37)(21800, 37)(21900, 37)(22000, 37)(22100, 37)(22200, 37)(22300, 37)(22400, 37)(22500, 37)(22600, 37)(22700, 37)(22800, 37)(22900, 37)(23000, 37)(23100, 37)(23200, 37)(23300, 37)(23400, 37)(23500, 37)(23600, 37)(23700, 37)(23800, 37)(23900, 37)(24000, 37)(24100, 37)(24200, 37)(24300, 37)(24400, 37)(24500, 37)(24600, 37)(24700, 37)(24800, 37)(24900, 37)(25000, 37)(25100, 37)(25200, 37)(25300, 37)(25400, 37)(25500, 37)(25600, 37)(25700, 37)(25800, 37)(25900, 37)(26000, 37)(26100, 37)(26200, 37)(26300, 37)(26400, 37)(26500, 37)(26600, 37)(26700, 37)(26800, 37)(26900, 37)(27000, 37)(27100, 37)(27200, 37)(27300, 37)(27400, 37)(27500, 37)(27600, 37)(27700, 37)(27800, 37)(27900, 37)(28000, 37)(28100, 37)(28200, 37)(28300, 37)(28400, 37)(28500, 37)(28600, 37)(28700, 37)(28800, 37)(28900, 37)(29000, 37)(29100, 37)(29200, 37)(29300, 37)(29400, 37)(29500, 37)(29600, 37)(29700, 37)(29800, 37)(29900, 37)(30000, 37)(30100, 37)(30200, 37)(30300, 37)(30400, 37)(30500, 37)(30600, 37)(30700, 37)(30800, 37)(30900, 37)(31000, 37)(31100, 37)(31200, 37)(31300, 37)(31400, 37)(31500, 37)(31600, 37)(31700, 37)(31800, 37)(31900, 37)(32000, 37)(32100, 37)(32200, 37)(32300, 37)(32400, 37)(32500, 37)(32600, 37)(32700, 37)(32800, 37)(32900, 37)(33000, 37)(33100, 37)(33200, 37)(33300, 37)(33400, 37)(33500, 37)(33600, 37)(33700, 37)(33800, 37)(33900, 37)(34000, 37)(34100, 37)(34200, 37)(34300, 37)(34400, 37)(34500, 37)(34600, 37)(34700, 37)(34800, 37)(34900, 37)(35000, 37)(35100, 37)(35200, 37)(35300, 37)(35400, 37)(35500, 37)(35600, 37)(35700, 37)(35800, 37)(35900, 37)(36000, 37)(36100, 37)(36200, 37)(36300, 37)(36400, 37)(36500, 37)(36600, 37)(36700, 37)(36800, 37)(36900, 37)(37000, 37)(37100, 37)(37200, 37)(37300, 37)(37400, 37)(37500, 37)(37600, 37)(37700, 37)(37800, 37)(37900, 37)(38000, 37)(38100, 37)(38200, 37)(38300, 37)(38400, 37)(38500, 37)(38600, 37)(38700, 37)(38800, 37)(38900, 37)(39000, 37)(39100, 37)(39200, 37)(39300, 37)(39400, 37)(39500, 37)(39600, 37)(39700, 37)(39800, 37)(39900, 37)(40000, 37)(40100, 37)(40200, 37)(40300, 37)(40400, 37)(40500, 37)(40600, 37)(40700, 37)(40800, 37)(40900, 37)(41000, 37)(41100, 37)(41200, 37)(41300, 37)(41400, 37)(41500, 37)(41600, 37)(41700, 37)(41800, 37)(41900, 37)(42000, 37)(42100, 37)(42200, 37)(42300, 37)(42400, 37)(42500, 37)(42600, 37)(42700, 37)(42800, 37)(42900, 37)(43000, 37)(43100, 37)(43200, 37)(43300, 37)(43400, 37)(43500, 37)(43600, 37)(43700, 37)(43800, 37)(43900, 37)(44000, 37)(44100, 37)(44200, 37)(44300, 37)(44400, 37)(44500, 37)(44600, 37)(44700, 37)(44800, 37)(44900, 37)(45000, 37)(45100, 37)(45200, 37)(45300, 37)(45400, 37)(45500, 37)(45600, 37)(45700, 37)(45800, 37)(45900, 37)(46000, 37)(46100, 37)(46200, 37)(46300, 37)(46400, 37)(46500, 37)(46600, 37)(46700, 37)(46800, 37)(46900, 37)(47000, 37)(47100, 37)(47200, 37)(47300, 37)(47400, 37)(47500, 37)(47600, 37)(47700, 37)(47800, 37)(47900, 37)(48000, 37)(48100, 37)(48200, 37)(48300, 37)(48400, 37)(48500, 37)(48600, 37)(48700, 37)(48800, 37)(48900, 37)(49000, 37)(49100, 37)(49200, 37)(49300, 37)(49400, 37)(49500, 37)(49600, 37)(49700, 37)(49800, 37)(49900, 37)(50000, 36)(50100, 35)(50200, 34)(50300, 33)(50400, 32)(50500, 31)(50600, 30)(50700, 29)(50800, 28)(50900, 27)(51000, 26)(51100, 25)(51200, 23)(51300, 21)(51400, 19)(51500, 17)(51600, 15)(51700, 13)(51800, 11)(51900, 9)(52000, 7)(52100, 5)(52200, 3)(52300, 1)(52400, 0)(52500, 0)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m6
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 80)(7900, 82)(8000, 84)(8100, 86)(8200, 88)(8300, 90)(8400, 92)(8500, 94)(8600, 96)(8700, 98)(8800, 100)(8900, 102)(9000, 104)(9100, 106)(9200, 108)(9300, 109)(9400, 109)(9500, 109)(9600, 109)(9700, 109)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 36)(57300, 35)(57400, 34)(57500, 33)(57600, 32)(57700, 31)(57800, 29)(57900, 27)(58000, 25)(58100, 23)(58200, 21)(58300, 19)(58400, 17)(58500, 15)(58600, 13)(58700, 11)(58800, 9)(58900, 7)(59000, 5)(59100, 3)(59200, 1)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m39
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 82)(8100, 84)(8200, 86)(8300, 88)(8400, 90)(8500, 92)(8600, 94)(8700, 96)(8800, 98)(8900, 100)(9000, 102)(9100, 104)(9200, 106)(9300, 108)(9400, 109)(9500, 109)(9600, 109)(9700, 109)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 36)(57300, 35)(57400, 34)(57500, 33)(57600, 32)(57700, 31)(57800, 30)(57900, 29)(58000, 27)(58100, 25)(58200, 23)(58300, 21)(58400, 19)(58500, 17)(58600, 15)(58700, 13)(58800, 11)(58900, 9)(59000, 7)(59100, 5)(59200, 3)(59300, 1)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m40
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 84)(8300, 86)(8400, 88)(8500, 90)(8600, 92)(8700, 94)(8800, 96)(8900, 98)(9000, 100)(9100, 102)(9200, 104)(9300, 106)(9400, 108)(9500, 109)(9600, 109)(9700, 109)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 36)(57300, 35)(57400, 34)(57500, 33)(57600, 32)(57700, 31)(57800, 30)(57900, 29)(58000, 28)(58100, 27)(58200, 25)(58300, 23)(58400, 21)(58500, 19)(58600, 17)(58700, 15)(58800, 13)(58900, 11)(59000, 9)(59100, 7)(59200, 5)(59300, 3)(59400, 1)(59500, 0)(59600, 0)(59700, 0)}; %m41
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 6)(500, 8)(600, 10)(700, 12)(800, 14)(900, 16)(1000, 18)(1100, 20)(1200, 22)(1300, 24)(1400, 26)(1500, 28)(1600, 29)(1700, 29)(1800, 29)(1900, 29)(2000, 29)(2100, 29)(2200, 29)(2300, 29)(2400, 29)(2500, 29)(2600, 29)(2700, 29)(2800, 29)(2900, 29)(3000, 29)(3100, 29)(3200, 29)(3300, 29)(3400, 29)(3500, 29)(3600, 29)(3700, 29)(3800, 29)(3900, 29)(4000, 29)(4100, 29)(4200, 29)(4300, 29)(4400, 29)(4500, 29)(4600, 29)(4700, 29)(4800, 29)(4900, 29)(5000, 29)(5100, 29)(5200, 29)(5300, 29)(5400, 29)(5500, 29)(5600, 29)(5700, 29)(5800, 29)(5900, 29)(6000, 29)(6100, 29)(6200, 29)(6300, 29)(6400, 29)(6500, 29)(6600, 29)(6700, 29)(6800, 29)(6900, 29)(7000, 29)(7100, 29)(7200, 29)(7300, 29)(7400, 29)(7500, 29)(7600, 29)(7700, 29)(7800, 29)(7900, 29)(8000, 29)(8100, 29)(8200, 29)(8300, 29)(8400, 29)(8500, 29)(8600, 29)(8700, 29)(8800, 29)(8900, 29)(9000, 29)(9100, 29)(9200, 29)(9300, 29)(9400, 29)(9500, 29)(9600, 29)(9700, 29)(9800, 29)(9900, 29)(10000, 29)(10100, 29)(10200, 29)(10300, 29)(10400, 29)(10500, 29)(10600, 29)(10700, 29)(10800, 29)(10900, 29)(11000, 29)(11100, 29)(11200, 29)(11300, 29)(11400, 29)(11500, 29)(11600, 29)(11700, 29)(11800, 29)(11900, 29)(12000, 29)(12100, 29)(12200, 29)(12300, 29)(12400, 29)(12500, 29)(12600, 29)(12700, 29)(12800, 29)(12900, 29)(13000, 29)(13100, 29)(13200, 29)(13300, 29)(13400, 29)(13500, 29)(13600, 29)(13700, 29)(13800, 29)(13900, 29)(14000, 29)(14100, 29)(14200, 29)(14300, 29)(14400, 29)(14500, 29)(14600, 29)(14700, 29)(14800, 29)(14900, 29)(15000, 29)(15100, 29)(15200, 29)(15300, 29)(15400, 29)(15500, 29)(15600, 29)(15700, 29)(15800, 29)(15900, 29)(16000, 29)(16100, 29)(16200, 29)(16300, 29)(16400, 29)(16500, 29)(16600, 29)(16700, 29)(16800, 29)(16900, 29)(17000, 29)(17100, 29)(17200, 29)(17300, 29)(17400, 29)(17500, 29)(17600, 29)(17700, 29)(17800, 29)(17900, 29)(18000, 29)(18100, 29)(18200, 29)(18300, 29)(18400, 29)(18500, 29)(18600, 29)(18700, 29)(18800, 29)(18900, 29)(19000, 29)(19100, 29)(19200, 29)(19300, 29)(19400, 29)(19500, 29)(19600, 29)(19700, 29)(19800, 29)(19900, 29)(20000, 29)(20100, 29)(20200, 29)(20300, 29)(20400, 29)(20500, 29)(20600, 29)(20700, 29)(20800, 29)(20900, 29)(21000, 29)(21100, 29)(21200, 29)(21300, 29)(21400, 29)(21500, 29)(21600, 29)(21700, 29)(21800, 29)(21900, 29)(22000, 29)(22100, 29)(22200, 29)(22300, 29)(22400, 29)(22500, 29)(22600, 29)(22700, 29)(22800, 29)(22900, 29)(23000, 29)(23100, 29)(23200, 29)(23300, 29)(23400, 29)(23500, 29)(23600, 29)(23700, 29)(23800, 29)(23900, 29)(24000, 29)(24100, 29)(24200, 29)(24300, 29)(24400, 29)(24500, 29)(24600, 29)(24700, 29)(24800, 29)(24900, 29)(25000, 29)(25100, 29)(25200, 29)(25300, 29)(25400, 29)(25500, 29)(25600, 29)(25700, 29)(25800, 29)(25900, 29)(26000, 29)(26100, 29)(26200, 29)(26300, 29)(26400, 29)(26500, 29)(26600, 29)(26700, 29)(26800, 29)(26900, 29)(27000, 29)(27100, 29)(27200, 29)(27300, 29)(27400, 29)(27500, 29)(27600, 29)(27700, 29)(27800, 29)(27900, 29)(28000, 29)(28100, 29)(28200, 29)(28300, 29)(28400, 29)(28500, 29)(28600, 29)(28700, 29)(28800, 29)(28900, 29)(29000, 29)(29100, 29)(29200, 29)(29300, 29)(29400, 29)(29500, 29)(29600, 29)(29700, 29)(29800, 29)(29900, 29)(30000, 29)(30100, 29)(30200, 29)(30300, 29)(30400, 29)(30500, 29)(30600, 29)(30700, 29)(30800, 29)(30900, 29)(31000, 29)(31100, 29)(31200, 29)(31300, 29)(31400, 29)(31500, 29)(31600, 29)(31700, 29)(31800, 29)(31900, 29)(32000, 29)(32100, 29)(32200, 29)(32300, 29)(32400, 29)(32500, 29)(32600, 29)(32700, 29)(32800, 29)(32900, 29)(33000, 29)(33100, 29)(33200, 29)(33300, 29)(33400, 29)(33500, 29)(33600, 29)(33700, 29)(33800, 29)(33900, 29)(34000, 29)(34100, 29)(34200, 29)(34300, 29)(34400, 29)(34500, 29)(34600, 29)(34700, 29)(34800, 29)(34900, 29)(35000, 29)(35100, 29)(35200, 29)(35300, 29)(35400, 29)(35500, 29)(35600, 29)(35700, 29)(35800, 29)(35900, 29)(36000, 29)(36100, 29)(36200, 29)(36300, 29)(36400, 29)(36500, 29)(36600, 29)(36700, 29)(36800, 29)(36900, 29)(37000, 29)(37100, 29)(37200, 29)(37300, 29)(37400, 29)(37500, 29)(37600, 29)(37700, 29)(37800, 29)(37900, 29)(38000, 29)(38100, 29)(38200, 29)(38300, 29)(38400, 29)(38500, 29)(38600, 29)(38700, 29)(38800, 29)(38900, 29)(39000, 29)(39100, 29)(39200, 29)(39300, 29)(39400, 29)(39500, 29)(39600, 29)(39700, 29)(39800, 29)(39900, 29)(40000, 29)(40100, 29)(40200, 29)(40300, 29)(40400, 29)(40500, 29)(40600, 29)(40700, 29)(40800, 29)(40900, 29)(41000, 29)(41100, 29)(41200, 29)(41300, 29)(41400, 29)(41500, 29)(41600, 29)(41700, 29)(41800, 29)(41900, 29)(42000, 29)(42100, 29)(42200, 29)(42300, 29)(42400, 29)(42500, 29)(42600, 29)(42700, 29)(42800, 29)(42900, 29)(43000, 29)(43100, 29)(43200, 29)(43300, 29)(43400, 29)(43500, 29)(43600, 29)(43700, 29)(43800, 29)(43900, 29)(44000, 29)(44100, 29)(44200, 29)(44300, 29)(44400, 29)(44500, 29)(44600, 29)(44700, 29)(44800, 29)(44900, 29)(45000, 29)(45100, 29)(45200, 29)(45300, 29)(45400, 29)(45500, 29)(45600, 29)(45700, 29)(45800, 29)(45900, 29)(46000, 29)(46100, 29)(46200, 29)(46300, 29)(46400, 29)(46500, 29)(46600, 29)(46700, 29)(46800, 29)(46900, 29)(47000, 29)(47100, 29)(47200, 29)(47300, 29)(47400, 29)(47500, 29)(47600, 29)(47700, 29)(47800, 29)(47900, 29)(48000, 29)(48100, 29)(48200, 29)(48300, 29)(48400, 29)(48500, 29)(48600, 29)(48700, 29)(48800, 29)(48900, 29)(49000, 29)(49100, 29)(49200, 29)(49300, 29)(49400, 29)(49500, 29)(49600, 29)(49700, 29)(49800, 29)(49900, 29)(50000, 28)(50100, 27)(50200, 26)(50300, 25)(50400, 23)(50500, 21)(50600, 19)(50700, 17)(50800, 15)(50900, 13)(51000, 11)(51100, 9)(51200, 7)(51300, 5)(51400, 3)(51500, 1)(51600, 0)(51700, 0)(51800, 0)(51900, 0)(52000, 0)(52100, 0)(52200, 0)(52300, 0)(52400, 0)(52500, 0)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m2
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 10)(900, 12)(1000, 14)(1100, 16)(1200, 18)(1300, 20)(1400, 22)(1500, 24)(1600, 26)(1700, 28)(1800, 29)(1900, 29)(2000, 29)(2100, 29)(2200, 29)(2300, 29)(2400, 29)(2500, 29)(2600, 29)(2700, 29)(2800, 29)(2900, 29)(3000, 29)(3100, 29)(3200, 29)(3300, 29)(3400, 29)(3500, 29)(3600, 29)(3700, 29)(3800, 29)(3900, 29)(4000, 29)(4100, 29)(4200, 29)(4300, 29)(4400, 29)(4500, 29)(4600, 29)(4700, 29)(4800, 29)(4900, 29)(5000, 29)(5100, 29)(5200, 29)(5300, 29)(5400, 29)(5500, 29)(5600, 29)(5700, 29)(5800, 29)(5900, 29)(6000, 29)(6100, 29)(6200, 29)(6300, 29)(6400, 29)(6500, 29)(6600, 29)(6700, 29)(6800, 29)(6900, 29)(7000, 29)(7100, 29)(7200, 29)(7300, 29)(7400, 29)(7500, 29)(7600, 29)(7700, 29)(7800, 29)(7900, 29)(8000, 29)(8100, 29)(8200, 29)(8300, 29)(8400, 29)(8500, 29)(8600, 29)(8700, 29)(8800, 29)(8900, 29)(9000, 29)(9100, 29)(9200, 29)(9300, 29)(9400, 29)(9500, 29)(9600, 29)(9700, 29)(9800, 29)(9900, 29)(10000, 29)(10100, 29)(10200, 29)(10300, 29)(10400, 29)(10500, 29)(10600, 29)(10700, 29)(10800, 29)(10900, 29)(11000, 29)(11100, 29)(11200, 29)(11300, 29)(11400, 29)(11500, 29)(11600, 29)(11700, 29)(11800, 29)(11900, 29)(12000, 29)(12100, 29)(12200, 29)(12300, 29)(12400, 29)(12500, 29)(12600, 29)(12700, 29)(12800, 29)(12900, 29)(13000, 29)(13100, 29)(13200, 29)(13300, 29)(13400, 29)(13500, 29)(13600, 29)(13700, 29)(13800, 29)(13900, 29)(14000, 29)(14100, 29)(14200, 29)(14300, 29)(14400, 29)(14500, 29)(14600, 29)(14700, 29)(14800, 29)(14900, 29)(15000, 29)(15100, 29)(15200, 29)(15300, 29)(15400, 29)(15500, 29)(15600, 29)(15700, 29)(15800, 29)(15900, 29)(16000, 29)(16100, 29)(16200, 29)(16300, 29)(16400, 29)(16500, 29)(16600, 29)(16700, 29)(16800, 29)(16900, 29)(17000, 29)(17100, 29)(17200, 29)(17300, 29)(17400, 29)(17500, 29)(17600, 29)(17700, 29)(17800, 29)(17900, 29)(18000, 29)(18100, 29)(18200, 29)(18300, 29)(18400, 29)(18500, 29)(18600, 29)(18700, 29)(18800, 29)(18900, 29)(19000, 29)(19100, 29)(19200, 29)(19300, 29)(19400, 29)(19500, 29)(19600, 29)(19700, 29)(19800, 29)(19900, 29)(20000, 29)(20100, 29)(20200, 29)(20300, 29)(20400, 29)(20500, 29)(20600, 29)(20700, 29)(20800, 29)(20900, 29)(21000, 29)(21100, 29)(21200, 29)(21300, 29)(21400, 29)(21500, 29)(21600, 29)(21700, 29)(21800, 29)(21900, 29)(22000, 29)(22100, 29)(22200, 29)(22300, 29)(22400, 29)(22500, 29)(22600, 29)(22700, 29)(22800, 29)(22900, 29)(23000, 29)(23100, 29)(23200, 29)(23300, 29)(23400, 29)(23500, 29)(23600, 29)(23700, 29)(23800, 29)(23900, 29)(24000, 29)(24100, 29)(24200, 29)(24300, 29)(24400, 29)(24500, 29)(24600, 29)(24700, 29)(24800, 29)(24900, 29)(25000, 29)(25100, 29)(25200, 29)(25300, 29)(25400, 29)(25500, 29)(25600, 29)(25700, 29)(25800, 29)(25900, 29)(26000, 29)(26100, 29)(26200, 29)(26300, 29)(26400, 29)(26500, 29)(26600, 29)(26700, 29)(26800, 29)(26900, 29)(27000, 29)(27100, 29)(27200, 29)(27300, 29)(27400, 29)(27500, 29)(27600, 29)(27700, 29)(27800, 29)(27900, 29)(28000, 29)(28100, 29)(28200, 29)(28300, 29)(28400, 29)(28500, 29)(28600, 29)(28700, 29)(28800, 29)(28900, 29)(29000, 29)(29100, 29)(29200, 29)(29300, 29)(29400, 29)(29500, 29)(29600, 29)(29700, 29)(29800, 29)(29900, 29)(30000, 29)(30100, 29)(30200, 29)(30300, 29)(30400, 29)(30500, 29)(30600, 29)(30700, 29)(30800, 29)(30900, 29)(31000, 29)(31100, 29)(31200, 29)(31300, 29)(31400, 29)(31500, 29)(31600, 29)(31700, 29)(31800, 29)(31900, 29)(32000, 29)(32100, 29)(32200, 29)(32300, 29)(32400, 29)(32500, 29)(32600, 29)(32700, 29)(32800, 29)(32900, 29)(33000, 29)(33100, 29)(33200, 29)(33300, 29)(33400, 29)(33500, 29)(33600, 29)(33700, 29)(33800, 29)(33900, 29)(34000, 29)(34100, 29)(34200, 29)(34300, 29)(34400, 29)(34500, 29)(34600, 29)(34700, 29)(34800, 29)(34900, 29)(35000, 29)(35100, 29)(35200, 29)(35300, 29)(35400, 29)(35500, 29)(35600, 29)(35700, 29)(35800, 29)(35900, 29)(36000, 29)(36100, 29)(36200, 29)(36300, 29)(36400, 29)(36500, 29)(36600, 29)(36700, 29)(36800, 29)(36900, 29)(37000, 29)(37100, 29)(37200, 29)(37300, 29)(37400, 29)(37500, 29)(37600, 29)(37700, 29)(37800, 29)(37900, 29)(38000, 29)(38100, 29)(38200, 29)(38300, 29)(38400, 29)(38500, 29)(38600, 29)(38700, 29)(38800, 29)(38900, 29)(39000, 29)(39100, 29)(39200, 29)(39300, 29)(39400, 29)(39500, 29)(39600, 29)(39700, 29)(39800, 29)(39900, 29)(40000, 29)(40100, 29)(40200, 29)(40300, 29)(40400, 29)(40500, 29)(40600, 29)(40700, 29)(40800, 29)(40900, 29)(41000, 29)(41100, 29)(41200, 29)(41300, 29)(41400, 29)(41500, 29)(41600, 29)(41700, 29)(41800, 29)(41900, 29)(42000, 29)(42100, 29)(42200, 29)(42300, 29)(42400, 29)(42500, 29)(42600, 29)(42700, 29)(42800, 29)(42900, 29)(43000, 29)(43100, 29)(43200, 29)(43300, 29)(43400, 29)(43500, 29)(43600, 29)(43700, 29)(43800, 29)(43900, 29)(44000, 29)(44100, 29)(44200, 29)(44300, 29)(44400, 29)(44500, 29)(44600, 29)(44700, 29)(44800, 29)(44900, 29)(45000, 29)(45100, 29)(45200, 29)(45300, 29)(45400, 29)(45500, 29)(45600, 29)(45700, 29)(45800, 29)(45900, 29)(46000, 29)(46100, 29)(46200, 29)(46300, 29)(46400, 29)(46500, 29)(46600, 29)(46700, 29)(46800, 29)(46900, 29)(47000, 29)(47100, 29)(47200, 29)(47300, 29)(47400, 29)(47500, 29)(47600, 29)(47700, 29)(47800, 29)(47900, 29)(48000, 29)(48100, 29)(48200, 29)(48300, 29)(48400, 29)(48500, 29)(48600, 29)(48700, 29)(48800, 29)(48900, 29)(49000, 29)(49100, 29)(49200, 29)(49300, 29)(49400, 29)(49500, 29)(49600, 29)(49700, 29)(49800, 29)(49900, 29)(50000, 28)(50100, 27)(50200, 26)(50300, 25)(50400, 24)(50500, 23)(50600, 22)(50700, 21)(50800, 19)(50900, 17)(51000, 15)(51100, 13)(51200, 11)(51300, 9)(51400, 7)(51500, 5)(51600, 3)(51700, 1)(51800, 0)(51900, 0)(52000, 0)(52100, 0)(52200, 0)(52300, 0)(52400, 0)(52500, 0)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m4
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 36)(3500, 38)(3600, 40)(3700, 42)(3800, 44)(3900, 46)(4000, 48)(4100, 50)(4200, 52)(4300, 54)(4400, 56)(4500, 58)(4600, 60)(4700, 62)(4800, 64)(4900, 66)(5000, 68)(5100, 69)(5200, 69)(5300, 69)(5400, 69)(5500, 69)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 36)(53300, 35)(53400, 33)(53500, 31)(53600, 29)(53700, 27)(53800, 25)(53900, 23)(54000, 21)(54100, 19)(54200, 17)(54300, 15)(54400, 13)(54500, 11)(54600, 9)(54700, 7)(54800, 5)(54900, 3)(55000, 1)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m17
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 54)(5300, 56)(5400, 58)(5500, 60)(5600, 62)(5700, 64)(5800, 66)(5900, 68)(6000, 70)(6100, 72)(6200, 74)(6300, 76)(6400, 77)(6500, 77)(6600, 77)(6700, 77)(6800, 77)(6900, 77)(7000, 77)(7100, 77)(7200, 77)(7300, 77)(7400, 77)(7500, 77)(7600, 77)(7700, 77)(7800, 77)(7900, 77)(8000, 77)(8100, 77)(8200, 77)(8300, 77)(8400, 77)(8500, 77)(8600, 77)(8700, 77)(8800, 77)(8900, 77)(9000, 77)(9100, 77)(9200, 77)(9300, 77)(9400, 77)(9500, 77)(9600, 77)(9700, 77)(9800, 77)(9900, 77)(10000, 77)(10100, 77)(10200, 77)(10300, 77)(10400, 77)(10500, 77)(10600, 77)(10700, 77)(10800, 77)(10900, 77)(11000, 77)(11100, 77)(11200, 77)(11300, 77)(11400, 77)(11500, 77)(11600, 77)(11700, 77)(11800, 77)(11900, 77)(12000, 77)(12100, 77)(12200, 77)(12300, 77)(12400, 77)(12500, 77)(12600, 77)(12700, 77)(12800, 77)(12900, 77)(13000, 77)(13100, 77)(13200, 77)(13300, 77)(13400, 77)(13500, 77)(13600, 77)(13700, 77)(13800, 77)(13900, 77)(14000, 77)(14100, 77)(14200, 77)(14300, 77)(14400, 77)(14500, 77)(14600, 77)(14700, 77)(14800, 77)(14900, 77)(15000, 77)(15100, 77)(15200, 77)(15300, 77)(15400, 77)(15500, 77)(15600, 77)(15700, 77)(15800, 77)(15900, 77)(16000, 77)(16100, 77)(16200, 77)(16300, 77)(16400, 77)(16500, 77)(16600, 77)(16700, 77)(16800, 77)(16900, 77)(17000, 77)(17100, 77)(17200, 77)(17300, 77)(17400, 77)(17500, 77)(17600, 77)(17700, 77)(17800, 77)(17900, 77)(18000, 77)(18100, 77)(18200, 77)(18300, 77)(18400, 77)(18500, 77)(18600, 77)(18700, 77)(18800, 77)(18900, 77)(19000, 77)(19100, 77)(19200, 77)(19300, 77)(19400, 77)(19500, 77)(19600, 77)(19700, 77)(19800, 77)(19900, 77)(20000, 77)(20100, 77)(20200, 77)(20300, 77)(20400, 77)(20500, 77)(20600, 77)(20700, 77)(20800, 77)(20900, 77)(21000, 77)(21100, 77)(21200, 77)(21300, 77)(21400, 77)(21500, 77)(21600, 77)(21700, 77)(21800, 77)(21900, 77)(22000, 77)(22100, 77)(22200, 77)(22300, 77)(22400, 77)(22500, 77)(22600, 77)(22700, 77)(22800, 77)(22900, 77)(23000, 77)(23100, 77)(23200, 77)(23300, 77)(23400, 77)(23500, 77)(23600, 77)(23700, 77)(23800, 77)(23900, 77)(24000, 77)(24100, 77)(24200, 77)(24300, 77)(24400, 77)(24500, 77)(24600, 77)(24700, 77)(24800, 77)(24900, 77)(25000, 77)(25100, 77)(25200, 77)(25300, 77)(25400, 77)(25500, 77)(25600, 77)(25700, 77)(25800, 77)(25900, 77)(26000, 77)(26100, 77)(26200, 77)(26300, 77)(26400, 77)(26500, 77)(26600, 77)(26700, 77)(26800, 77)(26900, 77)(27000, 77)(27100, 77)(27200, 77)(27300, 77)(27400, 77)(27500, 77)(27600, 77)(27700, 77)(27800, 77)(27900, 77)(28000, 77)(28100, 77)(28200, 77)(28300, 77)(28400, 77)(28500, 77)(28600, 77)(28700, 77)(28800, 77)(28900, 77)(29000, 77)(29100, 77)(29200, 77)(29300, 77)(29400, 77)(29500, 77)(29600, 77)(29700, 77)(29800, 77)(29900, 77)(30000, 77)(30100, 77)(30200, 77)(30300, 77)(30400, 77)(30500, 77)(30600, 77)(30700, 77)(30800, 77)(30900, 77)(31000, 77)(31100, 77)(31200, 77)(31300, 77)(31400, 77)(31500, 77)(31600, 77)(31700, 77)(31800, 77)(31900, 77)(32000, 77)(32100, 77)(32200, 77)(32300, 77)(32400, 77)(32500, 77)(32600, 77)(32700, 77)(32800, 77)(32900, 77)(33000, 77)(33100, 77)(33200, 77)(33300, 77)(33400, 77)(33500, 77)(33600, 77)(33700, 77)(33800, 77)(33900, 77)(34000, 77)(34100, 77)(34200, 77)(34300, 77)(34400, 77)(34500, 77)(34600, 77)(34700, 77)(34800, 77)(34900, 77)(35000, 77)(35100, 77)(35200, 77)(35300, 77)(35400, 77)(35500, 77)(35600, 77)(35700, 77)(35800, 77)(35900, 77)(36000, 77)(36100, 77)(36200, 77)(36300, 77)(36400, 77)(36500, 77)(36600, 77)(36700, 77)(36800, 77)(36900, 77)(37000, 77)(37100, 77)(37200, 77)(37300, 77)(37400, 77)(37500, 77)(37600, 77)(37700, 77)(37800, 77)(37900, 77)(38000, 77)(38100, 77)(38200, 77)(38300, 77)(38400, 77)(38500, 77)(38600, 77)(38700, 77)(38800, 77)(38900, 77)(39000, 77)(39100, 77)(39200, 77)(39300, 77)(39400, 77)(39500, 77)(39600, 77)(39700, 77)(39800, 77)(39900, 77)(40000, 77)(40100, 77)(40200, 77)(40300, 77)(40400, 77)(40500, 77)(40600, 77)(40700, 77)(40800, 77)(40900, 77)(41000, 77)(41100, 77)(41200, 77)(41300, 77)(41400, 77)(41500, 77)(41600, 77)(41700, 77)(41800, 77)(41900, 77)(42000, 77)(42100, 77)(42200, 77)(42300, 77)(42400, 77)(42500, 77)(42600, 77)(42700, 77)(42800, 77)(42900, 77)(43000, 77)(43100, 77)(43200, 77)(43300, 77)(43400, 77)(43500, 77)(43600, 77)(43700, 77)(43800, 77)(43900, 77)(44000, 77)(44100, 77)(44200, 77)(44300, 77)(44400, 77)(44500, 77)(44600, 77)(44700, 77)(44800, 77)(44900, 77)(45000, 77)(45100, 77)(45200, 77)(45300, 77)(45400, 77)(45500, 77)(45600, 77)(45700, 77)(45800, 77)(45900, 77)(46000, 77)(46100, 77)(46200, 77)(46300, 77)(46400, 77)(46500, 77)(46600, 77)(46700, 77)(46800, 77)(46900, 77)(47000, 77)(47100, 77)(47200, 77)(47300, 77)(47400, 77)(47500, 77)(47600, 77)(47700, 77)(47800, 77)(47900, 77)(48000, 77)(48100, 77)(48200, 77)(48300, 77)(48400, 77)(48500, 77)(48600, 77)(48700, 77)(48800, 77)(48900, 77)(49000, 77)(49100, 77)(49200, 77)(49300, 77)(49400, 77)(49500, 77)(49600, 77)(49700, 77)(49800, 77)(49900, 77)(50000, 76)(50100, 75)(50200, 74)(50300, 73)(50400, 72)(50500, 71)(50600, 70)(50700, 69)(50800, 68)(50900, 67)(51000, 66)(51100, 65)(51200, 64)(51300, 63)(51400, 62)(51500, 61)(51600, 60)(51700, 59)(51800, 58)(51900, 57)(52000, 56)(52100, 55)(52200, 54)(52300, 53)(52400, 52)(52500, 51)(52600, 50)(52700, 49)(52800, 48)(52900, 47)(53000, 46)(53100, 45)(53200, 44)(53300, 43)(53400, 42)(53500, 41)(53600, 40)(53700, 39)(53800, 38)(53900, 37)(54000, 36)(54100, 35)(54200, 34)(54300, 33)(54400, 32)(54500, 31)(54600, 30)(54700, 29)(54800, 28)(54900, 27)(55000, 26)(55100, 25)(55200, 23)(55300, 21)(55400, 19)(55500, 17)(55600, 15)(55700, 13)(55800, 11)(55900, 9)(56000, 7)(56100, 5)(56200, 3)(56300, 1)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m26
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 74)(7300, 76)(7400, 78)(7500, 80)(7600, 82)(7700, 84)(7800, 86)(7900, 88)(8000, 90)(8100, 92)(8200, 94)(8300, 96)(8400, 98)(8500, 100)(8600, 102)(8700, 104)(8800, 106)(8900, 108)(9000, 109)(9100, 109)(9200, 109)(9300, 109)(9400, 109)(9500, 109)(9600, 109)(9700, 109)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 35)(57300, 33)(57400, 31)(57500, 29)(57600, 27)(57700, 25)(57800, 23)(57900, 21)(58000, 19)(58100, 17)(58200, 15)(58300, 13)(58400, 11)(58500, 9)(58600, 7)(58700, 5)(58800, 3)(58900, 1)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m36
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 83)(8300, 84)(8400, 86)(8500, 88)(8600, 90)(8700, 92)(8800, 94)(8900, 96)(9000, 98)(9100, 100)(9200, 102)(9300, 104)(9400, 106)(9500, 108)(9600, 109)(9700, 109)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 36)(57300, 35)(57400, 34)(57500, 33)(57600, 32)(57700, 31)(57800, 30)(57900, 29)(58000, 28)(58100, 27)(58200, 26)(58300, 25)(58400, 23)(58500, 21)(58600, 19)(58700, 17)(58800, 15)(58900, 13)(59000, 11)(59100, 9)(59200, 7)(59300, 5)(59400, 3)(59500, 1)(59600, 0)(59700, 0)}; %m42
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 78)(7700, 80)(7800, 82)(7900, 84)(8000, 86)(8100, 88)(8200, 90)(8300, 92)(8400, 94)(8500, 96)(8600, 98)(8700, 100)(8800, 102)(8900, 104)(9000, 106)(9100, 108)(9200, 109)(9300, 109)(9400, 109)(9500, 109)(9600, 109)(9700, 109)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 36)(57300, 35)(57400, 34)(57500, 33)(57600, 31)(57700, 29)(57800, 27)(57900, 25)(58000, 23)(58100, 21)(58200, 19)(58300, 17)(58400, 15)(58500, 13)(58600, 11)(58700, 9)(58800, 7)(58900, 5)(59000, 3)(59100, 1)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m38
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 83)(8300, 84)(8400, 85)(8500, 86)(8600, 88)(8700, 90)(8800, 92)(8900, 94)(9000, 96)(9100, 98)(9200, 100)(9300, 102)(9400, 104)(9500, 106)(9600, 108)(9700, 109)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 36)(57300, 35)(57400, 34)(57500, 33)(57600, 32)(57700, 31)(57800, 30)(57900, 29)(58000, 28)(58100, 27)(58200, 26)(58300, 25)(58400, 24)(58500, 23)(58600, 21)(58700, 19)(58800, 17)(58900, 15)(59000, 13)(59100, 11)(59200, 9)(59300, 7)(59400, 5)(59500, 3)(59600, 1)(59700, 0)}; %m43
\addplot coordinates {(0, 1)(100, 2)(200, 4)(300, 6)(400, 8)(500, 10)(600, 12)(700, 14)(800, 16)(900, 18)(1000, 20)(1100, 22)(1200, 24)(1300, 26)(1400, 28)(1500, 29)(1600, 29)(1700, 29)(1800, 29)(1900, 29)(2000, 29)(2100, 29)(2200, 29)(2300, 29)(2400, 29)(2500, 29)(2600, 29)(2700, 29)(2800, 29)(2900, 29)(3000, 29)(3100, 29)(3200, 29)(3300, 29)(3400, 29)(3500, 29)(3600, 29)(3700, 29)(3800, 29)(3900, 29)(4000, 29)(4100, 29)(4200, 29)(4300, 29)(4400, 29)(4500, 29)(4600, 29)(4700, 29)(4800, 29)(4900, 29)(5000, 29)(5100, 29)(5200, 29)(5300, 29)(5400, 29)(5500, 29)(5600, 29)(5700, 29)(5800, 29)(5900, 29)(6000, 29)(6100, 29)(6200, 29)(6300, 29)(6400, 29)(6500, 29)(6600, 29)(6700, 29)(6800, 29)(6900, 29)(7000, 29)(7100, 29)(7200, 29)(7300, 29)(7400, 29)(7500, 29)(7600, 29)(7700, 29)(7800, 29)(7900, 29)(8000, 29)(8100, 29)(8200, 29)(8300, 29)(8400, 29)(8500, 29)(8600, 29)(8700, 29)(8800, 29)(8900, 29)(9000, 29)(9100, 29)(9200, 29)(9300, 29)(9400, 29)(9500, 29)(9600, 29)(9700, 29)(9800, 29)(9900, 29)(10000, 29)(10100, 29)(10200, 29)(10300, 29)(10400, 29)(10500, 29)(10600, 29)(10700, 29)(10800, 29)(10900, 29)(11000, 29)(11100, 29)(11200, 29)(11300, 29)(11400, 29)(11500, 29)(11600, 29)(11700, 29)(11800, 29)(11900, 29)(12000, 29)(12100, 29)(12200, 29)(12300, 29)(12400, 29)(12500, 29)(12600, 29)(12700, 29)(12800, 29)(12900, 29)(13000, 29)(13100, 29)(13200, 29)(13300, 29)(13400, 29)(13500, 29)(13600, 29)(13700, 29)(13800, 29)(13900, 29)(14000, 29)(14100, 29)(14200, 29)(14300, 29)(14400, 29)(14500, 29)(14600, 29)(14700, 29)(14800, 29)(14900, 29)(15000, 29)(15100, 29)(15200, 29)(15300, 29)(15400, 29)(15500, 29)(15600, 29)(15700, 29)(15800, 29)(15900, 29)(16000, 29)(16100, 29)(16200, 29)(16300, 29)(16400, 29)(16500, 29)(16600, 29)(16700, 29)(16800, 29)(16900, 29)(17000, 29)(17100, 29)(17200, 29)(17300, 29)(17400, 29)(17500, 29)(17600, 29)(17700, 29)(17800, 29)(17900, 29)(18000, 29)(18100, 29)(18200, 29)(18300, 29)(18400, 29)(18500, 29)(18600, 29)(18700, 29)(18800, 29)(18900, 29)(19000, 29)(19100, 29)(19200, 29)(19300, 29)(19400, 29)(19500, 29)(19600, 29)(19700, 29)(19800, 29)(19900, 29)(20000, 29)(20100, 29)(20200, 29)(20300, 29)(20400, 29)(20500, 29)(20600, 29)(20700, 29)(20800, 29)(20900, 29)(21000, 29)(21100, 29)(21200, 29)(21300, 29)(21400, 29)(21500, 29)(21600, 29)(21700, 29)(21800, 29)(21900, 29)(22000, 29)(22100, 29)(22200, 29)(22300, 29)(22400, 29)(22500, 29)(22600, 29)(22700, 29)(22800, 29)(22900, 29)(23000, 29)(23100, 29)(23200, 29)(23300, 29)(23400, 29)(23500, 29)(23600, 29)(23700, 29)(23800, 29)(23900, 29)(24000, 29)(24100, 29)(24200, 29)(24300, 29)(24400, 29)(24500, 29)(24600, 29)(24700, 29)(24800, 29)(24900, 29)(25000, 29)(25100, 29)(25200, 29)(25300, 29)(25400, 29)(25500, 29)(25600, 29)(25700, 29)(25800, 29)(25900, 29)(26000, 29)(26100, 29)(26200, 29)(26300, 29)(26400, 29)(26500, 29)(26600, 29)(26700, 29)(26800, 29)(26900, 29)(27000, 29)(27100, 29)(27200, 29)(27300, 29)(27400, 29)(27500, 29)(27600, 29)(27700, 29)(27800, 29)(27900, 29)(28000, 29)(28100, 29)(28200, 29)(28300, 29)(28400, 29)(28500, 29)(28600, 29)(28700, 29)(28800, 29)(28900, 29)(29000, 29)(29100, 29)(29200, 29)(29300, 29)(29400, 29)(29500, 29)(29600, 29)(29700, 29)(29800, 29)(29900, 29)(30000, 29)(30100, 29)(30200, 29)(30300, 29)(30400, 29)(30500, 29)(30600, 29)(30700, 29)(30800, 29)(30900, 29)(31000, 29)(31100, 29)(31200, 29)(31300, 29)(31400, 29)(31500, 29)(31600, 29)(31700, 29)(31800, 29)(31900, 29)(32000, 29)(32100, 29)(32200, 29)(32300, 29)(32400, 29)(32500, 29)(32600, 29)(32700, 29)(32800, 29)(32900, 29)(33000, 29)(33100, 29)(33200, 29)(33300, 29)(33400, 29)(33500, 29)(33600, 29)(33700, 29)(33800, 29)(33900, 29)(34000, 29)(34100, 29)(34200, 29)(34300, 29)(34400, 29)(34500, 29)(34600, 29)(34700, 29)(34800, 29)(34900, 29)(35000, 29)(35100, 29)(35200, 29)(35300, 29)(35400, 29)(35500, 29)(35600, 29)(35700, 29)(35800, 29)(35900, 29)(36000, 29)(36100, 29)(36200, 29)(36300, 29)(36400, 29)(36500, 29)(36600, 29)(36700, 29)(36800, 29)(36900, 29)(37000, 29)(37100, 29)(37200, 29)(37300, 29)(37400, 29)(37500, 29)(37600, 29)(37700, 29)(37800, 29)(37900, 29)(38000, 29)(38100, 29)(38200, 29)(38300, 29)(38400, 29)(38500, 29)(38600, 29)(38700, 29)(38800, 29)(38900, 29)(39000, 29)(39100, 29)(39200, 29)(39300, 29)(39400, 29)(39500, 29)(39600, 29)(39700, 29)(39800, 29)(39900, 29)(40000, 29)(40100, 29)(40200, 29)(40300, 29)(40400, 29)(40500, 29)(40600, 29)(40700, 29)(40800, 29)(40900, 29)(41000, 29)(41100, 29)(41200, 29)(41300, 29)(41400, 29)(41500, 29)(41600, 29)(41700, 29)(41800, 29)(41900, 29)(42000, 29)(42100, 29)(42200, 29)(42300, 29)(42400, 29)(42500, 29)(42600, 29)(42700, 29)(42800, 29)(42900, 29)(43000, 29)(43100, 29)(43200, 29)(43300, 29)(43400, 29)(43500, 29)(43600, 29)(43700, 29)(43800, 29)(43900, 29)(44000, 29)(44100, 29)(44200, 29)(44300, 29)(44400, 29)(44500, 29)(44600, 29)(44700, 29)(44800, 29)(44900, 29)(45000, 29)(45100, 29)(45200, 29)(45300, 29)(45400, 29)(45500, 29)(45600, 29)(45700, 29)(45800, 29)(45900, 29)(46000, 29)(46100, 29)(46200, 29)(46300, 29)(46400, 29)(46500, 29)(46600, 29)(46700, 29)(46800, 29)(46900, 29)(47000, 29)(47100, 29)(47200, 29)(47300, 29)(47400, 29)(47500, 29)(47600, 29)(47700, 29)(47800, 29)(47900, 29)(48000, 29)(48100, 29)(48200, 29)(48300, 29)(48400, 29)(48500, 29)(48600, 29)(48700, 29)(48800, 29)(48900, 29)(49000, 29)(49100, 29)(49200, 29)(49300, 29)(49400, 29)(49500, 29)(49600, 29)(49700, 29)(49800, 29)(49900, 29)(50000, 28)(50100, 27)(50200, 25)(50300, 23)(50400, 21)(50500, 19)(50600, 17)(50700, 15)(50800, 13)(50900, 11)(51000, 9)(51100, 7)(51200, 5)(51300, 3)(51400, 1)(51500, 0)(51600, 0)(51700, 0)(51800, 0)(51900, 0)(52000, 0)(52100, 0)(52200, 0)(52300, 0)(52400, 0)(52500, 0)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m1
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 20)(1900, 22)(2000, 24)(2100, 26)(2200, 28)(2300, 30)(2400, 32)(2500, 34)(2600, 36)(2700, 38)(2800, 39)(2900, 40)(3000, 41)(3100, 41)(3200, 41)(3300, 41)(3400, 41)(3500, 41)(3600, 41)(3700, 41)(3800, 41)(3900, 41)(4000, 41)(4100, 41)(4200, 41)(4300, 41)(4400, 41)(4500, 41)(4600, 41)(4700, 41)(4800, 41)(4900, 41)(5000, 41)(5100, 41)(5200, 41)(5300, 41)(5400, 41)(5500, 41)(5600, 41)(5700, 41)(5800, 41)(5900, 41)(6000, 41)(6100, 41)(6200, 41)(6300, 41)(6400, 41)(6500, 41)(6600, 41)(6700, 41)(6800, 41)(6900, 41)(7000, 41)(7100, 41)(7200, 41)(7300, 41)(7400, 41)(7500, 41)(7600, 41)(7700, 41)(7800, 41)(7900, 41)(8000, 41)(8100, 41)(8200, 41)(8300, 41)(8400, 41)(8500, 41)(8600, 41)(8700, 41)(8800, 41)(8900, 41)(9000, 41)(9100, 41)(9200, 41)(9300, 41)(9400, 41)(9500, 41)(9600, 41)(9700, 41)(9800, 41)(9900, 41)(10000, 41)(10100, 41)(10200, 41)(10300, 41)(10400, 41)(10500, 41)(10600, 41)(10700, 41)(10800, 41)(10900, 41)(11000, 41)(11100, 41)(11200, 41)(11300, 41)(11400, 41)(11500, 41)(11600, 41)(11700, 41)(11800, 41)(11900, 41)(12000, 41)(12100, 41)(12200, 41)(12300, 41)(12400, 41)(12500, 41)(12600, 41)(12700, 41)(12800, 41)(12900, 41)(13000, 41)(13100, 41)(13200, 41)(13300, 41)(13400, 41)(13500, 41)(13600, 41)(13700, 41)(13800, 41)(13900, 41)(14000, 41)(14100, 41)(14200, 41)(14300, 41)(14400, 41)(14500, 41)(14600, 41)(14700, 41)(14800, 41)(14900, 41)(15000, 41)(15100, 41)(15200, 41)(15300, 41)(15400, 41)(15500, 41)(15600, 41)(15700, 41)(15800, 41)(15900, 41)(16000, 41)(16100, 41)(16200, 41)(16300, 41)(16400, 41)(16500, 41)(16600, 41)(16700, 41)(16800, 41)(16900, 41)(17000, 41)(17100, 41)(17200, 41)(17300, 41)(17400, 41)(17500, 41)(17600, 41)(17700, 41)(17800, 41)(17900, 41)(18000, 41)(18100, 41)(18200, 41)(18300, 41)(18400, 41)(18500, 41)(18600, 41)(18700, 41)(18800, 41)(18900, 41)(19000, 41)(19100, 41)(19200, 41)(19300, 41)(19400, 41)(19500, 41)(19600, 41)(19700, 41)(19800, 41)(19900, 41)(20000, 41)(20100, 41)(20200, 41)(20300, 41)(20400, 41)(20500, 41)(20600, 41)(20700, 41)(20800, 41)(20900, 41)(21000, 41)(21100, 41)(21200, 41)(21300, 41)(21400, 41)(21500, 41)(21600, 41)(21700, 41)(21800, 41)(21900, 41)(22000, 41)(22100, 41)(22200, 41)(22300, 41)(22400, 41)(22500, 41)(22600, 41)(22700, 41)(22800, 41)(22900, 41)(23000, 41)(23100, 41)(23200, 41)(23300, 41)(23400, 41)(23500, 41)(23600, 41)(23700, 41)(23800, 41)(23900, 41)(24000, 41)(24100, 41)(24200, 41)(24300, 41)(24400, 41)(24500, 41)(24600, 41)(24700, 41)(24800, 41)(24900, 41)(25000, 41)(25100, 41)(25200, 41)(25300, 41)(25400, 41)(25500, 41)(25600, 41)(25700, 41)(25800, 41)(25900, 41)(26000, 41)(26100, 41)(26200, 41)(26300, 41)(26400, 41)(26500, 41)(26600, 41)(26700, 41)(26800, 41)(26900, 41)(27000, 41)(27100, 41)(27200, 41)(27300, 41)(27400, 41)(27500, 41)(27600, 41)(27700, 41)(27800, 41)(27900, 41)(28000, 41)(28100, 41)(28200, 41)(28300, 41)(28400, 41)(28500, 41)(28600, 41)(28700, 41)(28800, 41)(28900, 41)(29000, 41)(29100, 41)(29200, 41)(29300, 41)(29400, 41)(29500, 41)(29600, 41)(29700, 41)(29800, 41)(29900, 41)(30000, 41)(30100, 41)(30200, 41)(30300, 41)(30400, 41)(30500, 41)(30600, 41)(30700, 41)(30800, 41)(30900, 41)(31000, 41)(31100, 41)(31200, 41)(31300, 41)(31400, 41)(31500, 41)(31600, 41)(31700, 41)(31800, 41)(31900, 41)(32000, 41)(32100, 41)(32200, 41)(32300, 41)(32400, 41)(32500, 41)(32600, 41)(32700, 41)(32800, 41)(32900, 41)(33000, 41)(33100, 41)(33200, 41)(33300, 41)(33400, 41)(33500, 41)(33600, 41)(33700, 41)(33800, 41)(33900, 41)(34000, 41)(34100, 41)(34200, 41)(34300, 41)(34400, 41)(34500, 41)(34600, 41)(34700, 41)(34800, 41)(34900, 41)(35000, 41)(35100, 41)(35200, 41)(35300, 41)(35400, 41)(35500, 41)(35600, 41)(35700, 41)(35800, 41)(35900, 41)(36000, 41)(36100, 41)(36200, 41)(36300, 41)(36400, 41)(36500, 41)(36600, 41)(36700, 41)(36800, 41)(36900, 41)(37000, 41)(37100, 41)(37200, 41)(37300, 41)(37400, 41)(37500, 41)(37600, 41)(37700, 41)(37800, 41)(37900, 41)(38000, 41)(38100, 41)(38200, 41)(38300, 41)(38400, 41)(38500, 41)(38600, 41)(38700, 41)(38800, 41)(38900, 41)(39000, 41)(39100, 41)(39200, 41)(39300, 41)(39400, 41)(39500, 41)(39600, 41)(39700, 41)(39800, 41)(39900, 41)(40000, 41)(40100, 41)(40200, 41)(40300, 41)(40400, 41)(40500, 41)(40600, 41)(40700, 41)(40800, 41)(40900, 41)(41000, 41)(41100, 41)(41200, 41)(41300, 41)(41400, 41)(41500, 41)(41600, 41)(41700, 41)(41800, 41)(41900, 41)(42000, 41)(42100, 41)(42200, 41)(42300, 41)(42400, 41)(42500, 41)(42600, 41)(42700, 41)(42800, 41)(42900, 41)(43000, 41)(43100, 41)(43200, 41)(43300, 41)(43400, 41)(43500, 41)(43600, 41)(43700, 41)(43800, 41)(43900, 41)(44000, 41)(44100, 41)(44200, 41)(44300, 41)(44400, 41)(44500, 41)(44600, 41)(44700, 41)(44800, 41)(44900, 41)(45000, 41)(45100, 41)(45200, 41)(45300, 41)(45400, 41)(45500, 41)(45600, 41)(45700, 41)(45800, 41)(45900, 41)(46000, 41)(46100, 41)(46200, 41)(46300, 41)(46400, 41)(46500, 41)(46600, 41)(46700, 41)(46800, 41)(46900, 41)(47000, 41)(47100, 41)(47200, 41)(47300, 41)(47400, 41)(47500, 41)(47600, 41)(47700, 41)(47800, 41)(47900, 41)(48000, 41)(48100, 41)(48200, 41)(48300, 41)(48400, 41)(48500, 41)(48600, 41)(48700, 41)(48800, 41)(48900, 41)(49000, 41)(49100, 41)(49200, 41)(49300, 41)(49400, 41)(49500, 41)(49600, 41)(49700, 41)(49800, 41)(49900, 41)(50000, 40)(50100, 39)(50200, 38)(50300, 37)(50400, 36)(50500, 35)(50600, 34)(50700, 33)(50800, 32)(50900, 31)(51000, 30)(51100, 29)(51200, 28)(51300, 27)(51400, 26)(51500, 25)(51600, 24)(51700, 23)(51800, 21)(51900, 19)(52000, 17)(52100, 15)(52200, 13)(52300, 11)(52400, 9)(52500, 7)(52600, 5)(52700, 3)(52800, 2)(52900, 1)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m9
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 26)(2500, 28)(2600, 30)(2700, 32)(2800, 34)(2900, 36)(3000, 38)(3100, 40)(3200, 42)(3300, 44)(3400, 45)(3500, 45)(3600, 45)(3700, 45)(3800, 45)(3900, 45)(4000, 45)(4100, 45)(4200, 45)(4300, 45)(4400, 45)(4500, 45)(4600, 45)(4700, 45)(4800, 45)(4900, 45)(5000, 45)(5100, 45)(5200, 45)(5300, 45)(5400, 45)(5500, 45)(5600, 45)(5700, 45)(5800, 45)(5900, 45)(6000, 45)(6100, 45)(6200, 45)(6300, 45)(6400, 45)(6500, 45)(6600, 45)(6700, 45)(6800, 45)(6900, 45)(7000, 45)(7100, 45)(7200, 45)(7300, 45)(7400, 45)(7500, 45)(7600, 45)(7700, 45)(7800, 45)(7900, 45)(8000, 45)(8100, 45)(8200, 45)(8300, 45)(8400, 45)(8500, 45)(8600, 45)(8700, 45)(8800, 45)(8900, 45)(9000, 45)(9100, 45)(9200, 45)(9300, 45)(9400, 45)(9500, 45)(9600, 45)(9700, 45)(9800, 45)(9900, 45)(10000, 45)(10100, 45)(10200, 45)(10300, 45)(10400, 45)(10500, 45)(10600, 45)(10700, 45)(10800, 45)(10900, 45)(11000, 45)(11100, 45)(11200, 45)(11300, 45)(11400, 45)(11500, 45)(11600, 45)(11700, 45)(11800, 45)(11900, 45)(12000, 45)(12100, 45)(12200, 45)(12300, 45)(12400, 45)(12500, 45)(12600, 45)(12700, 45)(12800, 45)(12900, 45)(13000, 45)(13100, 45)(13200, 45)(13300, 45)(13400, 45)(13500, 45)(13600, 45)(13700, 45)(13800, 45)(13900, 45)(14000, 45)(14100, 45)(14200, 45)(14300, 45)(14400, 45)(14500, 45)(14600, 45)(14700, 45)(14800, 45)(14900, 45)(15000, 45)(15100, 45)(15200, 45)(15300, 45)(15400, 45)(15500, 45)(15600, 45)(15700, 45)(15800, 45)(15900, 45)(16000, 45)(16100, 45)(16200, 45)(16300, 45)(16400, 45)(16500, 45)(16600, 45)(16700, 45)(16800, 45)(16900, 45)(17000, 45)(17100, 45)(17200, 45)(17300, 45)(17400, 45)(17500, 45)(17600, 45)(17700, 45)(17800, 45)(17900, 45)(18000, 45)(18100, 45)(18200, 45)(18300, 45)(18400, 45)(18500, 45)(18600, 45)(18700, 45)(18800, 45)(18900, 45)(19000, 45)(19100, 45)(19200, 45)(19300, 45)(19400, 45)(19500, 45)(19600, 45)(19700, 45)(19800, 45)(19900, 45)(20000, 45)(20100, 45)(20200, 45)(20300, 45)(20400, 45)(20500, 45)(20600, 45)(20700, 45)(20800, 45)(20900, 45)(21000, 45)(21100, 45)(21200, 45)(21300, 45)(21400, 45)(21500, 45)(21600, 45)(21700, 45)(21800, 45)(21900, 45)(22000, 45)(22100, 45)(22200, 45)(22300, 45)(22400, 45)(22500, 45)(22600, 45)(22700, 45)(22800, 45)(22900, 45)(23000, 45)(23100, 45)(23200, 45)(23300, 45)(23400, 45)(23500, 45)(23600, 45)(23700, 45)(23800, 45)(23900, 45)(24000, 45)(24100, 45)(24200, 45)(24300, 45)(24400, 45)(24500, 45)(24600, 45)(24700, 45)(24800, 45)(24900, 45)(25000, 45)(25100, 45)(25200, 45)(25300, 45)(25400, 45)(25500, 45)(25600, 45)(25700, 45)(25800, 45)(25900, 45)(26000, 45)(26100, 45)(26200, 45)(26300, 45)(26400, 45)(26500, 45)(26600, 45)(26700, 45)(26800, 45)(26900, 45)(27000, 45)(27100, 45)(27200, 45)(27300, 45)(27400, 45)(27500, 45)(27600, 45)(27700, 45)(27800, 45)(27900, 45)(28000, 45)(28100, 45)(28200, 45)(28300, 45)(28400, 45)(28500, 45)(28600, 45)(28700, 45)(28800, 45)(28900, 45)(29000, 45)(29100, 45)(29200, 45)(29300, 45)(29400, 45)(29500, 45)(29600, 45)(29700, 45)(29800, 45)(29900, 45)(30000, 45)(30100, 45)(30200, 45)(30300, 45)(30400, 45)(30500, 45)(30600, 45)(30700, 45)(30800, 45)(30900, 45)(31000, 45)(31100, 45)(31200, 45)(31300, 45)(31400, 45)(31500, 45)(31600, 45)(31700, 45)(31800, 45)(31900, 45)(32000, 45)(32100, 45)(32200, 45)(32300, 45)(32400, 45)(32500, 45)(32600, 45)(32700, 45)(32800, 45)(32900, 45)(33000, 45)(33100, 45)(33200, 45)(33300, 45)(33400, 45)(33500, 45)(33600, 45)(33700, 45)(33800, 45)(33900, 45)(34000, 45)(34100, 45)(34200, 45)(34300, 45)(34400, 45)(34500, 45)(34600, 45)(34700, 45)(34800, 45)(34900, 45)(35000, 45)(35100, 45)(35200, 45)(35300, 45)(35400, 45)(35500, 45)(35600, 45)(35700, 45)(35800, 45)(35900, 45)(36000, 45)(36100, 45)(36200, 45)(36300, 45)(36400, 45)(36500, 45)(36600, 45)(36700, 45)(36800, 45)(36900, 45)(37000, 45)(37100, 45)(37200, 45)(37300, 45)(37400, 45)(37500, 45)(37600, 45)(37700, 45)(37800, 45)(37900, 45)(38000, 45)(38100, 45)(38200, 45)(38300, 45)(38400, 45)(38500, 45)(38600, 45)(38700, 45)(38800, 45)(38900, 45)(39000, 45)(39100, 45)(39200, 45)(39300, 45)(39400, 45)(39500, 45)(39600, 45)(39700, 45)(39800, 45)(39900, 45)(40000, 45)(40100, 45)(40200, 45)(40300, 45)(40400, 45)(40500, 45)(40600, 45)(40700, 45)(40800, 45)(40900, 45)(41000, 45)(41100, 45)(41200, 45)(41300, 45)(41400, 45)(41500, 45)(41600, 45)(41700, 45)(41800, 45)(41900, 45)(42000, 45)(42100, 45)(42200, 45)(42300, 45)(42400, 45)(42500, 45)(42600, 45)(42700, 45)(42800, 45)(42900, 45)(43000, 45)(43100, 45)(43200, 45)(43300, 45)(43400, 45)(43500, 45)(43600, 45)(43700, 45)(43800, 45)(43900, 45)(44000, 45)(44100, 45)(44200, 45)(44300, 45)(44400, 45)(44500, 45)(44600, 45)(44700, 45)(44800, 45)(44900, 45)(45000, 45)(45100, 45)(45200, 45)(45300, 45)(45400, 45)(45500, 45)(45600, 45)(45700, 45)(45800, 45)(45900, 45)(46000, 45)(46100, 45)(46200, 45)(46300, 45)(46400, 45)(46500, 45)(46600, 45)(46700, 45)(46800, 45)(46900, 45)(47000, 45)(47100, 45)(47200, 45)(47300, 45)(47400, 45)(47500, 45)(47600, 45)(47700, 45)(47800, 45)(47900, 45)(48000, 45)(48100, 45)(48200, 45)(48300, 45)(48400, 45)(48500, 45)(48600, 45)(48700, 45)(48800, 45)(48900, 45)(49000, 45)(49100, 45)(49200, 45)(49300, 45)(49400, 45)(49500, 45)(49600, 45)(49700, 45)(49800, 45)(49900, 45)(50000, 44)(50100, 43)(50200, 42)(50300, 41)(50400, 40)(50500, 39)(50600, 38)(50700, 37)(50800, 36)(50900, 35)(51000, 34)(51100, 33)(51200, 32)(51300, 31)(51400, 30)(51500, 29)(51600, 28)(51700, 27)(51800, 26)(51900, 25)(52000, 24)(52100, 23)(52200, 22)(52300, 21)(52400, 19)(52500, 17)(52600, 15)(52700, 13)(52800, 11)(52900, 9)(53000, 7)(53100, 5)(53200, 3)(53300, 1)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m12
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 32)(3100, 34)(3200, 36)(3300, 38)(3400, 40)(3500, 42)(3600, 44)(3700, 46)(3800, 48)(3900, 50)(4000, 52)(4100, 54)(4200, 56)(4300, 58)(4400, 60)(4500, 62)(4600, 64)(4700, 66)(4800, 68)(4900, 69)(5000, 69)(5100, 69)(5200, 69)(5300, 69)(5400, 69)(5500, 69)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 37)(53100, 35)(53200, 33)(53300, 31)(53400, 29)(53500, 27)(53600, 25)(53700, 23)(53800, 21)(53900, 19)(54000, 17)(54100, 15)(54200, 13)(54300, 11)(54400, 9)(54500, 7)(54600, 5)(54700, 3)(54800, 1)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m15
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 58)(5700, 60)(5800, 62)(5900, 64)(6000, 66)(6100, 68)(6200, 70)(6300, 72)(6400, 74)(6500, 76)(6600, 77)(6700, 77)(6800, 77)(6900, 77)(7000, 77)(7100, 77)(7200, 77)(7300, 77)(7400, 77)(7500, 77)(7600, 77)(7700, 77)(7800, 77)(7900, 77)(8000, 77)(8100, 77)(8200, 77)(8300, 77)(8400, 77)(8500, 77)(8600, 77)(8700, 77)(8800, 77)(8900, 77)(9000, 77)(9100, 77)(9200, 77)(9300, 77)(9400, 77)(9500, 77)(9600, 77)(9700, 77)(9800, 77)(9900, 77)(10000, 77)(10100, 77)(10200, 77)(10300, 77)(10400, 77)(10500, 77)(10600, 77)(10700, 77)(10800, 77)(10900, 77)(11000, 77)(11100, 77)(11200, 77)(11300, 77)(11400, 77)(11500, 77)(11600, 77)(11700, 77)(11800, 77)(11900, 77)(12000, 77)(12100, 77)(12200, 77)(12300, 77)(12400, 77)(12500, 77)(12600, 77)(12700, 77)(12800, 77)(12900, 77)(13000, 77)(13100, 77)(13200, 77)(13300, 77)(13400, 77)(13500, 77)(13600, 77)(13700, 77)(13800, 77)(13900, 77)(14000, 77)(14100, 77)(14200, 77)(14300, 77)(14400, 77)(14500, 77)(14600, 77)(14700, 77)(14800, 77)(14900, 77)(15000, 77)(15100, 77)(15200, 77)(15300, 77)(15400, 77)(15500, 77)(15600, 77)(15700, 77)(15800, 77)(15900, 77)(16000, 77)(16100, 77)(16200, 77)(16300, 77)(16400, 77)(16500, 77)(16600, 77)(16700, 77)(16800, 77)(16900, 77)(17000, 77)(17100, 77)(17200, 77)(17300, 77)(17400, 77)(17500, 77)(17600, 77)(17700, 77)(17800, 77)(17900, 77)(18000, 77)(18100, 77)(18200, 77)(18300, 77)(18400, 77)(18500, 77)(18600, 77)(18700, 77)(18800, 77)(18900, 77)(19000, 77)(19100, 77)(19200, 77)(19300, 77)(19400, 77)(19500, 77)(19600, 77)(19700, 77)(19800, 77)(19900, 77)(20000, 77)(20100, 77)(20200, 77)(20300, 77)(20400, 77)(20500, 77)(20600, 77)(20700, 77)(20800, 77)(20900, 77)(21000, 77)(21100, 77)(21200, 77)(21300, 77)(21400, 77)(21500, 77)(21600, 77)(21700, 77)(21800, 77)(21900, 77)(22000, 77)(22100, 77)(22200, 77)(22300, 77)(22400, 77)(22500, 77)(22600, 77)(22700, 77)(22800, 77)(22900, 77)(23000, 77)(23100, 77)(23200, 77)(23300, 77)(23400, 77)(23500, 77)(23600, 77)(23700, 77)(23800, 77)(23900, 77)(24000, 77)(24100, 77)(24200, 77)(24300, 77)(24400, 77)(24500, 77)(24600, 77)(24700, 77)(24800, 77)(24900, 77)(25000, 77)(25100, 77)(25200, 77)(25300, 77)(25400, 77)(25500, 77)(25600, 77)(25700, 77)(25800, 77)(25900, 77)(26000, 77)(26100, 77)(26200, 77)(26300, 77)(26400, 77)(26500, 77)(26600, 77)(26700, 77)(26800, 77)(26900, 77)(27000, 77)(27100, 77)(27200, 77)(27300, 77)(27400, 77)(27500, 77)(27600, 77)(27700, 77)(27800, 77)(27900, 77)(28000, 77)(28100, 77)(28200, 77)(28300, 77)(28400, 77)(28500, 77)(28600, 77)(28700, 77)(28800, 77)(28900, 77)(29000, 77)(29100, 77)(29200, 77)(29300, 77)(29400, 77)(29500, 77)(29600, 77)(29700, 77)(29800, 77)(29900, 77)(30000, 77)(30100, 77)(30200, 77)(30300, 77)(30400, 77)(30500, 77)(30600, 77)(30700, 77)(30800, 77)(30900, 77)(31000, 77)(31100, 77)(31200, 77)(31300, 77)(31400, 77)(31500, 77)(31600, 77)(31700, 77)(31800, 77)(31900, 77)(32000, 77)(32100, 77)(32200, 77)(32300, 77)(32400, 77)(32500, 77)(32600, 77)(32700, 77)(32800, 77)(32900, 77)(33000, 77)(33100, 77)(33200, 77)(33300, 77)(33400, 77)(33500, 77)(33600, 77)(33700, 77)(33800, 77)(33900, 77)(34000, 77)(34100, 77)(34200, 77)(34300, 77)(34400, 77)(34500, 77)(34600, 77)(34700, 77)(34800, 77)(34900, 77)(35000, 77)(35100, 77)(35200, 77)(35300, 77)(35400, 77)(35500, 77)(35600, 77)(35700, 77)(35800, 77)(35900, 77)(36000, 77)(36100, 77)(36200, 77)(36300, 77)(36400, 77)(36500, 77)(36600, 77)(36700, 77)(36800, 77)(36900, 77)(37000, 77)(37100, 77)(37200, 77)(37300, 77)(37400, 77)(37500, 77)(37600, 77)(37700, 77)(37800, 77)(37900, 77)(38000, 77)(38100, 77)(38200, 77)(38300, 77)(38400, 77)(38500, 77)(38600, 77)(38700, 77)(38800, 77)(38900, 77)(39000, 77)(39100, 77)(39200, 77)(39300, 77)(39400, 77)(39500, 77)(39600, 77)(39700, 77)(39800, 77)(39900, 77)(40000, 77)(40100, 77)(40200, 77)(40300, 77)(40400, 77)(40500, 77)(40600, 77)(40700, 77)(40800, 77)(40900, 77)(41000, 77)(41100, 77)(41200, 77)(41300, 77)(41400, 77)(41500, 77)(41600, 77)(41700, 77)(41800, 77)(41900, 77)(42000, 77)(42100, 77)(42200, 77)(42300, 77)(42400, 77)(42500, 77)(42600, 77)(42700, 77)(42800, 77)(42900, 77)(43000, 77)(43100, 77)(43200, 77)(43300, 77)(43400, 77)(43500, 77)(43600, 77)(43700, 77)(43800, 77)(43900, 77)(44000, 77)(44100, 77)(44200, 77)(44300, 77)(44400, 77)(44500, 77)(44600, 77)(44700, 77)(44800, 77)(44900, 77)(45000, 77)(45100, 77)(45200, 77)(45300, 77)(45400, 77)(45500, 77)(45600, 77)(45700, 77)(45800, 77)(45900, 77)(46000, 77)(46100, 77)(46200, 77)(46300, 77)(46400, 77)(46500, 77)(46600, 77)(46700, 77)(46800, 77)(46900, 77)(47000, 77)(47100, 77)(47200, 77)(47300, 77)(47400, 77)(47500, 77)(47600, 77)(47700, 77)(47800, 77)(47900, 77)(48000, 77)(48100, 77)(48200, 77)(48300, 77)(48400, 77)(48500, 77)(48600, 77)(48700, 77)(48800, 77)(48900, 77)(49000, 77)(49100, 77)(49200, 77)(49300, 77)(49400, 77)(49500, 77)(49600, 77)(49700, 77)(49800, 77)(49900, 77)(50000, 76)(50100, 75)(50200, 74)(50300, 73)(50400, 72)(50500, 71)(50600, 70)(50700, 69)(50800, 68)(50900, 67)(51000, 66)(51100, 65)(51200, 64)(51300, 63)(51400, 62)(51500, 61)(51600, 60)(51700, 59)(51800, 58)(51900, 57)(52000, 56)(52100, 55)(52200, 54)(52300, 53)(52400, 52)(52500, 51)(52600, 50)(52700, 49)(52800, 48)(52900, 47)(53000, 46)(53100, 45)(53200, 44)(53300, 43)(53400, 42)(53500, 41)(53600, 40)(53700, 39)(53800, 38)(53900, 37)(54000, 36)(54100, 35)(54200, 34)(54300, 33)(54400, 32)(54500, 31)(54600, 30)(54700, 29)(54800, 28)(54900, 27)(55000, 26)(55100, 25)(55200, 24)(55300, 23)(55400, 22)(55500, 21)(55600, 19)(55700, 17)(55800, 15)(55900, 13)(56000, 11)(56100, 9)(56200, 7)(56300, 5)(56400, 3)(56500, 1)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m28
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 66)(6500, 68)(6600, 70)(6700, 72)(6800, 74)(6900, 76)(7000, 78)(7100, 80)(7200, 82)(7300, 84)(7400, 85)(7500, 85)(7600, 85)(7700, 85)(7800, 85)(7900, 85)(8000, 85)(8100, 85)(8200, 85)(8300, 85)(8400, 85)(8500, 85)(8600, 85)(8700, 85)(8800, 85)(8900, 85)(9000, 85)(9100, 85)(9200, 85)(9300, 85)(9400, 85)(9500, 85)(9600, 85)(9700, 85)(9800, 85)(9900, 85)(10000, 85)(10100, 85)(10200, 85)(10300, 85)(10400, 85)(10500, 85)(10600, 85)(10700, 85)(10800, 85)(10900, 85)(11000, 85)(11100, 85)(11200, 85)(11300, 85)(11400, 85)(11500, 85)(11600, 85)(11700, 85)(11800, 85)(11900, 85)(12000, 85)(12100, 85)(12200, 85)(12300, 85)(12400, 85)(12500, 85)(12600, 85)(12700, 85)(12800, 85)(12900, 85)(13000, 85)(13100, 85)(13200, 85)(13300, 85)(13400, 85)(13500, 85)(13600, 85)(13700, 85)(13800, 85)(13900, 85)(14000, 85)(14100, 85)(14200, 85)(14300, 85)(14400, 85)(14500, 85)(14600, 85)(14700, 85)(14800, 85)(14900, 85)(15000, 85)(15100, 85)(15200, 85)(15300, 85)(15400, 85)(15500, 85)(15600, 85)(15700, 85)(15800, 85)(15900, 85)(16000, 85)(16100, 85)(16200, 85)(16300, 85)(16400, 85)(16500, 85)(16600, 85)(16700, 85)(16800, 85)(16900, 85)(17000, 85)(17100, 85)(17200, 85)(17300, 85)(17400, 85)(17500, 85)(17600, 85)(17700, 85)(17800, 85)(17900, 85)(18000, 85)(18100, 85)(18200, 85)(18300, 85)(18400, 85)(18500, 85)(18600, 85)(18700, 85)(18800, 85)(18900, 85)(19000, 85)(19100, 85)(19200, 85)(19300, 85)(19400, 85)(19500, 85)(19600, 85)(19700, 85)(19800, 85)(19900, 85)(20000, 85)(20100, 85)(20200, 85)(20300, 85)(20400, 85)(20500, 85)(20600, 85)(20700, 85)(20800, 85)(20900, 85)(21000, 85)(21100, 85)(21200, 85)(21300, 85)(21400, 85)(21500, 85)(21600, 85)(21700, 85)(21800, 85)(21900, 85)(22000, 85)(22100, 85)(22200, 85)(22300, 85)(22400, 85)(22500, 85)(22600, 85)(22700, 85)(22800, 85)(22900, 85)(23000, 85)(23100, 85)(23200, 85)(23300, 85)(23400, 85)(23500, 85)(23600, 85)(23700, 85)(23800, 85)(23900, 85)(24000, 85)(24100, 85)(24200, 85)(24300, 85)(24400, 85)(24500, 85)(24600, 85)(24700, 85)(24800, 85)(24900, 85)(25000, 85)(25100, 85)(25200, 85)(25300, 85)(25400, 85)(25500, 85)(25600, 85)(25700, 85)(25800, 85)(25900, 85)(26000, 85)(26100, 85)(26200, 85)(26300, 85)(26400, 85)(26500, 85)(26600, 85)(26700, 85)(26800, 85)(26900, 85)(27000, 85)(27100, 85)(27200, 85)(27300, 85)(27400, 85)(27500, 85)(27600, 85)(27700, 85)(27800, 85)(27900, 85)(28000, 85)(28100, 85)(28200, 85)(28300, 85)(28400, 85)(28500, 85)(28600, 85)(28700, 85)(28800, 85)(28900, 85)(29000, 85)(29100, 85)(29200, 85)(29300, 85)(29400, 85)(29500, 85)(29600, 85)(29700, 85)(29800, 85)(29900, 85)(30000, 85)(30100, 85)(30200, 85)(30300, 85)(30400, 85)(30500, 85)(30600, 85)(30700, 85)(30800, 85)(30900, 85)(31000, 85)(31100, 85)(31200, 85)(31300, 85)(31400, 85)(31500, 85)(31600, 85)(31700, 85)(31800, 85)(31900, 85)(32000, 85)(32100, 85)(32200, 85)(32300, 85)(32400, 85)(32500, 85)(32600, 85)(32700, 85)(32800, 85)(32900, 85)(33000, 85)(33100, 85)(33200, 85)(33300, 85)(33400, 85)(33500, 85)(33600, 85)(33700, 85)(33800, 85)(33900, 85)(34000, 85)(34100, 85)(34200, 85)(34300, 85)(34400, 85)(34500, 85)(34600, 85)(34700, 85)(34800, 85)(34900, 85)(35000, 85)(35100, 85)(35200, 85)(35300, 85)(35400, 85)(35500, 85)(35600, 85)(35700, 85)(35800, 85)(35900, 85)(36000, 85)(36100, 85)(36200, 85)(36300, 85)(36400, 85)(36500, 85)(36600, 85)(36700, 85)(36800, 85)(36900, 85)(37000, 85)(37100, 85)(37200, 85)(37300, 85)(37400, 85)(37500, 85)(37600, 85)(37700, 85)(37800, 85)(37900, 85)(38000, 85)(38100, 85)(38200, 85)(38300, 85)(38400, 85)(38500, 85)(38600, 85)(38700, 85)(38800, 85)(38900, 85)(39000, 85)(39100, 85)(39200, 85)(39300, 85)(39400, 85)(39500, 85)(39600, 85)(39700, 85)(39800, 85)(39900, 85)(40000, 85)(40100, 85)(40200, 85)(40300, 85)(40400, 85)(40500, 85)(40600, 85)(40700, 85)(40800, 85)(40900, 85)(41000, 85)(41100, 85)(41200, 85)(41300, 85)(41400, 85)(41500, 85)(41600, 85)(41700, 85)(41800, 85)(41900, 85)(42000, 85)(42100, 85)(42200, 85)(42300, 85)(42400, 85)(42500, 85)(42600, 85)(42700, 85)(42800, 85)(42900, 85)(43000, 85)(43100, 85)(43200, 85)(43300, 85)(43400, 85)(43500, 85)(43600, 85)(43700, 85)(43800, 85)(43900, 85)(44000, 85)(44100, 85)(44200, 85)(44300, 85)(44400, 85)(44500, 85)(44600, 85)(44700, 85)(44800, 85)(44900, 85)(45000, 85)(45100, 85)(45200, 85)(45300, 85)(45400, 85)(45500, 85)(45600, 85)(45700, 85)(45800, 85)(45900, 85)(46000, 85)(46100, 85)(46200, 85)(46300, 85)(46400, 85)(46500, 85)(46600, 85)(46700, 85)(46800, 85)(46900, 85)(47000, 85)(47100, 85)(47200, 85)(47300, 85)(47400, 85)(47500, 85)(47600, 85)(47700, 85)(47800, 85)(47900, 85)(48000, 85)(48100, 85)(48200, 85)(48300, 85)(48400, 85)(48500, 85)(48600, 85)(48700, 85)(48800, 85)(48900, 85)(49000, 85)(49100, 85)(49200, 85)(49300, 85)(49400, 85)(49500, 85)(49600, 85)(49700, 85)(49800, 85)(49900, 85)(50000, 84)(50100, 83)(50200, 82)(50300, 81)(50400, 80)(50500, 79)(50600, 78)(50700, 77)(50800, 76)(50900, 75)(51000, 74)(51100, 73)(51200, 72)(51300, 71)(51400, 70)(51500, 69)(51600, 68)(51700, 67)(51800, 66)(51900, 65)(52000, 64)(52100, 63)(52200, 62)(52300, 61)(52400, 60)(52500, 59)(52600, 58)(52700, 57)(52800, 56)(52900, 55)(53000, 54)(53100, 53)(53200, 52)(53300, 51)(53400, 50)(53500, 49)(53600, 48)(53700, 47)(53800, 46)(53900, 45)(54000, 44)(54100, 43)(54200, 42)(54300, 41)(54400, 40)(54500, 39)(54600, 38)(54700, 37)(54800, 36)(54900, 35)(55000, 34)(55100, 33)(55200, 32)(55300, 31)(55400, 30)(55500, 29)(55600, 28)(55700, 27)(55800, 26)(55900, 25)(56000, 24)(56100, 23)(56200, 22)(56300, 21)(56400, 19)(56500, 17)(56600, 15)(56700, 13)(56800, 11)(56900, 9)(57000, 7)(57100, 5)(57200, 3)(57300, 1)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m32
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 12)(1100, 14)(1200, 16)(1300, 18)(1400, 20)(1500, 22)(1600, 24)(1700, 26)(1800, 28)(1900, 30)(2000, 31)(2100, 32)(2200, 33)(2300, 33)(2400, 33)(2500, 33)(2600, 33)(2700, 33)(2800, 33)(2900, 33)(3000, 33)(3100, 33)(3200, 33)(3300, 33)(3400, 33)(3500, 33)(3600, 33)(3700, 33)(3800, 33)(3900, 33)(4000, 33)(4100, 33)(4200, 33)(4300, 33)(4400, 33)(4500, 33)(4600, 33)(4700, 33)(4800, 33)(4900, 33)(5000, 33)(5100, 33)(5200, 33)(5300, 33)(5400, 33)(5500, 33)(5600, 33)(5700, 33)(5800, 33)(5900, 33)(6000, 33)(6100, 33)(6200, 33)(6300, 33)(6400, 33)(6500, 33)(6600, 33)(6700, 33)(6800, 33)(6900, 33)(7000, 33)(7100, 33)(7200, 33)(7300, 33)(7400, 33)(7500, 33)(7600, 33)(7700, 33)(7800, 33)(7900, 33)(8000, 33)(8100, 33)(8200, 33)(8300, 33)(8400, 33)(8500, 33)(8600, 33)(8700, 33)(8800, 33)(8900, 33)(9000, 33)(9100, 33)(9200, 33)(9300, 33)(9400, 33)(9500, 33)(9600, 33)(9700, 33)(9800, 33)(9900, 33)(10000, 33)(10100, 33)(10200, 33)(10300, 33)(10400, 33)(10500, 33)(10600, 33)(10700, 33)(10800, 33)(10900, 33)(11000, 33)(11100, 33)(11200, 33)(11300, 33)(11400, 33)(11500, 33)(11600, 33)(11700, 33)(11800, 33)(11900, 33)(12000, 33)(12100, 33)(12200, 33)(12300, 33)(12400, 33)(12500, 33)(12600, 33)(12700, 33)(12800, 33)(12900, 33)(13000, 33)(13100, 33)(13200, 33)(13300, 33)(13400, 33)(13500, 33)(13600, 33)(13700, 33)(13800, 33)(13900, 33)(14000, 33)(14100, 33)(14200, 33)(14300, 33)(14400, 33)(14500, 33)(14600, 33)(14700, 33)(14800, 33)(14900, 33)(15000, 33)(15100, 33)(15200, 33)(15300, 33)(15400, 33)(15500, 33)(15600, 33)(15700, 33)(15800, 33)(15900, 33)(16000, 33)(16100, 33)(16200, 33)(16300, 33)(16400, 33)(16500, 33)(16600, 33)(16700, 33)(16800, 33)(16900, 33)(17000, 33)(17100, 33)(17200, 33)(17300, 33)(17400, 33)(17500, 33)(17600, 33)(17700, 33)(17800, 33)(17900, 33)(18000, 33)(18100, 33)(18200, 33)(18300, 33)(18400, 33)(18500, 33)(18600, 33)(18700, 33)(18800, 33)(18900, 33)(19000, 33)(19100, 33)(19200, 33)(19300, 33)(19400, 33)(19500, 33)(19600, 33)(19700, 33)(19800, 33)(19900, 33)(20000, 33)(20100, 33)(20200, 33)(20300, 33)(20400, 33)(20500, 33)(20600, 33)(20700, 33)(20800, 33)(20900, 33)(21000, 33)(21100, 33)(21200, 33)(21300, 33)(21400, 33)(21500, 33)(21600, 33)(21700, 33)(21800, 33)(21900, 33)(22000, 33)(22100, 33)(22200, 33)(22300, 33)(22400, 33)(22500, 33)(22600, 33)(22700, 33)(22800, 33)(22900, 33)(23000, 33)(23100, 33)(23200, 33)(23300, 33)(23400, 33)(23500, 33)(23600, 33)(23700, 33)(23800, 33)(23900, 33)(24000, 33)(24100, 33)(24200, 33)(24300, 33)(24400, 33)(24500, 33)(24600, 33)(24700, 33)(24800, 33)(24900, 33)(25000, 33)(25100, 33)(25200, 33)(25300, 33)(25400, 33)(25500, 33)(25600, 33)(25700, 33)(25800, 33)(25900, 33)(26000, 33)(26100, 33)(26200, 33)(26300, 33)(26400, 33)(26500, 33)(26600, 33)(26700, 33)(26800, 33)(26900, 33)(27000, 33)(27100, 33)(27200, 33)(27300, 33)(27400, 33)(27500, 33)(27600, 33)(27700, 33)(27800, 33)(27900, 33)(28000, 33)(28100, 33)(28200, 33)(28300, 33)(28400, 33)(28500, 33)(28600, 33)(28700, 33)(28800, 33)(28900, 33)(29000, 33)(29100, 33)(29200, 33)(29300, 33)(29400, 33)(29500, 33)(29600, 33)(29700, 33)(29800, 33)(29900, 33)(30000, 33)(30100, 33)(30200, 33)(30300, 33)(30400, 33)(30500, 33)(30600, 33)(30700, 33)(30800, 33)(30900, 33)(31000, 33)(31100, 33)(31200, 33)(31300, 33)(31400, 33)(31500, 33)(31600, 33)(31700, 33)(31800, 33)(31900, 33)(32000, 33)(32100, 33)(32200, 33)(32300, 33)(32400, 33)(32500, 33)(32600, 33)(32700, 33)(32800, 33)(32900, 33)(33000, 33)(33100, 33)(33200, 33)(33300, 33)(33400, 33)(33500, 33)(33600, 33)(33700, 33)(33800, 33)(33900, 33)(34000, 33)(34100, 33)(34200, 33)(34300, 33)(34400, 33)(34500, 33)(34600, 33)(34700, 33)(34800, 33)(34900, 33)(35000, 33)(35100, 33)(35200, 33)(35300, 33)(35400, 33)(35500, 33)(35600, 33)(35700, 33)(35800, 33)(35900, 33)(36000, 33)(36100, 33)(36200, 33)(36300, 33)(36400, 33)(36500, 33)(36600, 33)(36700, 33)(36800, 33)(36900, 33)(37000, 33)(37100, 33)(37200, 33)(37300, 33)(37400, 33)(37500, 33)(37600, 33)(37700, 33)(37800, 33)(37900, 33)(38000, 33)(38100, 33)(38200, 33)(38300, 33)(38400, 33)(38500, 33)(38600, 33)(38700, 33)(38800, 33)(38900, 33)(39000, 33)(39100, 33)(39200, 33)(39300, 33)(39400, 33)(39500, 33)(39600, 33)(39700, 33)(39800, 33)(39900, 33)(40000, 33)(40100, 33)(40200, 33)(40300, 33)(40400, 33)(40500, 33)(40600, 33)(40700, 33)(40800, 33)(40900, 33)(41000, 33)(41100, 33)(41200, 33)(41300, 33)(41400, 33)(41500, 33)(41600, 33)(41700, 33)(41800, 33)(41900, 33)(42000, 33)(42100, 33)(42200, 33)(42300, 33)(42400, 33)(42500, 33)(42600, 33)(42700, 33)(42800, 33)(42900, 33)(43000, 33)(43100, 33)(43200, 33)(43300, 33)(43400, 33)(43500, 33)(43600, 33)(43700, 33)(43800, 33)(43900, 33)(44000, 33)(44100, 33)(44200, 33)(44300, 33)(44400, 33)(44500, 33)(44600, 33)(44700, 33)(44800, 33)(44900, 33)(45000, 33)(45100, 33)(45200, 33)(45300, 33)(45400, 33)(45500, 33)(45600, 33)(45700, 33)(45800, 33)(45900, 33)(46000, 33)(46100, 33)(46200, 33)(46300, 33)(46400, 33)(46500, 33)(46600, 33)(46700, 33)(46800, 33)(46900, 33)(47000, 33)(47100, 33)(47200, 33)(47300, 33)(47400, 33)(47500, 33)(47600, 33)(47700, 33)(47800, 33)(47900, 33)(48000, 33)(48100, 33)(48200, 33)(48300, 33)(48400, 33)(48500, 33)(48600, 33)(48700, 33)(48800, 33)(48900, 33)(49000, 33)(49100, 33)(49200, 33)(49300, 33)(49400, 33)(49500, 33)(49600, 33)(49700, 33)(49800, 33)(49900, 33)(50000, 32)(50100, 31)(50200, 30)(50300, 29)(50400, 28)(50500, 27)(50600, 26)(50700, 25)(50800, 24)(50900, 23)(51000, 21)(51100, 19)(51200, 17)(51300, 15)(51400, 13)(51500, 11)(51600, 9)(51700, 7)(51800, 5)(51900, 3)(52000, 2)(52100, 1)(52200, 0)(52300, 0)(52400, 0)(52500, 0)(52600, 0)(52700, 0)(52800, 0)(52900, 0)(53000, 0)(53100, 0)(53200, 0)(53300, 0)(53400, 0)(53500, 0)(53600, 0)(53700, 0)(53800, 0)(53900, 0)(54000, 0)(54100, 0)(54200, 0)(54300, 0)(54400, 0)(54500, 0)(54600, 0)(54700, 0)(54800, 0)(54900, 0)(55000, 0)(55100, 0)(55200, 0)(55300, 0)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m5
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 42)(4100, 44)(4200, 46)(4300, 48)(4400, 50)(4500, 52)(4600, 54)(4700, 56)(4800, 58)(4900, 60)(5000, 62)(5100, 64)(5200, 66)(5300, 68)(5400, 69)(5500, 69)(5600, 69)(5700, 69)(5800, 69)(5900, 69)(6000, 69)(6100, 69)(6200, 69)(6300, 69)(6400, 69)(6500, 69)(6600, 69)(6700, 69)(6800, 69)(6900, 69)(7000, 69)(7100, 69)(7200, 69)(7300, 69)(7400, 69)(7500, 69)(7600, 69)(7700, 69)(7800, 69)(7900, 69)(8000, 69)(8100, 69)(8200, 69)(8300, 69)(8400, 69)(8500, 69)(8600, 69)(8700, 69)(8800, 69)(8900, 69)(9000, 69)(9100, 69)(9200, 69)(9300, 69)(9400, 69)(9500, 69)(9600, 69)(9700, 69)(9800, 69)(9900, 69)(10000, 69)(10100, 69)(10200, 69)(10300, 69)(10400, 69)(10500, 69)(10600, 69)(10700, 69)(10800, 69)(10900, 69)(11000, 69)(11100, 69)(11200, 69)(11300, 69)(11400, 69)(11500, 69)(11600, 69)(11700, 69)(11800, 69)(11900, 69)(12000, 69)(12100, 69)(12200, 69)(12300, 69)(12400, 69)(12500, 69)(12600, 69)(12700, 69)(12800, 69)(12900, 69)(13000, 69)(13100, 69)(13200, 69)(13300, 69)(13400, 69)(13500, 69)(13600, 69)(13700, 69)(13800, 69)(13900, 69)(14000, 69)(14100, 69)(14200, 69)(14300, 69)(14400, 69)(14500, 69)(14600, 69)(14700, 69)(14800, 69)(14900, 69)(15000, 69)(15100, 69)(15200, 69)(15300, 69)(15400, 69)(15500, 69)(15600, 69)(15700, 69)(15800, 69)(15900, 69)(16000, 69)(16100, 69)(16200, 69)(16300, 69)(16400, 69)(16500, 69)(16600, 69)(16700, 69)(16800, 69)(16900, 69)(17000, 69)(17100, 69)(17200, 69)(17300, 69)(17400, 69)(17500, 69)(17600, 69)(17700, 69)(17800, 69)(17900, 69)(18000, 69)(18100, 69)(18200, 69)(18300, 69)(18400, 69)(18500, 69)(18600, 69)(18700, 69)(18800, 69)(18900, 69)(19000, 69)(19100, 69)(19200, 69)(19300, 69)(19400, 69)(19500, 69)(19600, 69)(19700, 69)(19800, 69)(19900, 69)(20000, 69)(20100, 69)(20200, 69)(20300, 69)(20400, 69)(20500, 69)(20600, 69)(20700, 69)(20800, 69)(20900, 69)(21000, 69)(21100, 69)(21200, 69)(21300, 69)(21400, 69)(21500, 69)(21600, 69)(21700, 69)(21800, 69)(21900, 69)(22000, 69)(22100, 69)(22200, 69)(22300, 69)(22400, 69)(22500, 69)(22600, 69)(22700, 69)(22800, 69)(22900, 69)(23000, 69)(23100, 69)(23200, 69)(23300, 69)(23400, 69)(23500, 69)(23600, 69)(23700, 69)(23800, 69)(23900, 69)(24000, 69)(24100, 69)(24200, 69)(24300, 69)(24400, 69)(24500, 69)(24600, 69)(24700, 69)(24800, 69)(24900, 69)(25000, 69)(25100, 69)(25200, 69)(25300, 69)(25400, 69)(25500, 69)(25600, 69)(25700, 69)(25800, 69)(25900, 69)(26000, 69)(26100, 69)(26200, 69)(26300, 69)(26400, 69)(26500, 69)(26600, 69)(26700, 69)(26800, 69)(26900, 69)(27000, 69)(27100, 69)(27200, 69)(27300, 69)(27400, 69)(27500, 69)(27600, 69)(27700, 69)(27800, 69)(27900, 69)(28000, 69)(28100, 69)(28200, 69)(28300, 69)(28400, 69)(28500, 69)(28600, 69)(28700, 69)(28800, 69)(28900, 69)(29000, 69)(29100, 69)(29200, 69)(29300, 69)(29400, 69)(29500, 69)(29600, 69)(29700, 69)(29800, 69)(29900, 69)(30000, 69)(30100, 69)(30200, 69)(30300, 69)(30400, 69)(30500, 69)(30600, 69)(30700, 69)(30800, 69)(30900, 69)(31000, 69)(31100, 69)(31200, 69)(31300, 69)(31400, 69)(31500, 69)(31600, 69)(31700, 69)(31800, 69)(31900, 69)(32000, 69)(32100, 69)(32200, 69)(32300, 69)(32400, 69)(32500, 69)(32600, 69)(32700, 69)(32800, 69)(32900, 69)(33000, 69)(33100, 69)(33200, 69)(33300, 69)(33400, 69)(33500, 69)(33600, 69)(33700, 69)(33800, 69)(33900, 69)(34000, 69)(34100, 69)(34200, 69)(34300, 69)(34400, 69)(34500, 69)(34600, 69)(34700, 69)(34800, 69)(34900, 69)(35000, 69)(35100, 69)(35200, 69)(35300, 69)(35400, 69)(35500, 69)(35600, 69)(35700, 69)(35800, 69)(35900, 69)(36000, 69)(36100, 69)(36200, 69)(36300, 69)(36400, 69)(36500, 69)(36600, 69)(36700, 69)(36800, 69)(36900, 69)(37000, 69)(37100, 69)(37200, 69)(37300, 69)(37400, 69)(37500, 69)(37600, 69)(37700, 69)(37800, 69)(37900, 69)(38000, 69)(38100, 69)(38200, 69)(38300, 69)(38400, 69)(38500, 69)(38600, 69)(38700, 69)(38800, 69)(38900, 69)(39000, 69)(39100, 69)(39200, 69)(39300, 69)(39400, 69)(39500, 69)(39600, 69)(39700, 69)(39800, 69)(39900, 69)(40000, 69)(40100, 69)(40200, 69)(40300, 69)(40400, 69)(40500, 69)(40600, 69)(40700, 69)(40800, 69)(40900, 69)(41000, 69)(41100, 69)(41200, 69)(41300, 69)(41400, 69)(41500, 69)(41600, 69)(41700, 69)(41800, 69)(41900, 69)(42000, 69)(42100, 69)(42200, 69)(42300, 69)(42400, 69)(42500, 69)(42600, 69)(42700, 69)(42800, 69)(42900, 69)(43000, 69)(43100, 69)(43200, 69)(43300, 69)(43400, 69)(43500, 69)(43600, 69)(43700, 69)(43800, 69)(43900, 69)(44000, 69)(44100, 69)(44200, 69)(44300, 69)(44400, 69)(44500, 69)(44600, 69)(44700, 69)(44800, 69)(44900, 69)(45000, 69)(45100, 69)(45200, 69)(45300, 69)(45400, 69)(45500, 69)(45600, 69)(45700, 69)(45800, 69)(45900, 69)(46000, 69)(46100, 69)(46200, 69)(46300, 69)(46400, 69)(46500, 69)(46600, 69)(46700, 69)(46800, 69)(46900, 69)(47000, 69)(47100, 69)(47200, 69)(47300, 69)(47400, 69)(47500, 69)(47600, 69)(47700, 69)(47800, 69)(47900, 69)(48000, 69)(48100, 69)(48200, 69)(48300, 69)(48400, 69)(48500, 69)(48600, 69)(48700, 69)(48800, 69)(48900, 69)(49000, 69)(49100, 69)(49200, 69)(49300, 69)(49400, 69)(49500, 69)(49600, 69)(49700, 69)(49800, 69)(49900, 69)(50000, 68)(50100, 67)(50200, 66)(50300, 65)(50400, 64)(50500, 63)(50600, 62)(50700, 61)(50800, 60)(50900, 59)(51000, 58)(51100, 57)(51200, 56)(51300, 55)(51400, 54)(51500, 53)(51600, 52)(51700, 51)(51800, 50)(51900, 49)(52000, 48)(52100, 47)(52200, 46)(52300, 45)(52400, 44)(52500, 43)(52600, 42)(52700, 41)(52800, 40)(52900, 39)(53000, 38)(53100, 37)(53200, 36)(53300, 35)(53400, 34)(53500, 33)(53600, 32)(53700, 31)(53800, 30)(53900, 29)(54000, 27)(54100, 25)(54200, 23)(54300, 21)(54400, 19)(54500, 17)(54600, 15)(54700, 13)(54800, 11)(54900, 9)(55000, 7)(55100, 5)(55200, 3)(55300, 1)(55400, 0)(55500, 0)(55600, 0)(55700, 0)(55800, 0)(55900, 0)(56000, 0)(56100, 0)(56200, 0)(56300, 0)(56400, 0)(56500, 0)(56600, 0)(56700, 0)(56800, 0)(56900, 0)(57000, 0)(57100, 0)(57200, 0)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m20
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 64)(6300, 66)(6400, 68)(6500, 70)(6600, 72)(6700, 74)(6800, 76)(6900, 78)(7000, 80)(7100, 82)(7200, 84)(7300, 85)(7400, 85)(7500, 85)(7600, 85)(7700, 85)(7800, 85)(7900, 85)(8000, 85)(8100, 85)(8200, 85)(8300, 85)(8400, 85)(8500, 85)(8600, 85)(8700, 85)(8800, 85)(8900, 85)(9000, 85)(9100, 85)(9200, 85)(9300, 85)(9400, 85)(9500, 85)(9600, 85)(9700, 85)(9800, 85)(9900, 85)(10000, 85)(10100, 85)(10200, 85)(10300, 85)(10400, 85)(10500, 85)(10600, 85)(10700, 85)(10800, 85)(10900, 85)(11000, 85)(11100, 85)(11200, 85)(11300, 85)(11400, 85)(11500, 85)(11600, 85)(11700, 85)(11800, 85)(11900, 85)(12000, 85)(12100, 85)(12200, 85)(12300, 85)(12400, 85)(12500, 85)(12600, 85)(12700, 85)(12800, 85)(12900, 85)(13000, 85)(13100, 85)(13200, 85)(13300, 85)(13400, 85)(13500, 85)(13600, 85)(13700, 85)(13800, 85)(13900, 85)(14000, 85)(14100, 85)(14200, 85)(14300, 85)(14400, 85)(14500, 85)(14600, 85)(14700, 85)(14800, 85)(14900, 85)(15000, 85)(15100, 85)(15200, 85)(15300, 85)(15400, 85)(15500, 85)(15600, 85)(15700, 85)(15800, 85)(15900, 85)(16000, 85)(16100, 85)(16200, 85)(16300, 85)(16400, 85)(16500, 85)(16600, 85)(16700, 85)(16800, 85)(16900, 85)(17000, 85)(17100, 85)(17200, 85)(17300, 85)(17400, 85)(17500, 85)(17600, 85)(17700, 85)(17800, 85)(17900, 85)(18000, 85)(18100, 85)(18200, 85)(18300, 85)(18400, 85)(18500, 85)(18600, 85)(18700, 85)(18800, 85)(18900, 85)(19000, 85)(19100, 85)(19200, 85)(19300, 85)(19400, 85)(19500, 85)(19600, 85)(19700, 85)(19800, 85)(19900, 85)(20000, 85)(20100, 85)(20200, 85)(20300, 85)(20400, 85)(20500, 85)(20600, 85)(20700, 85)(20800, 85)(20900, 85)(21000, 85)(21100, 85)(21200, 85)(21300, 85)(21400, 85)(21500, 85)(21600, 85)(21700, 85)(21800, 85)(21900, 85)(22000, 85)(22100, 85)(22200, 85)(22300, 85)(22400, 85)(22500, 85)(22600, 85)(22700, 85)(22800, 85)(22900, 85)(23000, 85)(23100, 85)(23200, 85)(23300, 85)(23400, 85)(23500, 85)(23600, 85)(23700, 85)(23800, 85)(23900, 85)(24000, 85)(24100, 85)(24200, 85)(24300, 85)(24400, 85)(24500, 85)(24600, 85)(24700, 85)(24800, 85)(24900, 85)(25000, 85)(25100, 85)(25200, 85)(25300, 85)(25400, 85)(25500, 85)(25600, 85)(25700, 85)(25800, 85)(25900, 85)(26000, 85)(26100, 85)(26200, 85)(26300, 85)(26400, 85)(26500, 85)(26600, 85)(26700, 85)(26800, 85)(26900, 85)(27000, 85)(27100, 85)(27200, 85)(27300, 85)(27400, 85)(27500, 85)(27600, 85)(27700, 85)(27800, 85)(27900, 85)(28000, 85)(28100, 85)(28200, 85)(28300, 85)(28400, 85)(28500, 85)(28600, 85)(28700, 85)(28800, 85)(28900, 85)(29000, 85)(29100, 85)(29200, 85)(29300, 85)(29400, 85)(29500, 85)(29600, 85)(29700, 85)(29800, 85)(29900, 85)(30000, 85)(30100, 85)(30200, 85)(30300, 85)(30400, 85)(30500, 85)(30600, 85)(30700, 85)(30800, 85)(30900, 85)(31000, 85)(31100, 85)(31200, 85)(31300, 85)(31400, 85)(31500, 85)(31600, 85)(31700, 85)(31800, 85)(31900, 85)(32000, 85)(32100, 85)(32200, 85)(32300, 85)(32400, 85)(32500, 85)(32600, 85)(32700, 85)(32800, 85)(32900, 85)(33000, 85)(33100, 85)(33200, 85)(33300, 85)(33400, 85)(33500, 85)(33600, 85)(33700, 85)(33800, 85)(33900, 85)(34000, 85)(34100, 85)(34200, 85)(34300, 85)(34400, 85)(34500, 85)(34600, 85)(34700, 85)(34800, 85)(34900, 85)(35000, 85)(35100, 85)(35200, 85)(35300, 85)(35400, 85)(35500, 85)(35600, 85)(35700, 85)(35800, 85)(35900, 85)(36000, 85)(36100, 85)(36200, 85)(36300, 85)(36400, 85)(36500, 85)(36600, 85)(36700, 85)(36800, 85)(36900, 85)(37000, 85)(37100, 85)(37200, 85)(37300, 85)(37400, 85)(37500, 85)(37600, 85)(37700, 85)(37800, 85)(37900, 85)(38000, 85)(38100, 85)(38200, 85)(38300, 85)(38400, 85)(38500, 85)(38600, 85)(38700, 85)(38800, 85)(38900, 85)(39000, 85)(39100, 85)(39200, 85)(39300, 85)(39400, 85)(39500, 85)(39600, 85)(39700, 85)(39800, 85)(39900, 85)(40000, 85)(40100, 85)(40200, 85)(40300, 85)(40400, 85)(40500, 85)(40600, 85)(40700, 85)(40800, 85)(40900, 85)(41000, 85)(41100, 85)(41200, 85)(41300, 85)(41400, 85)(41500, 85)(41600, 85)(41700, 85)(41800, 85)(41900, 85)(42000, 85)(42100, 85)(42200, 85)(42300, 85)(42400, 85)(42500, 85)(42600, 85)(42700, 85)(42800, 85)(42900, 85)(43000, 85)(43100, 85)(43200, 85)(43300, 85)(43400, 85)(43500, 85)(43600, 85)(43700, 85)(43800, 85)(43900, 85)(44000, 85)(44100, 85)(44200, 85)(44300, 85)(44400, 85)(44500, 85)(44600, 85)(44700, 85)(44800, 85)(44900, 85)(45000, 85)(45100, 85)(45200, 85)(45300, 85)(45400, 85)(45500, 85)(45600, 85)(45700, 85)(45800, 85)(45900, 85)(46000, 85)(46100, 85)(46200, 85)(46300, 85)(46400, 85)(46500, 85)(46600, 85)(46700, 85)(46800, 85)(46900, 85)(47000, 85)(47100, 85)(47200, 85)(47300, 85)(47400, 85)(47500, 85)(47600, 85)(47700, 85)(47800, 85)(47900, 85)(48000, 85)(48100, 85)(48200, 85)(48300, 85)(48400, 85)(48500, 85)(48600, 85)(48700, 85)(48800, 85)(48900, 85)(49000, 85)(49100, 85)(49200, 85)(49300, 85)(49400, 85)(49500, 85)(49600, 85)(49700, 85)(49800, 85)(49900, 85)(50000, 84)(50100, 83)(50200, 82)(50300, 81)(50400, 80)(50500, 79)(50600, 78)(50700, 77)(50800, 76)(50900, 75)(51000, 74)(51100, 73)(51200, 72)(51300, 71)(51400, 70)(51500, 69)(51600, 68)(51700, 67)(51800, 66)(51900, 65)(52000, 64)(52100, 63)(52200, 62)(52300, 61)(52400, 60)(52500, 59)(52600, 58)(52700, 57)(52800, 56)(52900, 55)(53000, 54)(53100, 53)(53200, 52)(53300, 51)(53400, 50)(53500, 49)(53600, 48)(53700, 47)(53800, 46)(53900, 45)(54000, 44)(54100, 43)(54200, 42)(54300, 41)(54400, 40)(54500, 39)(54600, 38)(54700, 37)(54800, 36)(54900, 35)(55000, 34)(55100, 33)(55200, 32)(55300, 31)(55400, 30)(55500, 29)(55600, 28)(55700, 27)(55800, 26)(55900, 25)(56000, 24)(56100, 23)(56200, 21)(56300, 19)(56400, 17)(56500, 15)(56600, 13)(56700, 11)(56800, 9)(56900, 7)(57000, 5)(57100, 3)(57200, 1)(57300, 0)(57400, 0)(57500, 0)(57600, 0)(57700, 0)(57800, 0)(57900, 0)(58000, 0)(58100, 0)(58200, 0)(58300, 0)(58400, 0)(58500, 0)(58600, 0)(58700, 0)(58800, 0)(58900, 0)(59000, 0)(59100, 0)(59200, 0)(59300, 0)(59400, 0)(59500, 0)(59600, 0)(59700, 0)}; %m31
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 83)(8300, 84)(8400, 85)(8500, 86)(8600, 87)(8700, 88)(8800, 90)(8900, 92)(9000, 94)(9100, 96)(9200, 98)(9300, 100)(9400, 102)(9500, 104)(9600, 106)(9700, 108)(9800, 109)(9900, 109)(10000, 109)(10100, 109)(10200, 109)(10300, 109)(10400, 109)(10500, 109)(10600, 109)(10700, 109)(10800, 109)(10900, 109)(11000, 109)(11100, 109)(11200, 109)(11300, 109)(11400, 109)(11500, 109)(11600, 109)(11700, 109)(11800, 109)(11900, 109)(12000, 109)(12100, 109)(12200, 109)(12300, 109)(12400, 109)(12500, 109)(12600, 109)(12700, 109)(12800, 109)(12900, 109)(13000, 109)(13100, 109)(13200, 109)(13300, 109)(13400, 109)(13500, 109)(13600, 109)(13700, 109)(13800, 109)(13900, 109)(14000, 109)(14100, 109)(14200, 109)(14300, 109)(14400, 109)(14500, 109)(14600, 109)(14700, 109)(14800, 109)(14900, 109)(15000, 109)(15100, 109)(15200, 109)(15300, 109)(15400, 109)(15500, 109)(15600, 109)(15700, 109)(15800, 109)(15900, 109)(16000, 109)(16100, 109)(16200, 109)(16300, 109)(16400, 109)(16500, 109)(16600, 109)(16700, 109)(16800, 109)(16900, 109)(17000, 109)(17100, 109)(17200, 109)(17300, 109)(17400, 109)(17500, 109)(17600, 109)(17700, 109)(17800, 109)(17900, 109)(18000, 109)(18100, 109)(18200, 109)(18300, 109)(18400, 109)(18500, 109)(18600, 109)(18700, 109)(18800, 109)(18900, 109)(19000, 109)(19100, 109)(19200, 109)(19300, 109)(19400, 109)(19500, 109)(19600, 109)(19700, 109)(19800, 109)(19900, 109)(20000, 109)(20100, 109)(20200, 109)(20300, 109)(20400, 109)(20500, 109)(20600, 109)(20700, 109)(20800, 109)(20900, 109)(21000, 109)(21100, 109)(21200, 109)(21300, 109)(21400, 109)(21500, 109)(21600, 109)(21700, 109)(21800, 109)(21900, 109)(22000, 109)(22100, 109)(22200, 109)(22300, 109)(22400, 109)(22500, 109)(22600, 109)(22700, 109)(22800, 109)(22900, 109)(23000, 109)(23100, 109)(23200, 109)(23300, 109)(23400, 109)(23500, 109)(23600, 109)(23700, 109)(23800, 109)(23900, 109)(24000, 109)(24100, 109)(24200, 109)(24300, 109)(24400, 109)(24500, 109)(24600, 109)(24700, 109)(24800, 109)(24900, 109)(25000, 109)(25100, 109)(25200, 109)(25300, 109)(25400, 109)(25500, 109)(25600, 109)(25700, 109)(25800, 109)(25900, 109)(26000, 109)(26100, 109)(26200, 109)(26300, 109)(26400, 109)(26500, 109)(26600, 109)(26700, 109)(26800, 109)(26900, 109)(27000, 109)(27100, 109)(27200, 109)(27300, 109)(27400, 109)(27500, 109)(27600, 109)(27700, 109)(27800, 109)(27900, 109)(28000, 109)(28100, 109)(28200, 109)(28300, 109)(28400, 109)(28500, 109)(28600, 109)(28700, 109)(28800, 109)(28900, 109)(29000, 109)(29100, 109)(29200, 109)(29300, 109)(29400, 109)(29500, 109)(29600, 109)(29700, 109)(29800, 109)(29900, 109)(30000, 109)(30100, 109)(30200, 109)(30300, 109)(30400, 109)(30500, 109)(30600, 109)(30700, 109)(30800, 109)(30900, 109)(31000, 109)(31100, 109)(31200, 109)(31300, 109)(31400, 109)(31500, 109)(31600, 109)(31700, 109)(31800, 109)(31900, 109)(32000, 109)(32100, 109)(32200, 109)(32300, 109)(32400, 109)(32500, 109)(32600, 109)(32700, 109)(32800, 109)(32900, 109)(33000, 109)(33100, 109)(33200, 109)(33300, 109)(33400, 109)(33500, 109)(33600, 109)(33700, 109)(33800, 109)(33900, 109)(34000, 109)(34100, 109)(34200, 109)(34300, 109)(34400, 109)(34500, 109)(34600, 109)(34700, 109)(34800, 109)(34900, 109)(35000, 109)(35100, 109)(35200, 109)(35300, 109)(35400, 109)(35500, 109)(35600, 109)(35700, 109)(35800, 109)(35900, 109)(36000, 109)(36100, 109)(36200, 109)(36300, 109)(36400, 109)(36500, 109)(36600, 109)(36700, 109)(36800, 109)(36900, 109)(37000, 109)(37100, 109)(37200, 109)(37300, 109)(37400, 109)(37500, 109)(37600, 109)(37700, 109)(37800, 109)(37900, 109)(38000, 109)(38100, 109)(38200, 109)(38300, 109)(38400, 109)(38500, 109)(38600, 109)(38700, 109)(38800, 109)(38900, 109)(39000, 109)(39100, 109)(39200, 109)(39300, 109)(39400, 109)(39500, 109)(39600, 109)(39700, 109)(39800, 109)(39900, 109)(40000, 109)(40100, 109)(40200, 109)(40300, 109)(40400, 109)(40500, 109)(40600, 109)(40700, 109)(40800, 109)(40900, 109)(41000, 109)(41100, 109)(41200, 109)(41300, 109)(41400, 109)(41500, 109)(41600, 109)(41700, 109)(41800, 109)(41900, 109)(42000, 109)(42100, 109)(42200, 109)(42300, 109)(42400, 109)(42500, 109)(42600, 109)(42700, 109)(42800, 109)(42900, 109)(43000, 109)(43100, 109)(43200, 109)(43300, 109)(43400, 109)(43500, 109)(43600, 109)(43700, 109)(43800, 109)(43900, 109)(44000, 109)(44100, 109)(44200, 109)(44300, 109)(44400, 109)(44500, 109)(44600, 109)(44700, 109)(44800, 109)(44900, 109)(45000, 109)(45100, 109)(45200, 109)(45300, 109)(45400, 109)(45500, 109)(45600, 109)(45700, 109)(45800, 109)(45900, 109)(46000, 109)(46100, 109)(46200, 109)(46300, 109)(46400, 109)(46500, 109)(46600, 109)(46700, 109)(46800, 109)(46900, 109)(47000, 109)(47100, 109)(47200, 109)(47300, 109)(47400, 109)(47500, 109)(47600, 109)(47700, 109)(47800, 109)(47900, 109)(48000, 109)(48100, 109)(48200, 109)(48300, 109)(48400, 109)(48500, 109)(48600, 109)(48700, 109)(48800, 109)(48900, 109)(49000, 109)(49100, 109)(49200, 109)(49300, 109)(49400, 109)(49500, 109)(49600, 109)(49700, 109)(49800, 109)(49900, 109)(50000, 108)(50100, 107)(50200, 106)(50300, 105)(50400, 104)(50500, 103)(50600, 102)(50700, 101)(50800, 100)(50900, 99)(51000, 98)(51100, 97)(51200, 96)(51300, 95)(51400, 94)(51500, 93)(51600, 92)(51700, 91)(51800, 90)(51900, 89)(52000, 88)(52100, 87)(52200, 86)(52300, 85)(52400, 84)(52500, 83)(52600, 82)(52700, 81)(52800, 80)(52900, 79)(53000, 78)(53100, 77)(53200, 76)(53300, 75)(53400, 74)(53500, 73)(53600, 72)(53700, 71)(53800, 70)(53900, 69)(54000, 68)(54100, 67)(54200, 66)(54300, 65)(54400, 64)(54500, 63)(54600, 62)(54700, 61)(54800, 60)(54900, 59)(55000, 58)(55100, 57)(55200, 56)(55300, 55)(55400, 54)(55500, 53)(55600, 52)(55700, 51)(55800, 50)(55900, 49)(56000, 48)(56100, 47)(56200, 46)(56300, 45)(56400, 44)(56500, 43)(56600, 42)(56700, 41)(56800, 40)(56900, 39)(57000, 38)(57100, 37)(57200, 36)(57300, 35)(57400, 34)(57500, 33)(57600, 32)(57700, 31)(57800, 30)(57900, 29)(58000, 28)(58100, 27)(58200, 26)(58300, 25)(58400, 24)(58500, 23)(58600, 22)(58700, 21)(58800, 19)(58900, 17)(59000, 15)(59100, 13)(59200, 11)(59300, 9)(59400, 7)(59500, 5)(59600, 3)(59700, 1)}; %m44
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 83)(8300, 84)(8400, 85)(8500, 86)(8600, 87)(8700, 88)(8800, 89)(8900, 90)(9000, 91)(9100, 92)(9200, 94)(9300, 96)(9400, 98)(9500, 100)(9600, 102)(9700, 104)(9800, 106)(9900, 108)(10000, 110)(10100, 112)(10200, 114)(10300, 116)(10400, 118)(10500, 120)(10600, 122)(10700, 124)(10800, 126)(10900, 128)(11000, 129)(11100, 129)(11200, 129)(11300, 129)(11400, 129)(11500, 129)(11600, 129)(11700, 129)(11800, 129)(11900, 129)(12000, 129)(12100, 129)(12200, 129)(12300, 129)(12400, 129)(12500, 129)(12600, 129)(12700, 129)(12800, 129)(12900, 129)(13000, 129)(13100, 129)(13200, 129)(13300, 129)(13400, 129)(13500, 129)(13600, 129)(13700, 129)(13800, 129)(13900, 129)(14000, 129)(14100, 129)(14200, 129)(14300, 129)(14400, 129)(14500, 129)(14600, 129)(14700, 129)(14800, 129)(14900, 129)(15000, 129)(15100, 129)(15200, 129)(15300, 129)(15400, 129)(15500, 129)(15600, 129)(15700, 129)(15800, 129)(15900, 129)(16000, 129)(16100, 129)(16200, 129)(16300, 129)(16400, 129)(16500, 129)(16600, 129)(16700, 129)(16800, 129)(16900, 129)(17000, 129)(17100, 129)(17200, 129)(17300, 129)(17400, 129)(17500, 129)(17600, 129)(17700, 129)(17800, 129)(17900, 129)(18000, 129)(18100, 129)(18200, 129)(18300, 129)(18400, 129)(18500, 129)(18600, 129)(18700, 129)(18800, 129)(18900, 129)(19000, 129)(19100, 129)(19200, 129)(19300, 129)(19400, 129)(19500, 129)(19600, 129)(19700, 129)(19800, 129)(19900, 129)(20000, 129)(20100, 129)(20200, 129)(20300, 129)(20400, 129)(20500, 129)(20600, 129)(20700, 129)(20800, 129)(20900, 129)(21000, 129)(21100, 129)(21200, 129)(21300, 129)(21400, 129)(21500, 129)(21600, 129)(21700, 129)(21800, 129)(21900, 129)(22000, 129)(22100, 129)(22200, 129)(22300, 129)(22400, 129)(22500, 129)(22600, 129)(22700, 129)(22800, 129)(22900, 129)(23000, 129)(23100, 129)(23200, 129)(23300, 129)(23400, 129)(23500, 129)(23600, 129)(23700, 129)(23800, 129)(23900, 129)(24000, 129)(24100, 129)(24200, 129)(24300, 129)(24400, 129)(24500, 129)(24600, 129)(24700, 129)(24800, 129)(24900, 129)(25000, 129)(25100, 129)(25200, 129)(25300, 129)(25400, 129)(25500, 129)(25600, 129)(25700, 129)(25800, 129)(25900, 129)(26000, 129)(26100, 129)(26200, 129)(26300, 129)(26400, 129)(26500, 129)(26600, 129)(26700, 129)(26800, 129)(26900, 129)(27000, 129)(27100, 129)(27200, 129)(27300, 129)(27400, 129)(27500, 129)(27600, 129)(27700, 129)(27800, 129)(27900, 129)(28000, 129)(28100, 129)(28200, 129)(28300, 129)(28400, 129)(28500, 129)(28600, 129)(28700, 129)(28800, 129)(28900, 129)(29000, 129)(29100, 129)(29200, 129)(29300, 129)(29400, 129)(29500, 129)(29600, 129)(29700, 129)(29800, 129)(29900, 129)(30000, 129)(30100, 129)(30200, 129)(30300, 129)(30400, 129)(30500, 129)(30600, 129)(30700, 129)(30800, 129)(30900, 129)(31000, 129)(31100, 129)(31200, 129)(31300, 129)(31400, 129)(31500, 129)(31600, 129)(31700, 129)(31800, 129)(31900, 129)(32000, 129)(32100, 129)(32200, 129)(32300, 129)(32400, 129)(32500, 129)(32600, 129)(32700, 129)(32800, 129)(32900, 129)(33000, 129)(33100, 129)(33200, 129)(33300, 129)(33400, 129)(33500, 129)(33600, 129)(33700, 129)(33800, 129)(33900, 129)(34000, 129)(34100, 129)(34200, 129)(34300, 129)(34400, 129)(34500, 129)(34600, 129)(34700, 129)(34800, 129)(34900, 129)(35000, 129)(35100, 129)(35200, 129)(35300, 129)(35400, 129)(35500, 129)(35600, 129)(35700, 129)(35800, 129)(35900, 129)(36000, 129)(36100, 129)(36200, 129)(36300, 129)(36400, 129)(36500, 129)(36600, 129)(36700, 129)(36800, 129)(36900, 129)(37000, 129)(37100, 129)(37200, 129)(37300, 129)(37400, 129)(37500, 129)(37600, 129)(37700, 129)(37800, 129)(37900, 129)(38000, 129)(38100, 129)(38200, 129)(38300, 129)(38400, 129)(38500, 129)(38600, 129)(38700, 129)(38800, 129)(38900, 129)(39000, 129)(39100, 129)(39200, 129)(39300, 129)(39400, 129)(39500, 129)(39600, 129)(39700, 129)(39800, 129)(39900, 129)(40000, 129)(40100, 129)(40200, 129)(40300, 129)(40400, 129)(40500, 129)(40600, 129)(40700, 129)(40800, 129)(40900, 129)(41000, 129)(41100, 129)(41200, 129)(41300, 129)(41400, 129)(41500, 129)(41600, 129)(41700, 129)(41800, 129)(41900, 129)(42000, 129)(42100, 129)(42200, 129)(42300, 129)(42400, 129)(42500, 129)(42600, 129)(42700, 129)(42800, 129)(42900, 129)(43000, 129)(43100, 129)(43200, 129)(43300, 129)(43400, 129)(43500, 129)(43600, 129)(43700, 129)(43800, 129)(43900, 129)(44000, 129)(44100, 129)(44200, 129)(44300, 129)(44400, 129)(44500, 129)(44600, 129)(44700, 129)(44800, 129)(44900, 129)(45000, 129)(45100, 129)(45200, 129)(45300, 129)(45400, 129)(45500, 129)(45600, 129)(45700, 129)(45800, 129)(45900, 129)(46000, 129)(46100, 129)(46200, 129)(46300, 129)(46400, 129)(46500, 129)(46600, 129)(46700, 129)(46800, 129)(46900, 129)(47000, 129)(47100, 129)(47200, 129)(47300, 129)(47400, 129)(47500, 129)(47600, 129)(47700, 129)(47800, 129)(47900, 129)(48000, 129)(48100, 129)(48200, 129)(48300, 129)(48400, 129)(48500, 129)(48600, 129)(48700, 129)(48800, 129)(48900, 129)(49000, 129)(49100, 129)(49200, 129)(49300, 129)(49400, 129)(49500, 129)(49600, 129)(49700, 129)(49800, 129)(49900, 129)(50000, 128)(50100, 127)(50200, 126)(50300, 125)(50400, 124)(50500, 123)(50600, 122)(50700, 121)(50800, 120)(50900, 119)(51000, 118)(51100, 117)(51200, 116)(51300, 115)(51400, 114)(51500, 113)(51600, 112)(51700, 111)(51800, 110)(51900, 109)(52000, 108)(52100, 107)(52200, 106)(52300, 105)(52400, 104)(52500, 103)(52600, 102)(52700, 101)(52800, 100)(52900, 99)(53000, 98)(53100, 97)(53200, 96)(53300, 95)(53400, 94)(53500, 93)(53600, 92)(53700, 91)(53800, 90)(53900, 89)(54000, 88)(54100, 87)(54200, 86)(54300, 85)(54400, 84)(54500, 83)(54600, 82)(54700, 81)(54800, 80)(54900, 79)(55000, 78)(55100, 77)(55200, 76)(55300, 75)(55400, 74)(55500, 73)(55600, 72)(55700, 71)(55800, 70)(55900, 69)(56000, 68)(56100, 67)(56200, 66)(56300, 65)(56400, 64)(56500, 63)(56600, 62)(56700, 61)(56800, 60)(56900, 59)(57000, 58)(57100, 57)(57200, 56)(57300, 55)(57400, 54)(57500, 53)(57600, 52)(57700, 51)(57800, 50)(57900, 49)(58000, 48)(58100, 47)(58200, 46)(58300, 45)(58400, 44)(58500, 43)(58600, 42)(58700, 41)(58800, 40)(58900, 39)(59000, 38)(59100, 37)(59200, 35)(59300, 33)(59400, 31)(59500, 29)(59600, 27)(59700, 25)}; %m46
\addplot coordinates {(0, 1)(100, 2)(200, 3)(300, 4)(400, 5)(500, 6)(600, 7)(700, 8)(800, 9)(900, 10)(1000, 11)(1100, 12)(1200, 13)(1300, 14)(1400, 15)(1500, 16)(1600, 17)(1700, 18)(1800, 19)(1900, 20)(2000, 21)(2100, 22)(2200, 23)(2300, 24)(2400, 25)(2500, 26)(2600, 27)(2700, 28)(2800, 29)(2900, 30)(3000, 31)(3100, 32)(3200, 33)(3300, 34)(3400, 35)(3500, 36)(3600, 37)(3700, 38)(3800, 39)(3900, 40)(4000, 41)(4100, 42)(4200, 43)(4300, 44)(4400, 45)(4500, 46)(4600, 47)(4700, 48)(4800, 49)(4900, 50)(5000, 51)(5100, 52)(5200, 53)(5300, 54)(5400, 55)(5500, 56)(5600, 57)(5700, 58)(5800, 59)(5900, 60)(6000, 61)(6100, 62)(6200, 63)(6300, 64)(6400, 65)(6500, 66)(6600, 67)(6700, 68)(6800, 69)(6900, 70)(7000, 71)(7100, 72)(7200, 73)(7300, 74)(7400, 75)(7500, 76)(7600, 77)(7700, 78)(7800, 79)(7900, 80)(8000, 81)(8100, 82)(8200, 83)(8300, 84)(8400, 85)(8500, 86)(8600, 87)(8700, 88)(8800, 89)(8900, 90)(9000, 91)(9100, 92)(9200, 93)(9300, 94)(9400, 96)(9500, 98)(9600, 100)(9700, 102)(9800, 104)(9900, 106)(10000, 108)(10100, 110)(10200, 112)(10300, 114)(10400, 116)(10500, 118)(10600, 120)(10700, 122)(10800, 124)(10900, 126)(11000, 128)(11100, 129)(11200, 129)(11300, 129)(11400, 129)(11500, 129)(11600, 129)(11700, 129)(11800, 129)(11900, 129)(12000, 129)(12100, 129)(12200, 129)(12300, 129)(12400, 129)(12500, 129)(12600, 129)(12700, 129)(12800, 129)(12900, 129)(13000, 129)(13100, 129)(13200, 129)(13300, 129)(13400, 129)(13500, 129)(13600, 129)(13700, 129)(13800, 129)(13900, 129)(14000, 129)(14100, 129)(14200, 129)(14300, 129)(14400, 129)(14500, 129)(14600, 129)(14700, 129)(14800, 129)(14900, 129)(15000, 129)(15100, 129)(15200, 129)(15300, 129)(15400, 129)(15500, 129)(15600, 129)(15700, 129)(15800, 129)(15900, 129)(16000, 129)(16100, 129)(16200, 129)(16300, 129)(16400, 129)(16500, 129)(16600, 129)(16700, 129)(16800, 129)(16900, 129)(17000, 129)(17100, 129)(17200, 129)(17300, 129)(17400, 129)(17500, 129)(17600, 129)(17700, 129)(17800, 129)(17900, 129)(18000, 129)(18100, 129)(18200, 129)(18300, 129)(18400, 129)(18500, 129)(18600, 129)(18700, 129)(18800, 129)(18900, 129)(19000, 129)(19100, 129)(19200, 129)(19300, 129)(19400, 129)(19500, 129)(19600, 129)(19700, 129)(19800, 129)(19900, 129)(20000, 129)(20100, 129)(20200, 129)(20300, 129)(20400, 129)(20500, 129)(20600, 129)(20700, 129)(20800, 129)(20900, 129)(21000, 129)(21100, 129)(21200, 129)(21300, 129)(21400, 129)(21500, 129)(21600, 129)(21700, 129)(21800, 129)(21900, 129)(22000, 129)(22100, 129)(22200, 129)(22300, 129)(22400, 129)(22500, 129)(22600, 129)(22700, 129)(22800, 129)(22900, 129)(23000, 129)(23100, 129)(23200, 129)(23300, 129)(23400, 129)(23500, 129)(23600, 129)(23700, 129)(23800, 129)(23900, 129)(24000, 129)(24100, 129)(24200, 129)(24300, 129)(24400, 129)(24500, 129)(24600, 129)(24700, 129)(24800, 129)(24900, 129)(25000, 129)(25100, 129)(25200, 129)(25300, 129)(25400, 129)(25500, 129)(25600, 129)(25700, 129)(25800, 129)(25900, 129)(26000, 129)(26100, 129)(26200, 129)(26300, 129)(26400, 129)(26500, 129)(26600, 129)(26700, 129)(26800, 129)(26900, 129)(27000, 129)(27100, 129)(27200, 129)(27300, 129)(27400, 129)(27500, 129)(27600, 129)(27700, 129)(27800, 129)(27900, 129)(28000, 129)(28100, 129)(28200, 129)(28300, 129)(28400, 129)(28500, 129)(28600, 129)(28700, 129)(28800, 129)(28900, 129)(29000, 129)(29100, 129)(29200, 129)(29300, 129)(29400, 129)(29500, 129)(29600, 129)(29700, 129)(29800, 129)(29900, 129)(30000, 129)(30100, 129)(30200, 129)(30300, 129)(30400, 129)(30500, 129)(30600, 129)(30700, 129)(30800, 129)(30900, 129)(31000, 129)(31100, 129)(31200, 129)(31300, 129)(31400, 129)(31500, 129)(31600, 129)(31700, 129)(31800, 129)(31900, 129)(32000, 129)(32100, 129)(32200, 129)(32300, 129)(32400, 129)(32500, 129)(32600, 129)(32700, 129)(32800, 129)(32900, 129)(33000, 129)(33100, 129)(33200, 129)(33300, 129)(33400, 129)(33500, 129)(33600, 129)(33700, 129)(33800, 129)(33900, 129)(34000, 129)(34100, 129)(34200, 129)(34300, 129)(34400, 129)(34500, 129)(34600, 129)(34700, 129)(34800, 129)(34900, 129)(35000, 129)(35100, 129)(35200, 129)(35300, 129)(35400, 129)(35500, 129)(35600, 129)(35700, 129)(35800, 129)(35900, 129)(36000, 129)(36100, 129)(36200, 129)(36300, 129)(36400, 129)(36500, 129)(36600, 129)(36700, 129)(36800, 129)(36900, 129)(37000, 129)(37100, 129)(37200, 129)(37300, 129)(37400, 129)(37500, 129)(37600, 129)(37700, 129)(37800, 129)(37900, 129)(38000, 129)(38100, 129)(38200, 129)(38300, 129)(38400, 129)(38500, 129)(38600, 129)(38700, 129)(38800, 129)(38900, 129)(39000, 129)(39100, 129)(39200, 129)(39300, 129)(39400, 129)(39500, 129)(39600, 129)(39700, 129)(39800, 129)(39900, 129)(40000, 129)(40100, 129)(40200, 129)(40300, 129)(40400, 129)(40500, 129)(40600, 129)(40700, 129)(40800, 129)(40900, 129)(41000, 129)(41100, 129)(41200, 129)(41300, 129)(41400, 129)(41500, 129)(41600, 129)(41700, 129)(41800, 129)(41900, 129)(42000, 129)(42100, 129)(42200, 129)(42300, 129)(42400, 129)(42500, 129)(42600, 129)(42700, 129)(42800, 129)(42900, 129)(43000, 129)(43100, 129)(43200, 129)(43300, 129)(43400, 129)(43500, 129)(43600, 129)(43700, 129)(43800, 129)(43900, 129)(44000, 129)(44100, 129)(44200, 129)(44300, 129)(44400, 129)(44500, 129)(44600, 129)(44700, 129)(44800, 129)(44900, 129)(45000, 129)(45100, 129)(45200, 129)(45300, 129)(45400, 129)(45500, 129)(45600, 129)(45700, 129)(45800, 129)(45900, 129)(46000, 129)(46100, 129)(46200, 129)(46300, 129)(46400, 129)(46500, 129)(46600, 129)(46700, 129)(46800, 129)(46900, 129)(47000, 129)(47100, 129)(47200, 129)(47300, 129)(47400, 129)(47500, 129)(47600, 129)(47700, 129)(47800, 129)(47900, 129)(48000, 129)(48100, 129)(48200, 129)(48300, 129)(48400, 129)(48500, 129)(48600, 129)(48700, 129)(48800, 129)(48900, 129)(49000, 129)(49100, 129)(49200, 129)(49300, 129)(49400, 129)(49500, 129)(49600, 129)(49700, 129)(49800, 129)(49900, 129)(50000, 128)(50100, 127)(50200, 126)(50300, 125)(50400, 124)(50500, 123)(50600, 122)(50700, 121)(50800, 120)(50900, 119)(51000, 118)(51100, 117)(51200, 116)(51300, 115)(51400, 114)(51500, 113)(51600, 112)(51700, 111)(51800, 110)(51900, 109)(52000, 108)(52100, 107)(52200, 106)(52300, 105)(52400, 104)(52500, 103)(52600, 102)(52700, 101)(52800, 100)(52900, 99)(53000, 98)(53100, 97)(53200, 96)(53300, 95)(53400, 94)(53500, 93)(53600, 92)(53700, 91)(53800, 90)(53900, 89)(54000, 88)(54100, 87)(54200, 86)(54300, 85)(54400, 84)(54500, 83)(54600, 82)(54700, 81)(54800, 80)(54900, 79)(55000, 78)(55100, 77)(55200, 76)(55300, 75)(55400, 74)(55500, 73)(55600, 72)(55700, 71)(55800, 70)(55900, 69)(56000, 68)(56100, 67)(56200, 66)(56300, 65)(56400, 64)(56500, 63)(56600, 62)(56700, 61)(56800, 60)(56900, 59)(57000, 58)(57100, 57)(57200, 56)(57300, 55)(57400, 54)(57500, 53)(57600, 52)(57700, 51)(57800, 50)(57900, 49)(58000, 48)(58100, 47)(58200, 46)(58300, 45)(58400, 44)(58500, 43)(58600, 42)(58700, 41)(58800, 40)(58900, 39)(59000, 38)(59100, 37)(59200, 36)(59300, 35)(59400, 33)(59500, 31)(59600, 29)(59700, 27)}; %m47
\legend{m13,m14,m23,m27,m48,m35,m37,m0,m10,m16,m25,m30,m34,m45,m49,m11,m21,m22,m24,m33,m7,m8,m18,m19,m29,m3,m6,m39,m40,m41,m2,m4,m17,m26,m36,m42,m38,m43,m1,m9,m12,m15,m28,m32,m5,m20,m31,m44,m46,m47}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/lotMons_normalPeak_tl20000_memory_maxMonsAvg.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 1500,
xmax = 22000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 247.34)(1000, 275.441)(2000, 275.442)(3000, 275.443)(4000, 275.436)(5000, 275.437)(6000, 275.438)(7000, 275.439)(8000, 275.44)(9000, 275.437)(10000, 275.4391)(11000, 275.439)(12000, 275.435)(13000, 275.436)(14000, 275.437)(15000, 275.438)(16000, 275.439)(17000, 275.437)(18000, 275.438)(19000, 275.439)(20000, 125.049107142857)}; %avgm49
\addplot coordinates {(0, 408.698)(1000, 546.975)(2000, 546.971)(3000, 546.972)(4000, 546.973)(5000, 546.974)(6000, 546.975)(7000, 546.971)(8000, 546.972)(9000, 546.973)(10000, 546.973)(11000, 546.975)(12000, 546.976)(13000, 546.972)(14000, 546.973)(15000, 546.974)(16000, 546.975)(17000, 546.976)(18000, 546.977)(19000, 546.974)(20000, 125.049107142857)}; %avgm99
\addplot coordinates {(0, 485.938)(1000, 797.327)(2000, 797.328)(3000, 797.329)(4000, 797.33)(5000, 797.327)(6000, 797.328)(7000, 797.329)(8000, 797.33)(9000, 797.331)(10000, 797.3285)(11000, 797.327)(12000, 797.328)(13000, 797.323)(14000, 797.324)(15000, 797.325)(16000, 797.326)(17000, 797.327)(18000, 797.324)(19000, 797.325)(20000, 239.06151142355)}; %avgm149
\addplot coordinates {(0, 500.5)(1000, 1066.343)(2000, 1067.874)(3000, 1067.869)(4000, 1067.87)(5000, 1067.871)(6000, 1067.872)(7000, 1067.869)(8000, 1067.87)(9000, 1067.871)(10000, 1067.7181)(11000, 1067.873)(12000, 1067.867)(13000, 1067.868)(14000, 1067.869)(15000, 1067.867)(16000, 1067.868)(17000, 1067.869)(18000, 1067.87)(19000, 1067.871)(20000, 382.006134969325)}; %avgm199
\legend{avgm49,avgm99,avgm149,avgm199}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/numMonIndep_memoryAnalysis.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 100,
xmax = 20000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(1000, 22.267)(2000, 40.062)(3000, 22.611)(4000, 27.339)(5000, 22.383)(6000, 22.615)(7000, 22.547)(8000, 22.368)(9000, 22.667)(10000, 22.414)(11000, 28.7717)(12000, 22.682)(13000, 31.991)(14000, 39.592)(15000, 22.39)(16000, 22.622)(17000, 22.704)(18000, 51.845)(19000, 22.563)(20000, 22.726)}; %Avgm0_15
\addplot coordinates {(1000, 23.728)(2000, 41.379)(3000, 24.296)(4000, 28.641)(5000, 23.906)(6000, 24.09)(7000, 81.839)(8000, 23.826)(9000, 32.115)(10000, 24.119)(11000, 36.797)(12000, 24.202)(13000, 33.305)(14000, 40.799)(15000, 23.96)(16000, 24.414)(17000, 24.333)(18000, 53.038)(19000, 23.969)(20000, 24.165)}; %Avgm0_19
\addplot coordinates {(1000, 25.032)(2000, 42.352)(3000, 25.474)(4000, 29.595)(5000, 25.297)(6000, 25.41)(7000, 82.423)(8000, 25.146)(9000, 33.351)(10000, 45.367)(11000, 40.3208)(12000, 53.558)(13000, 34.28)(14000, 41.694)(15000, 25.042)(16000, 36.287)(17000, 25.393)(18000, 54.043)(19000, 29.829)(20000, 25.35)}; %Avgm0_23
\addplot coordinates {(1000, 25.985)(2000, 56.069)(3000, 26.252)(4000, 30.919)(5000, 45.858)(6000, 26.403)(7000, 82.896)(8000, 26.142)(9000, 54.12)(10000, 45.975)(11000, 46.3891)(12000, 54.373)(13000, 35.984)(14000, 42.452)(15000, 25.873)(16000, 36.869)(17000, 26.24)(18000, 54.857)(19000, 40.945)(20000, 50.476)}; %Avgm0_27
\addplot coordinates {(1000, 26.456)(2000, 57.419)(3000, 26.685)(4000, 31.406)(5000, 46.249)(6000, 26.85)(7000, 83.159)(8000, 26.647)(9000, 54.439)(10000, 62.927)(11000, 49.3953)(12000, 77.252)(13000, 36.539)(14000, 42.831)(15000, 26.528)(16000, 37.237)(17000, 26.673)(18000, 56.672)(19000, 60.488)(20000, 50.891)}; %Avgm0_31
\legend{Avgm0\_15,Avgm0\_19,Avgm0\_23,Avgm0\_27,Avgm0\_31}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/numMonIndep_normalPeak_tl_2000_memory31vs15.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 2500,
xmax = 2020,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 1)(1, 2)(2, 3)(3, 4)(4, 5)(5, 6)(6, 7)(7, 8)(8, 9)(9, 10)(10, 11)(11, 12)(12, 13)(13, 14)(14, 15)(15, 16)(16, 17)(17, 18)(18, 19)(19, 20)(20, 21)(21, 22)(22, 23)(23, 27)(24, 26)(25, 30)(26, 30)(27, 28)(28, 29)(29, 31)(30, 31)(31, 37)(32, 33)(33, 38)(34, 35)(35, 42)(36, 39)(37, 45)(38, 39)(39, 40)(40, 41)(41, 48)(42, 43)(43, 44)(44, 45)(45, 49)(46, 54)(47, 48)(48, 50)(49, 53)(50, 52)(51, 52)(52, 57)(53, 54)(54, 57)(55, 56)(56, 57)(57, 58)(58, 59)(59, 60)(60, 61)(61, 73)(62, 63)(63, 73)(64, 72)(65, 66)(66, 68)(67, 68)(68, 72)(69, 70)(70, 75)(71, 72)(72, 74)(73, 74)(74, 79)(75, 76)(76, 77)(77, 84)(78, 79)(79, 80)(80, 92)(81, 82)(82, 85)(83, 89)(84, 85)(85, 86)(86, 87)(87, 88)(88, 93)(89, 92)(90, 91)(91, 93)(92, 104)(93, 94)(94, 95)(95, 96)(96, 97)(97, 98)(98, 104)(99, 100)(100, 101)(101, 102)(102, 111)(103, 106)(104, 105)(105, 110)(106, 112)(107, 108)(108, 109)(109, 110)(110, 121)(111, 112)(112, 113)(113, 114)(114, 120)(115, 118)(116, 117)(117, 123)(118, 128)(119, 120)(120, 121)(121, 122)(122, 123)(123, 127)(124, 126)(125, 126)(126, 132)(127, 128)(128, 140)(129, 130)(130, 135)(131, 132)(132, 135)(133, 136)(134, 135)(135, 136)(136, 137)(137, 141)(138, 140)(139, 140)(140, 141)(141, 142)(142, 152)(143, 148)(144, 145)(145, 146)(146, 151)(147, 148)(148, 150)(149, 157)(150, 151)(151, 156)(152, 153)(153, 156)(154, 155)(155, 156)(156, 157)(157, 160)(158, 162)(159, 161)(160, 173)(161, 162)(162, 168)(163, 165)(164, 165)(165, 166)(166, 171)(167, 173)(168, 169)(169, 171)(170, 171)(171, 172)(172, 180)(173, 174)(174, 175)(175, 176)(176, 177)(177, 183)(178, 179)(179, 185)(180, 181)(181, 186)(182, 184)(183, 184)(184, 195)(185, 186)(186, 190)(187, 188)(188, 195)(189, 190)(190, 197)(191, 192)(192, 193)(193, 194)(194, 201)(195, 196)(196, 197)(197, 198)(198, 204)(199, 200)(200, 201)(201, 207)(202, 203)(203, 204)(204, 213)(205, 206)(206, 207)(207, 208)(208, 213)(209, 210)(210, 214)(211, 212)(212, 213)(213, 214)(214, 226)(215, 216)(216, 217)(217, 220)(218, 219)(219, 224)(220, 224)(221, 224)(222, 223)(223, 230)(224, 228)(225, 226)(226, 232)(227, 229)(228, 233)(229, 230)(230, 233)(231, 232)(232, 234)(233, 234)(234, 235)(235, 236)(236, 237)(237, 242)(238, 248)(239, 240)(240, 245)(241, 242)(242, 252)(243, 244)(244, 245)(245, 250)(246, 247)(247, 248)(248, 249)(249, 256)(250, 253)(251, 255)(252, 255)(253, 258)(254, 257)(255, 256)(256, 257)(257, 258)(258, 259)(259, 270)(260, 261)(261, 262)(262, 265)(263, 266)(264, 271)(265, 266)(266, 267)(267, 271)(268, 272)(269, 270)(270, 271)(271, 273)(272, 273)(273, 274)(274, 282)(275, 282)(276, 277)(277, 278)(278, 286)(279, 282)(280, 281)(281, 287)(282, 285)(283, 284)(284, 286)(285, 288)(286, 287)(287, 288)(288, 289)(289, 295)(290, 291)(291, 295)(292, 298)(293, 294)(294, 295)(295, 304)(296, 297)(297, 298)(298, 305)(299, 300)(300, 301)(301, 303)(302, 303)(303, 310)(304, 305)(305, 306)(306, 310)(307, 308)(308, 309)(309, 314)(310, 311)(311, 316)(312, 324)(313, 317)(314, 316)(315, 316)(316, 317)(317, 318)(318, 319)(319, 326)(320, 321)(321, 322)(322, 332)(323, 325)(324, 325)(325, 326)(326, 331)(327, 333)(328, 329)(329, 330)(330, 335)(331, 338)(332, 333)(333, 334)(334, 336)(335, 341)(336, 337)(337, 338)(338, 342)(339, 345)(340, 341)(341, 342)(342, 350)(343, 344)(344, 349)(345, 346)(346, 347)(347, 350)(348, 349)(349, 350)(350, 351)(351, 360)(352, 359)(353, 359)(354, 355)(355, 356)(356, 362)(357, 358)(358, 359)(359, 360)(360, 363)(361, 366)(362, 363)(363, 370)(364, 365)(365, 371)(366, 367)(367, 369)(368, 369)(369, 370)(370, 371)(371, 372)(372, 380)(373, 374)(374, 375)(375, 379)(376, 386)(377, 378)(378, 383)(379, 382)(380, 381)(381, 382)(382, 387)(383, 393)(384, 385)(385, 386)(386, 387)(387, 388)(388, 389)(389, 390)(390, 391)(391, 396)(392, 393)(393, 400)(394, 395)(395, 398)(396, 401)(397, 398)(398, 399)(399, 408)(400, 402)(401, 408)(402, 403)(403, 404)(404, 405)(405, 406)(406, 413)(407, 408)(408, 409)(409, 410)(410, 417)(411, 417)(412, 418)(413, 415)(414, 417)(415, 416)(416, 417)(417, 421)(418, 419)(419, 421)(420, 421)(421, 422)(422, 423)(423, 437)(424, 425)(425, 431)(426, 427)(427, 428)(428, 439)(429, 430)(430, 431)(431, 432)(432, 433)(433, 437)(434, 436)(435, 436)(436, 442)(437, 438)(438, 449)(439, 445)(440, 441)(441, 442)(442, 443)(443, 447)(444, 447)(445, 446)(446, 447)(447, 448)(448, 451)(449, 455)(450, 453)(451, 452)(452, 453)(453, 454)(454, 455)(455, 459)(456, 467)(457, 463)(458, 464)(459, 462)(460, 461)(461, 462)(462, 464)(463, 468)(464, 465)(465, 466)(466, 468)(467, 469)(468, 469)(469, 470)(470, 475)(471, 476)(472, 473)(473, 474)(474, 475)(475, 477)(476, 477)(477, 479)(478, 479)(479, 482)(480, 483)(481, 482)(482, 483)(483, 484)(484, 485)(485, 486)(486, 487)(487, 488)(488, 496)(489, 490)(490, 494)(491, 492)(492, 497)(493, 494)(494, 495)(495, 498)(496, 497)(497, 498)(498, 499)(499, 500)(500, 501)(501, 503)(502, 510)(503, 504)(504, 505)(505, 506)(506, 507)(507, 508)(508, 509)(509, 510)(510, 519)(511, 512)(512, 518)(513, 514)(514, 515)(515, 516)(516, 517)(517, 519)(518, 519)(519, 520)(520, 521)(521, 522)(522, 523)(523, 528)(524, 531)(525, 526)(526, 527)(527, 528)(528, 529)(529, 530)(530, 534)(531, 532)(532, 533)(533, 534)(534, 535)(535, 536)(536, 537)(537, 538)(538, 546)(539, 540)(540, 541)(541, 542)(542, 543)(543, 549)(544, 545)(545, 546)(546, 547)(547, 548)(548, 549)(549, 550)(550, 558)(551, 552)(552, 553)(553, 554)(554, 555)(555, 556)(556, 561)(557, 558)(558, 559)(559, 560)(560, 561)(561, 562)(562, 573)(563, 564)(564, 567)(565, 566)(566, 567)(567, 568)(568, 569)(569, 570)(570, 571)(571, 572)(572, 577)(573, 574)(574, 580)(575, 576)(576, 577)(577, 582)(578, 579)(579, 582)(580, 581)(581, 582)(582, 583)(583, 587)(584, 585)(585, 586)(586, 587)(587, 588)(588, 594)(589, 590)(590, 591)(591, 592)(592, 593)(593, 594)(594, 595)(595, 596)(596, 599)(597, 598)(598, 599)(599, 600)(600, 601)(601, 602)(602, 603)(603, 604)(604, 605)(605, 606)(606, 607)(607, 608)(608, 609)(609, 610)(610, 611)(611, 612)(612, 613)(613, 614)(614, 615)(615, 616)(616, 617)(617, 618)(618, 619)(619, 620)(620, 621)(621, 622)(622, 623)(623, 624)(624, 625)(625, 626)(626, 627)(627, 628)(628, 629)(629, 630)(630, 631)(631, 632)(632, 633)(633, 634)(634, 635)(635, 636)(636, 637)(637, 638)(638, 639)(639, 640)(640, 641)(641, 642)(642, 643)(643, 644)(644, 645)(645, 646)(646, 647)(647, 648)(648, 649)(649, 650)(650, 651)(651, 652)(652, 653)(653, 654)(654, 655)(655, 656)(656, 657)(657, 658)(658, 659)(659, 660)(660, 661)(661, 662)(662, 663)(663, 664)(664, 665)(665, 666)(666, 667)(667, 668)(668, 669)(669, 670)(670, 671)(671, 672)(672, 673)(673, 674)(674, 675)(675, 676)(676, 677)(677, 678)(678, 679)(679, 680)(680, 681)(681, 682)(682, 683)(683, 684)(684, 685)(685, 686)(686, 687)(687, 688)(688, 689)(689, 690)(690, 691)(691, 692)(692, 693)(693, 694)(694, 695)(695, 696)(696, 697)(697, 698)(698, 699)(699, 700)(700, 701)(701, 702)(702, 703)(703, 704)(704, 705)(705, 706)(706, 707)(707, 708)(708, 709)(709, 710)(710, 711)(711, 712)(712, 713)(713, 714)(714, 715)(715, 716)(716, 717)(717, 718)(718, 719)(719, 720)(720, 721)(721, 722)(722, 723)(723, 724)(724, 725)(725, 726)(726, 857)(727, 728)(728, 729)(729, 730)(730, 731)(731, 732)(732, 733)(733, 734)(734, 735)(735, 736)(736, 737)(737, 738)(738, 739)(739, 740)(740, 741)(741, 742)(742, 743)(743, 744)(744, 745)(745, 746)(746, 747)(747, 748)(748, 749)(749, 750)(750, 751)(751, 752)(752, 753)(753, 754)(754, 755)(755, 756)(756, 757)(757, 758)(758, 759)(759, 760)(760, 761)(761, 762)(762, 763)(763, 764)(764, 765)(765, 766)(766, 767)(767, 768)(768, 769)(769, 770)(770, 771)(771, 772)(772, 773)(773, 774)(774, 775)(775, 776)(776, 777)(777, 778)(778, 779)(779, 780)(780, 781)(781, 782)(782, 783)(783, 784)(784, 785)(785, 786)(786, 787)(787, 788)(788, 789)(789, 790)(790, 791)(791, 792)(792, 793)(793, 794)(794, 795)(795, 796)(796, 797)(797, 798)(798, 799)(799, 800)(800, 801)(801, 802)(802, 803)(803, 804)(804, 805)(805, 806)(806, 807)(807, 808)(808, 809)(809, 810)(810, 811)(811, 812)(812, 813)(813, 814)(814, 815)(815, 816)(816, 817)(817, 818)(818, 819)(819, 820)(820, 821)(821, 822)(822, 823)(823, 824)(824, 825)(825, 826)(826, 827)(827, 828)(828, 829)(829, 830)(830, 831)(831, 832)(832, 833)(833, 834)(834, 835)(835, 836)(836, 837)(837, 838)(838, 839)(839, 840)(840, 841)(841, 842)(842, 843)(843, 844)(844, 845)(845, 846)(846, 847)(847, 848)(848, 849)(849, 850)(850, 851)(851, 852)(852, 1119)(853, 854)(854, 855)(855, 856)(856, 857)(857, 859)(858, 859)(859, 1125)(860, 861)(861, 866)(862, 865)(863, 864)(864, 865)(865, 869)(866, 867)(867, 880)(868, 869)(869, 875)(870, 872)(871, 872)(872, 874)(873, 876)(874, 875)(875, 876)(876, 879)(877, 878)(878, 879)(879, 880)(880, 885)(881, 882)(882, 896)(883, 890)(884, 890)(885, 886)(886, 887)(887, 888)(888, 892)(889, 890)(890, 891)(891, 893)(892, 893)(893, 894)(894, 896)(895, 904)(896, 897)(897, 898)(898, 906)(899, 902)(900, 901)(901, 904)(902, 907)(903, 904)(904, 907)(905, 906)(906, 907)(907, 908)(908, 916)(909, 918)(910, 911)(911, 912)(912, 919)(913, 914)(914, 918)(915, 916)(916, 920)(917, 918)(918, 919)(919, 922)(920, 921)(921, 922)(922, 927)(923, 928)(924, 925)(925, 926)(926, 930)(927, 928)(928, 939)(929, 930)(930, 933)(931, 935)(932, 933)(933, 934)(934, 935)(935, 936)(936, 942)(937, 948)(938, 939)(939, 940)(940, 946)(941, 946)(942, 943)(943, 944)(944, 945)(945, 946)(946, 948)(947, 954)(948, 954)(949, 955)(950, 951)(951, 952)(952, 953)(953, 957)(954, 958)(955, 956)(956, 962)(957, 958)(958, 959)(959, 960)(960, 961)(961, 964)(962, 967)(963, 970)(964, 965)(965, 967)(966, 967)(967, 973)(968, 969)(969, 972)(970, 971)(971, 972)(972, 973)(973, 978)(974, 976)(975, 986)(976, 982)(977, 978)(978, 984)(979, 980)(980, 981)(981, 982)(982, 984)(983, 991)(984, 985)(985, 986)(986, 996)(987, 988)(988, 989)(989, 990)(990, 991)(991, 992)(992, 993)(993, 1000)(994, 1001)(995, 996)(996, 997)(997, 1002)(998, 999)(999, 1007)(1000, 1001)(1001, 1002)(1002, 1003)(1003, 1004)(1004, 1005)(1005, 1007)(1006, 1007)(1007, 1015)(1008, 1009)(1009, 1010)(1010, 1015)(1011, 1012)(1012, 1013)(1013, 1014)(1014, 1019)(1015, 1016)(1016, 1017)(1017, 1021)(1018, 1019)(1019, 1020)(1020, 1021)(1021, 1025)(1022, 1023)(1023, 1024)(1024, 1026)(1025, 1029)(1026, 1027)(1027, 1028)(1028, 1029)(1029, 1030)(1030, 1031)(1031, 1038)(1032, 1033)(1033, 1034)(1034, 1035)(1035, 1040)(1036, 1037)(1037, 1043)(1038, 1039)(1039, 1040)(1040, 1041)(1041, 1042)(1042, 1043)(1043, 1044)(1044, 1049)(1045, 1046)(1046, 1049)(1047, 1048)(1048, 1049)(1049, 1050)(1050, 1051)(1051, 1052)(1052, 1053)(1053, 1054)(1054, 1066)(1055, 1056)(1056, 1057)(1057, 1064)(1058, 1059)(1059, 1060)(1060, 1061)(1061, 1062)(1062, 1064)(1063, 1064)(1064, 1065)(1065, 1066)(1066, 1067)(1067, 1073)(1068, 1069)(1069, 1070)(1070, 1078)(1071, 1072)(1072, 1073)(1073, 1074)(1074, 1075)(1075, 1076)(1076, 1077)(1077, 1081)(1078, 1079)(1079, 1080)(1080, 1081)(1081, 1082)(1082, 1083)(1083, 1088)(1084, 1085)(1085, 1090)(1086, 1087)(1087, 1088)(1088, 1089)(1089, 1090)(1090, 1091)(1091, 1101)(1092, 1093)(1093, 1094)(1094, 1098)(1095, 1096)(1096, 1097)(1097, 1098)(1098, 1100)(1099, 1100)(1100, 1101)(1101, 1104)(1102, 1106)(1103, 1104)(1104, 1105)(1105, 1106)(1106, 1110)(1107, 1108)(1108, 1109)(1109, 1110)(1110, 1114)(1111, 1112)(1112, 1113)(1113, 1114)(1114, 1115)(1115, 1116)(1116, 1117)(1117, 1118)(1118, 1119)(1119, 1120)(1120, 1121)(1121, 1122)(1122, 1123)(1123, 1124)(1124, 1125)(1125, 1126)(1126, 1127)(1127, 1128)(1128, 1129)(1129, 1130)(1130, 1131)(1131, 1132)(1132, 1133)(1133, 1134)(1134, 1135)(1135, 1136)(1136, 1137)(1137, 1138)(1138, 1139)(1139, 1140)(1140, 1141)(1141, 1142)(1142, 1143)(1143, 1144)(1144, 1145)(1145, 1146)(1146, 1147)(1147, 1148)(1148, 1149)(1149, 1150)(1150, 1151)(1151, 1152)(1152, 1153)(1153, 1154)(1154, 1155)(1155, 1156)(1156, 1157)(1157, 1158)(1158, 1159)(1159, 1160)(1160, 1161)(1161, 1162)(1162, 1163)(1163, 1164)(1164, 1165)(1165, 1166)(1166, 1167)(1167, 1168)(1168, 1169)(1169, 1170)(1170, 1171)(1171, 1172)(1172, 1173)(1173, 1174)(1174, 1175)(1175, 1176)(1176, 1177)(1177, 1178)(1178, 1179)(1179, 1180)(1180, 1181)(1181, 1182)(1182, 1183)(1183, 1184)(1184, 1185)(1185, 1186)(1186, 1187)(1187, 1188)(1188, 1189)(1189, 1190)(1190, 1191)(1191, 1192)(1192, 1193)(1193, 1194)(1194, 1195)(1195, 1196)(1196, 1197)(1197, 1198)(1198, 1199)(1199, 1200)(1200, 1201)(1201, 1202)(1202, 1203)(1203, 1204)(1204, 1205)(1205, 1206)(1206, 1207)(1207, 1208)(1208, 1209)(1209, 1210)(1210, 1211)(1211, 1212)(1212, 1213)(1213, 1214)(1214, 1215)(1215, 1216)(1216, 1217)(1217, 1218)(1218, 1219)(1219, 1220)(1220, 1221)(1221, 1222)(1222, 1223)(1223, 1224)(1224, 1225)(1225, 1226)(1226, 1227)(1227, 1228)(1228, 1229)(1229, 1230)(1230, 1231)(1231, 1232)(1232, 1233)(1233, 1234)(1234, 1235)(1235, 1236)(1236, 1237)(1237, 1238)(1238, 1239)(1239, 1240)(1240, 1241)(1241, 1242)(1242, 1243)(1243, 1244)(1244, 1245)(1245, 1246)(1246, 1247)(1247, 1248)(1248, 1374)(1249, 1250)(1250, 1251)(1251, 1252)(1252, 1253)(1253, 1254)(1254, 1255)(1255, 1256)(1256, 1257)(1257, 1258)(1258, 1259)(1259, 1260)(1260, 1261)(1261, 1262)(1262, 1263)(1263, 1264)(1264, 1265)(1265, 1266)(1266, 1267)(1267, 1268)(1268, 1269)(1269, 1270)(1270, 1271)(1271, 1272)(1272, 1273)(1273, 1274)(1274, 1275)(1275, 1276)(1276, 1277)(1277, 1278)(1278, 1279)(1279, 1280)(1280, 1281)(1281, 1282)(1282, 1283)(1283, 1284)(1284, 1285)(1285, 1286)(1286, 1287)(1287, 1288)(1288, 1289)(1289, 1290)(1290, 1291)(1291, 1292)(1292, 1293)(1293, 1294)(1294, 1295)(1295, 1296)(1296, 1297)(1297, 1298)(1298, 1299)(1299, 1300)(1300, 1301)(1301, 1302)(1302, 1303)(1303, 1304)(1304, 1305)(1305, 1306)(1306, 1307)(1307, 1308)(1308, 1309)(1309, 1310)(1310, 1311)(1311, 1312)(1312, 1313)(1313, 1314)(1314, 1315)(1315, 1316)(1316, 1317)(1317, 1318)(1318, 1319)(1319, 1320)(1320, 1321)(1321, 1322)(1322, 1323)(1323, 1324)(1324, 1325)(1325, 1326)(1326, 1327)(1327, 1328)(1328, 1329)(1329, 1516)(1330, 1331)(1331, 1332)(1332, 1333)(1333, 1334)(1334, 1335)(1335, 1336)(1336, 1337)(1337, 1338)(1338, 1339)(1339, 1340)(1340, 1341)(1341, 1342)(1342, 1343)(1343, 1344)(1344, 1345)(1345, 1346)(1346, 1347)(1347, 1348)(1348, 1349)(1349, 1350)(1350, 1351)(1351, 1352)(1352, 1353)(1353, 1354)(1354, 1355)(1355, 1356)(1356, 1357)(1357, 1358)(1358, 1359)(1359, 1360)(1360, 1361)(1361, 1362)(1362, 1363)(1363, 1364)(1364, 1365)(1365, 1366)(1366, 1367)(1367, 1368)(1368, 1369)(1369, 1370)(1370, 1371)(1371, 1372)(1372, 1373)(1373, 1374)(1374, 1614)(1375, 1376)(1376, 1377)(1377, 1378)(1378, 1379)(1379, 1380)(1380, 1381)(1381, 1382)(1382, 1383)(1383, 1384)(1384, 1385)(1385, 1386)(1386, 1387)(1387, 1388)(1388, 1389)(1389, 1390)(1390, 1391)(1391, 1392)(1392, 1393)(1393, 1394)(1394, 1395)(1395, 1396)(1396, 1397)(1397, 1398)(1398, 1399)(1399, 1400)(1400, 1401)(1401, 1402)(1402, 1403)(1403, 1404)(1404, 1405)(1405, 1406)(1406, 1407)(1407, 1408)(1408, 1409)(1409, 1410)(1410, 1411)(1411, 1412)(1412, 1413)(1413, 1414)(1414, 1415)(1415, 1416)(1416, 1417)(1417, 1418)(1418, 1419)(1419, 1420)(1420, 1421)(1421, 1422)(1422, 1423)(1423, 1424)(1424, 1425)(1425, 1426)(1426, 1427)(1427, 1428)(1428, 1429)(1429, 1430)(1430, 1431)(1431, 1432)(1432, 1433)(1433, 1434)(1434, 1435)(1435, 1436)(1436, 1437)(1437, 1438)(1438, 1439)(1439, 1440)(1440, 1441)(1441, 1442)(1442, 1443)(1443, 1444)(1444, 1445)(1445, 1446)(1446, 1447)(1447, 1448)(1448, 1449)(1449, 1450)(1450, 1451)(1451, 1452)(1452, 1453)(1453, 1454)(1454, 1455)(1455, 1456)(1456, 1457)(1457, 1458)(1458, 1459)(1459, 1460)(1460, 1461)(1461, 1462)(1462, 1463)(1463, 1464)(1464, 1465)(1465, 1466)(1466, 1467)(1467, 1468)(1468, 1469)(1469, 1470)(1470, 1471)(1471, 1472)(1472, 1473)(1473, 1474)(1474, 1475)(1475, 1476)(1476, 1477)(1477, 1478)(1478, 1479)(1479, 1480)(1480, 1481)(1481, 1482)(1482, 1483)(1483, 1484)(1484, 1485)(1485, 1486)(1486, 1487)(1487, 1488)(1488, 1489)(1489, 1490)(1490, 1491)(1491, 1492)(1492, 1493)(1493, 1494)(1494, 1495)(1495, 1496)(1496, 1497)(1497, 1498)(1498, 1499)(1499, 1500)(1500, 1501)(1501, 1502)(1502, 1503)(1503, 1504)(1504, 1505)(1505, 1506)(1506, 1507)(1507, 1508)(1508, 1509)(1509, 1510)(1510, 1511)(1511, 1512)(1512, 1513)(1513, 1514)(1514, 1515)(1515, 1516)(1516, 1517)(1517, 1518)(1518, 1519)(1519, 1520)(1520, 1521)(1521, 1522)(1522, 1523)(1523, 1524)(1524, 1525)(1525, 1526)(1526, 1527)(1527, 1528)(1528, 1529)(1529, 1530)(1530, 1531)(1531, 1532)(1532, 1533)(1533, 1534)(1534, 1535)(1535, 1536)(1536, 1537)(1537, 1538)(1538, 1539)(1539, 1540)(1540, 1541)(1541, 1542)(1542, 1543)(1543, 1544)(1544, 1545)(1545, 1546)(1546, 1547)(1547, 1548)(1548, 1733)(1549, 1550)(1550, 1551)(1551, 1552)(1552, 1560)(1553, 1554)(1554, 1555)(1555, 1556)(1556, 1557)(1557, 1558)(1558, 1559)(1559, 1563)(1560, 1561)(1561, 1562)(1562, 1563)(1563, 1732)(1564, 1565)(1565, 1566)(1566, 1567)(1567, 1568)(1568, 1569)(1569, 1570)(1570, 1571)(1571, 1572)(1572, 1573)(1573, 1574)(1574, 1575)(1575, 1576)(1576, 1577)(1577, 1578)(1578, 1579)(1579, 1580)(1580, 1581)(1581, 1582)(1582, 1606)(1583, 1584)(1584, 1585)(1585, 1586)(1586, 1587)(1587, 1588)(1588, 1589)(1589, 1590)(1590, 1591)(1591, 1592)(1592, 1687)(1593, 1594)(1594, 1595)(1595, 1596)(1596, 1597)(1597, 1598)(1598, 1599)(1599, 1600)(1600, 1601)(1601, 1602)(1602, 1603)(1603, 1604)(1604, 1605)(1605, 1606)(1606, 1607)(1607, 1608)(1608, 1609)(1609, 1610)(1610, 1611)(1611, 1612)(1612, 1613)(1613, 1614)(1614, 1615)(1615, 1616)(1616, 1617)(1617, 1618)(1618, 1619)(1619, 1620)(1620, 1621)(1621, 1622)(1622, 1623)(1623, 1624)(1624, 1625)(1625, 1626)(1626, 1627)(1627, 1628)(1628, 1629)(1629, 1630)(1630, 1631)(1631, 1632)(1632, 1633)(1633, 1634)(1634, 1635)(1635, 1636)(1636, 1637)(1637, 1638)(1638, 1639)(1639, 1640)(1640, 1641)(1641, 1642)(1642, 1643)(1643, 1644)(1644, 1645)(1645, 1646)(1646, 1647)(1647, 1648)(1648, 1649)(1649, 1650)(1650, 1651)(1651, 1652)(1652, 1653)(1653, 1654)(1654, 1655)(1655, 1656)(1656, 1657)(1657, 1658)(1658, 1659)(1659, 1660)(1660, 1661)(1661, 1662)(1662, 1663)(1663, 1664)(1664, 1665)(1665, 1666)(1666, 1667)(1667, 1668)(1668, 1669)(1669, 1670)(1670, 1671)(1671, 1672)(1672, 1673)(1673, 1674)(1674, 1675)(1675, 1676)(1676, 1677)(1677, 1678)(1678, 1679)(1679, 1680)(1680, 1681)(1681, 1682)(1682, 1683)(1683, 1684)(1684, 1685)(1685, 1686)(1686, 1687)(1687, 1688)(1688, 1689)(1689, 1690)(1690, 1691)(1691, 1692)(1692, 1693)(1693, 1694)(1694, 1695)(1695, 1696)(1696, 1697)(1697, 1698)(1698, 1699)(1699, 1700)(1700, 1701)(1701, 1702)(1702, 1703)(1703, 1704)(1704, 1705)(1705, 1706)(1706, 1707)(1707, 1708)(1708, 1709)(1709, 1710)(1710, 1711)(1711, 1712)(1712, 1713)(1713, 1714)(1714, 1715)(1715, 1716)(1716, 1717)(1717, 1718)(1718, 1719)(1719, 1720)(1720, 1721)(1721, 1722)(1722, 1723)(1723, 1724)(1724, 1725)(1725, 1726)(1726, 1727)(1727, 1728)(1728, 1729)(1729, 1730)(1730, 1731)(1731, 1732)(1732, 1733)(1733, 1734)(1734, 1735)(1735, 1736)(1736, 1737)(1737, 1738)(1738, 1739)(1739, 1740)(1740, 1741)(1741, 1742)(1742, 1743)(1743, 1744)(1744, 1745)(1745, 1746)(1746, 1747)(1747, 1748)(1748, 1749)(1749, 1750)(1750, 1751)(1751, 1752)(1752, 1753)(1753, 1754)(1754, 1755)(1755, 1756)(1756, 1757)(1757, 1952)(1758, 1759)(1759, 1760)(1760, 1761)(1761, 1771)(1762, 1763)(1763, 1764)(1764, 1770)(1765, 1766)(1766, 1767)(1767, 1768)(1768, 1769)(1769, 1770)(1770, 1778)(1771, 1772)(1772, 1773)(1773, 1774)(1774, 1775)(1775, 1776)(1776, 1779)(1777, 1779)(1778, 1779)(1779, 1782)(1780, 1781)(1781, 1782)(1782, 1785)(1783, 1784)(1784, 1785)(1785, 1786)(1786, 1792)(1787, 1788)(1788, 1789)(1789, 1790)(1790, 1793)(1791, 1792)(1792, 1793)(1793, 1794)(1794, 1795)(1795, 1796)(1796, 1805)(1797, 1798)(1798, 1799)(1799, 1801)(1800, 1801)(1801, 1803)(1802, 1808)(1803, 1804)(1804, 1805)(1805, 1806)(1806, 1807)(1807, 1808)(1808, 1813)(1809, 1810)(1810, 1811)(1811, 1812)(1812, 1816)(1813, 1820)(1814, 1816)(1815, 1817)(1816, 1817)(1817, 1818)(1818, 1819)(1819, 1820)(1820, 1821)(1821, 1822)(1822, 1823)(1823, 1827)(1824, 1825)(1825, 1830)(1826, 1827)(1827, 1828)(1828, 1829)(1829, 1835)(1830, 1831)(1831, 1835)(1832, 1833)(1833, 1834)(1834, 1835)(1835, 1836)(1836, 1837)(1837, 1841)(1838, 1839)(1839, 1840)(1840, 1841)(1841, 1843)(1842, 1843)(1843, 1844)(1844, 1851)(1845, 1846)(1846, 1847)(1847, 1848)(1848, 1849)(1849, 1853)(1850, 1854)(1851, 1854)(1852, 1853)(1853, 1854)(1854, 1855)(1855, 1856)(1856, 1859)(1857, 1858)(1858, 1863)(1859, 1862)(1860, 1861)(1861, 1862)(1862, 1863)(1863, 1864)(1864, 1865)(1865, 1866)(1866, 1867)(1867, 1873)(1868, 1869)(1869, 1870)(1870, 1877)(1871, 1872)(1872, 1876)(1873, 1874)(1874, 1875)(1875, 1876)(1876, 1881)(1877, 1878)(1878, 1879)(1879, 1880)(1880, 1881)(1881, 1885)(1882, 1886)(1883, 1885)(1884, 1885)(1885, 1886)(1886, 1887)(1887, 1891)(1888, 1892)(1889, 1890)(1890, 1891)(1891, 1892)(1892, 1893)(1893, 1894)(1894, 1895)(1895, 1903)(1896, 1897)(1897, 1898)(1898, 1899)(1899, 1900)(1900, 1901)(1901, 1902)(1902, 1903)(1903, 1904)(1904, 1905)(1905, 1911)(1906, 1910)(1907, 1908)(1908, 1909)(1909, 1911)(1910, 1911)(1911, 1912)(1912, 1916)(1913, 1914)(1914, 1915)(1915, 1916)(1916, 1917)(1917, 1918)(1918, 1919)(1919, 1920)(1920, 1921)(1921, 1922)(1922, 1923)(1923, 1924)(1924, 1925)(1925, 1926)(1926, 1927)(1927, 1928)(1928, 1929)(1929, 1930)(1930, 1931)(1931, 1932)(1932, 1933)(1933, 1934)(1934, 1935)(1935, 1936)(1936, 1937)(1937, 1938)(1938, 1939)(1939, 1940)(1940, 1941)(1941, 1942)(1942, 1943)(1943, 1944)(1944, 1945)(1945, 1946)(1946, 1947)(1947, 1948)(1948, 1949)(1949, 1950)(1950, 1951)(1951, 1952)(1952, 1953)(1953, 1954)(1954, 1955)(1955, 1956)(1956, 1957)(1957, 1958)(1958, 1959)(1959, 1960)(1960, 1961)(1961, 1962)(1962, 1963)(1963, 1964)(1964, 1965)(1965, 1966)(1966, 1967)(1967, 1968)(1968, 1969)(1969, 1970)(1970, 1971)(1971, 1972)(1972, 1973)(1973, 1974)(1974, 1975)(1975, 1976)(1976, 1977)(1977, 1978)(1978, 1979)(1979, 1980)(1980, 1981)(1981, 1982)(1982, 1983)(1983, 2368)(1984, 1985)(1985, 1986)(1986, 1987)(1987, 1988)(1988, 1989)(1989, 1990)(1990, 1991)(1991, 1992)(1992, 1993)(1993, 1994)(1994, 1995)(1995, 1996)(1996, 1997)(1997, 1998)(1998, 1999)(1999, 2000)(2000, 2000)(2001, 2000)(2002, 2000)(2003, 2000)(2004, 2000)(2005, 2000)(2006, 2000)(2007, 2000)(2008, 2000)(2009, 2000)(2010, 2000)(2011, 2000)(2012, 2000)(2013, 2000)(2014, 2000)(2015, 2000)(2016, 2000)(2017, 2000)(2018, 2000)(2019, 2000)(2020, 2000)(2021, 2000)(2022, 2000)(2023, 2000)(2024, 2000)(2025, 2000)(2026, 2000)(2027, 2000)(2028, 2000)(2029, 2000)(2030, 2000)(2031, 2000)(2032, 2000)(2033, 2000)(2034, 2000)(2035, 2000)(2036, 2000)(2037, 2000)(2038, 2000)(2039, 2000)(2040, 2000)(2041, 2000)(2042, 2000)(2043, 2000)(2044, 2000)(2045, 2000)(2046, 2000)(2047, 2000)(2048, 2000)(2049, 2000)(2050, 2000)(2051, 2000)(2052, 2000)(2053, 2000)(2054, 2000)(2055, 2000)(2056, 2000)(2057, 2000)(2058, 2000)(2059, 2000)(2060, 2000)(2061, 2000)(2062, 2000)(2063, 2000)(2064, 2000)(2065, 2000)(2066, 2000)(2067, 2000)(2068, 2000)(2069, 2000)(2070, 2000)(2071, 2000)(2072, 2000)(2073, 2000)(2074, 2000)(2075, 2000)(2076, 2000)(2077, 2000)(2078, 2000)(2079, 2000)(2080, 2000)(2081, 2000)(2082, 2000)(2083, 2000)(2084, 2000)(2085, 2000)(2086, 2000)(2087, 2000)(2088, 2000)(2089, 2000)(2090, 2000)(2091, 2000)(2092, 2000)(2093, 2000)(2094, 2000)(2095, 2000)(2096, 2000)(2097, 2000)(2098, 2000)(2099, 2000)(2100, 2000)(2101, 2000)(2102, 2000)(2103, 2000)(2104, 2000)(2105, 2000)(2106, 2000)(2107, 2000)(2108, 2000)(2109, 2000)(2110, 2000)(2111, 2000)(2112, 2000)(2113, 2000)(2114, 2000)(2115, 2000)(2116, 2000)(2117, 2000)(2118, 2000)(2119, 2000)(2120, 2000)(2121, 2000)(2122, 2000)(2123, 2000)(2124, 2000)(2125, 2000)(2126, 2000)(2127, 2000)(2128, 2000)(2129, 2000)(2130, 2000)(2131, 2000)(2132, 2000)(2133, 2000)(2134, 2000)(2135, 2000)(2136, 2000)(2137, 2000)(2138, 2000)(2139, 2000)(2140, 2000)(2141, 2000)(2142, 2000)(2143, 2000)(2144, 2000)(2145, 2000)(2146, 2000)(2147, 2000)(2148, 2000)(2149, 2000)(2150, 2000)(2151, 2000)(2152, 2000)(2153, 2000)(2154, 2000)(2155, 2000)(2156, 2000)(2157, 2000)(2158, 2000)(2159, 2000)(2160, 2000)(2161, 2000)(2162, 2000)(2163, 2000)(2164, 2000)(2165, 2000)(2166, 2000)(2167, 2000)(2168, 2000)(2169, 2058)(2170, 2000)(2171, 2000)(2172, 2000)(2173, 2000)(2174, 2000)(2175, 2000)(2176, 2000)(2177, 2000)(2178, 2000)(2179, 2000)(2180, 2000)(2181, 2000)(2182, 2000)(2183, 2000)(2184, 2000)(2185, 2000)(2186, 2000)(2187, 2000)(2188, 2000)(2189, 2000)(2190, 2000)(2191, 2000)(2192, 2000)(2193, 2000)(2194, 2000)(2195, 2000)(2196, 2000)(2197, 2000)(2198, 2000)(2199, 2000)(2200, 2000)(2201, 2000)(2202, 2000)(2203, 2111)}; %m0_31_mem
\addplot coordinates {(0, 1)(1, 2)(2, 3)(3, 4)(4, 5)(5, 6)(6, 7)(7, 8)(8, 9)(9, 10)(10, 11)(11, 12)(12, 13)(13, 18)(14, 15)(15, 16)(16, 17)(17, 18)(18, 19)(19, 23)(20, 21)(21, 22)(22, 23)(23, 29)(24, 27)(25, 30)(26, 30)(27, 28)(28, 29)(29, 32)(30, 31)(31, 36)(32, 33)(33, 37)(34, 35)(35, 41)(36, 37)(37, 46)(38, 39)(39, 40)(40, 49)(41, 44)(42, 43)(43, 44)(44, 45)(45, 50)(46, 51)(47, 48)(48, 49)(49, 52)(50, 54)(51, 52)(52, 56)(53, 54)(54, 58)(55, 56)(56, 57)(57, 58)(58, 59)(59, 60)(60, 61)(61, 74)(62, 63)(63, 72)(64, 67)(65, 66)(66, 71)(67, 68)(68, 75)(69, 70)(70, 75)(71, 72)(72, 75)(73, 74)(74, 79)(75, 76)(76, 77)(77, 83)(78, 79)(79, 80)(80, 95)(81, 82)(82, 83)(83, 88)(84, 85)(85, 86)(86, 87)(87, 88)(88, 90)(89, 92)(90, 91)(91, 96)(92, 100)(93, 94)(94, 95)(95, 96)(96, 97)(97, 98)(98, 102)(99, 100)(100, 101)(101, 104)(102, 112)(103, 108)(104, 105)(105, 111)(106, 112)(107, 108)(108, 109)(109, 110)(110, 119)(111, 112)(112, 113)(113, 114)(114, 121)(115, 120)(116, 117)(117, 121)(118, 128)(119, 120)(120, 121)(121, 122)(122, 123)(123, 124)(124, 126)(125, 126)(126, 132)(127, 128)(128, 141)(129, 130)(130, 134)(131, 132)(132, 135)(133, 138)(134, 135)(135, 136)(136, 137)(137, 140)(138, 139)(139, 140)(140, 141)(141, 142)(142, 159)(143, 147)(144, 145)(145, 146)(146, 152)(147, 148)(148, 151)(149, 152)(150, 151)(151, 152)(152, 153)(153, 155)(154, 155)(155, 162)(156, 157)(157, 162)(158, 159)(159, 160)(160, 172)(161, 162)(162, 167)(163, 164)(164, 165)(165, 168)(166, 175)(167, 172)(168, 169)(169, 171)(170, 171)(171, 172)(172, 179)(173, 174)(174, 175)(175, 176)(176, 177)(177, 183)(178, 179)(179, 185)(180, 181)(181, 186)(182, 185)(183, 184)(184, 194)(185, 186)(186, 191)(187, 188)(188, 194)(189, 190)(190, 197)(191, 192)(192, 193)(193, 194)(194, 201)(195, 196)(196, 197)(197, 198)(198, 205)(199, 200)(200, 201)(201, 204)(202, 203)(203, 204)(204, 217)(205, 207)(206, 207)(207, 208)(208, 212)(209, 210)(210, 214)(211, 212)(212, 213)(213, 214)(214, 224)(215, 216)(216, 217)(217, 223)(218, 219)(219, 222)(220, 226)(221, 224)(222, 223)(223, 228)(224, 227)(225, 226)(226, 231)(227, 230)(228, 234)(229, 230)(230, 233)(231, 232)(232, 233)(233, 234)(234, 235)(235, 236)(236, 237)(237, 244)(238, 244)(239, 240)(240, 249)(241, 244)(242, 251)(243, 244)(244, 245)(245, 249)(246, 247)(247, 248)(248, 249)(249, 251)(250, 252)(251, 259)(252, 259)(253, 254)(254, 256)(255, 256)(256, 257)(257, 263)(258, 259)(259, 267)(260, 261)(261, 266)(262, 266)(263, 265)(264, 268)(265, 266)(266, 267)(267, 269)(268, 270)(269, 270)(270, 271)(271, 279)(272, 273)(273, 274)(274, 280)(275, 285)(276, 277)(277, 278)(278, 281)(279, 281)(280, 281)(281, 286)(282, 286)(283, 284)(284, 291)(285, 286)(286, 287)(287, 288)(288, 289)(289, 295)(290, 291)(291, 295)(292, 293)(293, 294)(294, 295)(295, 304)(296, 297)(297, 298)(298, 306)(299, 300)(300, 301)(301, 307)(302, 303)(303, 304)(304, 305)(305, 306)(306, 316)(307, 308)(308, 309)(309, 317)(310, 311)(311, 312)(312, 323)(313, 320)(314, 317)(315, 316)(316, 317)(317, 318)(318, 321)(319, 323)(320, 321)(321, 322)(322, 329)(323, 324)(324, 325)(325, 326)(326, 329)(327, 332)(328, 329)(329, 330)(330, 336)(331, 338)(332, 333)(333, 338)(334, 337)(335, 339)(336, 340)(337, 338)(338, 339)(339, 344)(340, 341)(341, 342)(342, 355)(343, 344)(344, 350)(345, 346)(346, 347)(347, 349)(348, 349)(349, 352)(350, 351)(351, 357)(352, 357)(353, 357)(354, 355)(355, 356)(356, 361)(357, 359)(358, 359)(359, 360)(360, 364)(361, 365)(362, 363)(363, 370)(364, 365)(365, 370)(366, 367)(367, 368)(368, 369)(369, 370)(370, 378)(371, 372)(372, 381)(373, 374)(374, 375)(375, 379)(376, 383)(377, 378)(378, 382)(379, 381)(380, 383)(381, 382)(382, 387)(383, 389)(384, 385)(385, 388)(386, 387)(387, 388)(388, 389)(389, 390)(390, 391)(391, 397)(392, 393)(393, 399)(394, 399)(395, 396)(396, 401)(397, 398)(398, 399)(399, 405)(400, 402)(401, 408)(402, 403)(403, 404)(404, 405)(405, 406)(406, 412)(407, 408)(408, 409)(409, 410)(410, 424)(411, 415)(412, 415)(413, 415)(414, 420)(415, 416)(416, 417)(417, 418)(418, 419)(419, 423)(420, 421)(421, 422)(422, 423)(423, 435)(424, 425)(425, 433)(426, 427)(427, 428)(428, 437)(429, 430)(430, 431)(431, 432)(432, 433)(433, 438)(434, 440)(435, 436)(436, 443)(437, 438)(438, 446)(439, 440)(440, 441)(441, 442)(442, 443)(443, 448)(444, 448)(445, 446)(446, 447)(447, 448)(448, 449)(449, 453)(450, 454)(451, 452)(452, 453)(453, 454)(454, 455)(455, 459)(456, 469)(457, 463)(458, 466)(459, 462)(460, 461)(461, 462)(462, 467)(463, 464)(464, 465)(465, 466)(466, 470)(467, 468)(468, 469)(469, 470)(470, 477)(471, 476)(472, 473)(473, 474)(474, 475)(475, 477)(476, 477)(477, 478)(478, 479)(479, 480)(480, 488)(481, 484)(482, 483)(483, 484)(484, 485)(485, 486)(486, 487)(487, 488)(488, 489)(489, 490)(490, 495)(491, 492)(492, 496)(493, 494)(494, 495)(495, 499)(496, 497)(497, 498)(498, 499)(499, 500)(500, 501)(501, 502)(502, 514)(503, 504)(504, 505)(505, 508)(506, 507)(507, 508)(508, 509)(509, 510)(510, 516)(511, 512)(512, 515)(513, 514)(514, 515)(515, 516)(516, 517)(517, 521)(518, 519)(519, 520)(520, 521)(521, 522)(522, 523)(523, 529)(524, 528)(525, 526)(526, 527)(527, 528)(528, 529)(529, 530)(530, 541)(531, 532)(532, 533)(533, 534)(534, 535)(535, 536)(536, 537)(537, 538)(538, 542)(539, 540)(540, 541)(541, 542)(542, 543)(543, 549)(544, 545)(545, 546)(546, 547)(547, 548)(548, 549)(549, 550)(550, 556)(551, 552)(552, 553)(553, 554)(554, 555)(555, 556)(556, 560)(557, 558)(558, 559)(559, 560)(560, 561)(561, 562)(562, 576)(563, 564)(564, 565)(565, 566)(566, 567)(567, 568)(568, 569)(569, 570)(570, 571)(571, 572)(572, 577)(573, 574)(574, 580)(575, 576)(576, 577)(577, 589)(578, 579)(579, 580)(580, 581)(581, 582)(582, 583)(583, 584)(584, 585)(585, 586)(586, 587)(587, 588)(588, 593)(589, 590)(590, 591)(591, 592)(592, 593)(593, 594)(594, 595)(595, 596)(596, 597)(597, 598)(598, 599)(599, 600)(600, 601)(601, 602)(602, 603)(603, 604)(604, 605)(605, 606)(606, 607)(607, 608)(608, 609)(609, 610)(610, 611)(611, 612)(612, 613)(613, 614)(614, 615)(615, 616)(616, 617)(617, 618)(618, 619)(619, 620)(620, 621)(621, 622)(622, 623)(623, 624)(624, 625)(625, 626)(626, 627)(627, 628)(628, 629)(629, 630)(630, 631)(631, 632)(632, 633)(633, 634)(634, 635)(635, 636)(636, 637)(637, 638)(638, 639)(639, 640)(640, 641)(641, 642)(642, 643)(643, 644)(644, 645)(645, 646)(646, 647)(647, 648)(648, 649)(649, 650)(650, 651)(651, 652)(652, 653)(653, 654)(654, 655)(655, 656)(656, 657)(657, 658)(658, 659)(659, 660)(660, 661)(661, 662)(662, 663)(663, 664)(664, 665)(665, 666)(666, 667)(667, 668)(668, 669)(669, 670)(670, 671)(671, 672)(672, 673)(673, 674)(674, 675)(675, 676)(676, 677)(677, 678)(678, 679)(679, 680)(680, 681)(681, 682)(682, 683)(683, 684)(684, 685)(685, 686)(686, 687)(687, 688)(688, 689)(689, 690)(690, 691)(691, 692)(692, 693)(693, 694)(694, 695)(695, 696)(696, 697)(697, 698)(698, 699)(699, 700)(700, 701)(701, 702)(702, 703)(703, 704)(704, 705)(705, 706)(706, 707)(707, 708)(708, 709)(709, 710)(710, 711)(711, 712)(712, 713)(713, 714)(714, 715)(715, 716)(716, 717)(717, 718)(718, 719)(719, 720)(720, 721)(721, 722)(722, 723)(723, 724)(724, 725)(725, 726)(726, 987)(727, 728)(728, 732)(729, 730)(730, 733)(731, 732)(732, 733)(733, 734)(734, 743)(735, 737)(736, 737)(737, 738)(738, 739)(739, 740)(740, 741)(741, 742)(742, 746)(743, 745)(744, 745)(745, 746)(746, 747)(747, 748)(748, 751)(749, 756)(750, 751)(751, 752)(752, 753)(753, 754)(754, 755)(755, 756)(756, 757)(757, 763)(758, 759)(759, 760)(760, 763)(761, 762)(762, 763)(763, 764)(764, 771)(765, 766)(766, 767)(767, 768)(768, 769)(769, 774)(770, 771)(771, 772)(772, 776)(773, 777)(774, 775)(775, 778)(776, 777)(777, 778)(778, 779)(779, 780)(780, 781)(781, 782)(782, 783)(783, 784)(784, 793)(785, 786)(786, 787)(787, 790)(788, 789)(789, 794)(790, 791)(791, 792)(792, 794)(793, 794)(794, 795)(795, 796)(796, 797)(797, 798)(798, 808)(799, 800)(800, 801)(801, 802)(802, 807)(803, 804)(804, 806)(805, 806)(806, 807)(807, 813)(808, 809)(809, 810)(810, 811)(811, 812)(812, 813)(813, 814)(814, 815)(815, 816)(816, 821)(817, 818)(818, 821)(819, 820)(820, 826)(821, 822)(822, 823)(823, 824)(824, 825)(825, 826)(826, 829)(827, 828)(828, 829)(829, 834)(830, 831)(831, 832)(832, 833)(833, 834)(834, 839)(835, 838)(836, 837)(837, 838)(838, 839)(839, 840)(840, 841)(841, 849)(842, 843)(843, 844)(844, 845)(845, 846)(846, 853)(847, 848)(848, 849)(849, 850)(850, 851)(851, 857)(852, 1125)(853, 854)(854, 855)(855, 857)(856, 857)(857, 858)(858, 860)(859, 867)(860, 861)(861, 862)(862, 865)(863, 864)(864, 865)(865, 867)(866, 867)(867, 877)(868, 869)(869, 875)(870, 872)(871, 872)(872, 875)(873, 878)(874, 875)(875, 876)(876, 879)(877, 878)(878, 879)(879, 880)(880, 884)(881, 882)(882, 896)(883, 889)(884, 895)(885, 886)(886, 887)(887, 889)(888, 892)(889, 890)(890, 891)(891, 896)(892, 893)(893, 894)(894, 895)(895, 903)(896, 897)(897, 898)(898, 905)(899, 903)(900, 901)(901, 902)(902, 908)(903, 904)(904, 906)(905, 906)(906, 909)(907, 908)(908, 916)(909, 915)(910, 911)(911, 912)(912, 913)(913, 916)(914, 922)(915, 917)(916, 920)(917, 918)(918, 919)(919, 922)(920, 921)(921, 922)(922, 923)(923, 928)(924, 925)(925, 926)(926, 930)(927, 928)(928, 944)(929, 930)(930, 937)(931, 932)(932, 933)(933, 934)(934, 935)(935, 938)(936, 940)(937, 944)(938, 939)(939, 940)(940, 949)(941, 947)(942, 944)(943, 944)(944, 945)(945, 946)(946, 948)(947, 954)(948, 953)(949, 953)(950, 951)(951, 952)(952, 953)(953, 956)(954, 957)(955, 956)(956, 960)(957, 958)(958, 959)(959, 960)(960, 963)(961, 964)(962, 970)(963, 970)(964, 965)(965, 969)(966, 967)(967, 973)(968, 969)(969, 970)(970, 971)(971, 972)(972, 973)(973, 979)(974, 976)(975, 986)(976, 977)(977, 978)(978, 983)(979, 980)(980, 981)(981, 982)(982, 984)(983, 996)(984, 985)(985, 988)(986, 992)(987, 988)(988, 989)(989, 990)(990, 991)(991, 992)(992, 993)(993, 1001)(994, 999)(995, 996)(996, 997)(997, 1004)(998, 999)(999, 1005)(1000, 1001)(1001, 1002)(1002, 1003)(1003, 1009)(1004, 1005)(1005, 1006)(1006, 1007)(1007, 1010)(1008, 1009)(1009, 1010)(1010, 1017)(1011, 1012)(1012, 1013)(1013, 1014)(1014, 1015)(1015, 1016)(1016, 1017)(1017, 1022)(1018, 1019)(1019, 1020)(1020, 1021)(1021, 1024)(1022, 1023)(1023, 1024)(1024, 1032)(1025, 1029)(1026, 1027)(1027, 1028)(1028, 1029)(1029, 1030)(1030, 1031)(1031, 1032)(1032, 1033)(1033, 1034)(1034, 1035)(1035, 1046)(1036, 1037)(1037, 1038)(1038, 1039)(1039, 1043)(1040, 1041)(1041, 1042)(1042, 1043)(1043, 1044)(1044, 1045)(1045, 1046)(1046, 1052)(1047, 1052)(1048, 1049)(1049, 1050)(1050, 1051)(1051, 1052)(1052, 1053)(1053, 1054)(1054, 1065)(1055, 1056)(1056, 1057)(1057, 1060)(1058, 1059)(1059, 1060)(1060, 1061)(1061, 1062)(1062, 1065)(1063, 1064)(1064, 1065)(1065, 1066)(1066, 1067)(1067, 1072)(1068, 1069)(1069, 1070)(1070, 1076)(1071, 1072)(1072, 1073)(1073, 1074)(1074, 1075)(1075, 1076)(1076, 1077)(1077, 1083)(1078, 1079)(1079, 1080)(1080, 1081)(1081, 1082)(1082, 1083)(1083, 1088)(1084, 1086)(1085, 1088)(1086, 1087)(1087, 1088)(1088, 1089)(1089, 1090)(1090, 1091)(1091, 1104)(1092, 1093)(1093, 1094)(1094, 1095)(1095, 1096)(1096, 1097)(1097, 1098)(1098, 1099)(1099, 1100)(1100, 1101)(1101, 1109)(1102, 1106)(1103, 1104)(1104, 1105)(1105, 1106)(1106, 1107)(1107, 1108)(1108, 1109)(1109, 1110)(1110, 1115)(1111, 1112)(1112, 1113)(1113, 1114)(1114, 1119)(1115, 1116)(1116, 1117)(1117, 1118)(1118, 1125)(1119, 1120)(1120, 1121)(1121, 1128)(1122, 1123)(1123, 1124)(1124, 1125)(1125, 1126)(1126, 1128)(1127, 1128)(1128, 1129)(1129, 1130)(1130, 1131)(1131, 1132)(1132, 1139)(1133, 1134)(1134, 1135)(1135, 1142)(1136, 1137)(1137, 1138)(1138, 1139)(1139, 1140)(1140, 1141)(1141, 1142)(1142, 1143)(1143, 1144)(1144, 1145)(1145, 1146)(1146, 1154)(1147, 1148)(1148, 1149)(1149, 1151)(1150, 1151)(1151, 1152)(1152, 1161)(1153, 1154)(1154, 1155)(1155, 1156)(1156, 1157)(1157, 1158)(1158, 1159)(1159, 1163)(1160, 1161)(1161, 1162)(1162, 1163)(1163, 1164)(1164, 1169)(1165, 1166)(1166, 1171)(1167, 1168)(1168, 1169)(1169, 1175)(1170, 1171)(1171, 1172)(1172, 1173)(1173, 1174)(1174, 1175)(1175, 1180)(1176, 1177)(1177, 1178)(1178, 1184)(1179, 1180)(1180, 1181)(1181, 1182)(1182, 1184)(1183, 1184)(1184, 1191)(1185, 1186)(1186, 1189)(1187, 1188)(1188, 1189)(1189, 1190)(1190, 1194)(1191, 1192)(1192, 1193)(1193, 1194)(1194, 1195)(1195, 1196)(1196, 1204)(1197, 1198)(1198, 1200)(1199, 1200)(1200, 1201)(1201, 1202)(1202, 1203)(1203, 1204)(1204, 1205)(1205, 1206)(1206, 1207)(1207, 1212)(1208, 1209)(1209, 1210)(1210, 1211)(1211, 1212)(1212, 1213)(1213, 1218)(1214, 1215)(1215, 1224)(1216, 1217)(1217, 1218)(1218, 1225)(1219, 1220)(1220, 1221)(1221, 1222)(1222, 1223)(1223, 1224)(1224, 1225)(1225, 1232)(1226, 1227)(1227, 1233)(1228, 1229)(1229, 1230)(1230, 1231)(1231, 1232)(1232, 1233)(1233, 1234)(1234, 1235)(1235, 1243)(1236, 1237)(1237, 1238)(1238, 1239)(1239, 1240)(1240, 1243)(1241, 1242)(1242, 1243)(1243, 1244)(1244, 1245)(1245, 1246)(1246, 1247)(1247, 1248)(1248, 1499)(1249, 1259)(1250, 1251)(1251, 1252)(1252, 1257)(1253, 1256)(1254, 1255)(1255, 1256)(1256, 1262)(1257, 1259)(1258, 1259)(1259, 1260)(1260, 1269)(1261, 1262)(1262, 1263)(1263, 1269)(1264, 1265)(1265, 1268)(1266, 1273)(1267, 1268)(1268, 1269)(1269, 1270)(1270, 1271)(1271, 1280)(1272, 1274)(1273, 1278)(1274, 1275)(1275, 1276)(1276, 1280)(1277, 1279)(1278, 1282)(1279, 1280)(1280, 1281)(1281, 1283)(1282, 1287)(1283, 1284)(1284, 1288)(1285, 1298)(1286, 1287)(1287, 1292)(1288, 1289)(1289, 1290)(1290, 1291)(1291, 1294)(1292, 1293)(1293, 1294)(1294, 1303)(1295, 1298)(1296, 1297)(1297, 1298)(1298, 1299)(1299, 1300)(1300, 1305)(1301, 1304)(1302, 1304)(1303, 1306)(1304, 1305)(1305, 1306)(1306, 1307)(1307, 1310)(1308, 1309)(1309, 1310)(1310, 1311)(1311, 1312)(1312, 1313)(1313, 1320)(1314, 1315)(1315, 1316)(1316, 1317)(1317, 1318)(1318, 1326)(1319, 1320)(1320, 1324)(1321, 1322)(1322, 1324)(1323, 1327)(1324, 1325)(1325, 1326)(1326, 1327)(1327, 1330)(1328, 1329)(1329, 1330)(1330, 1331)(1331, 1332)(1332, 1333)(1333, 1334)(1334, 1335)(1335, 1336)(1336, 1343)(1337, 1338)(1338, 1339)(1339, 1348)(1340, 1341)(1341, 1342)(1342, 1343)(1343, 1344)(1344, 1345)(1345, 1346)(1346, 1347)(1347, 1348)(1348, 1349)(1349, 1350)(1350, 1359)(1351, 1352)(1352, 1355)(1353, 1354)(1354, 1355)(1355, 1359)(1356, 1357)(1357, 1358)(1358, 1359)(1359, 1361)(1360, 1361)(1361, 1362)(1362, 1363)(1363, 1364)(1364, 1371)(1365, 1366)(1366, 1372)(1367, 1372)(1368, 1369)(1369, 1370)(1370, 1371)(1371, 1372)(1372, 1373)(1373, 1374)(1374, 1376)(1375, 1376)(1376, 1377)(1377, 1384)(1378, 1379)(1379, 1380)(1380, 1381)(1381, 1382)(1382, 1386)(1383, 1384)(1384, 1385)(1385, 1386)(1386, 1387)(1387, 1388)(1388, 1394)(1389, 1390)(1390, 1391)(1391, 1392)(1392, 1398)(1393, 1394)(1394, 1395)(1395, 1402)(1396, 1397)(1397, 1398)(1398, 1399)(1399, 1400)(1400, 1405)(1401, 1403)(1402, 1403)(1403, 1404)(1404, 1405)(1405, 1406)(1406, 1407)(1407, 1413)(1408, 1409)(1409, 1411)(1410, 1411)(1411, 1412)(1412, 1417)(1413, 1414)(1414, 1416)(1415, 1418)(1416, 1417)(1417, 1420)(1418, 1421)(1419, 1424)(1420, 1421)(1421, 1422)(1422, 1423)(1423, 1424)(1424, 1427)(1425, 1426)(1426, 1427)(1427, 1428)(1428, 1429)(1429, 1430)(1430, 1431)(1431, 1440)(1432, 1433)(1433, 1434)(1434, 1435)(1435, 1436)(1436, 1437)(1437, 1441)(1438, 1439)(1439, 1440)(1440, 1441)(1441, 1448)(1442, 1443)(1443, 1444)(1444, 1445)(1445, 1446)(1446, 1450)(1447, 1448)(1448, 1451)(1449, 1453)(1450, 1451)(1451, 1452)(1452, 1453)(1453, 1454)(1454, 1458)(1455, 1456)(1456, 1457)(1457, 1463)(1458, 1459)(1459, 1460)(1460, 1461)(1461, 1464)(1462, 1463)(1463, 1464)(1464, 1465)(1465, 1466)(1466, 1467)(1467, 1468)(1468, 1479)(1469, 1470)(1470, 1471)(1471, 1472)(1472, 1473)(1473, 1474)(1474, 1475)(1475, 1484)(1476, 1477)(1477, 1481)(1478, 1479)(1479, 1480)(1480, 1481)(1481, 1482)(1482, 1483)(1483, 1488)(1484, 1487)(1485, 1486)(1486, 1487)(1487, 1488)(1488, 1489)(1489, 1490)(1490, 1492)(1491, 1492)(1492, 1493)(1493, 1494)(1494, 1495)(1495, 1496)(1496, 1497)(1497, 1498)(1498, 1504)(1499, 1500)(1500, 1505)(1501, 1502)(1502, 1507)(1503, 1504)(1504, 1506)(1505, 1506)(1506, 1510)(1507, 1508)(1508, 1511)(1509, 1514)(1510, 1511)(1511, 1512)(1512, 1513)(1513, 1514)(1514, 1515)(1515, 1516)(1516, 1521)(1517, 1518)(1518, 1519)(1519, 1526)(1520, 1521)(1521, 1522)(1522, 1523)(1523, 1524)(1524, 1530)(1525, 1526)(1526, 1527)(1527, 1528)(1528, 1529)(1529, 1535)(1530, 1531)(1531, 1534)(1532, 1533)(1533, 1534)(1534, 1539)(1535, 1536)(1536, 1540)(1537, 1538)(1538, 1539)(1539, 1540)(1540, 1541)(1541, 1542)(1542, 1543)(1543, 1547)(1544, 1545)(1545, 1546)(1546, 1547)(1547, 1548)(1548, 1554)(1549, 1550)(1550, 1551)(1551, 1552)(1552, 1560)(1553, 1554)(1554, 1555)(1555, 1556)(1556, 1557)(1557, 1558)(1558, 1559)(1559, 1563)(1560, 1561)(1561, 1562)(1562, 1563)(1563, 1839)(1564, 1565)(1565, 1567)(1566, 1568)(1567, 1568)(1568, 1571)(1569, 1570)(1570, 1577)(1571, 1578)(1572, 1573)(1573, 1574)(1574, 1579)(1575, 1581)(1576, 1577)(1577, 1578)(1578, 1580)(1579, 1580)(1580, 1581)(1581, 1584)(1582, 1591)(1583, 1590)(1584, 1585)(1585, 1586)(1586, 1587)(1587, 1588)(1588, 1589)(1589, 1592)(1590, 1591)(1591, 1592)(1592, 1605)(1593, 1600)(1594, 1595)(1595, 1596)(1596, 1597)(1597, 1598)(1598, 1599)(1599, 1603)(1600, 1604)(1601, 1606)(1602, 1603)(1603, 1604)(1604, 1605)(1605, 1606)(1606, 1615)(1607, 1608)(1608, 1609)(1609, 1617)(1610, 1611)(1611, 1620)(1612, 1617)(1613, 1614)(1614, 1622)(1615, 1616)(1616, 1617)(1617, 1619)(1618, 1619)(1619, 1623)(1620, 1623)(1621, 1627)(1622, 1623)(1623, 1626)(1624, 1625)(1625, 1627)(1626, 1627)(1627, 1632)(1628, 1629)(1629, 1637)(1630, 1637)(1631, 1632)(1632, 1633)(1633, 1634)(1634, 1637)(1635, 1637)(1636, 1637)(1637, 1644)(1638, 1639)(1639, 1645)(1640, 1642)(1641, 1642)(1642, 1646)(1643, 1646)(1644, 1645)(1645, 1646)(1646, 1654)(1647, 1651)(1648, 1649)(1649, 1650)(1650, 1651)(1651, 1662)(1652, 1653)(1653, 1658)(1654, 1655)(1655, 1658)(1656, 1657)(1657, 1658)(1658, 1659)(1659, 1660)(1660, 1661)(1661, 1664)(1662, 1675)(1663, 1664)(1664, 1665)(1665, 1668)(1666, 1668)(1667, 1668)(1668, 1669)(1669, 1682)(1670, 1671)(1671, 1673)(1672, 1673)(1673, 1676)(1674, 1678)(1675, 1678)(1676, 1683)(1677, 1678)(1678, 1679)(1679, 1685)(1680, 1682)(1681, 1682)(1682, 1685)(1683, 1684)(1684, 1695)(1685, 1686)(1686, 1687)(1687, 1688)(1688, 1690)(1689, 1694)(1690, 1696)(1691, 1692)(1692, 1693)(1693, 1694)(1694, 1695)(1695, 1701)(1696, 1707)(1697, 1698)(1698, 1702)(1699, 1700)(1700, 1701)(1701, 1703)(1702, 1703)(1703, 1704)(1704, 1707)(1705, 1706)(1706, 1707)(1707, 1713)(1708, 1712)(1709, 1710)(1710, 1713)(1711, 1718)(1712, 1721)(1713, 1714)(1714, 1715)(1715, 1716)(1716, 1717)(1717, 1722)(1718, 1726)(1719, 1721)(1720, 1721)(1721, 1722)(1722, 1723)(1723, 1732)(1724, 1725)(1725, 1726)(1726, 1732)(1727, 1728)(1728, 1737)(1729, 1730)(1730, 1732)(1731, 1732)(1732, 1738)(1733, 1738)(1734, 1735)(1735, 1736)(1736, 1738)(1737, 1740)(1738, 1743)(1739, 1740)(1740, 1741)(1741, 1745)(1742, 1746)(1743, 1744)(1744, 1745)(1745, 1751)(1746, 1751)(1747, 1748)(1748, 1751)(1749, 1750)(1750, 1751)(1751, 1752)(1752, 1759)(1753, 1754)(1754, 1764)(1755, 1756)(1756, 1757)(1757, 1764)(1758, 1759)(1759, 1760)(1760, 1761)(1761, 1772)(1762, 1763)(1763, 1764)(1764, 1770)(1765, 1766)(1766, 1767)(1767, 1772)(1768, 1771)(1769, 1770)(1770, 1778)(1771, 1772)(1772, 1773)(1773, 1774)(1774, 1775)(1775, 1785)(1776, 1780)(1777, 1781)(1778, 1779)(1779, 1782)(1780, 1781)(1781, 1784)(1782, 1784)(1783, 1784)(1784, 1785)(1785, 1786)(1786, 1793)(1787, 1788)(1788, 1789)(1789, 1790)(1790, 1791)(1791, 1792)(1792, 1793)(1793, 1794)(1794, 1795)(1795, 1796)(1796, 1808)(1797, 1798)(1798, 1799)(1799, 1800)(1800, 1801)(1801, 1807)(1802, 1804)(1803, 1804)(1804, 1805)(1805, 1806)(1806, 1807)(1807, 1808)(1808, 1814)(1809, 1810)(1810, 1811)(1811, 1815)(1812, 1813)(1813, 1818)(1814, 1816)(1815, 1818)(1816, 1817)(1817, 1818)(1818, 1819)(1819, 1820)(1820, 1821)(1821, 1822)(1822, 1823)(1823, 1829)(1824, 1825)(1825, 1829)(1826, 1827)(1827, 1828)(1828, 1829)(1829, 1834)(1830, 1831)(1831, 1836)(1832, 1833)(1833, 1834)(1834, 1835)(1835, 1836)(1836, 1837)(1837, 1839)(1838, 1839)(1839, 1840)(1840, 1841)(1841, 1846)(1842, 1843)(1843, 1844)(1844, 1849)(1845, 1846)(1846, 1847)(1847, 1849)(1848, 1849)(1849, 1854)(1850, 1852)(1851, 1853)(1852, 1853)(1853, 1854)(1854, 1855)(1855, 1859)(1856, 1859)(1857, 1858)(1858, 1861)(1859, 1863)(1860, 1861)(1861, 1862)(1862, 1863)(1863, 1864)(1864, 1865)(1865, 1866)(1866, 1867)(1867, 1873)(1868, 1869)(1869, 1870)(1870, 1876)(1871, 1872)(1872, 1877)(1873, 1874)(1874, 1875)(1875, 1876)(1876, 1879)(1877, 1878)(1878, 1879)(1879, 1880)(1880, 1881)(1881, 1884)(1882, 1888)(1883, 1884)(1884, 1885)(1885, 1886)(1886, 1887)(1887, 1893)(1888, 1889)(1889, 1890)(1890, 1891)(1891, 1892)(1892, 1893)(1893, 1895)(1894, 1895)(1895, 1904)(1896, 1898)(1897, 1898)(1898, 1899)(1899, 1900)(1900, 1901)(1901, 1902)(1902, 1903)(1903, 1904)(1904, 1905)(1905, 1909)(1906, 1910)(1907, 1908)(1908, 1909)(1909, 1912)(1910, 1911)(1911, 1912)(1912, 1918)(1913, 1914)(1914, 1915)(1915, 1916)(1916, 1917)(1917, 1922)(1918, 1919)(1919, 1920)(1920, 1925)(1921, 1922)(1922, 1927)(1923, 1924)(1924, 1925)(1925, 1929)(1926, 1927)(1927, 1928)(1928, 1929)(1929, 1930)(1930, 1931)(1931, 1932)(1932, 1936)(1933, 1934)(1934, 1935)(1935, 1936)(1936, 1943)(1937, 1938)(1938, 1939)(1939, 1942)(1940, 1941)(1941, 1943)(1942, 1947)(1943, 1944)(1944, 1945)(1945, 1946)(1946, 1947)(1947, 1948)(1948, 1949)(1949, 1955)(1950, 1951)(1951, 1952)(1952, 1953)(1953, 1954)(1954, 1959)(1955, 1956)(1956, 1957)(1957, 1960)(1958, 1962)(1959, 1960)(1960, 1961)(1961, 1964)(1962, 1963)(1963, 1964)(1964, 1965)(1965, 1966)(1966, 1970)(1967, 1971)(1968, 1969)(1969, 1970)(1970, 1971)(1971, 1972)(1972, 1981)(1973, 1974)(1974, 1975)(1975, 1979)(1976, 1978)(1977, 1978)(1978, 1979)(1979, 1980)(1980, 1984)(1981, 1985)(1982, 1983)(1983, 2183)(1984, 1989)(1985, 1986)(1986, 1987)(1987, 1988)(1988, 1989)(1989, 1990)(1990, 1991)(1991, 2010)(1992, 1993)(1993, 1996)(1994, 1995)(1995, 1996)(1996, 2005)(1997, 1998)(1998, 1999)(1999, 2000)(2000, 2000)(2001, 2008)(2002, 2000)(2003, 2001)(2004, 2000)(2005, 2000)(2006, 2007)(2007, 2000)(2008, 2002)(2009, 2000)(2010, 2005)(2011, 2007)(2012, 2000)(2013, 2006)(2014, 2000)(2015, 2000)(2016, 2000)(2017, 2001)}; %m0_15_mem
\legend{m0\_31\_mem,m0\_15\_mem}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/smartPolitechDistrShort_normalPeakRed.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 400,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 12)(1, 11)(2, 10)(3, 10)(4, 15)(5, 14)(6, 13)(7, 12)(8, 13)(9, 12)(10, 11)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 7)(17, 7)(18, 6)(19, 9)(20, 13)(21, 12)(22, 11)(23, 14)(24, 13)(25, 12)(26, 11)(27, 10)(28, 9)(29, 9)(30, 11)(31, 10)(32, 10)(33, 10)(34, 12)(35, 11)(36, 13)(37, 12)(38, 11)(39, 10)(40, 12)(41, 11)(42, 13)(43, 12)(44, 13)(45, 12)(46, 11)(47, 10)(48, 9)(49, 10)(50, 9)(51, 11)(52, 10)(53, 9)(54, 8)(55, 7)(56, 11)(57, 14)(58, 13)(59, 12)(60, 11)(61, 10)(62, 9)(63, 11)(64, 12)(65, 11)(66, 13)(67, 12)(68, 11)(69, 15)(70, 14)(71, 13)(72, 12)(73, 11)(74, 10)(75, 12)(76, 11)(77, 10)(78, 11)(79, 10)(80, 9)(81, 11)(82, 10)(83, 13)(84, 12)(85, 11)(86, 10)(87, 9)(88, 14)(89, 13)(90, 12)(91, 11)(92, 10)(93, 9)(94, 11)(95, 11)(96, 10)(97, 13)(98, 12)(99, 11)(100, 10)(101, 11)(102, 10)(103, 13)(104, 12)(105, 11)(106, 11)(107, 14)(108, 13)(109, 12)(110, 11)(111, 10)(112, 13)(113, 12)(114, 11)(115, 12)(116, 11)(117, 11)(118, 10)(119, 9)(120, 15)(121, 14)(122, 13)(123, 12)(124, 11)(125, 10)(126, 13)(127, 12)(128, 12)(129, 11)(130, 11)(131, 10)(132, 9)(133, 15)(134, 14)(135, 13)(136, 12)(137, 11)(138, 10)(139, 9)(140, 14)(141, 13)(142, 12)(143, 11)(144, 12)(145, 11)(146, 12)(147, 11)(148, 10)(149, 13)(150, 12)(151, 11)(152, 10)(153, 9)(154, 12)(155, 11)(156, 12)(157, 11)(158, 11)(159, 10)(160, 12)(161, 13)(162, 12)(163, 11)(164, 10)(165, 16)(166, 15)(167, 14)(168, 13)(169, 12)(170, 11)(171, 10)(172, 11)(173, 10)(174, 9)(175, 8)(176, 10)(177, 9)(178, 10)(179, 9)(180, 8)(181, 7)(182, 13)(183, 12)(184, 12)(185, 11)(186, 13)(187, 12)(188, 11)(189, 10)(190, 11)(191, 10)(192, 9)(193, 9)(194, 8)(195, 7)(196, 12)(197, 11)(198, 10)(199, 10)(200, 9)(201, 12)(202, 11)(203, 10)(204, 9)(205, 8)(206, 11)(207, 10)(208, 12)(209, 11)(210, 10)(211, 9)(212, 8)(213, 15)(214, 14)(215, 13)(216, 12)(217, 11)(218, 10)(219, 13)(220, 12)(221, 11)(222, 12)(223, 11)(224, 10)(225, 12)(226, 14)(227, 13)(228, 12)(229, 11)(230, 10)(231, 12)(232, 11)(233, 11)(234, 10)(235, 11)(236, 10)(237, 9)(238, 14)(239, 13)(240, 12)(241, 11)(242, 11)(243, 10)(244, 13)(245, 12)(246, 14)(247, 16)(248, 15)(249, 106)(250, 105)(251, 104)(252, 103)(253, 102)(254, 101)(255, 100)(256, 99)(257, 98)(258, 97)(259, 96)(260, 95)(261, 94)(262, 93)(263, 92)(264, 91)(265, 90)(266, 89)(267, 9)(268, 8)(269, 10)(270, 85)(271, 84)(272, 83)(273, 82)(274, 81)(275, 80)(276, 79)(277, 78)(278, 77)(279, 76)(280, 75)(281, 74)(282, 73)(283, 72)(284, 71)(285, 70)(286, 69)(287, 68)(288, 67)(289, 66)(290, 65)(291, 64)(292, 63)(293, 62)(294, 61)(295, 60)(296, 59)(297, 58)(298, 57)(299, 56)(300, 55)(301, 54)(302, 53)(303, 52)(304, 51)(305, 50)(306, 49)(307, 48)(308, 47)(309, 46)(310, 45)(311, 44)(312, 43)(313, 42)(314, 41)(315, 40)(316, 39)(317, 38)(318, 37)(319, 36)(320, 35)(321, 34)(322, 33)(323, 32)(324, 31)(325, 30)(326, 29)(327, 28)(328, 27)(329, 26)(330, 25)(331, 24)(332, 23)(333, 22)(334, 21)(335, 20)(336, 19)(337, 18)(338, 17)(339, 16)(340, 15)(341, 14)(342, 13)(343, 13)(344, 13)(345, 12)(346, 11)(347, 10)(348, 10)(349, 9)(350, 8)(351, 13)(352, 13)(353, 14)(354, 13)(355, 12)(356, 11)(357, 10)(358, 9)(359, 8)(360, 8)(361, 7)(362, 7)(363, 12)(364, 11)(365, 12)(366, 11)(367, 12)(368, 11)(369, 10)(370, 9)(371, 12)(372, 11)(373, 10)(374, 9)(375, 11)(376, 12)(377, 11)(378, 16)(379, 15)(380, 14)(381, 16)(382, 15)(383, 14)(384, 13)(385, 12)(386, 11)(387, 10)(388, 10)(389, 11)(390, 10)(391, 11)(392, 10)(393, 10)(394, 10)(395, 12)(396, 11)(397, 10)(398, 12)(399, 11)(400, 10)(401, 12)(402, 11)(403, 10)(404, 13)(405, 12)(406, 11)(407, 12)(408, 11)(409, 10)(410, 11)(411, 11)(412, 11)(413, 11)(414, 14)(415, 13)(416, 16)(417, 15)(418, 14)(419, 13)(420, 12)(421, 11)(422, 10)(423, 13)(424, 12)(425, 11)(426, 10)(427, 9)(428, 8)(429, 10)(430, 12)(431, 11)(432, 12)(433, 11)(434, 10)(435, 9)(436, 12)(437, 11)(438, 10)(439, 9)(440, 9)(441, 13)(442, 12)(443, 13)(444, 12)(445, 11)(446, 10)(447, 9)(448, 10)(449, 19)(450, 18)(451, 17)(452, 16)(453, 15)(454, 14)(455, 13)(456, 12)(457, 11)(458, 14)(459, 13)(460, 12)(461, 11)(462, 10)(463, 9)(464, 13)(465, 12)(466, 11)(467, 10)(468, 10)(469, 9)(470, 8)(471, 12)(472, 11)(473, 10)(474, 12)(475, 11)(476, 10)(477, 9)(478, 8)(479, 9)(480, 8)(481, 8)(482, 11)(483, 10)(484, 9)(485, 8)(486, 13)(487, 12)(488, 11)(489, 12)(490, 11)(491, 11)(492, 10)(493, 9)(494, 13)(495, 12)(496, 11)(497, 10)(498, 9)(499, 8)(500, 11)(501, 10)(502, 9)(503, 10)(504, 9)(505, 14)(506, 13)(507, 12)(508, 11)(509, 10)(510, 13)(511, 12)(512, 11)(513, 10)(514, 9)(515, 13)(516, 12)(517, 12)(518, 11)(519, 10)(520, 9)(521, 10)(522, 9)(523, 13)(524, 12)(525, 11)(526, 11)(527, 12)(528, 11)(529, 14)(530, 13)(531, 12)(532, 11)(533, 10)(534, 12)(535, 11)(536, 10)(537, 9)(538, 8)(539, 15)(540, 14)(541, 13)(542, 12)(543, 11)(544, 10)(545, 13)(546, 12)(547, 13)(548, 12)(549, 11)(550, 10)(551, 9)(552, 13)(553, 12)(554, 15)(555, 14)(556, 13)(557, 12)(558, 11)(559, 10)(560, 9)(561, 8)(562, 13)(563, 12)(564, 11)(565, 10)(566, 12)(567, 12)(568, 12)(569, 11)(570, 12)(571, 11)(572, 10)(573, 9)(574, 11)(575, 10)(576, 10)(577, 11)(578, 10)(579, 9)(580, 9)(581, 8)(582, 11)(583, 10)(584, 9)(585, 8)(586, 8)(587, 12)(588, 11)(589, 10)(590, 10)(591, 10)(592, 10)(593, 11)(594, 10)(595, 12)(596, 11)(597, 10)(598, 9)(599, 10)(600, 12)(601, 11)(602, 10)(603, 11)(604, 11)(605, 10)(606, 14)(607, 13)(608, 12)(609, 15)(610, 14)(611, 13)(612, 12)(613, 11)(614, 10)(615, 9)(616, 8)(617, 11)(618, 10)(619, 9)(620, 11)(621, 10)(622, 9)(623, 14)(624, 13)(625, 12)(626, 11)(627, 10)(628, 9)(629, 9)(630, 8)(631, 13)(632, 12)(633, 11)(634, 11)(635, 11)(636, 10)(637, 14)(638, 13)(639, 12)(640, 11)(641, 10)(642, 9)(643, 8)(644, 7)(645, 11)(646, 10)(647, 9)(648, 8)(649, 9)(650, 10)(651, 9)(652, 12)(653, 11)(654, 15)(655, 14)(656, 13)(657, 12)(658, 11)(659, 10)(660, 11)(661, 10)(662, 9)(663, 8)(664, 9)(665, 8)(666, 14)(667, 13)(668, 12)(669, 11)(670, 10)(671, 10)(672, 9)(673, 11)(674, 12)(675, 11)(676, 10)(677, 11)(678, 10)(679, 11)(680, 10)(681, 9)(682, 9)(683, 8)(684, 7)(685, 12)(686, 12)(687, 11)(688, 10)(689, 9)(690, 8)(691, 9)(692, 10)(693, 9)(694, 13)(695, 12)(696, 11)(697, 10)(698, 12)(699, 11)(700, 10)(701, 12)(702, 11)(703, 15)(704, 14)(705, 13)(706, 13)(707, 12)(708, 11)(709, 10)(710, 9)(711, 8)(712, 14)(713, 13)(714, 12)(715, 11)(716, 10)(717, 12)(718, 11)(719, 13)(720, 13)(721, 12)(722, 11)(723, 11)(724, 10)(725, 11)(726, 13)(727, 12)(728, 11)(729, 10)(730, 10)(731, 12)(732, 15)(733, 14)(734, 13)(735, 12)(736, 11)(737, 10)(738, 9)(739, 8)(740, 14)(741, 13)(742, 12)(743, 11)(744, 10)(745, 9)(746, 8)(747, 9)(748, 9)(749, 8)(750, 11)(751, 12)(752, 11)(753, 10)(754, 14)(755, 13)(756, 12)(757, 11)(758, 12)(759, 11)(760, 10)(761, 13)(762, 12)(763, 12)(764, 11)(765, 10)(766, 17)(767, 16)(768, 15)(769, 14)(770, 13)(771, 12)(772, 11)(773, 11)(774, 11)(775, 10)(776, 10)(777, 9)(778, 13)(779, 12)(780, 11)(781, 10)(782, 9)(783, 11)(784, 12)(785, 11)(786, 11)(787, 10)(788, 9)(789, 8)(790, 8)(791, 12)(792, 11)(793, 12)(794, 11)(795, 10)(796, 9)(797, 11)(798, 11)(799, 12)(800, 11)(801, 10)(802, 9)(803, 8)(804, 10)(805, 9)(806, 11)(807, 11)(808, 10)(809, 9)(810, 12)(811, 13)(812, 12)(813, 11)(814, 10)(815, 11)(816, 13)(817, 12)(818, 11)(819, 14)(820, 13)(821, 12)(822, 11)(823, 10)(824, 9)(825, 8)(826, 12)(827, 11)(828, 10)(829, 9)(830, 13)(831, 13)(832, 12)(833, 11)(834, 10)(835, 9)(836, 10)(837, 9)(838, 11)(839, 11)}; %Redundant
\addplot coordinates {(0, 11)(1, 10)(2, 9)(3, 8)(4, 15)(5, 14)(6, 13)(7, 12)(8, 13)(9, 12)(10, 11)(11, 10)(12, 9)(13, 8)(14, 7)(15, 6)(16, 7)(17, 6)(18, 5)(19, 9)(20, 13)(21, 12)(22, 11)(23, 10)(24, 9)(25, 12)(26, 11)(27, 10)(28, 9)(29, 8)(30, 11)(31, 10)(32, 9)(33, 8)(34, 7)(35, 6)(36, 6)(37, 9)(38, 9)(39, 10)(40, 12)(41, 11)(42, 13)(43, 12)(44, 13)(45, 12)(46, 11)(47, 10)(48, 9)(49, 8)(50, 7)(51, 11)(52, 10)(53, 9)(54, 8)(55, 7)(56, 11)(57, 10)(58, 9)(59, 9)(60, 8)(61, 7)(62, 9)(63, 8)(64, 12)(65, 11)(66, 13)(67, 12)(68, 11)(69, 15)(70, 14)(71, 13)(72, 12)(73, 11)(74, 10)(75, 9)(76, 8)(77, 8)(78, 11)(79, 10)(80, 9)(81, 8)(82, 7)(83, 6)(84, 5)(85, 8)(86, 7)(87, 6)(88, 10)(89, 9)(90, 9)(91, 8)(92, 10)(93, 9)(94, 8)(95, 11)(96, 10)(97, 13)(98, 12)(99, 11)(100, 10)(101, 11)(102, 10)(103, 13)(104, 12)(105, 11)(106, 10)(107, 11)(108, 10)(109, 9)(110, 8)(111, 7)(112, 13)(113, 12)(114, 11)(115, 10)(116, 10)(117, 11)(118, 10)(119, 9)(120, 8)(121, 7)(122, 6)(123, 8)(124, 8)(125, 7)(126, 6)(127, 12)(128, 11)(129, 10)(130, 9)(131, 10)(132, 9)(133, 8)(134, 10)(135, 9)(136, 11)(137, 10)(138, 9)(139, 8)(140, 14)(141, 13)(142, 12)(143, 11)(144, 10)(145, 9)(146, 12)(147, 11)(148, 10)(149, 9)(150, 12)(151, 11)(152, 10)(153, 9)(154, 12)(155, 11)(156, 12)(157, 11)(158, 10)(159, 9)(160, 12)(161, 11)(162, 10)(163, 9)(164, 8)(165, 7)(166, 6)(167, 5)(168, 9)(169, 8)(170, 11)(171, 10)(172, 11)(173, 10)(174, 9)(175, 8)(176, 10)(177, 9)(178, 8)(179, 9)(180, 8)(181, 7)(182, 13)(183, 12)(184, 12)(185, 11)(186, 10)(187, 9)(188, 8)(189, 7)(190, 10)(191, 9)(192, 8)(193, 7)(194, 6)(195, 6)(196, 10)(197, 9)(198, 8)(199, 10)(200, 9)(201, 8)(202, 7)(203, 10)(204, 9)(205, 8)(206, 11)(207, 10)(208, 9)(209, 9)(210, 8)(211, 7)(212, 6)(213, 6)(214, 11)(215, 10)(216, 11)(217, 10)(218, 9)(219, 13)(220, 12)(221, 11)(222, 10)(223, 9)(224, 8)(225, 12)(226, 11)(227, 10)(228, 9)(229, 11)(230, 10)(231, 9)(232, 9)(233, 10)(234, 9)(235, 11)(236, 10)(237, 9)(238, 14)(239, 13)(240, 12)(241, 11)(242, 11)(243, 10)(244, 13)(245, 12)(246, 13)(247, 16)(248, 15)(249, 106)(250, 105)(251, 104)(252, 103)(253, 102)(254, 101)(255, 100)(256, 99)(257, 98)(258, 97)(259, 96)(260, 95)(261, 94)(262, 93)(263, 92)(264, 91)(265, 90)(266, 89)(267, 88)(268, 87)(269, 86)(270, 85)(271, 84)(272, 83)(273, 82)(274, 81)(275, 80)(276, 79)(277, 78)(278, 77)(279, 76)(280, 75)(281, 74)(282, 73)(283, 72)(284, 71)(285, 70)(286, 69)(287, 68)(288, 67)(289, 66)(290, 65)(291, 64)(292, 63)(293, 62)(294, 61)(295, 60)(296, 59)(297, 58)(298, 57)(299, 56)(300, 55)(301, 54)(302, 53)(303, 52)(304, 51)(305, 50)(306, 49)(307, 48)(308, 47)(309, 46)(310, 45)(311, 44)(312, 43)(313, 42)(314, 41)(315, 40)(316, 39)(317, 38)(318, 37)(319, 36)(320, 35)(321, 34)(322, 33)(323, 32)(324, 31)(325, 30)(326, 29)(327, 28)(328, 27)(329, 26)(330, 25)(331, 24)(332, 23)(333, 22)(334, 21)(335, 20)(336, 19)(337, 18)(338, 17)(339, 16)(340, 15)(341, 14)(342, 13)(343, 12)(344, 13)(345, 12)(346, 11)(347, 10)(348, 10)(349, 9)(350, 8)(351, 7)(352, 9)(353, 14)(354, 13)(355, 12)(356, 11)(357, 10)(358, 9)(359, 8)(360, 7)(361, 7)(362, 7)(363, 6)(364, 6)(365, 12)(366, 11)(367, 10)(368, 10)(369, 9)(370, 8)(371, 12)(372, 11)(373, 10)(374, 9)(375, 8)(376, 7)(377, 6)(378, 9)(379, 8)(380, 11)(381, 10)(382, 9)(383, 11)(384, 12)(385, 11)(386, 10)(387, 9)(388, 10)(389, 11)(390, 10)(391, 9)(392, 8)(393, 10)(394, 9)(395, 12)(396, 11)(397, 10)(398, 11)(399, 10)(400, 9)(401, 12)(402, 11)(403, 10)(404, 9)(405, 8)(406, 7)(407, 12)(408, 11)(409, 10)(410, 11)(411, 10)(412, 9)(413, 11)(414, 10)(415, 13)(416, 16)(417, 15)(418, 14)(419, 13)(420, 12)(421, 11)(422, 10)(423, 13)(424, 12)(425, 11)(426, 10)(427, 9)(428, 8)(429, 10)(430, 9)(431, 8)(432, 12)(433, 11)(434, 10)(435, 9)(436, 8)(437, 9)(438, 10)(439, 9)(440, 9)(441, 11)(442, 10)(443, 13)(444, 12)(445, 11)(446, 10)(447, 9)(448, 10)(449, 19)(450, 18)(451, 17)(452, 16)(453, 15)(454, 14)(455, 13)(456, 12)(457, 11)(458, 14)(459, 13)(460, 12)(461, 11)(462, 10)(463, 9)(464, 13)(465, 12)(466, 11)(467, 10)(468, 9)(469, 8)(470, 7)(471, 6)(472, 5)(473, 8)(474, 12)(475, 11)(476, 10)(477, 9)(478, 8)(479, 9)(480, 8)(481, 8)(482, 7)(483, 6)(484, 7)(485, 6)(486, 13)(487, 12)(488, 11)(489, 12)(490, 11)(491, 10)(492, 9)(493, 8)(494, 7)(495, 11)(496, 11)(497, 10)(498, 9)(499, 8)(500, 7)(501, 6)(502, 9)(503, 8)(504, 7)(505, 14)(506, 13)(507, 12)(508, 11)(509, 10)(510, 9)(511, 11)(512, 10)(513, 9)(514, 9)(515, 12)(516, 11)(517, 12)(518, 11)(519, 10)(520, 9)(521, 9)(522, 8)(523, 11)(524, 10)(525, 9)(526, 8)(527, 12)(528, 11)(529, 14)(530, 13)(531, 12)(532, 11)(533, 10)(534, 9)(535, 9)(536, 8)(537, 7)(538, 6)(539, 11)(540, 10)(541, 9)(542, 8)(543, 7)(544, 10)(545, 13)(546, 12)(547, 13)(548, 12)(549, 11)(550, 10)(551, 9)(552, 13)(553, 12)(554, 15)(555, 14)(556, 13)(557, 12)(558, 11)(559, 10)(560, 9)(561, 8)(562, 13)(563, 12)(564, 11)(565, 10)(566, 12)(567, 12)(568, 11)(569, 10)(570, 9)(571, 8)(572, 7)(573, 9)(574, 11)(575, 10)(576, 9)(577, 9)(578, 8)(579, 7)(580, 6)(581, 7)(582, 6)(583, 5)(584, 8)(585, 7)(586, 6)(587, 5)(588, 8)(589, 8)(590, 7)(591, 10)(592, 10)(593, 9)(594, 8)(595, 11)(596, 10)(597, 9)(598, 8)(599, 7)(600, 12)(601, 11)(602, 10)(603, 11)(604, 10)(605, 9)(606, 14)(607, 13)(608, 12)(609, 11)(610, 12)(611, 11)(612, 10)(613, 9)(614, 10)(615, 9)(616, 8)(617, 7)(618, 7)(619, 7)(620, 11)(621, 10)(622, 9)(623, 8)(624, 9)(625, 8)(626, 7)(627, 10)(628, 9)(629, 9)(630, 8)(631, 7)(632, 6)(633, 5)(634, 11)(635, 11)(636, 10)(637, 14)(638, 13)(639, 12)(640, 11)(641, 10)(642, 9)(643, 8)(644, 7)(645, 6)(646, 10)(647, 9)(648, 8)(649, 9)(650, 10)(651, 9)(652, 9)(653, 8)(654, 15)(655, 14)(656, 13)(657, 12)(658, 11)(659, 10)(660, 9)(661, 9)(662, 9)(663, 8)(664, 7)(665, 6)(666, 14)(667, 13)(668, 12)(669, 11)(670, 10)(671, 9)(672, 8)(673, 9)(674, 8)(675, 9)(676, 8)(677, 11)(678, 10)(679, 11)(680, 10)(681, 9)(682, 8)(683, 7)(684, 7)(685, 6)(686, 12)(687, 11)(688, 10)(689, 9)(690, 8)(691, 9)(692, 8)(693, 7)(694, 6)(695, 10)(696, 11)(697, 10)(698, 12)(699, 11)(700, 10)(701, 11)(702, 10)(703, 15)(704, 14)(705, 13)(706, 12)(707, 11)(708, 10)(709, 9)(710, 8)(711, 7)(712, 14)(713, 13)(714, 12)(715, 11)(716, 10)(717, 9)(718, 8)(719, 13)(720, 12)(721, 11)(722, 10)(723, 11)(724, 10)(725, 11)(726, 10)(727, 9)(728, 8)(729, 7)(730, 10)(731, 9)(732, 8)(733, 7)(734, 11)(735, 10)(736, 9)(737, 8)(738, 7)(739, 6)(740, 14)(741, 13)(742, 12)(743, 11)(744, 10)(745, 9)(746, 8)(747, 9)(748, 8)(749, 7)(750, 11)(751, 10)(752, 9)(753, 8)(754, 14)(755, 13)(756, 12)(757, 11)(758, 10)(759, 9)(760, 10)(761, 9)(762, 9)(763, 8)(764, 7)(765, 8)(766, 9)(767, 8)(768, 7)(769, 6)(770, 11)(771, 10)(772, 9)(773, 11)(774, 10)(775, 9)(776, 10)(777, 9)(778, 13)(779, 12)(780, 11)(781, 10)(782, 9)(783, 8)(784, 10)(785, 9)(786, 8)(787, 7)(788, 9)(789, 8)(790, 7)(791, 8)(792, 7)(793, 9)(794, 8)(795, 9)(796, 9)(797, 8)(798, 11)(799, 12)(800, 11)(801, 10)(802, 9)(803, 8)(804, 7)(805, 6)(806, 11)(807, 10)(808, 9)(809, 8)(810, 7)(811, 6)(812, 6)(813, 8)(814, 9)(815, 11)(816, 10)(817, 9)(818, 8)(819, 10)(820, 9)(821, 9)(822, 8)(823, 7)(824, 6)(825, 6)(826, 12)(827, 11)(828, 10)(829, 9)(830, 9)(831, 8)(832, 10)(833, 9)(834, 8)(835, 9)(836, 8)(837, 8)(838, 7)(839, 11)}; %Non-Redundant
\legend{Redundant,Non-Redundant}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/smartPolitechDistrShort_test.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 300,
xmax = 300,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)(150, 0)(151, 0)(152, 0)(153, 0)(154, 0)(155, 0)(156, 0)(157, 0)(158, 0)(159, 0)(160, 0)(161, 0)(162, 0)(163, 0)(164, 0)(165, 0)(166, 0)(167, 0)(168, 0)(169, 0)(170, 0)(171, 0)(172, 0)(173, 0)(174, 0)(175, 0)(176, 0)(177, 0)(178, 0)(179, 0)(180, 0)(181, 0)(182, 0)(183, 0)(184, 0)(185, 0)(186, 0)(187, 0)(188, 0)(189, 0)(190, 0)(191, 0)(192, 0)(193, 0)(194, 0)(195, 0)(196, 0)(197, 0)(198, 0)(199, 0)(200, 0)(201, 0)(202, 0)(203, 0)(204, 0)(205, 0)(206, 0)(207, 0)(208, 0)(209, 0)(210, 0)(211, 0)(212, 0)(213, 0)(214, 0)(215, 0)(216, 0)(217, 0)(218, 0)(219, 0)(220, 0)(221, 0)(222, 0)(223, 0)(224, 0)(225, 0)(226, 0)(227, 0)(228, 0)(229, 0)(230, 0)(231, 0)(232, 0)(233, 0)(234, 0)(235, 0)(236, 0)(237, 0)(238, 0)(239, 0)(240, 0)(241, 0)(242, 0)(243, 0)(244, 0)(245, 0)(246, 0)(247, 0)(248, 0)(249, 0)(250, 0)(251, 0)(252, 0)(253, 0)(254, 0)(255, 0)(256, 0)(257, 0)(258, 0)(259, 0)(260, 0)(261, 0)(262, 0)(263, 0)(264, 0)(265, 0)(266, 0)(267, 0)(268, 0)(269, 0)(270, 0)(271, 0)(272, 0)(273, 0)(274, 0)(275, 0)(276, 0)(277, 0)(278, 0)(279, 0)(280, 0)(281, 0)(282, 0)(283, 0)(284, 0)(285, 0)(286, 0)(287, 0)(288, 0)(289, 0)(290, 0)(291, 0)(292, 0)(293, 0)(294, 0)(295, 0)(296, 0)(297, 0)(298, 0)(299, 0)}; %inst
%\addplot coordinates {(0, 0)(1, -1)(2, -2)(3, -3)(4, -4)(5, -5)(6, -6)(7, -7)(8, -8)(9, -9)(10, -10)(11, -11)(12, -12)(13, -13)(14, -14)(15, -15)(16, -16)(17, -17)(18, -18)(19, -19)(20, -20)(21, -21)(22, -22)(23, -23)(24, -24)(25, -25)(26, -26)(27, -27)(28, -28)(29, -29)(30, -30)(31, -31)(32, -32)(33, -33)(34, -34)(35, -35)(36, -36)(37, -37)(38, -38)(39, -39)(40, -40)(41, -41)(42, -42)(43, -43)(44, -44)(45, -45)(46, -46)(47, -47)(48, -48)(49, -49)(50, -50)(51, -51)(52, -52)(53, -53)(54, -54)(55, -55)(56, -56)(57, -57)(58, -58)(59, -59)(60, -60)(61, -61)(62, -62)(63, -63)(64, -64)(65, -65)(66, -66)(67, -67)(68, -68)(69, -69)(70, -70)(71, -71)(72, -72)(73, -73)(74, -74)(75, -75)(76, -76)(77, -77)(78, -78)(79, -79)(80, -80)(81, -81)(82, -82)(83, -83)(84, -84)(85, -85)(86, -86)(87, -87)(88, -88)(89, -89)(90, -90)(91, -91)(92, -92)(93, -93)(94, -94)(95, -95)(96, -96)(97, -97)(98, -98)(99, -99)(100, -100)(101, -101)(102, -102)(103, -103)(104, -104)(105, -105)(106, -106)(107, -107)(108, -108)(109, -109)(110, -110)(111, -111)(112, -112)(113, -113)(114, -114)(115, -115)(116, -116)(117, -117)(118, -118)(119, -119)(120, -120)(121, -121)(122, -122)(123, -123)(124, -124)(125, -125)(126, -126)(127, -127)(128, -128)(129, -129)(130, -130)(131, -131)(132, -132)(133, -133)(134, -134)(135, -135)(136, -136)(137, -137)(138, -138)(139, -139)(140, -140)(141, -141)(142, -142)(143, -143)(144, -144)(145, -145)(146, -146)(147, -147)(148, -148)(149, -149)(150, -150)(151, -151)(152, -152)(153, -153)(154, -154)(155, -155)(156, -156)(157, -157)(158, -158)(159, -159)(160, -160)(161, -161)(162, -162)(163, -163)(164, -164)(165, -165)(166, -166)(167, -167)(168, -168)(169, -169)(170, -170)(171, -171)(172, -172)(173, -173)(174, -174)(175, -175)(176, -176)(177, -177)(178, -178)(179, -179)(180, -180)(181, -181)(182, -182)(183, -183)(184, -184)(185, -185)(186, -186)(187, -187)(188, -188)(189, -189)(190, -190)(191, -191)(192, -192)(193, -193)(194, -194)(195, -195)(196, -196)(197, -197)(198, -198)(199, -199)(200, -200)(201, -201)(202, -202)(203, -203)(204, -204)(205, -205)(206, -206)(207, -207)(208, -208)(209, -209)(210, -210)(211, -211)(212, -212)(213, -213)(214, -214)(215, -215)(216, -216)(217, -217)(218, -218)(219, -219)(220, -220)(221, -221)(222, -222)(223, -223)(224, -224)(225, -225)(226, -226)(227, -227)(228, -228)(229, -229)(230, -230)(231, -231)(232, -232)(233, -233)(234, -234)(235, -235)(236, -236)(237, -237)(238, -238)(239, -239)(240, -240)(241, -241)(242, -242)(243, -243)(244, -244)(245, -245)(246, -246)(247, -247)(248, -248)(249, -249)(250, -250)(251, -251)(252, -252)(253, -253)(254, -254)(255, -255)(256, -256)(257, -257)(258, -258)(259, -259)(260, -260)(261, -261)(262, -262)(263, -263)(264, -264)(265, -265)(266, -266)(267, -266)(268, -267)(269, -268)(270, -270)(271, -271)(272, -272)(273, -273)(274, -274)(275, -275)(276, -276)(277, -277)(278, -278)(279, -279)(280, -280)(281, -281)(282, -282)(283, -283)(284, -284)(285, -285)(286, -286)(287, -287)(288, -288)(289, -289)(290, -290)(291, -291)(292, -292)(293, -293)(294, -294)(295, -295)(296, -296)(297, -297)(298, -298)(299, -299)}; %value
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 4)(9, 102)(10, 101)(11, 100)(12, 99)(13, 98)(14, 97)(15, 96)(16, 95)(17, 94)(18, 93)(19, 92)(20, 91)(21, 90)(22, 89)(23, 88)(24, 87)(25, 86)(26, 85)(27, 84)(28, 83)(29, 82)(30, 81)(31, 80)(32, 79)(33, 78)(34, 77)(35, 76)(36, 75)(37, 74)(38, 73)(39, 72)(40, 71)(41, 70)(42, 69)(43, 68)(44, 67)(45, 66)(46, 65)(47, 64)(48, 63)(49, 62)(50, 61)(51, 60)(52, 59)(53, 58)(54, 57)(55, 56)(56, 55)(57, 54)(58, 53)(59, 52)(60, 51)(61, 50)(62, 49)(63, 48)(64, 47)(65, 46)(66, 45)(67, 44)(68, 43)(69, 42)(70, 41)(71, 40)(72, 39)(73, 38)(74, 37)(75, 36)(76, 35)(77, 34)(78, 33)(79, 32)(80, 31)(81, 30)(82, 29)(83, 28)(84, 27)(85, 26)(86, 25)(87, 24)(88, 23)(89, 22)(90, 21)(91, 20)(92, 19)(93, 18)(94, 17)(95, 16)(96, 15)(97, 14)(98, 13)(99, 12)(100, 11)(101, 10)(102, 9)(103, 8)(104, 7)(105, 6)(106, 5)(107, 4)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)(150, 4)(151, 4)(152, 4)(153, 4)(154, 4)(155, 4)(156, 4)(157, 4)(158, 4)(159, 4)(160, 4)(161, 4)(162, 4)(163, 4)(164, 4)(165, 4)(166, 4)(167, 4)(168, 4)(169, 4)(170, 4)(171, 4)(172, 4)(173, 4)(174, 4)(175, 4)(176, 4)(177, 4)(178, 4)(179, 4)(180, 4)(181, 4)(182, 4)(183, 4)(184, 4)(185, 4)(186, 4)(187, 4)(188, 4)(189, 4)(190, 4)(191, 4)(192, 4)(193, 4)(194, 4)(195, 4)(196, 4)(197, 4)(198, 4)(199, 4)(200, 4)(201, 4)(202, 4)(203, 4)(204, 4)(205, 4)(206, 4)(207, 4)(208, 4)(209, 4)(210, 4)(211, 4)(212, 4)(213, 4)(214, 4)(215, 4)(216, 4)(217, 4)(218, 4)(219, 4)(220, 4)(221, 4)(222, 4)(223, 4)(224, 4)(225, 4)(226, 4)(227, 4)(228, 4)(229, 4)(230, 4)(231, 4)(232, 4)(233, 4)(234, 4)(235, 4)(236, 4)(237, 4)(238, 4)(239, 4)(240, 4)(241, 4)(242, 4)(243, 4)(244, 4)(245, 4)(246, 4)(247, 4)(248, 4)(249, 4)(250, 4)(251, 4)(252, 4)(253, 4)(254, 4)(255, 4)(256, 4)(257, 4)(258, 4)(259, 4)(260, 4)(261, 4)(262, 4)(263, 4)(264, 4)(265, 4)(266, 4)(267, 4)(268, 4)(269, 4)(270, 4)(271, 4)(272, 4)(273, 4)(274, 4)(275, 4)(276, 4)(277, 4)(278, 4)(279, 4)(280, 4)(281, 4)(282, 4)(283, 4)(284, 4)(285, 4)(286, 4)(287, 4)(288, 4)(289, 4)(290, 4)(291, 4)(292, 4)(293, 4)(294, 4)(295, 4)(296, 4)(297, 4)(298, 4)(299, 4)}; %resolved
\legend{inst,value,resolved}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/smartPolitechDistr_const_tl_2000_memory.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 320,
xmax = 2000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 19)(1, 22)(2, 22)(3, 22)(4, 22)(5, 22)(6, 22)(7, 22)(8, 22)(9, 22)(10, 22)(11, 22)(12, 22)(13, 22)(14, 22)(15, 22)(16, 22)(17, 22)(18, 22)(19, 22)(20, 22)(21, 22)(22, 22)(23, 22)(24, 22)(25, 22)(26, 22)(27, 22)(28, 22)(29, 22)(30, 22)(31, 22)(32, 22)(33, 22)(34, 22)(35, 22)(36, 22)(37, 22)(38, 22)(39, 22)(40, 22)(41, 22)(42, 22)(43, 22)(44, 22)(45, 22)(46, 22)(47, 22)(48, 22)(49, 22)(50, 22)(51, 22)(52, 22)(53, 22)(54, 22)(55, 22)(56, 22)(57, 22)(58, 22)(59, 22)(60, 22)(61, 22)(62, 22)(63, 22)(64, 22)(65, 22)(66, 22)(67, 22)(68, 22)(69, 22)(70, 22)(71, 22)(72, 22)(73, 22)(74, 22)(75, 22)(76, 22)(77, 22)(78, 22)(79, 22)(80, 22)(81, 22)(82, 22)(83, 22)(84, 22)(85, 22)(86, 22)(87, 22)(88, 22)(89, 22)(90, 22)(91, 22)(92, 22)(93, 22)(94, 22)(95, 22)(96, 22)(97, 22)(98, 22)(99, 22)(100, 22)(101, 22)(102, 22)(103, 22)(104, 22)(105, 22)(106, 22)(107, 22)(108, 22)(109, 22)(110, 22)(111, 22)(112, 22)(113, 22)(114, 22)(115, 22)(116, 22)(117, 22)(118, 22)(119, 22)(120, 22)(121, 22)(122, 22)(123, 22)(124, 22)(125, 22)(126, 22)(127, 22)(128, 22)(129, 22)(130, 22)(131, 22)(132, 22)(133, 22)(134, 22)(135, 22)(136, 22)(137, 22)(138, 22)(139, 22)(140, 22)(141, 22)(142, 22)(143, 22)(144, 22)(145, 22)(146, 22)(147, 22)(148, 22)(149, 22)(150, 22)(151, 22)(152, 22)(153, 22)(154, 22)(155, 22)(156, 22)(157, 22)(158, 22)(159, 22)(160, 22)(161, 22)(162, 22)(163, 22)(164, 22)(165, 22)(166, 22)(167, 22)(168, 22)(169, 22)(170, 22)(171, 22)(172, 22)(173, 22)(174, 22)(175, 22)(176, 22)(177, 22)(178, 22)(179, 22)(180, 22)(181, 22)(182, 22)(183, 22)(184, 22)(185, 22)(186, 22)(187, 22)(188, 22)(189, 22)(190, 22)(191, 22)(192, 22)(193, 22)(194, 22)(195, 22)(196, 22)(197, 22)(198, 22)(199, 22)(200, 22)(201, 22)(202, 22)(203, 22)(204, 22)(205, 22)(206, 22)(207, 22)(208, 22)(209, 22)(210, 22)(211, 22)(212, 22)(213, 22)(214, 22)(215, 22)(216, 22)(217, 22)(218, 22)(219, 22)(220, 22)(221, 22)(222, 22)(223, 22)(224, 22)(225, 22)(226, 22)(227, 22)(228, 22)(229, 22)(230, 22)(231, 22)(232, 22)(233, 22)(234, 22)(235, 22)(236, 22)(237, 22)(238, 22)(239, 22)(240, 22)(241, 22)(242, 22)(243, 22)(244, 22)(245, 22)(246, 22)(247, 22)(248, 22)(249, 22)(250, 22)(251, 22)(252, 22)(253, 22)(254, 22)(255, 22)(256, 22)(257, 22)(258, 22)(259, 22)(260, 22)(261, 22)(262, 22)(263, 22)(264, 22)(265, 22)(266, 22)(267, 22)(268, 22)(269, 22)(270, 22)(271, 22)(272, 22)(273, 22)(274, 22)(275, 22)(276, 22)(277, 22)(278, 22)(279, 22)(280, 22)(281, 22)(282, 22)(283, 22)(284, 22)(285, 22)(286, 22)(287, 22)(288, 22)(289, 22)(290, 22)(291, 22)(292, 22)(293, 22)(294, 22)(295, 22)(296, 22)(297, 22)(298, 22)(299, 22)(300, 22)(301, 22)(302, 22)(303, 22)(304, 22)(305, 22)(306, 22)(307, 22)(308, 22)(309, 22)(310, 22)(311, 22)(312, 22)(313, 22)(314, 22)(315, 22)(316, 22)(317, 22)(318, 22)(319, 22)(320, 22)(321, 22)(322, 22)(323, 22)(324, 22)(325, 22)(326, 22)(327, 22)(328, 22)(329, 22)(330, 22)(331, 22)(332, 22)(333, 22)(334, 22)(335, 22)(336, 22)(337, 22)(338, 22)(339, 22)(340, 22)(341, 22)(342, 22)(343, 22)(344, 22)(345, 22)(346, 22)(347, 22)(348, 22)(349, 22)(350, 22)(351, 22)(352, 22)(353, 22)(354, 22)(355, 22)(356, 22)(357, 22)(358, 22)(359, 22)(360, 22)(361, 22)(362, 22)(363, 22)(364, 22)(365, 22)(366, 22)(367, 22)(368, 22)(369, 22)(370, 22)(371, 22)(372, 22)(373, 22)(374, 22)(375, 22)(376, 22)(377, 22)(378, 22)(379, 22)(380, 22)(381, 22)(382, 22)(383, 22)(384, 22)(385, 22)(386, 22)(387, 22)(388, 22)(389, 22)(390, 22)(391, 22)(392, 22)(393, 22)(394, 22)(395, 22)(396, 22)(397, 22)(398, 22)(399, 22)(400, 22)(401, 22)(402, 22)(403, 22)(404, 22)(405, 22)(406, 22)(407, 22)(408, 22)(409, 22)(410, 22)(411, 22)(412, 22)(413, 22)(414, 22)(415, 22)(416, 22)(417, 22)(418, 22)(419, 22)(420, 22)(421, 22)(422, 22)(423, 22)(424, 22)(425, 22)(426, 22)(427, 22)(428, 22)(429, 22)(430, 22)(431, 22)(432, 22)(433, 22)(434, 22)(435, 22)(436, 22)(437, 22)(438, 22)(439, 22)(440, 22)(441, 22)(442, 22)(443, 22)(444, 22)(445, 22)(446, 22)(447, 22)(448, 22)(449, 22)(450, 22)(451, 22)(452, 22)(453, 22)(454, 22)(455, 22)(456, 22)(457, 22)(458, 22)(459, 22)(460, 22)(461, 22)(462, 22)(463, 22)(464, 22)(465, 22)(466, 22)(467, 22)(468, 22)(469, 22)(470, 22)(471, 22)(472, 22)(473, 22)(474, 22)(475, 22)(476, 22)(477, 22)(478, 22)(479, 22)(480, 22)(481, 22)(482, 22)(483, 22)(484, 22)(485, 22)(486, 22)(487, 22)(488, 22)(489, 22)(490, 22)(491, 22)(492, 22)(493, 22)(494, 22)(495, 22)(496, 22)(497, 22)(498, 22)(499, 22)(500, 22)(501, 22)(502, 22)(503, 22)(504, 22)(505, 22)(506, 22)(507, 22)(508, 22)(509, 22)(510, 22)(511, 22)(512, 22)(513, 22)(514, 22)(515, 22)(516, 22)(517, 22)(518, 22)(519, 22)(520, 22)(521, 22)(522, 22)(523, 22)(524, 22)(525, 22)(526, 22)(527, 22)(528, 22)(529, 22)(530, 22)(531, 22)(532, 22)(533, 22)(534, 22)(535, 22)(536, 22)(537, 22)(538, 22)(539, 22)(540, 22)(541, 22)(542, 22)(543, 22)(544, 22)(545, 22)(546, 22)(547, 22)(548, 22)(549, 22)(550, 22)(551, 22)(552, 22)(553, 22)(554, 22)(555, 22)(556, 22)(557, 22)(558, 22)(559, 22)(560, 22)(561, 22)(562, 22)(563, 22)(564, 22)(565, 22)(566, 22)(567, 22)(568, 22)(569, 22)(570, 22)(571, 22)(572, 22)(573, 22)(574, 22)(575, 22)(576, 22)(577, 22)(578, 22)(579, 22)(580, 22)(581, 22)(582, 22)(583, 22)(584, 22)(585, 22)(586, 22)(587, 22)(588, 22)(589, 22)(590, 22)(591, 22)(592, 22)(593, 22)(594, 22)(595, 22)(596, 22)(597, 22)(598, 22)(599, 22)(600, 22)(601, 22)(602, 22)(603, 22)(604, 22)(605, 22)(606, 22)(607, 22)(608, 22)(609, 22)(610, 22)(611, 22)(612, 22)(613, 22)(614, 22)(615, 22)(616, 22)(617, 22)(618, 22)(619, 22)(620, 22)(621, 22)(622, 22)(623, 22)(624, 22)(625, 22)(626, 22)(627, 22)(628, 22)(629, 22)(630, 22)(631, 22)(632, 22)(633, 22)(634, 22)(635, 22)(636, 22)(637, 22)(638, 22)(639, 22)(640, 22)(641, 22)(642, 22)(643, 22)(644, 22)(645, 22)(646, 22)(647, 22)(648, 22)(649, 22)(650, 22)(651, 22)(652, 22)(653, 22)(654, 22)(655, 22)(656, 22)(657, 22)(658, 22)(659, 22)(660, 22)(661, 22)(662, 22)(663, 22)(664, 22)(665, 22)(666, 22)(667, 22)(668, 22)(669, 22)(670, 22)(671, 22)(672, 22)(673, 22)(674, 22)(675, 22)(676, 22)(677, 22)(678, 22)(679, 22)(680, 22)(681, 22)(682, 22)(683, 22)(684, 22)(685, 22)(686, 22)(687, 22)(688, 22)(689, 22)(690, 22)(691, 22)(692, 22)(693, 22)(694, 22)(695, 22)(696, 22)(697, 22)(698, 22)(699, 22)(700, 22)(701, 22)(702, 22)(703, 22)(704, 22)(705, 22)(706, 22)(707, 22)(708, 22)(709, 22)(710, 22)(711, 22)(712, 22)(713, 22)(714, 22)(715, 22)(716, 22)(717, 22)(718, 22)(719, 22)(720, 22)(721, 22)(722, 22)(723, 22)(724, 22)(725, 22)(726, 22)(727, 22)(728, 22)(729, 22)(730, 22)(731, 22)(732, 22)(733, 22)(734, 22)(735, 22)(736, 22)(737, 22)(738, 22)(739, 22)(740, 22)(741, 22)(742, 22)(743, 22)(744, 22)(745, 22)(746, 22)(747, 22)(748, 22)(749, 22)(750, 22)(751, 22)(752, 22)(753, 22)(754, 22)(755, 22)(756, 22)(757, 22)(758, 22)(759, 22)(760, 22)(761, 22)(762, 22)(763, 22)(764, 22)(765, 22)(766, 22)(767, 22)(768, 22)(769, 22)(770, 22)(771, 22)(772, 22)(773, 22)(774, 22)(775, 22)(776, 22)(777, 22)(778, 22)(779, 22)(780, 22)(781, 22)(782, 22)(783, 22)(784, 22)(785, 22)(786, 22)(787, 22)(788, 22)(789, 22)(790, 22)(791, 22)(792, 22)(793, 22)(794, 22)(795, 22)(796, 22)(797, 22)(798, 22)(799, 22)(800, 22)(801, 22)(802, 22)(803, 22)(804, 22)(805, 22)(806, 22)(807, 22)(808, 22)(809, 22)(810, 22)(811, 22)(812, 22)(813, 22)(814, 22)(815, 22)(816, 22)(817, 22)(818, 22)(819, 22)(820, 22)(821, 22)(822, 22)(823, 22)(824, 22)(825, 22)(826, 22)(827, 22)(828, 22)(829, 22)(830, 22)(831, 22)(832, 22)(833, 22)(834, 22)(835, 22)(836, 22)(837, 22)(838, 22)(839, 22)(840, 22)(841, 22)(842, 22)(843, 22)(844, 22)(845, 22)(846, 22)(847, 22)(848, 22)(849, 22)(850, 22)(851, 22)(852, 22)(853, 22)(854, 22)(855, 22)(856, 22)(857, 22)(858, 22)(859, 22)(860, 22)(861, 22)(862, 22)(863, 22)(864, 22)(865, 22)(866, 22)(867, 22)(868, 22)(869, 22)(870, 22)(871, 22)(872, 22)(873, 22)(874, 22)(875, 22)(876, 22)(877, 22)(878, 22)(879, 22)(880, 22)(881, 22)(882, 22)(883, 22)(884, 22)(885, 22)(886, 22)(887, 22)(888, 22)(889, 22)(890, 22)(891, 22)(892, 22)(893, 22)(894, 22)(895, 22)(896, 22)(897, 22)(898, 22)(899, 22)(900, 22)(901, 22)(902, 22)(903, 22)(904, 22)(905, 22)(906, 22)(907, 22)(908, 22)(909, 22)(910, 22)(911, 22)(912, 22)(913, 22)(914, 22)(915, 22)(916, 22)(917, 22)(918, 22)(919, 22)(920, 22)(921, 22)(922, 22)(923, 22)(924, 22)(925, 22)(926, 22)(927, 22)(928, 22)(929, 22)(930, 22)(931, 22)(932, 22)(933, 22)(934, 22)(935, 22)(936, 22)(937, 22)(938, 22)(939, 22)(940, 22)(941, 22)(942, 22)(943, 22)(944, 22)(945, 22)(946, 22)(947, 22)(948, 22)(949, 22)(950, 22)(951, 22)(952, 22)(953, 22)(954, 22)(955, 22)(956, 22)(957, 22)(958, 22)(959, 22)(960, 22)(961, 22)(962, 22)(963, 22)(964, 22)(965, 22)(966, 22)(967, 22)(968, 22)(969, 22)(970, 22)(971, 22)(972, 22)(973, 22)(974, 22)(975, 22)(976, 22)(977, 22)(978, 22)(979, 22)(980, 22)(981, 22)(982, 22)(983, 22)(984, 22)(985, 22)(986, 22)(987, 22)(988, 22)(989, 22)(990, 22)(991, 22)(992, 22)(993, 22)(994, 22)(995, 22)(996, 22)(997, 22)(998, 22)(999, 22)(1000, 22)(1001, 22)(1002, 22)(1003, 22)(1004, 22)(1005, 22)(1006, 22)(1007, 22)(1008, 22)(1009, 22)(1010, 22)(1011, 22)(1012, 22)(1013, 22)(1014, 22)(1015, 22)(1016, 22)(1017, 22)(1018, 22)(1019, 22)(1020, 22)(1021, 22)(1022, 22)(1023, 22)(1024, 22)(1025, 22)(1026, 22)(1027, 22)(1028, 22)(1029, 22)(1030, 22)(1031, 22)(1032, 22)(1033, 22)(1034, 22)(1035, 22)(1036, 22)(1037, 22)(1038, 22)(1039, 22)(1040, 22)(1041, 22)(1042, 22)(1043, 22)(1044, 22)(1045, 22)(1046, 22)(1047, 22)(1048, 22)(1049, 22)(1050, 22)(1051, 22)(1052, 22)(1053, 22)(1054, 22)(1055, 22)(1056, 22)(1057, 22)(1058, 22)(1059, 22)(1060, 22)(1061, 22)(1062, 22)(1063, 22)(1064, 22)(1065, 22)(1066, 22)(1067, 22)(1068, 22)(1069, 22)(1070, 22)(1071, 22)(1072, 22)(1073, 22)(1074, 22)(1075, 22)(1076, 22)(1077, 22)(1078, 22)(1079, 22)(1080, 22)(1081, 22)(1082, 22)(1083, 22)(1084, 22)(1085, 22)(1086, 22)(1087, 22)(1088, 22)(1089, 22)(1090, 22)(1091, 22)(1092, 22)(1093, 22)(1094, 22)(1095, 22)(1096, 22)(1097, 22)(1098, 22)(1099, 22)(1100, 22)(1101, 22)(1102, 22)(1103, 22)(1104, 22)(1105, 22)(1106, 22)(1107, 22)(1108, 22)(1109, 22)(1110, 22)(1111, 22)(1112, 22)(1113, 22)(1114, 22)(1115, 22)(1116, 22)(1117, 22)(1118, 22)(1119, 22)(1120, 22)(1121, 22)(1122, 22)(1123, 22)(1124, 22)(1125, 22)(1126, 22)(1127, 22)(1128, 22)(1129, 22)(1130, 22)(1131, 22)(1132, 22)(1133, 22)(1134, 22)(1135, 22)(1136, 22)(1137, 22)(1138, 22)(1139, 22)(1140, 22)(1141, 22)(1142, 22)(1143, 22)(1144, 22)(1145, 22)(1146, 22)(1147, 22)(1148, 22)(1149, 22)(1150, 22)(1151, 22)(1152, 22)(1153, 22)(1154, 22)(1155, 22)(1156, 22)(1157, 22)(1158, 22)(1159, 22)(1160, 22)(1161, 22)(1162, 22)(1163, 22)(1164, 22)(1165, 22)(1166, 22)(1167, 22)(1168, 22)(1169, 22)(1170, 22)(1171, 22)(1172, 22)(1173, 22)(1174, 22)(1175, 22)(1176, 22)(1177, 22)(1178, 22)(1179, 22)(1180, 22)(1181, 22)(1182, 22)(1183, 22)(1184, 22)(1185, 22)(1186, 22)(1187, 22)(1188, 22)(1189, 22)(1190, 22)(1191, 22)(1192, 22)(1193, 22)(1194, 22)(1195, 22)(1196, 22)(1197, 22)(1198, 22)(1199, 22)(1200, 22)(1201, 22)(1202, 22)(1203, 22)(1204, 22)(1205, 22)(1206, 22)(1207, 22)(1208, 22)(1209, 22)(1210, 22)(1211, 22)(1212, 22)(1213, 22)(1214, 22)(1215, 22)(1216, 22)(1217, 22)(1218, 22)(1219, 22)(1220, 22)(1221, 22)(1222, 22)(1223, 22)(1224, 22)(1225, 22)(1226, 22)(1227, 22)(1228, 22)(1229, 22)(1230, 22)(1231, 22)(1232, 22)(1233, 22)(1234, 22)(1235, 22)(1236, 22)(1237, 22)(1238, 22)(1239, 22)(1240, 22)(1241, 22)(1242, 22)(1243, 22)(1244, 22)(1245, 22)(1246, 22)(1247, 22)(1248, 22)(1249, 22)(1250, 22)(1251, 22)(1252, 22)(1253, 22)(1254, 22)(1255, 22)(1256, 22)(1257, 22)(1258, 22)(1259, 22)(1260, 22)(1261, 22)(1262, 22)(1263, 22)(1264, 22)(1265, 22)(1266, 22)(1267, 22)(1268, 22)(1269, 22)(1270, 22)(1271, 22)(1272, 22)(1273, 22)(1274, 22)(1275, 22)(1276, 22)(1277, 22)(1278, 22)(1279, 22)(1280, 22)(1281, 22)(1282, 22)(1283, 22)(1284, 22)(1285, 22)(1286, 22)(1287, 22)(1288, 22)(1289, 22)(1290, 22)(1291, 22)(1292, 22)(1293, 22)(1294, 22)(1295, 22)(1296, 22)(1297, 22)(1298, 22)(1299, 22)(1300, 22)(1301, 22)(1302, 22)(1303, 22)(1304, 22)(1305, 22)(1306, 22)(1307, 22)(1308, 22)(1309, 22)(1310, 22)(1311, 22)(1312, 22)(1313, 22)(1314, 22)(1315, 22)(1316, 22)(1317, 22)(1318, 22)(1319, 22)(1320, 22)(1321, 22)(1322, 22)(1323, 22)(1324, 22)(1325, 22)(1326, 22)(1327, 22)(1328, 22)(1329, 22)(1330, 22)(1331, 22)(1332, 22)(1333, 22)(1334, 22)(1335, 22)(1336, 22)(1337, 22)(1338, 22)(1339, 22)(1340, 22)(1341, 22)(1342, 22)(1343, 22)(1344, 22)(1345, 22)(1346, 22)(1347, 22)(1348, 22)(1349, 22)(1350, 22)(1351, 22)(1352, 22)(1353, 22)(1354, 22)(1355, 22)(1356, 22)(1357, 22)(1358, 22)(1359, 22)(1360, 22)(1361, 22)(1362, 22)(1363, 22)(1364, 22)(1365, 22)(1366, 22)(1367, 22)(1368, 22)(1369, 22)(1370, 22)(1371, 22)(1372, 22)(1373, 22)(1374, 22)(1375, 22)(1376, 22)(1377, 22)(1378, 22)(1379, 22)(1380, 22)(1381, 22)(1382, 22)(1383, 22)(1384, 22)(1385, 22)(1386, 22)(1387, 22)(1388, 22)(1389, 22)(1390, 22)(1391, 22)(1392, 22)(1393, 22)(1394, 22)(1395, 22)(1396, 22)(1397, 22)(1398, 22)(1399, 22)(1400, 22)(1401, 22)(1402, 22)(1403, 22)(1404, 22)(1405, 22)(1406, 22)(1407, 22)(1408, 22)(1409, 22)(1410, 22)(1411, 22)(1412, 22)(1413, 22)(1414, 22)(1415, 22)(1416, 22)(1417, 22)(1418, 22)(1419, 22)(1420, 22)(1421, 22)(1422, 22)(1423, 22)(1424, 22)(1425, 22)(1426, 22)(1427, 22)(1428, 22)(1429, 22)(1430, 22)(1431, 22)(1432, 22)(1433, 22)(1434, 22)(1435, 22)(1436, 22)(1437, 22)(1438, 22)(1439, 22)(1440, 22)(1441, 22)(1442, 22)(1443, 22)(1444, 22)(1445, 22)(1446, 22)(1447, 22)(1448, 22)(1449, 22)(1450, 22)(1451, 22)(1452, 22)(1453, 22)(1454, 22)(1455, 22)(1456, 22)(1457, 22)(1458, 22)(1459, 22)(1460, 22)(1461, 22)(1462, 22)(1463, 22)(1464, 22)(1465, 22)(1466, 22)(1467, 22)(1468, 22)(1469, 22)(1470, 22)(1471, 22)(1472, 22)(1473, 22)(1474, 22)(1475, 22)(1476, 22)(1477, 22)(1478, 22)(1479, 22)(1480, 22)(1481, 22)(1482, 22)(1483, 22)(1484, 22)(1485, 22)(1486, 22)(1487, 22)(1488, 22)(1489, 22)(1490, 22)(1491, 22)(1492, 22)(1493, 22)(1494, 22)(1495, 22)(1496, 22)(1497, 22)(1498, 22)(1499, 22)(1500, 22)(1501, 22)(1502, 22)(1503, 22)(1504, 22)(1505, 22)(1506, 22)(1507, 22)(1508, 22)(1509, 22)(1510, 22)(1511, 22)(1512, 22)(1513, 22)(1514, 22)(1515, 22)(1516, 22)(1517, 22)(1518, 22)(1519, 22)(1520, 22)(1521, 22)(1522, 22)(1523, 22)(1524, 22)(1525, 22)(1526, 22)(1527, 22)(1528, 22)(1529, 22)(1530, 22)(1531, 22)(1532, 22)(1533, 22)(1534, 22)(1535, 22)(1536, 22)(1537, 22)(1538, 22)(1539, 22)(1540, 22)(1541, 22)(1542, 22)(1543, 22)(1544, 22)(1545, 22)(1546, 22)(1547, 22)(1548, 22)(1549, 22)(1550, 22)(1551, 22)(1552, 22)(1553, 22)(1554, 22)(1555, 22)(1556, 22)(1557, 22)(1558, 22)(1559, 22)(1560, 22)(1561, 22)(1562, 22)(1563, 22)(1564, 22)(1565, 22)(1566, 22)(1567, 22)(1568, 22)(1569, 22)(1570, 22)(1571, 22)(1572, 22)(1573, 22)(1574, 22)(1575, 22)(1576, 22)(1577, 22)(1578, 22)(1579, 22)(1580, 22)(1581, 22)(1582, 22)(1583, 22)(1584, 22)(1585, 22)(1586, 22)(1587, 22)(1588, 22)(1589, 22)(1590, 22)(1591, 22)(1592, 22)(1593, 22)(1594, 22)(1595, 22)(1596, 22)(1597, 22)(1598, 22)(1599, 22)(1600, 22)(1601, 22)(1602, 22)(1603, 22)(1604, 22)(1605, 22)(1606, 22)(1607, 22)(1608, 22)(1609, 22)(1610, 22)(1611, 22)(1612, 22)(1613, 22)(1614, 22)(1615, 22)(1616, 22)(1617, 22)(1618, 22)(1619, 22)(1620, 22)(1621, 22)(1622, 22)(1623, 22)(1624, 22)(1625, 22)(1626, 22)(1627, 22)(1628, 22)(1629, 22)(1630, 22)(1631, 22)(1632, 22)(1633, 22)(1634, 22)(1635, 22)(1636, 22)(1637, 22)(1638, 22)(1639, 22)(1640, 22)(1641, 22)(1642, 22)(1643, 22)(1644, 22)(1645, 22)(1646, 22)(1647, 22)(1648, 22)(1649, 22)(1650, 22)(1651, 22)(1652, 22)(1653, 22)(1654, 22)(1655, 22)(1656, 22)(1657, 22)(1658, 22)(1659, 22)(1660, 22)(1661, 22)(1662, 22)(1663, 22)(1664, 22)(1665, 22)(1666, 22)(1667, 22)(1668, 22)(1669, 22)(1670, 22)(1671, 22)(1672, 22)(1673, 22)(1674, 22)(1675, 22)(1676, 22)(1677, 22)(1678, 22)(1679, 22)(1680, 22)(1681, 22)(1682, 22)(1683, 22)(1684, 22)(1685, 22)(1686, 22)(1687, 22)(1688, 22)(1689, 22)(1690, 22)(1691, 22)(1692, 22)(1693, 22)(1694, 22)(1695, 22)(1696, 22)(1697, 22)(1698, 22)(1699, 22)(1700, 22)(1701, 22)(1702, 22)(1703, 22)(1704, 22)(1705, 22)(1706, 22)(1707, 22)(1708, 22)(1709, 22)(1710, 22)(1711, 22)(1712, 22)(1713, 22)(1714, 22)(1715, 22)(1716, 22)(1717, 22)(1718, 22)(1719, 22)(1720, 22)(1721, 22)(1722, 22)(1723, 22)(1724, 22)(1725, 22)(1726, 22)(1727, 22)(1728, 22)(1729, 22)(1730, 22)(1731, 22)(1732, 22)(1733, 22)(1734, 22)(1735, 22)(1736, 22)(1737, 22)(1738, 22)(1739, 22)(1740, 22)(1741, 22)(1742, 22)(1743, 22)(1744, 22)(1745, 22)(1746, 22)(1747, 22)(1748, 22)(1749, 22)(1750, 22)(1751, 22)(1752, 22)(1753, 22)(1754, 22)(1755, 22)(1756, 22)(1757, 22)(1758, 22)(1759, 22)(1760, 22)(1761, 22)(1762, 22)(1763, 22)(1764, 22)(1765, 22)(1766, 22)(1767, 22)(1768, 22)(1769, 22)(1770, 22)(1771, 22)(1772, 22)(1773, 22)(1774, 22)(1775, 22)(1776, 22)(1777, 22)(1778, 22)(1779, 22)(1780, 22)(1781, 22)(1782, 22)(1783, 22)(1784, 22)(1785, 22)(1786, 22)(1787, 22)(1788, 22)(1789, 22)(1790, 22)(1791, 22)(1792, 22)(1793, 22)(1794, 22)(1795, 22)(1796, 22)(1797, 22)(1798, 22)(1799, 22)(1800, 22)(1801, 22)(1802, 22)(1803, 22)(1804, 22)(1805, 22)(1806, 22)(1807, 22)(1808, 22)(1809, 22)(1810, 22)(1811, 22)(1812, 22)(1813, 22)(1814, 22)(1815, 22)(1816, 22)(1817, 22)(1818, 22)(1819, 22)(1820, 22)(1821, 22)(1822, 22)(1823, 22)(1824, 22)(1825, 22)(1826, 22)(1827, 22)(1828, 22)(1829, 22)(1830, 22)(1831, 22)(1832, 22)(1833, 22)(1834, 22)(1835, 22)(1836, 22)(1837, 22)(1838, 22)(1839, 22)(1840, 22)(1841, 22)(1842, 22)(1843, 22)(1844, 22)(1845, 22)(1846, 22)(1847, 22)(1848, 22)(1849, 22)(1850, 22)(1851, 22)(1852, 22)(1853, 22)(1854, 22)(1855, 22)(1856, 22)(1857, 22)(1858, 22)(1859, 22)(1860, 22)(1861, 22)(1862, 22)(1863, 22)(1864, 22)(1865, 22)(1866, 22)(1867, 22)(1868, 22)(1869, 22)(1870, 22)(1871, 22)(1872, 22)(1873, 22)(1874, 22)(1875, 22)(1876, 22)(1877, 22)(1878, 22)(1879, 22)(1880, 22)(1881, 22)(1882, 22)(1883, 22)(1884, 22)(1885, 22)(1886, 22)(1887, 22)(1888, 22)(1889, 22)(1890, 22)(1891, 22)(1892, 22)(1893, 22)(1894, 22)(1895, 22)(1896, 22)(1897, 22)(1898, 22)(1899, 22)(1900, 22)(1901, 22)(1902, 22)(1903, 22)(1904, 22)(1905, 22)(1906, 22)(1907, 22)(1908, 22)(1909, 22)(1910, 22)(1911, 22)(1912, 22)(1913, 22)(1914, 22)(1915, 22)(1916, 22)(1917, 22)(1918, 22)(1919, 22)(1920, 22)(1921, 22)(1922, 22)(1923, 22)(1924, 22)(1925, 22)(1926, 22)(1927, 22)(1928, 22)(1929, 22)(1930, 22)(1931, 22)(1932, 22)(1933, 22)(1934, 22)(1935, 22)(1936, 22)(1937, 22)(1938, 22)(1939, 22)(1940, 22)(1941, 22)(1942, 22)(1943, 22)(1944, 22)(1945, 22)(1946, 22)(1947, 22)(1948, 22)(1949, 22)(1950, 22)(1951, 22)(1952, 22)(1953, 22)(1954, 22)(1955, 22)(1956, 22)(1957, 22)(1958, 22)(1959, 22)(1960, 22)(1961, 22)(1962, 22)(1963, 22)(1964, 22)(1965, 22)(1966, 22)(1967, 22)(1968, 22)(1969, 22)(1970, 22)(1971, 22)(1972, 22)(1973, 22)(1974, 22)(1975, 22)(1976, 22)(1977, 22)(1978, 22)(1979, 22)(1980, 22)(1981, 22)(1982, 22)(1983, 22)(1984, 22)(1985, 22)(1986, 22)(1987, 22)(1988, 22)(1989, 22)(1990, 22)(1991, 22)(1992, 22)(1993, 22)(1994, 22)(1995, 22)(1996, 22)(1997, 22)(1998, 22)(1999, 22)}; %m9
\addplot coordinates {(0, 6)(1, 12)(2, 18)(3, 24)(4, 36)(5, 36)(6, 36)(7, 36)(8, 36)(9, 36)(10, 36)(11, 36)(12, 36)(13, 36)(14, 36)(15, 36)(16, 36)(17, 36)(18, 36)(19, 36)(20, 36)(21, 36)(22, 36)(23, 36)(24, 36)(25, 36)(26, 36)(27, 36)(28, 36)(29, 36)(30, 36)(31, 36)(32, 36)(33, 36)(34, 36)(35, 36)(36, 36)(37, 36)(38, 36)(39, 36)(40, 36)(41, 36)(42, 36)(43, 36)(44, 36)(45, 36)(46, 36)(47, 36)(48, 36)(49, 36)(50, 36)(51, 36)(52, 36)(53, 36)(54, 36)(55, 36)(56, 36)(57, 36)(58, 36)(59, 36)(60, 36)(61, 36)(62, 36)(63, 36)(64, 36)(65, 36)(66, 36)(67, 36)(68, 36)(69, 36)(70, 36)(71, 36)(72, 36)(73, 36)(74, 36)(75, 36)(76, 36)(77, 36)(78, 36)(79, 36)(80, 36)(81, 36)(82, 36)(83, 36)(84, 36)(85, 36)(86, 36)(87, 36)(88, 36)(89, 36)(90, 36)(91, 36)(92, 36)(93, 36)(94, 36)(95, 36)(96, 36)(97, 36)(98, 36)(99, 36)(100, 36)(101, 36)(102, 36)(103, 36)(104, 36)(105, 36)(106, 36)(107, 36)(108, 36)(109, 36)(110, 36)(111, 36)(112, 36)(113, 36)(114, 36)(115, 36)(116, 36)(117, 36)(118, 36)(119, 36)(120, 36)(121, 36)(122, 36)(123, 36)(124, 36)(125, 36)(126, 36)(127, 36)(128, 36)(129, 36)(130, 36)(131, 36)(132, 36)(133, 36)(134, 36)(135, 36)(136, 36)(137, 36)(138, 36)(139, 36)(140, 36)(141, 36)(142, 36)(143, 36)(144, 36)(145, 36)(146, 36)(147, 36)(148, 36)(149, 36)(150, 36)(151, 36)(152, 36)(153, 36)(154, 36)(155, 36)(156, 36)(157, 36)(158, 36)(159, 36)(160, 36)(161, 36)(162, 36)(163, 36)(164, 36)(165, 36)(166, 36)(167, 36)(168, 36)(169, 36)(170, 36)(171, 36)(172, 36)(173, 36)(174, 36)(175, 36)(176, 36)(177, 36)(178, 36)(179, 36)(180, 36)(181, 36)(182, 36)(183, 36)(184, 36)(185, 36)(186, 36)(187, 36)(188, 36)(189, 36)(190, 36)(191, 36)(192, 36)(193, 36)(194, 36)(195, 36)(196, 36)(197, 36)(198, 36)(199, 36)(200, 36)(201, 36)(202, 36)(203, 36)(204, 36)(205, 36)(206, 36)(207, 36)(208, 36)(209, 36)(210, 36)(211, 36)(212, 36)(213, 36)(214, 36)(215, 36)(216, 36)(217, 36)(218, 36)(219, 36)(220, 36)(221, 36)(222, 36)(223, 36)(224, 36)(225, 36)(226, 36)(227, 36)(228, 36)(229, 36)(230, 36)(231, 36)(232, 36)(233, 36)(234, 36)(235, 36)(236, 36)(237, 36)(238, 36)(239, 36)(240, 36)(241, 36)(242, 36)(243, 36)(244, 36)(245, 36)(246, 36)(247, 36)(248, 36)(249, 36)(250, 36)(251, 36)(252, 36)(253, 36)(254, 36)(255, 36)(256, 36)(257, 36)(258, 36)(259, 36)(260, 36)(261, 36)(262, 36)(263, 36)(264, 36)(265, 36)(266, 36)(267, 36)(268, 36)(269, 36)(270, 36)(271, 36)(272, 36)(273, 36)(274, 36)(275, 36)(276, 36)(277, 36)(278, 36)(279, 36)(280, 36)(281, 36)(282, 36)(283, 36)(284, 36)(285, 36)(286, 36)(287, 36)(288, 36)(289, 36)(290, 36)(291, 36)(292, 36)(293, 36)(294, 36)(295, 36)(296, 36)(297, 36)(298, 36)(299, 36)(300, 36)(301, 36)(302, 36)(303, 36)(304, 36)(305, 36)(306, 36)(307, 36)(308, 36)(309, 36)(310, 36)(311, 36)(312, 36)(313, 36)(314, 36)(315, 36)(316, 36)(317, 36)(318, 36)(319, 36)(320, 36)(321, 36)(322, 36)(323, 36)(324, 36)(325, 36)(326, 36)(327, 36)(328, 36)(329, 36)(330, 36)(331, 36)(332, 36)(333, 36)(334, 36)(335, 36)(336, 36)(337, 36)(338, 36)(339, 36)(340, 36)(341, 36)(342, 36)(343, 36)(344, 36)(345, 36)(346, 36)(347, 36)(348, 36)(349, 36)(350, 36)(351, 36)(352, 36)(353, 36)(354, 36)(355, 36)(356, 36)(357, 36)(358, 36)(359, 36)(360, 36)(361, 36)(362, 36)(363, 36)(364, 36)(365, 36)(366, 36)(367, 36)(368, 36)(369, 36)(370, 36)(371, 36)(372, 36)(373, 36)(374, 36)(375, 36)(376, 36)(377, 36)(378, 36)(379, 36)(380, 36)(381, 36)(382, 36)(383, 36)(384, 36)(385, 36)(386, 36)(387, 36)(388, 36)(389, 36)(390, 36)(391, 36)(392, 36)(393, 36)(394, 36)(395, 36)(396, 36)(397, 36)(398, 36)(399, 36)(400, 36)(401, 36)(402, 36)(403, 36)(404, 36)(405, 36)(406, 36)(407, 36)(408, 36)(409, 36)(410, 36)(411, 36)(412, 36)(413, 36)(414, 36)(415, 36)(416, 36)(417, 36)(418, 36)(419, 36)(420, 36)(421, 36)(422, 36)(423, 36)(424, 36)(425, 36)(426, 36)(427, 36)(428, 36)(429, 36)(430, 36)(431, 36)(432, 36)(433, 36)(434, 36)(435, 36)(436, 36)(437, 36)(438, 36)(439, 36)(440, 36)(441, 36)(442, 36)(443, 36)(444, 36)(445, 36)(446, 36)(447, 36)(448, 36)(449, 36)(450, 36)(451, 36)(452, 36)(453, 36)(454, 36)(455, 36)(456, 36)(457, 36)(458, 36)(459, 36)(460, 36)(461, 36)(462, 36)(463, 36)(464, 36)(465, 36)(466, 36)(467, 36)(468, 36)(469, 36)(470, 36)(471, 36)(472, 36)(473, 36)(474, 36)(475, 36)(476, 36)(477, 36)(478, 36)(479, 36)(480, 36)(481, 36)(482, 36)(483, 36)(484, 36)(485, 36)(486, 36)(487, 36)(488, 36)(489, 36)(490, 36)(491, 36)(492, 36)(493, 36)(494, 36)(495, 36)(496, 36)(497, 36)(498, 36)(499, 36)(500, 36)(501, 36)(502, 36)(503, 36)(504, 36)(505, 36)(506, 36)(507, 36)(508, 36)(509, 36)(510, 36)(511, 36)(512, 36)(513, 36)(514, 36)(515, 36)(516, 36)(517, 36)(518, 36)(519, 36)(520, 36)(521, 36)(522, 36)(523, 36)(524, 36)(525, 36)(526, 36)(527, 36)(528, 36)(529, 36)(530, 36)(531, 36)(532, 36)(533, 36)(534, 36)(535, 36)(536, 36)(537, 36)(538, 36)(539, 36)(540, 36)(541, 36)(542, 36)(543, 36)(544, 36)(545, 36)(546, 36)(547, 36)(548, 36)(549, 36)(550, 36)(551, 36)(552, 36)(553, 36)(554, 36)(555, 36)(556, 36)(557, 36)(558, 36)(559, 36)(560, 36)(561, 36)(562, 36)(563, 36)(564, 36)(565, 36)(566, 36)(567, 36)(568, 36)(569, 36)(570, 36)(571, 36)(572, 36)(573, 36)(574, 36)(575, 36)(576, 36)(577, 36)(578, 36)(579, 36)(580, 36)(581, 36)(582, 36)(583, 36)(584, 36)(585, 36)(586, 36)(587, 36)(588, 36)(589, 36)(590, 36)(591, 36)(592, 36)(593, 36)(594, 36)(595, 36)(596, 36)(597, 36)(598, 36)(599, 36)(600, 36)(601, 36)(602, 36)(603, 36)(604, 36)(605, 36)(606, 36)(607, 36)(608, 36)(609, 36)(610, 36)(611, 36)(612, 36)(613, 36)(614, 36)(615, 36)(616, 36)(617, 36)(618, 36)(619, 36)(620, 36)(621, 36)(622, 36)(623, 36)(624, 36)(625, 36)(626, 36)(627, 36)(628, 36)(629, 36)(630, 36)(631, 36)(632, 36)(633, 36)(634, 36)(635, 36)(636, 36)(637, 36)(638, 36)(639, 36)(640, 36)(641, 36)(642, 36)(643, 36)(644, 36)(645, 36)(646, 36)(647, 36)(648, 36)(649, 36)(650, 36)(651, 36)(652, 36)(653, 36)(654, 36)(655, 36)(656, 36)(657, 36)(658, 36)(659, 36)(660, 36)(661, 36)(662, 36)(663, 36)(664, 36)(665, 36)(666, 36)(667, 36)(668, 36)(669, 36)(670, 36)(671, 36)(672, 36)(673, 36)(674, 36)(675, 36)(676, 36)(677, 36)(678, 36)(679, 36)(680, 36)(681, 36)(682, 36)(683, 36)(684, 36)(685, 36)(686, 36)(687, 36)(688, 36)(689, 36)(690, 36)(691, 36)(692, 36)(693, 36)(694, 36)(695, 36)(696, 36)(697, 36)(698, 36)(699, 36)(700, 36)(701, 36)(702, 36)(703, 36)(704, 36)(705, 36)(706, 36)(707, 36)(708, 36)(709, 36)(710, 36)(711, 36)(712, 36)(713, 36)(714, 36)(715, 36)(716, 36)(717, 36)(718, 36)(719, 36)(720, 36)(721, 36)(722, 36)(723, 36)(724, 36)(725, 36)(726, 36)(727, 36)(728, 36)(729, 36)(730, 36)(731, 36)(732, 36)(733, 36)(734, 36)(735, 36)(736, 36)(737, 36)(738, 36)(739, 36)(740, 36)(741, 36)(742, 36)(743, 36)(744, 36)(745, 36)(746, 36)(747, 36)(748, 36)(749, 36)(750, 36)(751, 36)(752, 36)(753, 36)(754, 36)(755, 36)(756, 36)(757, 36)(758, 36)(759, 36)(760, 36)(761, 36)(762, 36)(763, 36)(764, 36)(765, 36)(766, 36)(767, 36)(768, 36)(769, 36)(770, 36)(771, 36)(772, 36)(773, 36)(774, 36)(775, 36)(776, 36)(777, 36)(778, 36)(779, 36)(780, 36)(781, 36)(782, 36)(783, 36)(784, 36)(785, 36)(786, 36)(787, 36)(788, 36)(789, 36)(790, 36)(791, 36)(792, 36)(793, 36)(794, 36)(795, 36)(796, 36)(797, 36)(798, 36)(799, 36)(800, 36)(801, 36)(802, 36)(803, 36)(804, 36)(805, 36)(806, 36)(807, 36)(808, 36)(809, 36)(810, 36)(811, 36)(812, 36)(813, 36)(814, 36)(815, 36)(816, 36)(817, 36)(818, 36)(819, 36)(820, 36)(821, 36)(822, 36)(823, 36)(824, 36)(825, 36)(826, 36)(827, 36)(828, 36)(829, 36)(830, 36)(831, 36)(832, 36)(833, 36)(834, 36)(835, 36)(836, 36)(837, 36)(838, 36)(839, 36)(840, 36)(841, 36)(842, 36)(843, 36)(844, 36)(845, 36)(846, 36)(847, 36)(848, 36)(849, 36)(850, 36)(851, 36)(852, 36)(853, 36)(854, 36)(855, 36)(856, 36)(857, 36)(858, 36)(859, 36)(860, 36)(861, 36)(862, 36)(863, 36)(864, 36)(865, 36)(866, 36)(867, 36)(868, 36)(869, 36)(870, 36)(871, 36)(872, 36)(873, 36)(874, 36)(875, 36)(876, 36)(877, 36)(878, 36)(879, 36)(880, 36)(881, 36)(882, 36)(883, 36)(884, 36)(885, 36)(886, 36)(887, 36)(888, 36)(889, 36)(890, 36)(891, 36)(892, 36)(893, 36)(894, 36)(895, 36)(896, 36)(897, 36)(898, 36)(899, 36)(900, 36)(901, 36)(902, 36)(903, 36)(904, 36)(905, 36)(906, 36)(907, 36)(908, 36)(909, 36)(910, 36)(911, 36)(912, 36)(913, 36)(914, 36)(915, 36)(916, 36)(917, 36)(918, 36)(919, 36)(920, 36)(921, 36)(922, 36)(923, 36)(924, 36)(925, 36)(926, 36)(927, 36)(928, 36)(929, 36)(930, 36)(931, 36)(932, 36)(933, 36)(934, 36)(935, 36)(936, 36)(937, 36)(938, 36)(939, 36)(940, 36)(941, 36)(942, 36)(943, 36)(944, 36)(945, 36)(946, 36)(947, 36)(948, 36)(949, 36)(950, 36)(951, 36)(952, 36)(953, 36)(954, 36)(955, 36)(956, 36)(957, 36)(958, 36)(959, 36)(960, 36)(961, 36)(962, 36)(963, 36)(964, 36)(965, 36)(966, 36)(967, 36)(968, 36)(969, 36)(970, 36)(971, 36)(972, 36)(973, 36)(974, 36)(975, 36)(976, 36)(977, 36)(978, 36)(979, 36)(980, 36)(981, 36)(982, 36)(983, 36)(984, 36)(985, 36)(986, 36)(987, 36)(988, 36)(989, 36)(990, 36)(991, 36)(992, 36)(993, 36)(994, 36)(995, 36)(996, 36)(997, 36)(998, 36)(999, 36)(1000, 36)(1001, 36)(1002, 36)(1003, 36)(1004, 36)(1005, 36)(1006, 36)(1007, 36)(1008, 36)(1009, 36)(1010, 36)(1011, 36)(1012, 36)(1013, 36)(1014, 36)(1015, 36)(1016, 36)(1017, 36)(1018, 36)(1019, 36)(1020, 36)(1021, 36)(1022, 36)(1023, 36)(1024, 36)(1025, 36)(1026, 36)(1027, 36)(1028, 36)(1029, 36)(1030, 36)(1031, 36)(1032, 36)(1033, 36)(1034, 36)(1035, 36)(1036, 36)(1037, 36)(1038, 36)(1039, 36)(1040, 36)(1041, 36)(1042, 36)(1043, 36)(1044, 36)(1045, 36)(1046, 36)(1047, 36)(1048, 36)(1049, 36)(1050, 36)(1051, 36)(1052, 36)(1053, 36)(1054, 36)(1055, 36)(1056, 36)(1057, 36)(1058, 36)(1059, 36)(1060, 36)(1061, 36)(1062, 36)(1063, 36)(1064, 36)(1065, 36)(1066, 36)(1067, 36)(1068, 36)(1069, 36)(1070, 36)(1071, 36)(1072, 36)(1073, 36)(1074, 36)(1075, 36)(1076, 36)(1077, 36)(1078, 36)(1079, 36)(1080, 36)(1081, 36)(1082, 36)(1083, 36)(1084, 36)(1085, 36)(1086, 36)(1087, 36)(1088, 36)(1089, 36)(1090, 36)(1091, 36)(1092, 36)(1093, 36)(1094, 36)(1095, 36)(1096, 36)(1097, 36)(1098, 36)(1099, 36)(1100, 36)(1101, 36)(1102, 36)(1103, 36)(1104, 36)(1105, 36)(1106, 36)(1107, 36)(1108, 36)(1109, 36)(1110, 36)(1111, 36)(1112, 36)(1113, 36)(1114, 36)(1115, 36)(1116, 36)(1117, 36)(1118, 36)(1119, 36)(1120, 36)(1121, 36)(1122, 36)(1123, 36)(1124, 36)(1125, 36)(1126, 36)(1127, 36)(1128, 36)(1129, 36)(1130, 36)(1131, 36)(1132, 36)(1133, 36)(1134, 36)(1135, 36)(1136, 36)(1137, 36)(1138, 36)(1139, 36)(1140, 36)(1141, 36)(1142, 36)(1143, 36)(1144, 36)(1145, 36)(1146, 36)(1147, 36)(1148, 36)(1149, 36)(1150, 36)(1151, 36)(1152, 36)(1153, 36)(1154, 36)(1155, 36)(1156, 36)(1157, 36)(1158, 36)(1159, 36)(1160, 36)(1161, 36)(1162, 36)(1163, 36)(1164, 36)(1165, 36)(1166, 36)(1167, 36)(1168, 36)(1169, 36)(1170, 36)(1171, 36)(1172, 36)(1173, 36)(1174, 36)(1175, 36)(1176, 36)(1177, 36)(1178, 36)(1179, 36)(1180, 36)(1181, 36)(1182, 36)(1183, 36)(1184, 36)(1185, 36)(1186, 36)(1187, 36)(1188, 36)(1189, 36)(1190, 36)(1191, 36)(1192, 36)(1193, 36)(1194, 36)(1195, 36)(1196, 36)(1197, 36)(1198, 36)(1199, 36)(1200, 36)(1201, 36)(1202, 36)(1203, 36)(1204, 36)(1205, 36)(1206, 36)(1207, 36)(1208, 36)(1209, 36)(1210, 36)(1211, 36)(1212, 36)(1213, 36)(1214, 36)(1215, 36)(1216, 36)(1217, 36)(1218, 36)(1219, 36)(1220, 36)(1221, 36)(1222, 36)(1223, 36)(1224, 36)(1225, 36)(1226, 36)(1227, 36)(1228, 36)(1229, 36)(1230, 36)(1231, 36)(1232, 36)(1233, 36)(1234, 36)(1235, 36)(1236, 36)(1237, 36)(1238, 36)(1239, 36)(1240, 36)(1241, 36)(1242, 36)(1243, 36)(1244, 36)(1245, 36)(1246, 36)(1247, 36)(1248, 36)(1249, 36)(1250, 36)(1251, 36)(1252, 36)(1253, 36)(1254, 36)(1255, 36)(1256, 36)(1257, 36)(1258, 36)(1259, 36)(1260, 36)(1261, 36)(1262, 36)(1263, 36)(1264, 36)(1265, 36)(1266, 36)(1267, 36)(1268, 36)(1269, 36)(1270, 36)(1271, 36)(1272, 36)(1273, 36)(1274, 36)(1275, 36)(1276, 36)(1277, 36)(1278, 36)(1279, 36)(1280, 36)(1281, 36)(1282, 36)(1283, 36)(1284, 36)(1285, 36)(1286, 36)(1287, 36)(1288, 36)(1289, 36)(1290, 36)(1291, 36)(1292, 36)(1293, 36)(1294, 36)(1295, 36)(1296, 36)(1297, 36)(1298, 36)(1299, 36)(1300, 36)(1301, 36)(1302, 36)(1303, 36)(1304, 36)(1305, 36)(1306, 36)(1307, 36)(1308, 36)(1309, 36)(1310, 36)(1311, 36)(1312, 36)(1313, 36)(1314, 36)(1315, 36)(1316, 36)(1317, 36)(1318, 36)(1319, 36)(1320, 36)(1321, 36)(1322, 36)(1323, 36)(1324, 36)(1325, 36)(1326, 36)(1327, 36)(1328, 36)(1329, 36)(1330, 36)(1331, 36)(1332, 36)(1333, 36)(1334, 36)(1335, 36)(1336, 36)(1337, 36)(1338, 36)(1339, 36)(1340, 36)(1341, 36)(1342, 36)(1343, 36)(1344, 36)(1345, 36)(1346, 36)(1347, 36)(1348, 36)(1349, 36)(1350, 36)(1351, 36)(1352, 36)(1353, 36)(1354, 36)(1355, 36)(1356, 36)(1357, 36)(1358, 36)(1359, 36)(1360, 36)(1361, 36)(1362, 36)(1363, 36)(1364, 36)(1365, 36)(1366, 36)(1367, 36)(1368, 36)(1369, 36)(1370, 36)(1371, 36)(1372, 36)(1373, 36)(1374, 36)(1375, 36)(1376, 36)(1377, 36)(1378, 36)(1379, 36)(1380, 36)(1381, 36)(1382, 36)(1383, 36)(1384, 36)(1385, 36)(1386, 36)(1387, 36)(1388, 36)(1389, 36)(1390, 36)(1391, 36)(1392, 36)(1393, 36)(1394, 36)(1395, 36)(1396, 36)(1397, 36)(1398, 36)(1399, 36)(1400, 36)(1401, 36)(1402, 36)(1403, 36)(1404, 36)(1405, 36)(1406, 36)(1407, 36)(1408, 36)(1409, 36)(1410, 36)(1411, 36)(1412, 36)(1413, 36)(1414, 36)(1415, 36)(1416, 36)(1417, 36)(1418, 36)(1419, 36)(1420, 36)(1421, 36)(1422, 36)(1423, 36)(1424, 36)(1425, 36)(1426, 36)(1427, 36)(1428, 36)(1429, 36)(1430, 36)(1431, 36)(1432, 36)(1433, 36)(1434, 36)(1435, 36)(1436, 36)(1437, 36)(1438, 36)(1439, 36)(1440, 36)(1441, 36)(1442, 36)(1443, 36)(1444, 36)(1445, 36)(1446, 36)(1447, 36)(1448, 36)(1449, 36)(1450, 36)(1451, 36)(1452, 36)(1453, 36)(1454, 36)(1455, 36)(1456, 36)(1457, 36)(1458, 36)(1459, 36)(1460, 36)(1461, 36)(1462, 36)(1463, 36)(1464, 36)(1465, 36)(1466, 36)(1467, 36)(1468, 36)(1469, 36)(1470, 36)(1471, 36)(1472, 36)(1473, 36)(1474, 36)(1475, 36)(1476, 36)(1477, 36)(1478, 36)(1479, 36)(1480, 36)(1481, 36)(1482, 36)(1483, 36)(1484, 36)(1485, 36)(1486, 36)(1487, 36)(1488, 36)(1489, 36)(1490, 36)(1491, 36)(1492, 36)(1493, 36)(1494, 36)(1495, 36)(1496, 36)(1497, 36)(1498, 36)(1499, 36)(1500, 36)(1501, 36)(1502, 36)(1503, 36)(1504, 36)(1505, 36)(1506, 36)(1507, 36)(1508, 36)(1509, 36)(1510, 36)(1511, 36)(1512, 36)(1513, 36)(1514, 36)(1515, 36)(1516, 36)(1517, 36)(1518, 36)(1519, 36)(1520, 36)(1521, 36)(1522, 36)(1523, 36)(1524, 36)(1525, 36)(1526, 36)(1527, 36)(1528, 36)(1529, 36)(1530, 36)(1531, 36)(1532, 36)(1533, 36)(1534, 36)(1535, 36)(1536, 36)(1537, 36)(1538, 36)(1539, 36)(1540, 36)(1541, 36)(1542, 36)(1543, 36)(1544, 36)(1545, 36)(1546, 36)(1547, 36)(1548, 36)(1549, 36)(1550, 36)(1551, 36)(1552, 36)(1553, 36)(1554, 36)(1555, 36)(1556, 36)(1557, 36)(1558, 36)(1559, 36)(1560, 36)(1561, 36)(1562, 36)(1563, 36)(1564, 36)(1565, 36)(1566, 36)(1567, 36)(1568, 36)(1569, 36)(1570, 36)(1571, 36)(1572, 36)(1573, 36)(1574, 36)(1575, 36)(1576, 36)(1577, 36)(1578, 36)(1579, 36)(1580, 36)(1581, 36)(1582, 36)(1583, 36)(1584, 36)(1585, 36)(1586, 36)(1587, 36)(1588, 36)(1589, 36)(1590, 36)(1591, 36)(1592, 36)(1593, 36)(1594, 36)(1595, 36)(1596, 36)(1597, 36)(1598, 36)(1599, 36)(1600, 36)(1601, 36)(1602, 36)(1603, 36)(1604, 36)(1605, 36)(1606, 36)(1607, 36)(1608, 36)(1609, 36)(1610, 36)(1611, 36)(1612, 36)(1613, 36)(1614, 36)(1615, 36)(1616, 36)(1617, 36)(1618, 36)(1619, 36)(1620, 36)(1621, 36)(1622, 36)(1623, 36)(1624, 36)(1625, 36)(1626, 36)(1627, 36)(1628, 36)(1629, 36)(1630, 36)(1631, 36)(1632, 36)(1633, 36)(1634, 36)(1635, 36)(1636, 36)(1637, 36)(1638, 36)(1639, 36)(1640, 36)(1641, 36)(1642, 36)(1643, 36)(1644, 36)(1645, 36)(1646, 36)(1647, 36)(1648, 36)(1649, 36)(1650, 36)(1651, 36)(1652, 36)(1653, 36)(1654, 36)(1655, 36)(1656, 36)(1657, 36)(1658, 36)(1659, 36)(1660, 36)(1661, 36)(1662, 36)(1663, 36)(1664, 36)(1665, 36)(1666, 36)(1667, 36)(1668, 36)(1669, 36)(1670, 36)(1671, 36)(1672, 36)(1673, 36)(1674, 36)(1675, 36)(1676, 36)(1677, 36)(1678, 36)(1679, 36)(1680, 36)(1681, 36)(1682, 36)(1683, 36)(1684, 36)(1685, 36)(1686, 36)(1687, 36)(1688, 36)(1689, 36)(1690, 36)(1691, 36)(1692, 36)(1693, 36)(1694, 36)(1695, 36)(1696, 36)(1697, 36)(1698, 36)(1699, 36)(1700, 36)(1701, 36)(1702, 36)(1703, 36)(1704, 36)(1705, 36)(1706, 36)(1707, 36)(1708, 36)(1709, 36)(1710, 36)(1711, 36)(1712, 36)(1713, 36)(1714, 36)(1715, 36)(1716, 36)(1717, 36)(1718, 36)(1719, 36)(1720, 36)(1721, 36)(1722, 36)(1723, 36)(1724, 36)(1725, 36)(1726, 36)(1727, 36)(1728, 36)(1729, 36)(1730, 36)(1731, 36)(1732, 36)(1733, 36)(1734, 36)(1735, 36)(1736, 36)(1737, 36)(1738, 36)(1739, 36)(1740, 36)(1741, 36)(1742, 36)(1743, 36)(1744, 36)(1745, 36)(1746, 36)(1747, 36)(1748, 36)(1749, 36)(1750, 36)(1751, 36)(1752, 36)(1753, 36)(1754, 36)(1755, 36)(1756, 36)(1757, 36)(1758, 36)(1759, 36)(1760, 36)(1761, 36)(1762, 36)(1763, 36)(1764, 36)(1765, 36)(1766, 36)(1767, 36)(1768, 36)(1769, 36)(1770, 36)(1771, 36)(1772, 36)(1773, 36)(1774, 36)(1775, 36)(1776, 36)(1777, 36)(1778, 36)(1779, 36)(1780, 36)(1781, 36)(1782, 36)(1783, 36)(1784, 36)(1785, 36)(1786, 36)(1787, 36)(1788, 36)(1789, 36)(1790, 36)(1791, 36)(1792, 36)(1793, 36)(1794, 36)(1795, 36)(1796, 36)(1797, 36)(1798, 36)(1799, 36)(1800, 36)(1801, 36)(1802, 36)(1803, 36)(1804, 36)(1805, 36)(1806, 36)(1807, 36)(1808, 36)(1809, 36)(1810, 36)(1811, 36)(1812, 36)(1813, 36)(1814, 36)(1815, 36)(1816, 36)(1817, 36)(1818, 36)(1819, 36)(1820, 36)(1821, 36)(1822, 36)(1823, 36)(1824, 36)(1825, 36)(1826, 36)(1827, 36)(1828, 36)(1829, 36)(1830, 36)(1831, 36)(1832, 36)(1833, 36)(1834, 36)(1835, 36)(1836, 36)(1837, 36)(1838, 36)(1839, 36)(1840, 36)(1841, 36)(1842, 36)(1843, 36)(1844, 36)(1845, 36)(1846, 36)(1847, 36)(1848, 36)(1849, 36)(1850, 36)(1851, 36)(1852, 36)(1853, 36)(1854, 36)(1855, 36)(1856, 36)(1857, 36)(1858, 36)(1859, 36)(1860, 36)(1861, 36)(1862, 36)(1863, 36)(1864, 36)(1865, 36)(1866, 36)(1867, 36)(1868, 36)(1869, 36)(1870, 36)(1871, 36)(1872, 36)(1873, 36)(1874, 36)(1875, 36)(1876, 36)(1877, 36)(1878, 36)(1879, 36)(1880, 36)(1881, 36)(1882, 36)(1883, 36)(1884, 36)(1885, 36)(1886, 36)(1887, 36)(1888, 36)(1889, 36)(1890, 36)(1891, 36)(1892, 36)(1893, 36)(1894, 36)(1895, 36)(1896, 36)(1897, 36)(1898, 36)(1899, 36)(1900, 36)(1901, 36)(1902, 36)(1903, 36)(1904, 36)(1905, 36)(1906, 36)(1907, 36)(1908, 36)(1909, 36)(1910, 36)(1911, 36)(1912, 36)(1913, 36)(1914, 36)(1915, 36)(1916, 36)(1917, 36)(1918, 36)(1919, 36)(1920, 36)(1921, 36)(1922, 36)(1923, 36)(1924, 36)(1925, 36)(1926, 36)(1927, 36)(1928, 36)(1929, 36)(1930, 36)(1931, 36)(1932, 36)(1933, 36)(1934, 36)(1935, 36)(1936, 36)(1937, 36)(1938, 36)(1939, 36)(1940, 36)(1941, 36)(1942, 36)(1943, 36)(1944, 36)(1945, 36)(1946, 36)(1947, 36)(1948, 36)(1949, 36)(1950, 36)(1951, 36)(1952, 36)(1953, 36)(1954, 36)(1955, 36)(1956, 36)(1957, 36)(1958, 36)(1959, 36)(1960, 36)(1961, 36)(1962, 36)(1963, 36)(1964, 36)(1965, 36)(1966, 36)(1967, 36)(1968, 36)(1969, 36)(1970, 36)(1971, 36)(1972, 36)(1973, 36)(1974, 36)(1975, 36)(1976, 36)(1977, 36)(1978, 36)(1979, 36)(1980, 36)(1981, 36)(1982, 36)(1983, 36)(1984, 36)(1985, 36)(1986, 36)(1987, 36)(1988, 36)(1989, 36)(1990, 36)(1991, 36)(1992, 36)(1993, 36)(1994, 36)(1995, 36)(1996, 36)(1997, 36)(1998, 36)(1999, 36)}; %m0
\addplot coordinates {(0, 19)(1, 22)(2, 22)(3, 22)(4, 22)(5, 22)(6, 22)(7, 22)(8, 22)(9, 22)(10, 22)(11, 22)(12, 22)(13, 22)(14, 22)(15, 22)(16, 22)(17, 22)(18, 22)(19, 22)(20, 22)(21, 22)(22, 22)(23, 22)(24, 22)(25, 22)(26, 22)(27, 22)(28, 22)(29, 22)(30, 22)(31, 22)(32, 22)(33, 22)(34, 22)(35, 22)(36, 22)(37, 22)(38, 22)(39, 22)(40, 22)(41, 22)(42, 22)(43, 22)(44, 22)(45, 22)(46, 22)(47, 22)(48, 22)(49, 22)(50, 22)(51, 22)(52, 22)(53, 22)(54, 22)(55, 22)(56, 22)(57, 22)(58, 22)(59, 22)(60, 22)(61, 22)(62, 22)(63, 22)(64, 22)(65, 22)(66, 22)(67, 22)(68, 22)(69, 22)(70, 22)(71, 22)(72, 22)(73, 22)(74, 22)(75, 22)(76, 22)(77, 22)(78, 22)(79, 22)(80, 22)(81, 22)(82, 22)(83, 22)(84, 22)(85, 22)(86, 22)(87, 22)(88, 22)(89, 22)(90, 22)(91, 22)(92, 22)(93, 22)(94, 22)(95, 22)(96, 22)(97, 22)(98, 22)(99, 22)(100, 22)(101, 22)(102, 22)(103, 22)(104, 22)(105, 22)(106, 22)(107, 22)(108, 22)(109, 22)(110, 22)(111, 22)(112, 22)(113, 22)(114, 22)(115, 22)(116, 22)(117, 22)(118, 22)(119, 22)(120, 22)(121, 22)(122, 22)(123, 22)(124, 22)(125, 22)(126, 22)(127, 22)(128, 22)(129, 22)(130, 22)(131, 22)(132, 22)(133, 22)(134, 22)(135, 22)(136, 22)(137, 22)(138, 22)(139, 22)(140, 22)(141, 22)(142, 22)(143, 22)(144, 22)(145, 22)(146, 22)(147, 22)(148, 22)(149, 22)(150, 22)(151, 22)(152, 22)(153, 22)(154, 22)(155, 22)(156, 22)(157, 22)(158, 22)(159, 22)(160, 22)(161, 22)(162, 22)(163, 22)(164, 22)(165, 22)(166, 22)(167, 22)(168, 22)(169, 22)(170, 22)(171, 22)(172, 22)(173, 22)(174, 22)(175, 22)(176, 22)(177, 22)(178, 22)(179, 22)(180, 22)(181, 22)(182, 22)(183, 22)(184, 22)(185, 22)(186, 22)(187, 22)(188, 22)(189, 22)(190, 22)(191, 22)(192, 22)(193, 22)(194, 22)(195, 22)(196, 22)(197, 22)(198, 22)(199, 22)(200, 22)(201, 22)(202, 22)(203, 22)(204, 22)(205, 22)(206, 22)(207, 22)(208, 22)(209, 22)(210, 22)(211, 22)(212, 22)(213, 22)(214, 22)(215, 22)(216, 22)(217, 22)(218, 22)(219, 22)(220, 22)(221, 22)(222, 22)(223, 22)(224, 22)(225, 22)(226, 22)(227, 22)(228, 22)(229, 22)(230, 22)(231, 22)(232, 22)(233, 22)(234, 22)(235, 22)(236, 22)(237, 22)(238, 22)(239, 22)(240, 22)(241, 22)(242, 22)(243, 22)(244, 22)(245, 22)(246, 22)(247, 22)(248, 22)(249, 22)(250, 22)(251, 22)(252, 22)(253, 22)(254, 22)(255, 22)(256, 22)(257, 22)(258, 22)(259, 22)(260, 22)(261, 22)(262, 22)(263, 22)(264, 22)(265, 22)(266, 22)(267, 22)(268, 22)(269, 22)(270, 22)(271, 22)(272, 22)(273, 22)(274, 22)(275, 22)(276, 22)(277, 22)(278, 22)(279, 22)(280, 22)(281, 22)(282, 22)(283, 22)(284, 22)(285, 22)(286, 22)(287, 22)(288, 22)(289, 22)(290, 22)(291, 22)(292, 22)(293, 22)(294, 22)(295, 22)(296, 22)(297, 22)(298, 22)(299, 22)(300, 22)(301, 22)(302, 22)(303, 22)(304, 22)(305, 22)(306, 22)(307, 22)(308, 22)(309, 22)(310, 22)(311, 22)(312, 22)(313, 22)(314, 22)(315, 22)(316, 22)(317, 22)(318, 22)(319, 22)(320, 22)(321, 22)(322, 22)(323, 22)(324, 22)(325, 22)(326, 22)(327, 22)(328, 22)(329, 22)(330, 22)(331, 22)(332, 22)(333, 22)(334, 22)(335, 22)(336, 22)(337, 22)(338, 22)(339, 22)(340, 22)(341, 22)(342, 22)(343, 22)(344, 22)(345, 22)(346, 22)(347, 22)(348, 22)(349, 22)(350, 22)(351, 22)(352, 22)(353, 22)(354, 22)(355, 22)(356, 22)(357, 22)(358, 22)(359, 22)(360, 22)(361, 22)(362, 22)(363, 22)(364, 22)(365, 22)(366, 22)(367, 22)(368, 22)(369, 22)(370, 22)(371, 22)(372, 22)(373, 22)(374, 22)(375, 22)(376, 22)(377, 22)(378, 22)(379, 22)(380, 22)(381, 22)(382, 22)(383, 22)(384, 22)(385, 22)(386, 22)(387, 22)(388, 22)(389, 22)(390, 22)(391, 22)(392, 22)(393, 22)(394, 22)(395, 22)(396, 22)(397, 22)(398, 22)(399, 22)(400, 22)(401, 22)(402, 22)(403, 22)(404, 22)(405, 22)(406, 22)(407, 22)(408, 22)(409, 22)(410, 22)(411, 22)(412, 22)(413, 22)(414, 22)(415, 22)(416, 22)(417, 22)(418, 22)(419, 22)(420, 22)(421, 22)(422, 22)(423, 22)(424, 22)(425, 22)(426, 22)(427, 22)(428, 22)(429, 22)(430, 22)(431, 22)(432, 22)(433, 22)(434, 22)(435, 22)(436, 22)(437, 22)(438, 22)(439, 22)(440, 22)(441, 22)(442, 22)(443, 22)(444, 22)(445, 22)(446, 22)(447, 22)(448, 22)(449, 22)(450, 22)(451, 22)(452, 22)(453, 22)(454, 22)(455, 22)(456, 22)(457, 22)(458, 22)(459, 22)(460, 22)(461, 22)(462, 22)(463, 22)(464, 22)(465, 22)(466, 22)(467, 22)(468, 22)(469, 22)(470, 22)(471, 22)(472, 22)(473, 22)(474, 22)(475, 22)(476, 22)(477, 22)(478, 22)(479, 22)(480, 22)(481, 22)(482, 22)(483, 22)(484, 22)(485, 22)(486, 22)(487, 22)(488, 22)(489, 22)(490, 22)(491, 22)(492, 22)(493, 22)(494, 22)(495, 22)(496, 22)(497, 22)(498, 22)(499, 22)(500, 22)(501, 22)(502, 22)(503, 22)(504, 22)(505, 22)(506, 22)(507, 22)(508, 22)(509, 22)(510, 22)(511, 22)(512, 22)(513, 22)(514, 22)(515, 22)(516, 22)(517, 22)(518, 22)(519, 22)(520, 22)(521, 22)(522, 22)(523, 22)(524, 22)(525, 22)(526, 22)(527, 22)(528, 22)(529, 22)(530, 22)(531, 22)(532, 22)(533, 22)(534, 22)(535, 22)(536, 22)(537, 22)(538, 22)(539, 22)(540, 22)(541, 22)(542, 22)(543, 22)(544, 22)(545, 22)(546, 22)(547, 22)(548, 22)(549, 22)(550, 22)(551, 22)(552, 22)(553, 22)(554, 22)(555, 22)(556, 22)(557, 22)(558, 22)(559, 22)(560, 22)(561, 22)(562, 22)(563, 22)(564, 22)(565, 22)(566, 22)(567, 22)(568, 22)(569, 22)(570, 22)(571, 22)(572, 22)(573, 22)(574, 22)(575, 22)(576, 22)(577, 22)(578, 22)(579, 22)(580, 22)(581, 22)(582, 22)(583, 22)(584, 22)(585, 22)(586, 22)(587, 22)(588, 22)(589, 22)(590, 22)(591, 22)(592, 22)(593, 22)(594, 22)(595, 22)(596, 22)(597, 22)(598, 22)(599, 22)(600, 22)(601, 22)(602, 22)(603, 22)(604, 22)(605, 22)(606, 22)(607, 22)(608, 22)(609, 22)(610, 22)(611, 22)(612, 22)(613, 22)(614, 22)(615, 22)(616, 22)(617, 22)(618, 22)(619, 22)(620, 22)(621, 22)(622, 22)(623, 22)(624, 22)(625, 22)(626, 22)(627, 22)(628, 22)(629, 22)(630, 22)(631, 22)(632, 22)(633, 22)(634, 22)(635, 22)(636, 22)(637, 22)(638, 22)(639, 22)(640, 22)(641, 22)(642, 22)(643, 22)(644, 22)(645, 22)(646, 22)(647, 22)(648, 22)(649, 22)(650, 22)(651, 22)(652, 22)(653, 22)(654, 22)(655, 22)(656, 22)(657, 22)(658, 22)(659, 22)(660, 22)(661, 22)(662, 22)(663, 22)(664, 22)(665, 22)(666, 22)(667, 22)(668, 22)(669, 22)(670, 22)(671, 22)(672, 22)(673, 22)(674, 22)(675, 22)(676, 22)(677, 22)(678, 22)(679, 22)(680, 22)(681, 22)(682, 22)(683, 22)(684, 22)(685, 22)(686, 22)(687, 22)(688, 22)(689, 22)(690, 22)(691, 22)(692, 22)(693, 22)(694, 22)(695, 22)(696, 22)(697, 22)(698, 22)(699, 22)(700, 22)(701, 22)(702, 22)(703, 22)(704, 22)(705, 22)(706, 22)(707, 22)(708, 22)(709, 22)(710, 22)(711, 22)(712, 22)(713, 22)(714, 22)(715, 22)(716, 22)(717, 22)(718, 22)(719, 22)(720, 22)(721, 22)(722, 22)(723, 22)(724, 22)(725, 22)(726, 22)(727, 22)(728, 22)(729, 22)(730, 22)(731, 22)(732, 22)(733, 22)(734, 22)(735, 22)(736, 22)(737, 22)(738, 22)(739, 22)(740, 22)(741, 22)(742, 22)(743, 22)(744, 22)(745, 22)(746, 22)(747, 22)(748, 22)(749, 22)(750, 22)(751, 22)(752, 22)(753, 22)(754, 22)(755, 22)(756, 22)(757, 22)(758, 22)(759, 22)(760, 22)(761, 22)(762, 22)(763, 22)(764, 22)(765, 22)(766, 22)(767, 22)(768, 22)(769, 22)(770, 22)(771, 22)(772, 22)(773, 22)(774, 22)(775, 22)(776, 22)(777, 22)(778, 22)(779, 22)(780, 22)(781, 22)(782, 22)(783, 22)(784, 22)(785, 22)(786, 22)(787, 22)(788, 22)(789, 22)(790, 22)(791, 22)(792, 22)(793, 22)(794, 22)(795, 22)(796, 22)(797, 22)(798, 22)(799, 22)(800, 22)(801, 22)(802, 22)(803, 22)(804, 22)(805, 22)(806, 22)(807, 22)(808, 22)(809, 22)(810, 22)(811, 22)(812, 22)(813, 22)(814, 22)(815, 22)(816, 22)(817, 22)(818, 22)(819, 22)(820, 22)(821, 22)(822, 22)(823, 22)(824, 22)(825, 22)(826, 22)(827, 22)(828, 22)(829, 22)(830, 22)(831, 22)(832, 22)(833, 22)(834, 22)(835, 22)(836, 22)(837, 22)(838, 22)(839, 22)(840, 22)(841, 22)(842, 22)(843, 22)(844, 22)(845, 22)(846, 22)(847, 22)(848, 22)(849, 22)(850, 22)(851, 22)(852, 22)(853, 22)(854, 22)(855, 22)(856, 22)(857, 22)(858, 22)(859, 22)(860, 22)(861, 22)(862, 22)(863, 22)(864, 22)(865, 22)(866, 22)(867, 22)(868, 22)(869, 22)(870, 22)(871, 22)(872, 22)(873, 22)(874, 22)(875, 22)(876, 22)(877, 22)(878, 22)(879, 22)(880, 22)(881, 22)(882, 22)(883, 22)(884, 22)(885, 22)(886, 22)(887, 22)(888, 22)(889, 22)(890, 22)(891, 22)(892, 22)(893, 22)(894, 22)(895, 22)(896, 22)(897, 22)(898, 22)(899, 22)(900, 22)(901, 22)(902, 22)(903, 22)(904, 22)(905, 22)(906, 22)(907, 22)(908, 22)(909, 22)(910, 22)(911, 22)(912, 22)(913, 22)(914, 22)(915, 22)(916, 22)(917, 22)(918, 22)(919, 22)(920, 22)(921, 22)(922, 22)(923, 22)(924, 22)(925, 22)(926, 22)(927, 22)(928, 22)(929, 22)(930, 22)(931, 22)(932, 22)(933, 22)(934, 22)(935, 22)(936, 22)(937, 22)(938, 22)(939, 22)(940, 22)(941, 22)(942, 22)(943, 22)(944, 22)(945, 22)(946, 22)(947, 22)(948, 22)(949, 22)(950, 22)(951, 22)(952, 22)(953, 22)(954, 22)(955, 22)(956, 22)(957, 22)(958, 22)(959, 22)(960, 22)(961, 22)(962, 22)(963, 22)(964, 22)(965, 22)(966, 22)(967, 22)(968, 22)(969, 22)(970, 22)(971, 22)(972, 22)(973, 22)(974, 22)(975, 22)(976, 22)(977, 22)(978, 22)(979, 22)(980, 22)(981, 22)(982, 22)(983, 22)(984, 22)(985, 22)(986, 22)(987, 22)(988, 22)(989, 22)(990, 22)(991, 22)(992, 22)(993, 22)(994, 22)(995, 22)(996, 22)(997, 22)(998, 22)(999, 22)(1000, 22)(1001, 22)(1002, 22)(1003, 22)(1004, 22)(1005, 22)(1006, 22)(1007, 22)(1008, 22)(1009, 22)(1010, 22)(1011, 22)(1012, 22)(1013, 22)(1014, 22)(1015, 22)(1016, 22)(1017, 22)(1018, 22)(1019, 22)(1020, 22)(1021, 22)(1022, 22)(1023, 22)(1024, 22)(1025, 22)(1026, 22)(1027, 22)(1028, 22)(1029, 22)(1030, 22)(1031, 22)(1032, 22)(1033, 22)(1034, 22)(1035, 22)(1036, 22)(1037, 22)(1038, 22)(1039, 22)(1040, 22)(1041, 22)(1042, 22)(1043, 22)(1044, 22)(1045, 22)(1046, 22)(1047, 22)(1048, 22)(1049, 22)(1050, 22)(1051, 22)(1052, 22)(1053, 22)(1054, 22)(1055, 22)(1056, 22)(1057, 22)(1058, 22)(1059, 22)(1060, 22)(1061, 22)(1062, 22)(1063, 22)(1064, 22)(1065, 22)(1066, 22)(1067, 22)(1068, 22)(1069, 22)(1070, 22)(1071, 22)(1072, 22)(1073, 22)(1074, 22)(1075, 22)(1076, 22)(1077, 22)(1078, 22)(1079, 22)(1080, 22)(1081, 22)(1082, 22)(1083, 22)(1084, 22)(1085, 22)(1086, 22)(1087, 22)(1088, 22)(1089, 22)(1090, 22)(1091, 22)(1092, 22)(1093, 22)(1094, 22)(1095, 22)(1096, 22)(1097, 22)(1098, 22)(1099, 22)(1100, 22)(1101, 22)(1102, 22)(1103, 22)(1104, 22)(1105, 22)(1106, 22)(1107, 22)(1108, 22)(1109, 22)(1110, 22)(1111, 22)(1112, 22)(1113, 22)(1114, 22)(1115, 22)(1116, 22)(1117, 22)(1118, 22)(1119, 22)(1120, 22)(1121, 22)(1122, 22)(1123, 22)(1124, 22)(1125, 22)(1126, 22)(1127, 22)(1128, 22)(1129, 22)(1130, 22)(1131, 22)(1132, 22)(1133, 22)(1134, 22)(1135, 22)(1136, 22)(1137, 22)(1138, 22)(1139, 22)(1140, 22)(1141, 22)(1142, 22)(1143, 22)(1144, 22)(1145, 22)(1146, 22)(1147, 22)(1148, 22)(1149, 22)(1150, 22)(1151, 22)(1152, 22)(1153, 22)(1154, 22)(1155, 22)(1156, 22)(1157, 22)(1158, 22)(1159, 22)(1160, 22)(1161, 22)(1162, 22)(1163, 22)(1164, 22)(1165, 22)(1166, 22)(1167, 22)(1168, 22)(1169, 22)(1170, 22)(1171, 22)(1172, 22)(1173, 22)(1174, 22)(1175, 22)(1176, 22)(1177, 22)(1178, 22)(1179, 22)(1180, 22)(1181, 22)(1182, 22)(1183, 22)(1184, 22)(1185, 22)(1186, 22)(1187, 22)(1188, 22)(1189, 22)(1190, 22)(1191, 22)(1192, 22)(1193, 22)(1194, 22)(1195, 22)(1196, 22)(1197, 22)(1198, 22)(1199, 22)(1200, 22)(1201, 22)(1202, 22)(1203, 22)(1204, 22)(1205, 22)(1206, 22)(1207, 22)(1208, 22)(1209, 22)(1210, 22)(1211, 22)(1212, 22)(1213, 22)(1214, 22)(1215, 22)(1216, 22)(1217, 22)(1218, 22)(1219, 22)(1220, 22)(1221, 22)(1222, 22)(1223, 22)(1224, 22)(1225, 22)(1226, 22)(1227, 22)(1228, 22)(1229, 22)(1230, 22)(1231, 22)(1232, 22)(1233, 22)(1234, 22)(1235, 22)(1236, 22)(1237, 22)(1238, 22)(1239, 22)(1240, 22)(1241, 22)(1242, 22)(1243, 22)(1244, 22)(1245, 22)(1246, 22)(1247, 22)(1248, 22)(1249, 22)(1250, 22)(1251, 22)(1252, 22)(1253, 22)(1254, 22)(1255, 22)(1256, 22)(1257, 22)(1258, 22)(1259, 22)(1260, 22)(1261, 22)(1262, 22)(1263, 22)(1264, 22)(1265, 22)(1266, 22)(1267, 22)(1268, 22)(1269, 22)(1270, 22)(1271, 22)(1272, 22)(1273, 22)(1274, 22)(1275, 22)(1276, 22)(1277, 22)(1278, 22)(1279, 22)(1280, 22)(1281, 22)(1282, 22)(1283, 22)(1284, 22)(1285, 22)(1286, 22)(1287, 22)(1288, 22)(1289, 22)(1290, 22)(1291, 22)(1292, 22)(1293, 22)(1294, 22)(1295, 22)(1296, 22)(1297, 22)(1298, 22)(1299, 22)(1300, 22)(1301, 22)(1302, 22)(1303, 22)(1304, 22)(1305, 22)(1306, 22)(1307, 22)(1308, 22)(1309, 22)(1310, 22)(1311, 22)(1312, 22)(1313, 22)(1314, 22)(1315, 22)(1316, 22)(1317, 22)(1318, 22)(1319, 22)(1320, 22)(1321, 22)(1322, 22)(1323, 22)(1324, 22)(1325, 22)(1326, 22)(1327, 22)(1328, 22)(1329, 22)(1330, 22)(1331, 22)(1332, 22)(1333, 22)(1334, 22)(1335, 22)(1336, 22)(1337, 22)(1338, 22)(1339, 22)(1340, 22)(1341, 22)(1342, 22)(1343, 22)(1344, 22)(1345, 22)(1346, 22)(1347, 22)(1348, 22)(1349, 22)(1350, 22)(1351, 22)(1352, 22)(1353, 22)(1354, 22)(1355, 22)(1356, 22)(1357, 22)(1358, 22)(1359, 22)(1360, 22)(1361, 22)(1362, 22)(1363, 22)(1364, 22)(1365, 22)(1366, 22)(1367, 22)(1368, 22)(1369, 22)(1370, 22)(1371, 22)(1372, 22)(1373, 22)(1374, 22)(1375, 22)(1376, 22)(1377, 22)(1378, 22)(1379, 22)(1380, 22)(1381, 22)(1382, 22)(1383, 22)(1384, 22)(1385, 22)(1386, 22)(1387, 22)(1388, 22)(1389, 22)(1390, 22)(1391, 22)(1392, 22)(1393, 22)(1394, 22)(1395, 22)(1396, 22)(1397, 22)(1398, 22)(1399, 22)(1400, 22)(1401, 22)(1402, 22)(1403, 22)(1404, 22)(1405, 22)(1406, 22)(1407, 22)(1408, 22)(1409, 22)(1410, 22)(1411, 22)(1412, 22)(1413, 22)(1414, 22)(1415, 22)(1416, 22)(1417, 22)(1418, 22)(1419, 22)(1420, 22)(1421, 22)(1422, 22)(1423, 22)(1424, 22)(1425, 22)(1426, 22)(1427, 22)(1428, 22)(1429, 22)(1430, 22)(1431, 22)(1432, 22)(1433, 22)(1434, 22)(1435, 22)(1436, 22)(1437, 22)(1438, 22)(1439, 22)(1440, 22)(1441, 22)(1442, 22)(1443, 22)(1444, 22)(1445, 22)(1446, 22)(1447, 22)(1448, 22)(1449, 22)(1450, 22)(1451, 22)(1452, 22)(1453, 22)(1454, 22)(1455, 22)(1456, 22)(1457, 22)(1458, 22)(1459, 22)(1460, 22)(1461, 22)(1462, 22)(1463, 22)(1464, 22)(1465, 22)(1466, 22)(1467, 22)(1468, 22)(1469, 22)(1470, 22)(1471, 22)(1472, 22)(1473, 22)(1474, 22)(1475, 22)(1476, 22)(1477, 22)(1478, 22)(1479, 22)(1480, 22)(1481, 22)(1482, 22)(1483, 22)(1484, 22)(1485, 22)(1486, 22)(1487, 22)(1488, 22)(1489, 22)(1490, 22)(1491, 22)(1492, 22)(1493, 22)(1494, 22)(1495, 22)(1496, 22)(1497, 22)(1498, 22)(1499, 22)(1500, 22)(1501, 22)(1502, 22)(1503, 22)(1504, 22)(1505, 22)(1506, 22)(1507, 22)(1508, 22)(1509, 22)(1510, 22)(1511, 22)(1512, 22)(1513, 22)(1514, 22)(1515, 22)(1516, 22)(1517, 22)(1518, 22)(1519, 22)(1520, 22)(1521, 22)(1522, 22)(1523, 22)(1524, 22)(1525, 22)(1526, 22)(1527, 22)(1528, 22)(1529, 22)(1530, 22)(1531, 22)(1532, 22)(1533, 22)(1534, 22)(1535, 22)(1536, 22)(1537, 22)(1538, 22)(1539, 22)(1540, 22)(1541, 22)(1542, 22)(1543, 22)(1544, 22)(1545, 22)(1546, 22)(1547, 22)(1548, 22)(1549, 22)(1550, 22)(1551, 22)(1552, 22)(1553, 22)(1554, 22)(1555, 22)(1556, 22)(1557, 22)(1558, 22)(1559, 22)(1560, 22)(1561, 22)(1562, 22)(1563, 22)(1564, 22)(1565, 22)(1566, 22)(1567, 22)(1568, 22)(1569, 22)(1570, 22)(1571, 22)(1572, 22)(1573, 22)(1574, 22)(1575, 22)(1576, 22)(1577, 22)(1578, 22)(1579, 22)(1580, 22)(1581, 22)(1582, 22)(1583, 22)(1584, 22)(1585, 22)(1586, 22)(1587, 22)(1588, 22)(1589, 22)(1590, 22)(1591, 22)(1592, 22)(1593, 22)(1594, 22)(1595, 22)(1596, 22)(1597, 22)(1598, 22)(1599, 22)(1600, 22)(1601, 22)(1602, 22)(1603, 22)(1604, 22)(1605, 22)(1606, 22)(1607, 22)(1608, 22)(1609, 22)(1610, 22)(1611, 22)(1612, 22)(1613, 22)(1614, 22)(1615, 22)(1616, 22)(1617, 22)(1618, 22)(1619, 22)(1620, 22)(1621, 22)(1622, 22)(1623, 22)(1624, 22)(1625, 22)(1626, 22)(1627, 22)(1628, 22)(1629, 22)(1630, 22)(1631, 22)(1632, 22)(1633, 22)(1634, 22)(1635, 22)(1636, 22)(1637, 22)(1638, 22)(1639, 22)(1640, 22)(1641, 22)(1642, 22)(1643, 22)(1644, 22)(1645, 22)(1646, 22)(1647, 22)(1648, 22)(1649, 22)(1650, 22)(1651, 22)(1652, 22)(1653, 22)(1654, 22)(1655, 22)(1656, 22)(1657, 22)(1658, 22)(1659, 22)(1660, 22)(1661, 22)(1662, 22)(1663, 22)(1664, 22)(1665, 22)(1666, 22)(1667, 22)(1668, 22)(1669, 22)(1670, 22)(1671, 22)(1672, 22)(1673, 22)(1674, 22)(1675, 22)(1676, 22)(1677, 22)(1678, 22)(1679, 22)(1680, 22)(1681, 22)(1682, 22)(1683, 22)(1684, 22)(1685, 22)(1686, 22)(1687, 22)(1688, 22)(1689, 22)(1690, 22)(1691, 22)(1692, 22)(1693, 22)(1694, 22)(1695, 22)(1696, 22)(1697, 22)(1698, 22)(1699, 22)(1700, 22)(1701, 22)(1702, 22)(1703, 22)(1704, 22)(1705, 22)(1706, 22)(1707, 22)(1708, 22)(1709, 22)(1710, 22)(1711, 22)(1712, 22)(1713, 22)(1714, 22)(1715, 22)(1716, 22)(1717, 22)(1718, 22)(1719, 22)(1720, 22)(1721, 22)(1722, 22)(1723, 22)(1724, 22)(1725, 22)(1726, 22)(1727, 22)(1728, 22)(1729, 22)(1730, 22)(1731, 22)(1732, 22)(1733, 22)(1734, 22)(1735, 22)(1736, 22)(1737, 22)(1738, 22)(1739, 22)(1740, 22)(1741, 22)(1742, 22)(1743, 22)(1744, 22)(1745, 22)(1746, 22)(1747, 22)(1748, 22)(1749, 22)(1750, 22)(1751, 22)(1752, 22)(1753, 22)(1754, 22)(1755, 22)(1756, 22)(1757, 22)(1758, 22)(1759, 22)(1760, 22)(1761, 22)(1762, 22)(1763, 22)(1764, 22)(1765, 22)(1766, 22)(1767, 22)(1768, 22)(1769, 22)(1770, 22)(1771, 22)(1772, 22)(1773, 22)(1774, 22)(1775, 22)(1776, 22)(1777, 22)(1778, 22)(1779, 22)(1780, 22)(1781, 22)(1782, 22)(1783, 22)(1784, 22)(1785, 22)(1786, 22)(1787, 22)(1788, 22)(1789, 22)(1790, 22)(1791, 22)(1792, 22)(1793, 22)(1794, 22)(1795, 22)(1796, 22)(1797, 22)(1798, 22)(1799, 22)(1800, 22)(1801, 22)(1802, 22)(1803, 22)(1804, 22)(1805, 22)(1806, 22)(1807, 22)(1808, 22)(1809, 22)(1810, 22)(1811, 22)(1812, 22)(1813, 22)(1814, 22)(1815, 22)(1816, 22)(1817, 22)(1818, 22)(1819, 22)(1820, 22)(1821, 22)(1822, 22)(1823, 22)(1824, 22)(1825, 22)(1826, 22)(1827, 22)(1828, 22)(1829, 22)(1830, 22)(1831, 22)(1832, 22)(1833, 22)(1834, 22)(1835, 22)(1836, 22)(1837, 22)(1838, 22)(1839, 22)(1840, 22)(1841, 22)(1842, 22)(1843, 22)(1844, 22)(1845, 22)(1846, 22)(1847, 22)(1848, 22)(1849, 22)(1850, 22)(1851, 22)(1852, 22)(1853, 22)(1854, 22)(1855, 22)(1856, 22)(1857, 22)(1858, 22)(1859, 22)(1860, 22)(1861, 22)(1862, 22)(1863, 22)(1864, 22)(1865, 22)(1866, 22)(1867, 22)(1868, 22)(1869, 22)(1870, 22)(1871, 22)(1872, 22)(1873, 22)(1874, 22)(1875, 22)(1876, 22)(1877, 22)(1878, 22)(1879, 22)(1880, 22)(1881, 22)(1882, 22)(1883, 22)(1884, 22)(1885, 22)(1886, 22)(1887, 22)(1888, 22)(1889, 22)(1890, 22)(1891, 22)(1892, 22)(1893, 22)(1894, 22)(1895, 22)(1896, 22)(1897, 22)(1898, 22)(1899, 22)(1900, 22)(1901, 22)(1902, 22)(1903, 22)(1904, 22)(1905, 22)(1906, 22)(1907, 22)(1908, 22)(1909, 22)(1910, 22)(1911, 22)(1912, 22)(1913, 22)(1914, 22)(1915, 22)(1916, 22)(1917, 22)(1918, 22)(1919, 22)(1920, 22)(1921, 22)(1922, 22)(1923, 22)(1924, 22)(1925, 22)(1926, 22)(1927, 22)(1928, 22)(1929, 22)(1930, 22)(1931, 22)(1932, 22)(1933, 22)(1934, 22)(1935, 22)(1936, 22)(1937, 22)(1938, 22)(1939, 22)(1940, 22)(1941, 22)(1942, 22)(1943, 22)(1944, 22)(1945, 22)(1946, 22)(1947, 22)(1948, 22)(1949, 22)(1950, 22)(1951, 22)(1952, 22)(1953, 22)(1954, 22)(1955, 22)(1956, 22)(1957, 22)(1958, 22)(1959, 22)(1960, 22)(1961, 22)(1962, 22)(1963, 22)(1964, 22)(1965, 22)(1966, 22)(1967, 22)(1968, 22)(1969, 22)(1970, 22)(1971, 22)(1972, 22)(1973, 22)(1974, 22)(1975, 22)(1976, 22)(1977, 22)(1978, 22)(1979, 22)(1980, 22)(1981, 22)(1982, 22)(1983, 22)(1984, 22)(1985, 22)(1986, 22)(1987, 22)(1988, 22)(1989, 22)(1990, 22)(1991, 22)(1992, 22)(1993, 22)(1994, 22)(1995, 22)(1996, 22)(1997, 22)(1998, 22)(1999, 22)}; %m6
\addplot coordinates {(0, 19)(1, 22)(2, 22)(3, 22)(4, 22)(5, 22)(6, 22)(7, 22)(8, 22)(9, 22)(10, 22)(11, 22)(12, 22)(13, 22)(14, 22)(15, 22)(16, 22)(17, 22)(18, 22)(19, 22)(20, 22)(21, 22)(22, 22)(23, 22)(24, 22)(25, 22)(26, 22)(27, 22)(28, 22)(29, 22)(30, 22)(31, 22)(32, 22)(33, 22)(34, 22)(35, 22)(36, 22)(37, 22)(38, 22)(39, 22)(40, 22)(41, 22)(42, 22)(43, 22)(44, 22)(45, 22)(46, 22)(47, 22)(48, 22)(49, 22)(50, 22)(51, 22)(52, 22)(53, 22)(54, 22)(55, 22)(56, 22)(57, 22)(58, 22)(59, 22)(60, 22)(61, 22)(62, 22)(63, 22)(64, 22)(65, 22)(66, 22)(67, 22)(68, 22)(69, 22)(70, 22)(71, 22)(72, 22)(73, 22)(74, 22)(75, 22)(76, 22)(77, 22)(78, 22)(79, 22)(80, 22)(81, 22)(82, 22)(83, 22)(84, 22)(85, 22)(86, 22)(87, 22)(88, 22)(89, 22)(90, 22)(91, 22)(92, 22)(93, 22)(94, 22)(95, 22)(96, 22)(97, 22)(98, 22)(99, 22)(100, 22)(101, 22)(102, 22)(103, 22)(104, 22)(105, 22)(106, 22)(107, 22)(108, 22)(109, 22)(110, 22)(111, 22)(112, 22)(113, 22)(114, 22)(115, 22)(116, 22)(117, 22)(118, 22)(119, 22)(120, 22)(121, 22)(122, 22)(123, 22)(124, 22)(125, 22)(126, 22)(127, 22)(128, 22)(129, 22)(130, 22)(131, 22)(132, 22)(133, 22)(134, 22)(135, 22)(136, 22)(137, 22)(138, 22)(139, 22)(140, 22)(141, 22)(142, 22)(143, 22)(144, 22)(145, 22)(146, 22)(147, 22)(148, 22)(149, 22)(150, 22)(151, 22)(152, 22)(153, 22)(154, 22)(155, 22)(156, 22)(157, 22)(158, 22)(159, 22)(160, 22)(161, 22)(162, 22)(163, 22)(164, 22)(165, 22)(166, 22)(167, 22)(168, 22)(169, 22)(170, 22)(171, 22)(172, 22)(173, 22)(174, 22)(175, 22)(176, 22)(177, 22)(178, 22)(179, 22)(180, 22)(181, 22)(182, 22)(183, 22)(184, 22)(185, 22)(186, 22)(187, 22)(188, 22)(189, 22)(190, 22)(191, 22)(192, 22)(193, 22)(194, 22)(195, 22)(196, 22)(197, 22)(198, 22)(199, 22)(200, 22)(201, 22)(202, 22)(203, 22)(204, 22)(205, 22)(206, 22)(207, 22)(208, 22)(209, 22)(210, 22)(211, 22)(212, 22)(213, 22)(214, 22)(215, 22)(216, 22)(217, 22)(218, 22)(219, 22)(220, 22)(221, 22)(222, 22)(223, 22)(224, 22)(225, 22)(226, 22)(227, 22)(228, 22)(229, 22)(230, 22)(231, 22)(232, 22)(233, 22)(234, 22)(235, 22)(236, 22)(237, 22)(238, 22)(239, 22)(240, 22)(241, 22)(242, 22)(243, 22)(244, 22)(245, 22)(246, 22)(247, 22)(248, 22)(249, 22)(250, 22)(251, 22)(252, 22)(253, 22)(254, 22)(255, 22)(256, 22)(257, 22)(258, 22)(259, 22)(260, 22)(261, 22)(262, 22)(263, 22)(264, 22)(265, 22)(266, 22)(267, 22)(268, 22)(269, 22)(270, 22)(271, 22)(272, 22)(273, 22)(274, 22)(275, 22)(276, 22)(277, 22)(278, 22)(279, 22)(280, 22)(281, 22)(282, 22)(283, 22)(284, 22)(285, 22)(286, 22)(287, 22)(288, 22)(289, 22)(290, 22)(291, 22)(292, 22)(293, 22)(294, 22)(295, 22)(296, 22)(297, 22)(298, 22)(299, 22)(300, 22)(301, 22)(302, 22)(303, 22)(304, 22)(305, 22)(306, 22)(307, 22)(308, 22)(309, 22)(310, 22)(311, 22)(312, 22)(313, 22)(314, 22)(315, 22)(316, 22)(317, 22)(318, 22)(319, 22)(320, 22)(321, 22)(322, 22)(323, 22)(324, 22)(325, 22)(326, 22)(327, 22)(328, 22)(329, 22)(330, 22)(331, 22)(332, 22)(333, 22)(334, 22)(335, 22)(336, 22)(337, 22)(338, 22)(339, 22)(340, 22)(341, 22)(342, 22)(343, 22)(344, 22)(345, 22)(346, 22)(347, 22)(348, 22)(349, 22)(350, 22)(351, 22)(352, 22)(353, 22)(354, 22)(355, 22)(356, 22)(357, 22)(358, 22)(359, 22)(360, 22)(361, 22)(362, 22)(363, 22)(364, 22)(365, 22)(366, 22)(367, 22)(368, 22)(369, 22)(370, 22)(371, 22)(372, 22)(373, 22)(374, 22)(375, 22)(376, 22)(377, 22)(378, 22)(379, 22)(380, 22)(381, 22)(382, 22)(383, 22)(384, 22)(385, 22)(386, 22)(387, 22)(388, 22)(389, 22)(390, 22)(391, 22)(392, 22)(393, 22)(394, 22)(395, 22)(396, 22)(397, 22)(398, 22)(399, 22)(400, 22)(401, 22)(402, 22)(403, 22)(404, 22)(405, 22)(406, 22)(407, 22)(408, 22)(409, 22)(410, 22)(411, 22)(412, 22)(413, 22)(414, 22)(415, 22)(416, 22)(417, 22)(418, 22)(419, 22)(420, 22)(421, 22)(422, 22)(423, 22)(424, 22)(425, 22)(426, 22)(427, 22)(428, 22)(429, 22)(430, 22)(431, 22)(432, 22)(433, 22)(434, 22)(435, 22)(436, 22)(437, 22)(438, 22)(439, 22)(440, 22)(441, 22)(442, 22)(443, 22)(444, 22)(445, 22)(446, 22)(447, 22)(448, 22)(449, 22)(450, 22)(451, 22)(452, 22)(453, 22)(454, 22)(455, 22)(456, 22)(457, 22)(458, 22)(459, 22)(460, 22)(461, 22)(462, 22)(463, 22)(464, 22)(465, 22)(466, 22)(467, 22)(468, 22)(469, 22)(470, 22)(471, 22)(472, 22)(473, 22)(474, 22)(475, 22)(476, 22)(477, 22)(478, 22)(479, 22)(480, 22)(481, 22)(482, 22)(483, 22)(484, 22)(485, 22)(486, 22)(487, 22)(488, 22)(489, 22)(490, 22)(491, 22)(492, 22)(493, 22)(494, 22)(495, 22)(496, 22)(497, 22)(498, 22)(499, 22)(500, 22)(501, 22)(502, 22)(503, 22)(504, 22)(505, 22)(506, 22)(507, 22)(508, 22)(509, 22)(510, 22)(511, 22)(512, 22)(513, 22)(514, 22)(515, 22)(516, 22)(517, 22)(518, 22)(519, 22)(520, 22)(521, 22)(522, 22)(523, 22)(524, 22)(525, 22)(526, 22)(527, 22)(528, 22)(529, 22)(530, 22)(531, 22)(532, 22)(533, 22)(534, 22)(535, 22)(536, 22)(537, 22)(538, 22)(539, 22)(540, 22)(541, 22)(542, 22)(543, 22)(544, 22)(545, 22)(546, 22)(547, 22)(548, 22)(549, 22)(550, 22)(551, 22)(552, 22)(553, 22)(554, 22)(555, 22)(556, 22)(557, 22)(558, 22)(559, 22)(560, 22)(561, 22)(562, 22)(563, 22)(564, 22)(565, 22)(566, 22)(567, 22)(568, 22)(569, 22)(570, 22)(571, 22)(572, 22)(573, 22)(574, 22)(575, 22)(576, 22)(577, 22)(578, 22)(579, 22)(580, 22)(581, 22)(582, 22)(583, 22)(584, 22)(585, 22)(586, 22)(587, 22)(588, 22)(589, 22)(590, 22)(591, 22)(592, 22)(593, 22)(594, 22)(595, 22)(596, 22)(597, 22)(598, 22)(599, 22)(600, 22)(601, 22)(602, 22)(603, 22)(604, 22)(605, 22)(606, 22)(607, 22)(608, 22)(609, 22)(610, 22)(611, 22)(612, 22)(613, 22)(614, 22)(615, 22)(616, 22)(617, 22)(618, 22)(619, 22)(620, 22)(621, 22)(622, 22)(623, 22)(624, 22)(625, 22)(626, 22)(627, 22)(628, 22)(629, 22)(630, 22)(631, 22)(632, 22)(633, 22)(634, 22)(635, 22)(636, 22)(637, 22)(638, 22)(639, 22)(640, 22)(641, 22)(642, 22)(643, 22)(644, 22)(645, 22)(646, 22)(647, 22)(648, 22)(649, 22)(650, 22)(651, 22)(652, 22)(653, 22)(654, 22)(655, 22)(656, 22)(657, 22)(658, 22)(659, 22)(660, 22)(661, 22)(662, 22)(663, 22)(664, 22)(665, 22)(666, 22)(667, 22)(668, 22)(669, 22)(670, 22)(671, 22)(672, 22)(673, 22)(674, 22)(675, 22)(676, 22)(677, 22)(678, 22)(679, 22)(680, 22)(681, 22)(682, 22)(683, 22)(684, 22)(685, 22)(686, 22)(687, 22)(688, 22)(689, 22)(690, 22)(691, 22)(692, 22)(693, 22)(694, 22)(695, 22)(696, 22)(697, 22)(698, 22)(699, 22)(700, 22)(701, 22)(702, 22)(703, 22)(704, 22)(705, 22)(706, 22)(707, 22)(708, 22)(709, 22)(710, 22)(711, 22)(712, 22)(713, 22)(714, 22)(715, 22)(716, 22)(717, 22)(718, 22)(719, 22)(720, 22)(721, 22)(722, 22)(723, 22)(724, 22)(725, 22)(726, 22)(727, 22)(728, 22)(729, 22)(730, 22)(731, 22)(732, 22)(733, 22)(734, 22)(735, 22)(736, 22)(737, 22)(738, 22)(739, 22)(740, 22)(741, 22)(742, 22)(743, 22)(744, 22)(745, 22)(746, 22)(747, 22)(748, 22)(749, 22)(750, 22)(751, 22)(752, 22)(753, 22)(754, 22)(755, 22)(756, 22)(757, 22)(758, 22)(759, 22)(760, 22)(761, 22)(762, 22)(763, 22)(764, 22)(765, 22)(766, 22)(767, 22)(768, 22)(769, 22)(770, 22)(771, 22)(772, 22)(773, 22)(774, 22)(775, 22)(776, 22)(777, 22)(778, 22)(779, 22)(780, 22)(781, 22)(782, 22)(783, 22)(784, 22)(785, 22)(786, 22)(787, 22)(788, 22)(789, 22)(790, 22)(791, 22)(792, 22)(793, 22)(794, 22)(795, 22)(796, 22)(797, 22)(798, 22)(799, 22)(800, 22)(801, 22)(802, 22)(803, 22)(804, 22)(805, 22)(806, 22)(807, 22)(808, 22)(809, 22)(810, 22)(811, 22)(812, 22)(813, 22)(814, 22)(815, 22)(816, 22)(817, 22)(818, 22)(819, 22)(820, 22)(821, 22)(822, 22)(823, 22)(824, 22)(825, 22)(826, 22)(827, 22)(828, 22)(829, 22)(830, 22)(831, 22)(832, 22)(833, 22)(834, 22)(835, 22)(836, 22)(837, 22)(838, 22)(839, 22)(840, 22)(841, 22)(842, 22)(843, 22)(844, 22)(845, 22)(846, 22)(847, 22)(848, 22)(849, 22)(850, 22)(851, 22)(852, 22)(853, 22)(854, 22)(855, 22)(856, 22)(857, 22)(858, 22)(859, 22)(860, 22)(861, 22)(862, 22)(863, 22)(864, 22)(865, 22)(866, 22)(867, 22)(868, 22)(869, 22)(870, 22)(871, 22)(872, 22)(873, 22)(874, 22)(875, 22)(876, 22)(877, 22)(878, 22)(879, 22)(880, 22)(881, 22)(882, 22)(883, 22)(884, 22)(885, 22)(886, 22)(887, 22)(888, 22)(889, 22)(890, 22)(891, 22)(892, 22)(893, 22)(894, 22)(895, 22)(896, 22)(897, 22)(898, 22)(899, 22)(900, 22)(901, 22)(902, 22)(903, 22)(904, 22)(905, 22)(906, 22)(907, 22)(908, 22)(909, 22)(910, 22)(911, 22)(912, 22)(913, 22)(914, 22)(915, 22)(916, 22)(917, 22)(918, 22)(919, 22)(920, 22)(921, 22)(922, 22)(923, 22)(924, 22)(925, 22)(926, 22)(927, 22)(928, 22)(929, 22)(930, 22)(931, 22)(932, 22)(933, 22)(934, 22)(935, 22)(936, 22)(937, 22)(938, 22)(939, 22)(940, 22)(941, 22)(942, 22)(943, 22)(944, 22)(945, 22)(946, 22)(947, 22)(948, 22)(949, 22)(950, 22)(951, 22)(952, 22)(953, 22)(954, 22)(955, 22)(956, 22)(957, 22)(958, 22)(959, 22)(960, 22)(961, 22)(962, 22)(963, 22)(964, 22)(965, 22)(966, 22)(967, 22)(968, 22)(969, 22)(970, 22)(971, 22)(972, 22)(973, 22)(974, 22)(975, 22)(976, 22)(977, 22)(978, 22)(979, 22)(980, 22)(981, 22)(982, 22)(983, 22)(984, 22)(985, 22)(986, 22)(987, 22)(988, 22)(989, 22)(990, 22)(991, 22)(992, 22)(993, 22)(994, 22)(995, 22)(996, 22)(997, 22)(998, 22)(999, 22)(1000, 22)(1001, 22)(1002, 22)(1003, 22)(1004, 22)(1005, 22)(1006, 22)(1007, 22)(1008, 22)(1009, 22)(1010, 22)(1011, 22)(1012, 22)(1013, 22)(1014, 22)(1015, 22)(1016, 22)(1017, 22)(1018, 22)(1019, 22)(1020, 22)(1021, 22)(1022, 22)(1023, 22)(1024, 22)(1025, 22)(1026, 22)(1027, 22)(1028, 22)(1029, 22)(1030, 22)(1031, 22)(1032, 22)(1033, 22)(1034, 22)(1035, 22)(1036, 22)(1037, 22)(1038, 22)(1039, 22)(1040, 22)(1041, 22)(1042, 22)(1043, 22)(1044, 22)(1045, 22)(1046, 22)(1047, 22)(1048, 22)(1049, 22)(1050, 22)(1051, 22)(1052, 22)(1053, 22)(1054, 22)(1055, 22)(1056, 22)(1057, 22)(1058, 22)(1059, 22)(1060, 22)(1061, 22)(1062, 22)(1063, 22)(1064, 22)(1065, 22)(1066, 22)(1067, 22)(1068, 22)(1069, 22)(1070, 22)(1071, 22)(1072, 22)(1073, 22)(1074, 22)(1075, 22)(1076, 22)(1077, 22)(1078, 22)(1079, 22)(1080, 22)(1081, 22)(1082, 22)(1083, 22)(1084, 22)(1085, 22)(1086, 22)(1087, 22)(1088, 22)(1089, 22)(1090, 22)(1091, 22)(1092, 22)(1093, 22)(1094, 22)(1095, 22)(1096, 22)(1097, 22)(1098, 22)(1099, 22)(1100, 22)(1101, 22)(1102, 22)(1103, 22)(1104, 22)(1105, 22)(1106, 22)(1107, 22)(1108, 22)(1109, 22)(1110, 22)(1111, 22)(1112, 22)(1113, 22)(1114, 22)(1115, 22)(1116, 22)(1117, 22)(1118, 22)(1119, 22)(1120, 22)(1121, 22)(1122, 22)(1123, 22)(1124, 22)(1125, 22)(1126, 22)(1127, 22)(1128, 22)(1129, 22)(1130, 22)(1131, 22)(1132, 22)(1133, 22)(1134, 22)(1135, 22)(1136, 22)(1137, 22)(1138, 22)(1139, 22)(1140, 22)(1141, 22)(1142, 22)(1143, 22)(1144, 22)(1145, 22)(1146, 22)(1147, 22)(1148, 22)(1149, 22)(1150, 22)(1151, 22)(1152, 22)(1153, 22)(1154, 22)(1155, 22)(1156, 22)(1157, 22)(1158, 22)(1159, 22)(1160, 22)(1161, 22)(1162, 22)(1163, 22)(1164, 22)(1165, 22)(1166, 22)(1167, 22)(1168, 22)(1169, 22)(1170, 22)(1171, 22)(1172, 22)(1173, 22)(1174, 22)(1175, 22)(1176, 22)(1177, 22)(1178, 22)(1179, 22)(1180, 22)(1181, 22)(1182, 22)(1183, 22)(1184, 22)(1185, 22)(1186, 22)(1187, 22)(1188, 22)(1189, 22)(1190, 22)(1191, 22)(1192, 22)(1193, 22)(1194, 22)(1195, 22)(1196, 22)(1197, 22)(1198, 22)(1199, 22)(1200, 22)(1201, 22)(1202, 22)(1203, 22)(1204, 22)(1205, 22)(1206, 22)(1207, 22)(1208, 22)(1209, 22)(1210, 22)(1211, 22)(1212, 22)(1213, 22)(1214, 22)(1215, 22)(1216, 22)(1217, 22)(1218, 22)(1219, 22)(1220, 22)(1221, 22)(1222, 22)(1223, 22)(1224, 22)(1225, 22)(1226, 22)(1227, 22)(1228, 22)(1229, 22)(1230, 22)(1231, 22)(1232, 22)(1233, 22)(1234, 22)(1235, 22)(1236, 22)(1237, 22)(1238, 22)(1239, 22)(1240, 22)(1241, 22)(1242, 22)(1243, 22)(1244, 22)(1245, 22)(1246, 22)(1247, 22)(1248, 22)(1249, 22)(1250, 22)(1251, 22)(1252, 22)(1253, 22)(1254, 22)(1255, 22)(1256, 22)(1257, 22)(1258, 22)(1259, 22)(1260, 22)(1261, 22)(1262, 22)(1263, 22)(1264, 22)(1265, 22)(1266, 22)(1267, 22)(1268, 22)(1269, 22)(1270, 22)(1271, 22)(1272, 22)(1273, 22)(1274, 22)(1275, 22)(1276, 22)(1277, 22)(1278, 22)(1279, 22)(1280, 22)(1281, 22)(1282, 22)(1283, 22)(1284, 22)(1285, 22)(1286, 22)(1287, 22)(1288, 22)(1289, 22)(1290, 22)(1291, 22)(1292, 22)(1293, 22)(1294, 22)(1295, 22)(1296, 22)(1297, 22)(1298, 22)(1299, 22)(1300, 22)(1301, 22)(1302, 22)(1303, 22)(1304, 22)(1305, 22)(1306, 22)(1307, 22)(1308, 22)(1309, 22)(1310, 22)(1311, 22)(1312, 22)(1313, 22)(1314, 22)(1315, 22)(1316, 22)(1317, 22)(1318, 22)(1319, 22)(1320, 22)(1321, 22)(1322, 22)(1323, 22)(1324, 22)(1325, 22)(1326, 22)(1327, 22)(1328, 22)(1329, 22)(1330, 22)(1331, 22)(1332, 22)(1333, 22)(1334, 22)(1335, 22)(1336, 22)(1337, 22)(1338, 22)(1339, 22)(1340, 22)(1341, 22)(1342, 22)(1343, 22)(1344, 22)(1345, 22)(1346, 22)(1347, 22)(1348, 22)(1349, 22)(1350, 22)(1351, 22)(1352, 22)(1353, 22)(1354, 22)(1355, 22)(1356, 22)(1357, 22)(1358, 22)(1359, 22)(1360, 22)(1361, 22)(1362, 22)(1363, 22)(1364, 22)(1365, 22)(1366, 22)(1367, 22)(1368, 22)(1369, 22)(1370, 22)(1371, 22)(1372, 22)(1373, 22)(1374, 22)(1375, 22)(1376, 22)(1377, 22)(1378, 22)(1379, 22)(1380, 22)(1381, 22)(1382, 22)(1383, 22)(1384, 22)(1385, 22)(1386, 22)(1387, 22)(1388, 22)(1389, 22)(1390, 22)(1391, 22)(1392, 22)(1393, 22)(1394, 22)(1395, 22)(1396, 22)(1397, 22)(1398, 22)(1399, 22)(1400, 22)(1401, 22)(1402, 22)(1403, 22)(1404, 22)(1405, 22)(1406, 22)(1407, 22)(1408, 22)(1409, 22)(1410, 22)(1411, 22)(1412, 22)(1413, 22)(1414, 22)(1415, 22)(1416, 22)(1417, 22)(1418, 22)(1419, 22)(1420, 22)(1421, 22)(1422, 22)(1423, 22)(1424, 22)(1425, 22)(1426, 22)(1427, 22)(1428, 22)(1429, 22)(1430, 22)(1431, 22)(1432, 22)(1433, 22)(1434, 22)(1435, 22)(1436, 22)(1437, 22)(1438, 22)(1439, 22)(1440, 22)(1441, 22)(1442, 22)(1443, 22)(1444, 22)(1445, 22)(1446, 22)(1447, 22)(1448, 22)(1449, 22)(1450, 22)(1451, 22)(1452, 22)(1453, 22)(1454, 22)(1455, 22)(1456, 22)(1457, 22)(1458, 22)(1459, 22)(1460, 22)(1461, 22)(1462, 22)(1463, 22)(1464, 22)(1465, 22)(1466, 22)(1467, 22)(1468, 22)(1469, 22)(1470, 22)(1471, 22)(1472, 22)(1473, 22)(1474, 22)(1475, 22)(1476, 22)(1477, 22)(1478, 22)(1479, 22)(1480, 22)(1481, 22)(1482, 22)(1483, 22)(1484, 22)(1485, 22)(1486, 22)(1487, 22)(1488, 22)(1489, 22)(1490, 22)(1491, 22)(1492, 22)(1493, 22)(1494, 22)(1495, 22)(1496, 22)(1497, 22)(1498, 22)(1499, 22)(1500, 22)(1501, 22)(1502, 22)(1503, 22)(1504, 22)(1505, 22)(1506, 22)(1507, 22)(1508, 22)(1509, 22)(1510, 22)(1511, 22)(1512, 22)(1513, 22)(1514, 22)(1515, 22)(1516, 22)(1517, 22)(1518, 22)(1519, 22)(1520, 22)(1521, 22)(1522, 22)(1523, 22)(1524, 22)(1525, 22)(1526, 22)(1527, 22)(1528, 22)(1529, 22)(1530, 22)(1531, 22)(1532, 22)(1533, 22)(1534, 22)(1535, 22)(1536, 22)(1537, 22)(1538, 22)(1539, 22)(1540, 22)(1541, 22)(1542, 22)(1543, 22)(1544, 22)(1545, 22)(1546, 22)(1547, 22)(1548, 22)(1549, 22)(1550, 22)(1551, 22)(1552, 22)(1553, 22)(1554, 22)(1555, 22)(1556, 22)(1557, 22)(1558, 22)(1559, 22)(1560, 22)(1561, 22)(1562, 22)(1563, 22)(1564, 22)(1565, 22)(1566, 22)(1567, 22)(1568, 22)(1569, 22)(1570, 22)(1571, 22)(1572, 22)(1573, 22)(1574, 22)(1575, 22)(1576, 22)(1577, 22)(1578, 22)(1579, 22)(1580, 22)(1581, 22)(1582, 22)(1583, 22)(1584, 22)(1585, 22)(1586, 22)(1587, 22)(1588, 22)(1589, 22)(1590, 22)(1591, 22)(1592, 22)(1593, 22)(1594, 22)(1595, 22)(1596, 22)(1597, 22)(1598, 22)(1599, 22)(1600, 22)(1601, 22)(1602, 22)(1603, 22)(1604, 22)(1605, 22)(1606, 22)(1607, 22)(1608, 22)(1609, 22)(1610, 22)(1611, 22)(1612, 22)(1613, 22)(1614, 22)(1615, 22)(1616, 22)(1617, 22)(1618, 22)(1619, 22)(1620, 22)(1621, 22)(1622, 22)(1623, 22)(1624, 22)(1625, 22)(1626, 22)(1627, 22)(1628, 22)(1629, 22)(1630, 22)(1631, 22)(1632, 22)(1633, 22)(1634, 22)(1635, 22)(1636, 22)(1637, 22)(1638, 22)(1639, 22)(1640, 22)(1641, 22)(1642, 22)(1643, 22)(1644, 22)(1645, 22)(1646, 22)(1647, 22)(1648, 22)(1649, 22)(1650, 22)(1651, 22)(1652, 22)(1653, 22)(1654, 22)(1655, 22)(1656, 22)(1657, 22)(1658, 22)(1659, 22)(1660, 22)(1661, 22)(1662, 22)(1663, 22)(1664, 22)(1665, 22)(1666, 22)(1667, 22)(1668, 22)(1669, 22)(1670, 22)(1671, 22)(1672, 22)(1673, 22)(1674, 22)(1675, 22)(1676, 22)(1677, 22)(1678, 22)(1679, 22)(1680, 22)(1681, 22)(1682, 22)(1683, 22)(1684, 22)(1685, 22)(1686, 22)(1687, 22)(1688, 22)(1689, 22)(1690, 22)(1691, 22)(1692, 22)(1693, 22)(1694, 22)(1695, 22)(1696, 22)(1697, 22)(1698, 22)(1699, 22)(1700, 22)(1701, 22)(1702, 22)(1703, 22)(1704, 22)(1705, 22)(1706, 22)(1707, 22)(1708, 22)(1709, 22)(1710, 22)(1711, 22)(1712, 22)(1713, 22)(1714, 22)(1715, 22)(1716, 22)(1717, 22)(1718, 22)(1719, 22)(1720, 22)(1721, 22)(1722, 22)(1723, 22)(1724, 22)(1725, 22)(1726, 22)(1727, 22)(1728, 22)(1729, 22)(1730, 22)(1731, 22)(1732, 22)(1733, 22)(1734, 22)(1735, 22)(1736, 22)(1737, 22)(1738, 22)(1739, 22)(1740, 22)(1741, 22)(1742, 22)(1743, 22)(1744, 22)(1745, 22)(1746, 22)(1747, 22)(1748, 22)(1749, 22)(1750, 22)(1751, 22)(1752, 22)(1753, 22)(1754, 22)(1755, 22)(1756, 22)(1757, 22)(1758, 22)(1759, 22)(1760, 22)(1761, 22)(1762, 22)(1763, 22)(1764, 22)(1765, 22)(1766, 22)(1767, 22)(1768, 22)(1769, 22)(1770, 22)(1771, 22)(1772, 22)(1773, 22)(1774, 22)(1775, 22)(1776, 22)(1777, 22)(1778, 22)(1779, 22)(1780, 22)(1781, 22)(1782, 22)(1783, 22)(1784, 22)(1785, 22)(1786, 22)(1787, 22)(1788, 22)(1789, 22)(1790, 22)(1791, 22)(1792, 22)(1793, 22)(1794, 22)(1795, 22)(1796, 22)(1797, 22)(1798, 22)(1799, 22)(1800, 22)(1801, 22)(1802, 22)(1803, 22)(1804, 22)(1805, 22)(1806, 22)(1807, 22)(1808, 22)(1809, 22)(1810, 22)(1811, 22)(1812, 22)(1813, 22)(1814, 22)(1815, 22)(1816, 22)(1817, 22)(1818, 22)(1819, 22)(1820, 22)(1821, 22)(1822, 22)(1823, 22)(1824, 22)(1825, 22)(1826, 22)(1827, 22)(1828, 22)(1829, 22)(1830, 22)(1831, 22)(1832, 22)(1833, 22)(1834, 22)(1835, 22)(1836, 22)(1837, 22)(1838, 22)(1839, 22)(1840, 22)(1841, 22)(1842, 22)(1843, 22)(1844, 22)(1845, 22)(1846, 22)(1847, 22)(1848, 22)(1849, 22)(1850, 22)(1851, 22)(1852, 22)(1853, 22)(1854, 22)(1855, 22)(1856, 22)(1857, 22)(1858, 22)(1859, 22)(1860, 22)(1861, 22)(1862, 22)(1863, 22)(1864, 22)(1865, 22)(1866, 22)(1867, 22)(1868, 22)(1869, 22)(1870, 22)(1871, 22)(1872, 22)(1873, 22)(1874, 22)(1875, 22)(1876, 22)(1877, 22)(1878, 22)(1879, 22)(1880, 22)(1881, 22)(1882, 22)(1883, 22)(1884, 22)(1885, 22)(1886, 22)(1887, 22)(1888, 22)(1889, 22)(1890, 22)(1891, 22)(1892, 22)(1893, 22)(1894, 22)(1895, 22)(1896, 22)(1897, 22)(1898, 22)(1899, 22)(1900, 22)(1901, 22)(1902, 22)(1903, 22)(1904, 22)(1905, 22)(1906, 22)(1907, 22)(1908, 22)(1909, 22)(1910, 22)(1911, 22)(1912, 22)(1913, 22)(1914, 22)(1915, 22)(1916, 22)(1917, 22)(1918, 22)(1919, 22)(1920, 22)(1921, 22)(1922, 22)(1923, 22)(1924, 22)(1925, 22)(1926, 22)(1927, 22)(1928, 22)(1929, 22)(1930, 22)(1931, 22)(1932, 22)(1933, 22)(1934, 22)(1935, 22)(1936, 22)(1937, 22)(1938, 22)(1939, 22)(1940, 22)(1941, 22)(1942, 22)(1943, 22)(1944, 22)(1945, 22)(1946, 22)(1947, 22)(1948, 22)(1949, 22)(1950, 22)(1951, 22)(1952, 22)(1953, 22)(1954, 22)(1955, 22)(1956, 22)(1957, 22)(1958, 22)(1959, 22)(1960, 22)(1961, 22)(1962, 22)(1963, 22)(1964, 22)(1965, 22)(1966, 22)(1967, 22)(1968, 22)(1969, 22)(1970, 22)(1971, 22)(1972, 22)(1973, 22)(1974, 22)(1975, 22)(1976, 22)(1977, 22)(1978, 22)(1979, 22)(1980, 22)(1981, 22)(1982, 22)(1983, 22)(1984, 22)(1985, 22)(1986, 22)(1987, 22)(1988, 22)(1989, 22)(1990, 22)(1991, 22)(1992, 22)(1993, 22)(1994, 22)(1995, 22)(1996, 22)(1997, 22)(1998, 22)(1999, 22)}; %m7
\addplot coordinates {(0, 19)(1, 22)(2, 22)(3, 22)(4, 22)(5, 22)(6, 22)(7, 22)(8, 22)(9, 22)(10, 22)(11, 22)(12, 22)(13, 22)(14, 22)(15, 22)(16, 22)(17, 22)(18, 22)(19, 22)(20, 22)(21, 22)(22, 22)(23, 22)(24, 22)(25, 22)(26, 22)(27, 22)(28, 22)(29, 22)(30, 22)(31, 22)(32, 22)(33, 22)(34, 22)(35, 22)(36, 22)(37, 22)(38, 22)(39, 22)(40, 22)(41, 22)(42, 22)(43, 22)(44, 22)(45, 22)(46, 22)(47, 22)(48, 22)(49, 22)(50, 22)(51, 22)(52, 22)(53, 22)(54, 22)(55, 22)(56, 22)(57, 22)(58, 22)(59, 22)(60, 22)(61, 22)(62, 22)(63, 22)(64, 22)(65, 22)(66, 22)(67, 22)(68, 22)(69, 22)(70, 22)(71, 22)(72, 22)(73, 22)(74, 22)(75, 22)(76, 22)(77, 22)(78, 22)(79, 22)(80, 22)(81, 22)(82, 22)(83, 22)(84, 22)(85, 22)(86, 22)(87, 22)(88, 22)(89, 22)(90, 22)(91, 22)(92, 22)(93, 22)(94, 22)(95, 22)(96, 22)(97, 22)(98, 22)(99, 22)(100, 22)(101, 22)(102, 22)(103, 22)(104, 22)(105, 22)(106, 22)(107, 22)(108, 22)(109, 22)(110, 22)(111, 22)(112, 22)(113, 22)(114, 22)(115, 22)(116, 22)(117, 22)(118, 22)(119, 22)(120, 22)(121, 22)(122, 22)(123, 22)(124, 22)(125, 22)(126, 22)(127, 22)(128, 22)(129, 22)(130, 22)(131, 22)(132, 22)(133, 22)(134, 22)(135, 22)(136, 22)(137, 22)(138, 22)(139, 22)(140, 22)(141, 22)(142, 22)(143, 22)(144, 22)(145, 22)(146, 22)(147, 22)(148, 22)(149, 22)(150, 22)(151, 22)(152, 22)(153, 22)(154, 22)(155, 22)(156, 22)(157, 22)(158, 22)(159, 22)(160, 22)(161, 22)(162, 22)(163, 22)(164, 22)(165, 22)(166, 22)(167, 22)(168, 22)(169, 22)(170, 22)(171, 22)(172, 22)(173, 22)(174, 22)(175, 22)(176, 22)(177, 22)(178, 22)(179, 22)(180, 22)(181, 22)(182, 22)(183, 22)(184, 22)(185, 22)(186, 22)(187, 22)(188, 22)(189, 22)(190, 22)(191, 22)(192, 22)(193, 22)(194, 22)(195, 22)(196, 22)(197, 22)(198, 22)(199, 22)(200, 22)(201, 22)(202, 22)(203, 22)(204, 22)(205, 22)(206, 22)(207, 22)(208, 22)(209, 22)(210, 22)(211, 22)(212, 22)(213, 22)(214, 22)(215, 22)(216, 22)(217, 22)(218, 22)(219, 22)(220, 22)(221, 22)(222, 22)(223, 22)(224, 22)(225, 22)(226, 22)(227, 22)(228, 22)(229, 22)(230, 22)(231, 22)(232, 22)(233, 22)(234, 22)(235, 22)(236, 22)(237, 22)(238, 22)(239, 22)(240, 22)(241, 22)(242, 22)(243, 22)(244, 22)(245, 22)(246, 22)(247, 22)(248, 22)(249, 22)(250, 22)(251, 22)(252, 22)(253, 22)(254, 22)(255, 22)(256, 22)(257, 22)(258, 22)(259, 22)(260, 22)(261, 22)(262, 22)(263, 22)(264, 22)(265, 22)(266, 22)(267, 22)(268, 22)(269, 22)(270, 22)(271, 22)(272, 22)(273, 22)(274, 22)(275, 22)(276, 22)(277, 22)(278, 22)(279, 22)(280, 22)(281, 22)(282, 22)(283, 22)(284, 22)(285, 22)(286, 22)(287, 22)(288, 22)(289, 22)(290, 22)(291, 22)(292, 22)(293, 22)(294, 22)(295, 22)(296, 22)(297, 22)(298, 22)(299, 22)(300, 22)(301, 22)(302, 22)(303, 22)(304, 22)(305, 22)(306, 22)(307, 22)(308, 22)(309, 22)(310, 22)(311, 22)(312, 22)(313, 22)(314, 22)(315, 22)(316, 22)(317, 22)(318, 22)(319, 22)(320, 22)(321, 22)(322, 22)(323, 22)(324, 22)(325, 22)(326, 22)(327, 22)(328, 22)(329, 22)(330, 22)(331, 22)(332, 22)(333, 22)(334, 22)(335, 22)(336, 22)(337, 22)(338, 22)(339, 22)(340, 22)(341, 22)(342, 22)(343, 22)(344, 22)(345, 22)(346, 22)(347, 22)(348, 22)(349, 22)(350, 22)(351, 22)(352, 22)(353, 22)(354, 22)(355, 22)(356, 22)(357, 22)(358, 22)(359, 22)(360, 22)(361, 22)(362, 22)(363, 22)(364, 22)(365, 22)(366, 22)(367, 22)(368, 22)(369, 22)(370, 22)(371, 22)(372, 22)(373, 22)(374, 22)(375, 22)(376, 22)(377, 22)(378, 22)(379, 22)(380, 22)(381, 22)(382, 22)(383, 22)(384, 22)(385, 22)(386, 22)(387, 22)(388, 22)(389, 22)(390, 22)(391, 22)(392, 22)(393, 22)(394, 22)(395, 22)(396, 22)(397, 22)(398, 22)(399, 22)(400, 22)(401, 22)(402, 22)(403, 22)(404, 22)(405, 22)(406, 22)(407, 22)(408, 22)(409, 22)(410, 22)(411, 22)(412, 22)(413, 22)(414, 22)(415, 22)(416, 22)(417, 22)(418, 22)(419, 22)(420, 22)(421, 22)(422, 22)(423, 22)(424, 22)(425, 22)(426, 22)(427, 22)(428, 22)(429, 22)(430, 22)(431, 22)(432, 22)(433, 22)(434, 22)(435, 22)(436, 22)(437, 22)(438, 22)(439, 22)(440, 22)(441, 22)(442, 22)(443, 22)(444, 22)(445, 22)(446, 22)(447, 22)(448, 22)(449, 22)(450, 22)(451, 22)(452, 22)(453, 22)(454, 22)(455, 22)(456, 22)(457, 22)(458, 22)(459, 22)(460, 22)(461, 22)(462, 22)(463, 22)(464, 22)(465, 22)(466, 22)(467, 22)(468, 22)(469, 22)(470, 22)(471, 22)(472, 22)(473, 22)(474, 22)(475, 22)(476, 22)(477, 22)(478, 22)(479, 22)(480, 22)(481, 22)(482, 22)(483, 22)(484, 22)(485, 22)(486, 22)(487, 22)(488, 22)(489, 22)(490, 22)(491, 22)(492, 22)(493, 22)(494, 22)(495, 22)(496, 22)(497, 22)(498, 22)(499, 22)(500, 22)(501, 22)(502, 22)(503, 22)(504, 22)(505, 22)(506, 22)(507, 22)(508, 22)(509, 22)(510, 22)(511, 22)(512, 22)(513, 22)(514, 22)(515, 22)(516, 22)(517, 22)(518, 22)(519, 22)(520, 22)(521, 22)(522, 22)(523, 22)(524, 22)(525, 22)(526, 22)(527, 22)(528, 22)(529, 22)(530, 22)(531, 22)(532, 22)(533, 22)(534, 22)(535, 22)(536, 22)(537, 22)(538, 22)(539, 22)(540, 22)(541, 22)(542, 22)(543, 22)(544, 22)(545, 22)(546, 22)(547, 22)(548, 22)(549, 22)(550, 22)(551, 22)(552, 22)(553, 22)(554, 22)(555, 22)(556, 22)(557, 22)(558, 22)(559, 22)(560, 22)(561, 22)(562, 22)(563, 22)(564, 22)(565, 22)(566, 22)(567, 22)(568, 22)(569, 22)(570, 22)(571, 22)(572, 22)(573, 22)(574, 22)(575, 22)(576, 22)(577, 22)(578, 22)(579, 22)(580, 22)(581, 22)(582, 22)(583, 22)(584, 22)(585, 22)(586, 22)(587, 22)(588, 22)(589, 22)(590, 22)(591, 22)(592, 22)(593, 22)(594, 22)(595, 22)(596, 22)(597, 22)(598, 22)(599, 22)(600, 22)(601, 22)(602, 22)(603, 22)(604, 22)(605, 22)(606, 22)(607, 22)(608, 22)(609, 22)(610, 22)(611, 22)(612, 22)(613, 22)(614, 22)(615, 22)(616, 22)(617, 22)(618, 22)(619, 22)(620, 22)(621, 22)(622, 22)(623, 22)(624, 22)(625, 22)(626, 22)(627, 22)(628, 22)(629, 22)(630, 22)(631, 22)(632, 22)(633, 22)(634, 22)(635, 22)(636, 22)(637, 22)(638, 22)(639, 22)(640, 22)(641, 22)(642, 22)(643, 22)(644, 22)(645, 22)(646, 22)(647, 22)(648, 22)(649, 22)(650, 22)(651, 22)(652, 22)(653, 22)(654, 22)(655, 22)(656, 22)(657, 22)(658, 22)(659, 22)(660, 22)(661, 22)(662, 22)(663, 22)(664, 22)(665, 22)(666, 22)(667, 22)(668, 22)(669, 22)(670, 22)(671, 22)(672, 22)(673, 22)(674, 22)(675, 22)(676, 22)(677, 22)(678, 22)(679, 22)(680, 22)(681, 22)(682, 22)(683, 22)(684, 22)(685, 22)(686, 22)(687, 22)(688, 22)(689, 22)(690, 22)(691, 22)(692, 22)(693, 22)(694, 22)(695, 22)(696, 22)(697, 22)(698, 22)(699, 22)(700, 22)(701, 22)(702, 22)(703, 22)(704, 22)(705, 22)(706, 22)(707, 22)(708, 22)(709, 22)(710, 22)(711, 22)(712, 22)(713, 22)(714, 22)(715, 22)(716, 22)(717, 22)(718, 22)(719, 22)(720, 22)(721, 22)(722, 22)(723, 22)(724, 22)(725, 22)(726, 22)(727, 22)(728, 22)(729, 22)(730, 22)(731, 22)(732, 22)(733, 22)(734, 22)(735, 22)(736, 22)(737, 22)(738, 22)(739, 22)(740, 22)(741, 22)(742, 22)(743, 22)(744, 22)(745, 22)(746, 22)(747, 22)(748, 22)(749, 22)(750, 22)(751, 22)(752, 22)(753, 22)(754, 22)(755, 22)(756, 22)(757, 22)(758, 22)(759, 22)(760, 22)(761, 22)(762, 22)(763, 22)(764, 22)(765, 22)(766, 22)(767, 22)(768, 22)(769, 22)(770, 22)(771, 22)(772, 22)(773, 22)(774, 22)(775, 22)(776, 22)(777, 22)(778, 22)(779, 22)(780, 22)(781, 22)(782, 22)(783, 22)(784, 22)(785, 22)(786, 22)(787, 22)(788, 22)(789, 22)(790, 22)(791, 22)(792, 22)(793, 22)(794, 22)(795, 22)(796, 22)(797, 22)(798, 22)(799, 22)(800, 22)(801, 22)(802, 22)(803, 22)(804, 22)(805, 22)(806, 22)(807, 22)(808, 22)(809, 22)(810, 22)(811, 22)(812, 22)(813, 22)(814, 22)(815, 22)(816, 22)(817, 22)(818, 22)(819, 22)(820, 22)(821, 22)(822, 22)(823, 22)(824, 22)(825, 22)(826, 22)(827, 22)(828, 22)(829, 22)(830, 22)(831, 22)(832, 22)(833, 22)(834, 22)(835, 22)(836, 22)(837, 22)(838, 22)(839, 22)(840, 22)(841, 22)(842, 22)(843, 22)(844, 22)(845, 22)(846, 22)(847, 22)(848, 22)(849, 22)(850, 22)(851, 22)(852, 22)(853, 22)(854, 22)(855, 22)(856, 22)(857, 22)(858, 22)(859, 22)(860, 22)(861, 22)(862, 22)(863, 22)(864, 22)(865, 22)(866, 22)(867, 22)(868, 22)(869, 22)(870, 22)(871, 22)(872, 22)(873, 22)(874, 22)(875, 22)(876, 22)(877, 22)(878, 22)(879, 22)(880, 22)(881, 22)(882, 22)(883, 22)(884, 22)(885, 22)(886, 22)(887, 22)(888, 22)(889, 22)(890, 22)(891, 22)(892, 22)(893, 22)(894, 22)(895, 22)(896, 22)(897, 22)(898, 22)(899, 22)(900, 22)(901, 22)(902, 22)(903, 22)(904, 22)(905, 22)(906, 22)(907, 22)(908, 22)(909, 22)(910, 22)(911, 22)(912, 22)(913, 22)(914, 22)(915, 22)(916, 22)(917, 22)(918, 22)(919, 22)(920, 22)(921, 22)(922, 22)(923, 22)(924, 22)(925, 22)(926, 22)(927, 22)(928, 22)(929, 22)(930, 22)(931, 22)(932, 22)(933, 22)(934, 22)(935, 22)(936, 22)(937, 22)(938, 22)(939, 22)(940, 22)(941, 22)(942, 22)(943, 22)(944, 22)(945, 22)(946, 22)(947, 22)(948, 22)(949, 22)(950, 22)(951, 22)(952, 22)(953, 22)(954, 22)(955, 22)(956, 22)(957, 22)(958, 22)(959, 22)(960, 22)(961, 22)(962, 22)(963, 22)(964, 22)(965, 22)(966, 22)(967, 22)(968, 22)(969, 22)(970, 22)(971, 22)(972, 22)(973, 22)(974, 22)(975, 22)(976, 22)(977, 22)(978, 22)(979, 22)(980, 22)(981, 22)(982, 22)(983, 22)(984, 22)(985, 22)(986, 22)(987, 22)(988, 22)(989, 22)(990, 22)(991, 22)(992, 22)(993, 22)(994, 22)(995, 22)(996, 22)(997, 22)(998, 22)(999, 22)(1000, 22)(1001, 22)(1002, 22)(1003, 22)(1004, 22)(1005, 22)(1006, 22)(1007, 22)(1008, 22)(1009, 22)(1010, 22)(1011, 22)(1012, 22)(1013, 22)(1014, 22)(1015, 22)(1016, 22)(1017, 22)(1018, 22)(1019, 22)(1020, 22)(1021, 22)(1022, 22)(1023, 22)(1024, 22)(1025, 22)(1026, 22)(1027, 22)(1028, 22)(1029, 22)(1030, 22)(1031, 22)(1032, 22)(1033, 22)(1034, 22)(1035, 22)(1036, 22)(1037, 22)(1038, 22)(1039, 22)(1040, 22)(1041, 22)(1042, 22)(1043, 22)(1044, 22)(1045, 22)(1046, 22)(1047, 22)(1048, 22)(1049, 22)(1050, 22)(1051, 22)(1052, 22)(1053, 22)(1054, 22)(1055, 22)(1056, 22)(1057, 22)(1058, 22)(1059, 22)(1060, 22)(1061, 22)(1062, 22)(1063, 22)(1064, 22)(1065, 22)(1066, 22)(1067, 22)(1068, 22)(1069, 22)(1070, 22)(1071, 22)(1072, 22)(1073, 22)(1074, 22)(1075, 22)(1076, 22)(1077, 22)(1078, 22)(1079, 22)(1080, 22)(1081, 22)(1082, 22)(1083, 22)(1084, 22)(1085, 22)(1086, 22)(1087, 22)(1088, 22)(1089, 22)(1090, 22)(1091, 22)(1092, 22)(1093, 22)(1094, 22)(1095, 22)(1096, 22)(1097, 22)(1098, 22)(1099, 22)(1100, 22)(1101, 22)(1102, 22)(1103, 22)(1104, 22)(1105, 22)(1106, 22)(1107, 22)(1108, 22)(1109, 22)(1110, 22)(1111, 22)(1112, 22)(1113, 22)(1114, 22)(1115, 22)(1116, 22)(1117, 22)(1118, 22)(1119, 22)(1120, 22)(1121, 22)(1122, 22)(1123, 22)(1124, 22)(1125, 22)(1126, 22)(1127, 22)(1128, 22)(1129, 22)(1130, 22)(1131, 22)(1132, 22)(1133, 22)(1134, 22)(1135, 22)(1136, 22)(1137, 22)(1138, 22)(1139, 22)(1140, 22)(1141, 22)(1142, 22)(1143, 22)(1144, 22)(1145, 22)(1146, 22)(1147, 22)(1148, 22)(1149, 22)(1150, 22)(1151, 22)(1152, 22)(1153, 22)(1154, 22)(1155, 22)(1156, 22)(1157, 22)(1158, 22)(1159, 22)(1160, 22)(1161, 22)(1162, 22)(1163, 22)(1164, 22)(1165, 22)(1166, 22)(1167, 22)(1168, 22)(1169, 22)(1170, 22)(1171, 22)(1172, 22)(1173, 22)(1174, 22)(1175, 22)(1176, 22)(1177, 22)(1178, 22)(1179, 22)(1180, 22)(1181, 22)(1182, 22)(1183, 22)(1184, 22)(1185, 22)(1186, 22)(1187, 22)(1188, 22)(1189, 22)(1190, 22)(1191, 22)(1192, 22)(1193, 22)(1194, 22)(1195, 22)(1196, 22)(1197, 22)(1198, 22)(1199, 22)(1200, 22)(1201, 22)(1202, 22)(1203, 22)(1204, 22)(1205, 22)(1206, 22)(1207, 22)(1208, 22)(1209, 22)(1210, 22)(1211, 22)(1212, 22)(1213, 22)(1214, 22)(1215, 22)(1216, 22)(1217, 22)(1218, 22)(1219, 22)(1220, 22)(1221, 22)(1222, 22)(1223, 22)(1224, 22)(1225, 22)(1226, 22)(1227, 22)(1228, 22)(1229, 22)(1230, 22)(1231, 22)(1232, 22)(1233, 22)(1234, 22)(1235, 22)(1236, 22)(1237, 22)(1238, 22)(1239, 22)(1240, 22)(1241, 22)(1242, 22)(1243, 22)(1244, 22)(1245, 22)(1246, 22)(1247, 22)(1248, 22)(1249, 22)(1250, 22)(1251, 22)(1252, 22)(1253, 22)(1254, 22)(1255, 22)(1256, 22)(1257, 22)(1258, 22)(1259, 22)(1260, 22)(1261, 22)(1262, 22)(1263, 22)(1264, 22)(1265, 22)(1266, 22)(1267, 22)(1268, 22)(1269, 22)(1270, 22)(1271, 22)(1272, 22)(1273, 22)(1274, 22)(1275, 22)(1276, 22)(1277, 22)(1278, 22)(1279, 22)(1280, 22)(1281, 22)(1282, 22)(1283, 22)(1284, 22)(1285, 22)(1286, 22)(1287, 22)(1288, 22)(1289, 22)(1290, 22)(1291, 22)(1292, 22)(1293, 22)(1294, 22)(1295, 22)(1296, 22)(1297, 22)(1298, 22)(1299, 22)(1300, 22)(1301, 22)(1302, 22)(1303, 22)(1304, 22)(1305, 22)(1306, 22)(1307, 22)(1308, 22)(1309, 22)(1310, 22)(1311, 22)(1312, 22)(1313, 22)(1314, 22)(1315, 22)(1316, 22)(1317, 22)(1318, 22)(1319, 22)(1320, 22)(1321, 22)(1322, 22)(1323, 22)(1324, 22)(1325, 22)(1326, 22)(1327, 22)(1328, 22)(1329, 22)(1330, 22)(1331, 22)(1332, 22)(1333, 22)(1334, 22)(1335, 22)(1336, 22)(1337, 22)(1338, 22)(1339, 22)(1340, 22)(1341, 22)(1342, 22)(1343, 22)(1344, 22)(1345, 22)(1346, 22)(1347, 22)(1348, 22)(1349, 22)(1350, 22)(1351, 22)(1352, 22)(1353, 22)(1354, 22)(1355, 22)(1356, 22)(1357, 22)(1358, 22)(1359, 22)(1360, 22)(1361, 22)(1362, 22)(1363, 22)(1364, 22)(1365, 22)(1366, 22)(1367, 22)(1368, 22)(1369, 22)(1370, 22)(1371, 22)(1372, 22)(1373, 22)(1374, 22)(1375, 22)(1376, 22)(1377, 22)(1378, 22)(1379, 22)(1380, 22)(1381, 22)(1382, 22)(1383, 22)(1384, 22)(1385, 22)(1386, 22)(1387, 22)(1388, 22)(1389, 22)(1390, 22)(1391, 22)(1392, 22)(1393, 22)(1394, 22)(1395, 22)(1396, 22)(1397, 22)(1398, 22)(1399, 22)(1400, 22)(1401, 22)(1402, 22)(1403, 22)(1404, 22)(1405, 22)(1406, 22)(1407, 22)(1408, 22)(1409, 22)(1410, 22)(1411, 22)(1412, 22)(1413, 22)(1414, 22)(1415, 22)(1416, 22)(1417, 22)(1418, 22)(1419, 22)(1420, 22)(1421, 22)(1422, 22)(1423, 22)(1424, 22)(1425, 22)(1426, 22)(1427, 22)(1428, 22)(1429, 22)(1430, 22)(1431, 22)(1432, 22)(1433, 22)(1434, 22)(1435, 22)(1436, 22)(1437, 22)(1438, 22)(1439, 22)(1440, 22)(1441, 22)(1442, 22)(1443, 22)(1444, 22)(1445, 22)(1446, 22)(1447, 22)(1448, 22)(1449, 22)(1450, 22)(1451, 22)(1452, 22)(1453, 22)(1454, 22)(1455, 22)(1456, 22)(1457, 22)(1458, 22)(1459, 22)(1460, 22)(1461, 22)(1462, 22)(1463, 22)(1464, 22)(1465, 22)(1466, 22)(1467, 22)(1468, 22)(1469, 22)(1470, 22)(1471, 22)(1472, 22)(1473, 22)(1474, 22)(1475, 22)(1476, 22)(1477, 22)(1478, 22)(1479, 22)(1480, 22)(1481, 22)(1482, 22)(1483, 22)(1484, 22)(1485, 22)(1486, 22)(1487, 22)(1488, 22)(1489, 22)(1490, 22)(1491, 22)(1492, 22)(1493, 22)(1494, 22)(1495, 22)(1496, 22)(1497, 22)(1498, 22)(1499, 22)(1500, 22)(1501, 22)(1502, 22)(1503, 22)(1504, 22)(1505, 22)(1506, 22)(1507, 22)(1508, 22)(1509, 22)(1510, 22)(1511, 22)(1512, 22)(1513, 22)(1514, 22)(1515, 22)(1516, 22)(1517, 22)(1518, 22)(1519, 22)(1520, 22)(1521, 22)(1522, 22)(1523, 22)(1524, 22)(1525, 22)(1526, 22)(1527, 22)(1528, 22)(1529, 22)(1530, 22)(1531, 22)(1532, 22)(1533, 22)(1534, 22)(1535, 22)(1536, 22)(1537, 22)(1538, 22)(1539, 22)(1540, 22)(1541, 22)(1542, 22)(1543, 22)(1544, 22)(1545, 22)(1546, 22)(1547, 22)(1548, 22)(1549, 22)(1550, 22)(1551, 22)(1552, 22)(1553, 22)(1554, 22)(1555, 22)(1556, 22)(1557, 22)(1558, 22)(1559, 22)(1560, 22)(1561, 22)(1562, 22)(1563, 22)(1564, 22)(1565, 22)(1566, 22)(1567, 22)(1568, 22)(1569, 22)(1570, 22)(1571, 22)(1572, 22)(1573, 22)(1574, 22)(1575, 22)(1576, 22)(1577, 22)(1578, 22)(1579, 22)(1580, 22)(1581, 22)(1582, 22)(1583, 22)(1584, 22)(1585, 22)(1586, 22)(1587, 22)(1588, 22)(1589, 22)(1590, 22)(1591, 22)(1592, 22)(1593, 22)(1594, 22)(1595, 22)(1596, 22)(1597, 22)(1598, 22)(1599, 22)(1600, 22)(1601, 22)(1602, 22)(1603, 22)(1604, 22)(1605, 22)(1606, 22)(1607, 22)(1608, 22)(1609, 22)(1610, 22)(1611, 22)(1612, 22)(1613, 22)(1614, 22)(1615, 22)(1616, 22)(1617, 22)(1618, 22)(1619, 22)(1620, 22)(1621, 22)(1622, 22)(1623, 22)(1624, 22)(1625, 22)(1626, 22)(1627, 22)(1628, 22)(1629, 22)(1630, 22)(1631, 22)(1632, 22)(1633, 22)(1634, 22)(1635, 22)(1636, 22)(1637, 22)(1638, 22)(1639, 22)(1640, 22)(1641, 22)(1642, 22)(1643, 22)(1644, 22)(1645, 22)(1646, 22)(1647, 22)(1648, 22)(1649, 22)(1650, 22)(1651, 22)(1652, 22)(1653, 22)(1654, 22)(1655, 22)(1656, 22)(1657, 22)(1658, 22)(1659, 22)(1660, 22)(1661, 22)(1662, 22)(1663, 22)(1664, 22)(1665, 22)(1666, 22)(1667, 22)(1668, 22)(1669, 22)(1670, 22)(1671, 22)(1672, 22)(1673, 22)(1674, 22)(1675, 22)(1676, 22)(1677, 22)(1678, 22)(1679, 22)(1680, 22)(1681, 22)(1682, 22)(1683, 22)(1684, 22)(1685, 22)(1686, 22)(1687, 22)(1688, 22)(1689, 22)(1690, 22)(1691, 22)(1692, 22)(1693, 22)(1694, 22)(1695, 22)(1696, 22)(1697, 22)(1698, 22)(1699, 22)(1700, 22)(1701, 22)(1702, 22)(1703, 22)(1704, 22)(1705, 22)(1706, 22)(1707, 22)(1708, 22)(1709, 22)(1710, 22)(1711, 22)(1712, 22)(1713, 22)(1714, 22)(1715, 22)(1716, 22)(1717, 22)(1718, 22)(1719, 22)(1720, 22)(1721, 22)(1722, 22)(1723, 22)(1724, 22)(1725, 22)(1726, 22)(1727, 22)(1728, 22)(1729, 22)(1730, 22)(1731, 22)(1732, 22)(1733, 22)(1734, 22)(1735, 22)(1736, 22)(1737, 22)(1738, 22)(1739, 22)(1740, 22)(1741, 22)(1742, 22)(1743, 22)(1744, 22)(1745, 22)(1746, 22)(1747, 22)(1748, 22)(1749, 22)(1750, 22)(1751, 22)(1752, 22)(1753, 22)(1754, 22)(1755, 22)(1756, 22)(1757, 22)(1758, 22)(1759, 22)(1760, 22)(1761, 22)(1762, 22)(1763, 22)(1764, 22)(1765, 22)(1766, 22)(1767, 22)(1768, 22)(1769, 22)(1770, 22)(1771, 22)(1772, 22)(1773, 22)(1774, 22)(1775, 22)(1776, 22)(1777, 22)(1778, 22)(1779, 22)(1780, 22)(1781, 22)(1782, 22)(1783, 22)(1784, 22)(1785, 22)(1786, 22)(1787, 22)(1788, 22)(1789, 22)(1790, 22)(1791, 22)(1792, 22)(1793, 22)(1794, 22)(1795, 22)(1796, 22)(1797, 22)(1798, 22)(1799, 22)(1800, 22)(1801, 22)(1802, 22)(1803, 22)(1804, 22)(1805, 22)(1806, 22)(1807, 22)(1808, 22)(1809, 22)(1810, 22)(1811, 22)(1812, 22)(1813, 22)(1814, 22)(1815, 22)(1816, 22)(1817, 22)(1818, 22)(1819, 22)(1820, 22)(1821, 22)(1822, 22)(1823, 22)(1824, 22)(1825, 22)(1826, 22)(1827, 22)(1828, 22)(1829, 22)(1830, 22)(1831, 22)(1832, 22)(1833, 22)(1834, 22)(1835, 22)(1836, 22)(1837, 22)(1838, 22)(1839, 22)(1840, 22)(1841, 22)(1842, 22)(1843, 22)(1844, 22)(1845, 22)(1846, 22)(1847, 22)(1848, 22)(1849, 22)(1850, 22)(1851, 22)(1852, 22)(1853, 22)(1854, 22)(1855, 22)(1856, 22)(1857, 22)(1858, 22)(1859, 22)(1860, 22)(1861, 22)(1862, 22)(1863, 22)(1864, 22)(1865, 22)(1866, 22)(1867, 22)(1868, 22)(1869, 22)(1870, 22)(1871, 22)(1872, 22)(1873, 22)(1874, 22)(1875, 22)(1876, 22)(1877, 22)(1878, 22)(1879, 22)(1880, 22)(1881, 22)(1882, 22)(1883, 22)(1884, 22)(1885, 22)(1886, 22)(1887, 22)(1888, 22)(1889, 22)(1890, 22)(1891, 22)(1892, 22)(1893, 22)(1894, 22)(1895, 22)(1896, 22)(1897, 22)(1898, 22)(1899, 22)(1900, 22)(1901, 22)(1902, 22)(1903, 22)(1904, 22)(1905, 22)(1906, 22)(1907, 22)(1908, 22)(1909, 22)(1910, 22)(1911, 22)(1912, 22)(1913, 22)(1914, 22)(1915, 22)(1916, 22)(1917, 22)(1918, 22)(1919, 22)(1920, 22)(1921, 22)(1922, 22)(1923, 22)(1924, 22)(1925, 22)(1926, 22)(1927, 22)(1928, 22)(1929, 22)(1930, 22)(1931, 22)(1932, 22)(1933, 22)(1934, 22)(1935, 22)(1936, 22)(1937, 22)(1938, 22)(1939, 22)(1940, 22)(1941, 22)(1942, 22)(1943, 22)(1944, 22)(1945, 22)(1946, 22)(1947, 22)(1948, 22)(1949, 22)(1950, 22)(1951, 22)(1952, 22)(1953, 22)(1954, 22)(1955, 22)(1956, 22)(1957, 22)(1958, 22)(1959, 22)(1960, 22)(1961, 22)(1962, 22)(1963, 22)(1964, 22)(1965, 22)(1966, 22)(1967, 22)(1968, 22)(1969, 22)(1970, 22)(1971, 22)(1972, 22)(1973, 22)(1974, 22)(1975, 22)(1976, 22)(1977, 22)(1978, 22)(1979, 22)(1980, 22)(1981, 22)(1982, 22)(1983, 22)(1984, 22)(1985, 22)(1986, 22)(1987, 22)(1988, 22)(1989, 22)(1990, 22)(1991, 22)(1992, 22)(1993, 22)(1994, 22)(1995, 22)(1996, 22)(1997, 22)(1998, 22)(1999, 22)}; %m4
\addplot coordinates {(0, 19)(1, 22)(2, 22)(3, 22)(4, 22)(5, 22)(6, 22)(7, 22)(8, 22)(9, 22)(10, 22)(11, 22)(12, 22)(13, 22)(14, 22)(15, 22)(16, 22)(17, 22)(18, 22)(19, 22)(20, 22)(21, 22)(22, 22)(23, 22)(24, 22)(25, 22)(26, 22)(27, 22)(28, 22)(29, 22)(30, 22)(31, 22)(32, 22)(33, 22)(34, 22)(35, 22)(36, 22)(37, 22)(38, 22)(39, 22)(40, 22)(41, 22)(42, 22)(43, 22)(44, 22)(45, 22)(46, 22)(47, 22)(48, 22)(49, 22)(50, 22)(51, 22)(52, 22)(53, 22)(54, 22)(55, 22)(56, 22)(57, 22)(58, 22)(59, 22)(60, 22)(61, 22)(62, 22)(63, 22)(64, 22)(65, 22)(66, 22)(67, 22)(68, 22)(69, 22)(70, 22)(71, 22)(72, 22)(73, 22)(74, 22)(75, 22)(76, 22)(77, 22)(78, 22)(79, 22)(80, 22)(81, 22)(82, 22)(83, 22)(84, 22)(85, 22)(86, 22)(87, 22)(88, 22)(89, 22)(90, 22)(91, 22)(92, 22)(93, 22)(94, 22)(95, 22)(96, 22)(97, 22)(98, 22)(99, 22)(100, 22)(101, 22)(102, 22)(103, 22)(104, 22)(105, 22)(106, 22)(107, 22)(108, 22)(109, 22)(110, 22)(111, 22)(112, 22)(113, 22)(114, 22)(115, 22)(116, 22)(117, 22)(118, 22)(119, 22)(120, 22)(121, 22)(122, 22)(123, 22)(124, 22)(125, 22)(126, 22)(127, 22)(128, 22)(129, 22)(130, 22)(131, 22)(132, 22)(133, 22)(134, 22)(135, 22)(136, 22)(137, 22)(138, 22)(139, 22)(140, 22)(141, 22)(142, 22)(143, 22)(144, 22)(145, 22)(146, 22)(147, 22)(148, 22)(149, 22)(150, 22)(151, 22)(152, 22)(153, 22)(154, 22)(155, 22)(156, 22)(157, 22)(158, 22)(159, 22)(160, 22)(161, 22)(162, 22)(163, 22)(164, 22)(165, 22)(166, 22)(167, 22)(168, 22)(169, 22)(170, 22)(171, 22)(172, 22)(173, 22)(174, 22)(175, 22)(176, 22)(177, 22)(178, 22)(179, 22)(180, 22)(181, 22)(182, 22)(183, 22)(184, 22)(185, 22)(186, 22)(187, 22)(188, 22)(189, 22)(190, 22)(191, 22)(192, 22)(193, 22)(194, 22)(195, 22)(196, 22)(197, 22)(198, 22)(199, 22)(200, 22)(201, 22)(202, 22)(203, 22)(204, 22)(205, 22)(206, 22)(207, 22)(208, 22)(209, 22)(210, 22)(211, 22)(212, 22)(213, 22)(214, 22)(215, 22)(216, 22)(217, 22)(218, 22)(219, 22)(220, 22)(221, 22)(222, 22)(223, 22)(224, 22)(225, 22)(226, 22)(227, 22)(228, 22)(229, 22)(230, 22)(231, 22)(232, 22)(233, 22)(234, 22)(235, 22)(236, 22)(237, 22)(238, 22)(239, 22)(240, 22)(241, 22)(242, 22)(243, 22)(244, 22)(245, 22)(246, 22)(247, 22)(248, 22)(249, 22)(250, 22)(251, 22)(252, 22)(253, 22)(254, 22)(255, 22)(256, 22)(257, 22)(258, 22)(259, 22)(260, 22)(261, 22)(262, 22)(263, 22)(264, 22)(265, 22)(266, 22)(267, 22)(268, 22)(269, 22)(270, 22)(271, 22)(272, 22)(273, 22)(274, 22)(275, 22)(276, 22)(277, 22)(278, 22)(279, 22)(280, 22)(281, 22)(282, 22)(283, 22)(284, 22)(285, 22)(286, 22)(287, 22)(288, 22)(289, 22)(290, 22)(291, 22)(292, 22)(293, 22)(294, 22)(295, 22)(296, 22)(297, 22)(298, 22)(299, 22)(300, 22)(301, 22)(302, 22)(303, 22)(304, 22)(305, 22)(306, 22)(307, 22)(308, 22)(309, 22)(310, 22)(311, 22)(312, 22)(313, 22)(314, 22)(315, 22)(316, 22)(317, 22)(318, 22)(319, 22)(320, 22)(321, 22)(322, 22)(323, 22)(324, 22)(325, 22)(326, 22)(327, 22)(328, 22)(329, 22)(330, 22)(331, 22)(332, 22)(333, 22)(334, 22)(335, 22)(336, 22)(337, 22)(338, 22)(339, 22)(340, 22)(341, 22)(342, 22)(343, 22)(344, 22)(345, 22)(346, 22)(347, 22)(348, 22)(349, 22)(350, 22)(351, 22)(352, 22)(353, 22)(354, 22)(355, 22)(356, 22)(357, 22)(358, 22)(359, 22)(360, 22)(361, 22)(362, 22)(363, 22)(364, 22)(365, 22)(366, 22)(367, 22)(368, 22)(369, 22)(370, 22)(371, 22)(372, 22)(373, 22)(374, 22)(375, 22)(376, 22)(377, 22)(378, 22)(379, 22)(380, 22)(381, 22)(382, 22)(383, 22)(384, 22)(385, 22)(386, 22)(387, 22)(388, 22)(389, 22)(390, 22)(391, 22)(392, 22)(393, 22)(394, 22)(395, 22)(396, 22)(397, 22)(398, 22)(399, 22)(400, 22)(401, 22)(402, 22)(403, 22)(404, 22)(405, 22)(406, 22)(407, 22)(408, 22)(409, 22)(410, 22)(411, 22)(412, 22)(413, 22)(414, 22)(415, 22)(416, 22)(417, 22)(418, 22)(419, 22)(420, 22)(421, 22)(422, 22)(423, 22)(424, 22)(425, 22)(426, 22)(427, 22)(428, 22)(429, 22)(430, 22)(431, 22)(432, 22)(433, 22)(434, 22)(435, 22)(436, 22)(437, 22)(438, 22)(439, 22)(440, 22)(441, 22)(442, 22)(443, 22)(444, 22)(445, 22)(446, 22)(447, 22)(448, 22)(449, 22)(450, 22)(451, 22)(452, 22)(453, 22)(454, 22)(455, 22)(456, 22)(457, 22)(458, 22)(459, 22)(460, 22)(461, 22)(462, 22)(463, 22)(464, 22)(465, 22)(466, 22)(467, 22)(468, 22)(469, 22)(470, 22)(471, 22)(472, 22)(473, 22)(474, 22)(475, 22)(476, 22)(477, 22)(478, 22)(479, 22)(480, 22)(481, 22)(482, 22)(483, 22)(484, 22)(485, 22)(486, 22)(487, 22)(488, 22)(489, 22)(490, 22)(491, 22)(492, 22)(493, 22)(494, 22)(495, 22)(496, 22)(497, 22)(498, 22)(499, 22)(500, 22)(501, 22)(502, 22)(503, 22)(504, 22)(505, 22)(506, 22)(507, 22)(508, 22)(509, 22)(510, 22)(511, 22)(512, 22)(513, 22)(514, 22)(515, 22)(516, 22)(517, 22)(518, 22)(519, 22)(520, 22)(521, 22)(522, 22)(523, 22)(524, 22)(525, 22)(526, 22)(527, 22)(528, 22)(529, 22)(530, 22)(531, 22)(532, 22)(533, 22)(534, 22)(535, 22)(536, 22)(537, 22)(538, 22)(539, 22)(540, 22)(541, 22)(542, 22)(543, 22)(544, 22)(545, 22)(546, 22)(547, 22)(548, 22)(549, 22)(550, 22)(551, 22)(552, 22)(553, 22)(554, 22)(555, 22)(556, 22)(557, 22)(558, 22)(559, 22)(560, 22)(561, 22)(562, 22)(563, 22)(564, 22)(565, 22)(566, 22)(567, 22)(568, 22)(569, 22)(570, 22)(571, 22)(572, 22)(573, 22)(574, 22)(575, 22)(576, 22)(577, 22)(578, 22)(579, 22)(580, 22)(581, 22)(582, 22)(583, 22)(584, 22)(585, 22)(586, 22)(587, 22)(588, 22)(589, 22)(590, 22)(591, 22)(592, 22)(593, 22)(594, 22)(595, 22)(596, 22)(597, 22)(598, 22)(599, 22)(600, 22)(601, 22)(602, 22)(603, 22)(604, 22)(605, 22)(606, 22)(607, 22)(608, 22)(609, 22)(610, 22)(611, 22)(612, 22)(613, 22)(614, 22)(615, 22)(616, 22)(617, 22)(618, 22)(619, 22)(620, 22)(621, 22)(622, 22)(623, 22)(624, 22)(625, 22)(626, 22)(627, 22)(628, 22)(629, 22)(630, 22)(631, 22)(632, 22)(633, 22)(634, 22)(635, 22)(636, 22)(637, 22)(638, 22)(639, 22)(640, 22)(641, 22)(642, 22)(643, 22)(644, 22)(645, 22)(646, 22)(647, 22)(648, 22)(649, 22)(650, 22)(651, 22)(652, 22)(653, 22)(654, 22)(655, 22)(656, 22)(657, 22)(658, 22)(659, 22)(660, 22)(661, 22)(662, 22)(663, 22)(664, 22)(665, 22)(666, 22)(667, 22)(668, 22)(669, 22)(670, 22)(671, 22)(672, 22)(673, 22)(674, 22)(675, 22)(676, 22)(677, 22)(678, 22)(679, 22)(680, 22)(681, 22)(682, 22)(683, 22)(684, 22)(685, 22)(686, 22)(687, 22)(688, 22)(689, 22)(690, 22)(691, 22)(692, 22)(693, 22)(694, 22)(695, 22)(696, 22)(697, 22)(698, 22)(699, 22)(700, 22)(701, 22)(702, 22)(703, 22)(704, 22)(705, 22)(706, 22)(707, 22)(708, 22)(709, 22)(710, 22)(711, 22)(712, 22)(713, 22)(714, 22)(715, 22)(716, 22)(717, 22)(718, 22)(719, 22)(720, 22)(721, 22)(722, 22)(723, 22)(724, 22)(725, 22)(726, 22)(727, 22)(728, 22)(729, 22)(730, 22)(731, 22)(732, 22)(733, 22)(734, 22)(735, 22)(736, 22)(737, 22)(738, 22)(739, 22)(740, 22)(741, 22)(742, 22)(743, 22)(744, 22)(745, 22)(746, 22)(747, 22)(748, 22)(749, 22)(750, 22)(751, 22)(752, 22)(753, 22)(754, 22)(755, 22)(756, 22)(757, 22)(758, 22)(759, 22)(760, 22)(761, 22)(762, 22)(763, 22)(764, 22)(765, 22)(766, 22)(767, 22)(768, 22)(769, 22)(770, 22)(771, 22)(772, 22)(773, 22)(774, 22)(775, 22)(776, 22)(777, 22)(778, 22)(779, 22)(780, 22)(781, 22)(782, 22)(783, 22)(784, 22)(785, 22)(786, 22)(787, 22)(788, 22)(789, 22)(790, 22)(791, 22)(792, 22)(793, 22)(794, 22)(795, 22)(796, 22)(797, 22)(798, 22)(799, 22)(800, 22)(801, 22)(802, 22)(803, 22)(804, 22)(805, 22)(806, 22)(807, 22)(808, 22)(809, 22)(810, 22)(811, 22)(812, 22)(813, 22)(814, 22)(815, 22)(816, 22)(817, 22)(818, 22)(819, 22)(820, 22)(821, 22)(822, 22)(823, 22)(824, 22)(825, 22)(826, 22)(827, 22)(828, 22)(829, 22)(830, 22)(831, 22)(832, 22)(833, 22)(834, 22)(835, 22)(836, 22)(837, 22)(838, 22)(839, 22)(840, 22)(841, 22)(842, 22)(843, 22)(844, 22)(845, 22)(846, 22)(847, 22)(848, 22)(849, 22)(850, 22)(851, 22)(852, 22)(853, 22)(854, 22)(855, 22)(856, 22)(857, 22)(858, 22)(859, 22)(860, 22)(861, 22)(862, 22)(863, 22)(864, 22)(865, 22)(866, 22)(867, 22)(868, 22)(869, 22)(870, 22)(871, 22)(872, 22)(873, 22)(874, 22)(875, 22)(876, 22)(877, 22)(878, 22)(879, 22)(880, 22)(881, 22)(882, 22)(883, 22)(884, 22)(885, 22)(886, 22)(887, 22)(888, 22)(889, 22)(890, 22)(891, 22)(892, 22)(893, 22)(894, 22)(895, 22)(896, 22)(897, 22)(898, 22)(899, 22)(900, 22)(901, 22)(902, 22)(903, 22)(904, 22)(905, 22)(906, 22)(907, 22)(908, 22)(909, 22)(910, 22)(911, 22)(912, 22)(913, 22)(914, 22)(915, 22)(916, 22)(917, 22)(918, 22)(919, 22)(920, 22)(921, 22)(922, 22)(923, 22)(924, 22)(925, 22)(926, 22)(927, 22)(928, 22)(929, 22)(930, 22)(931, 22)(932, 22)(933, 22)(934, 22)(935, 22)(936, 22)(937, 22)(938, 22)(939, 22)(940, 22)(941, 22)(942, 22)(943, 22)(944, 22)(945, 22)(946, 22)(947, 22)(948, 22)(949, 22)(950, 22)(951, 22)(952, 22)(953, 22)(954, 22)(955, 22)(956, 22)(957, 22)(958, 22)(959, 22)(960, 22)(961, 22)(962, 22)(963, 22)(964, 22)(965, 22)(966, 22)(967, 22)(968, 22)(969, 22)(970, 22)(971, 22)(972, 22)(973, 22)(974, 22)(975, 22)(976, 22)(977, 22)(978, 22)(979, 22)(980, 22)(981, 22)(982, 22)(983, 22)(984, 22)(985, 22)(986, 22)(987, 22)(988, 22)(989, 22)(990, 22)(991, 22)(992, 22)(993, 22)(994, 22)(995, 22)(996, 22)(997, 22)(998, 22)(999, 22)(1000, 22)(1001, 22)(1002, 22)(1003, 22)(1004, 22)(1005, 22)(1006, 22)(1007, 22)(1008, 22)(1009, 22)(1010, 22)(1011, 22)(1012, 22)(1013, 22)(1014, 22)(1015, 22)(1016, 22)(1017, 22)(1018, 22)(1019, 22)(1020, 22)(1021, 22)(1022, 22)(1023, 22)(1024, 22)(1025, 22)(1026, 22)(1027, 22)(1028, 22)(1029, 22)(1030, 22)(1031, 22)(1032, 22)(1033, 22)(1034, 22)(1035, 22)(1036, 22)(1037, 22)(1038, 22)(1039, 22)(1040, 22)(1041, 22)(1042, 22)(1043, 22)(1044, 22)(1045, 22)(1046, 22)(1047, 22)(1048, 22)(1049, 22)(1050, 22)(1051, 22)(1052, 22)(1053, 22)(1054, 22)(1055, 22)(1056, 22)(1057, 22)(1058, 22)(1059, 22)(1060, 22)(1061, 22)(1062, 22)(1063, 22)(1064, 22)(1065, 22)(1066, 22)(1067, 22)(1068, 22)(1069, 22)(1070, 22)(1071, 22)(1072, 22)(1073, 22)(1074, 22)(1075, 22)(1076, 22)(1077, 22)(1078, 22)(1079, 22)(1080, 22)(1081, 22)(1082, 22)(1083, 22)(1084, 22)(1085, 22)(1086, 22)(1087, 22)(1088, 22)(1089, 22)(1090, 22)(1091, 22)(1092, 22)(1093, 22)(1094, 22)(1095, 22)(1096, 22)(1097, 22)(1098, 22)(1099, 22)(1100, 22)(1101, 22)(1102, 22)(1103, 22)(1104, 22)(1105, 22)(1106, 22)(1107, 22)(1108, 22)(1109, 22)(1110, 22)(1111, 22)(1112, 22)(1113, 22)(1114, 22)(1115, 22)(1116, 22)(1117, 22)(1118, 22)(1119, 22)(1120, 22)(1121, 22)(1122, 22)(1123, 22)(1124, 22)(1125, 22)(1126, 22)(1127, 22)(1128, 22)(1129, 22)(1130, 22)(1131, 22)(1132, 22)(1133, 22)(1134, 22)(1135, 22)(1136, 22)(1137, 22)(1138, 22)(1139, 22)(1140, 22)(1141, 22)(1142, 22)(1143, 22)(1144, 22)(1145, 22)(1146, 22)(1147, 22)(1148, 22)(1149, 22)(1150, 22)(1151, 22)(1152, 22)(1153, 22)(1154, 22)(1155, 22)(1156, 22)(1157, 22)(1158, 22)(1159, 22)(1160, 22)(1161, 22)(1162, 22)(1163, 22)(1164, 22)(1165, 22)(1166, 22)(1167, 22)(1168, 22)(1169, 22)(1170, 22)(1171, 22)(1172, 22)(1173, 22)(1174, 22)(1175, 22)(1176, 22)(1177, 22)(1178, 22)(1179, 22)(1180, 22)(1181, 22)(1182, 22)(1183, 22)(1184, 22)(1185, 22)(1186, 22)(1187, 22)(1188, 22)(1189, 22)(1190, 22)(1191, 22)(1192, 22)(1193, 22)(1194, 22)(1195, 22)(1196, 22)(1197, 22)(1198, 22)(1199, 22)(1200, 22)(1201, 22)(1202, 22)(1203, 22)(1204, 22)(1205, 22)(1206, 22)(1207, 22)(1208, 22)(1209, 22)(1210, 22)(1211, 22)(1212, 22)(1213, 22)(1214, 22)(1215, 22)(1216, 22)(1217, 22)(1218, 22)(1219, 22)(1220, 22)(1221, 22)(1222, 22)(1223, 22)(1224, 22)(1225, 22)(1226, 22)(1227, 22)(1228, 22)(1229, 22)(1230, 22)(1231, 22)(1232, 22)(1233, 22)(1234, 22)(1235, 22)(1236, 22)(1237, 22)(1238, 22)(1239, 22)(1240, 22)(1241, 22)(1242, 22)(1243, 22)(1244, 22)(1245, 22)(1246, 22)(1247, 22)(1248, 22)(1249, 22)(1250, 22)(1251, 22)(1252, 22)(1253, 22)(1254, 22)(1255, 22)(1256, 22)(1257, 22)(1258, 22)(1259, 22)(1260, 22)(1261, 22)(1262, 22)(1263, 22)(1264, 22)(1265, 22)(1266, 22)(1267, 22)(1268, 22)(1269, 22)(1270, 22)(1271, 22)(1272, 22)(1273, 22)(1274, 22)(1275, 22)(1276, 22)(1277, 22)(1278, 22)(1279, 22)(1280, 22)(1281, 22)(1282, 22)(1283, 22)(1284, 22)(1285, 22)(1286, 22)(1287, 22)(1288, 22)(1289, 22)(1290, 22)(1291, 22)(1292, 22)(1293, 22)(1294, 22)(1295, 22)(1296, 22)(1297, 22)(1298, 22)(1299, 22)(1300, 22)(1301, 22)(1302, 22)(1303, 22)(1304, 22)(1305, 22)(1306, 22)(1307, 22)(1308, 22)(1309, 22)(1310, 22)(1311, 22)(1312, 22)(1313, 22)(1314, 22)(1315, 22)(1316, 22)(1317, 22)(1318, 22)(1319, 22)(1320, 22)(1321, 22)(1322, 22)(1323, 22)(1324, 22)(1325, 22)(1326, 22)(1327, 22)(1328, 22)(1329, 22)(1330, 22)(1331, 22)(1332, 22)(1333, 22)(1334, 22)(1335, 22)(1336, 22)(1337, 22)(1338, 22)(1339, 22)(1340, 22)(1341, 22)(1342, 22)(1343, 22)(1344, 22)(1345, 22)(1346, 22)(1347, 22)(1348, 22)(1349, 22)(1350, 22)(1351, 22)(1352, 22)(1353, 22)(1354, 22)(1355, 22)(1356, 22)(1357, 22)(1358, 22)(1359, 22)(1360, 22)(1361, 22)(1362, 22)(1363, 22)(1364, 22)(1365, 22)(1366, 22)(1367, 22)(1368, 22)(1369, 22)(1370, 22)(1371, 22)(1372, 22)(1373, 22)(1374, 22)(1375, 22)(1376, 22)(1377, 22)(1378, 22)(1379, 22)(1380, 22)(1381, 22)(1382, 22)(1383, 22)(1384, 22)(1385, 22)(1386, 22)(1387, 22)(1388, 22)(1389, 22)(1390, 22)(1391, 22)(1392, 22)(1393, 22)(1394, 22)(1395, 22)(1396, 22)(1397, 22)(1398, 22)(1399, 22)(1400, 22)(1401, 22)(1402, 22)(1403, 22)(1404, 22)(1405, 22)(1406, 22)(1407, 22)(1408, 22)(1409, 22)(1410, 22)(1411, 22)(1412, 22)(1413, 22)(1414, 22)(1415, 22)(1416, 22)(1417, 22)(1418, 22)(1419, 22)(1420, 22)(1421, 22)(1422, 22)(1423, 22)(1424, 22)(1425, 22)(1426, 22)(1427, 22)(1428, 22)(1429, 22)(1430, 22)(1431, 22)(1432, 22)(1433, 22)(1434, 22)(1435, 22)(1436, 22)(1437, 22)(1438, 22)(1439, 22)(1440, 22)(1441, 22)(1442, 22)(1443, 22)(1444, 22)(1445, 22)(1446, 22)(1447, 22)(1448, 22)(1449, 22)(1450, 22)(1451, 22)(1452, 22)(1453, 22)(1454, 22)(1455, 22)(1456, 22)(1457, 22)(1458, 22)(1459, 22)(1460, 22)(1461, 22)(1462, 22)(1463, 22)(1464, 22)(1465, 22)(1466, 22)(1467, 22)(1468, 22)(1469, 22)(1470, 22)(1471, 22)(1472, 22)(1473, 22)(1474, 22)(1475, 22)(1476, 22)(1477, 22)(1478, 22)(1479, 22)(1480, 22)(1481, 22)(1482, 22)(1483, 22)(1484, 22)(1485, 22)(1486, 22)(1487, 22)(1488, 22)(1489, 22)(1490, 22)(1491, 22)(1492, 22)(1493, 22)(1494, 22)(1495, 22)(1496, 22)(1497, 22)(1498, 22)(1499, 22)(1500, 22)(1501, 22)(1502, 22)(1503, 22)(1504, 22)(1505, 22)(1506, 22)(1507, 22)(1508, 22)(1509, 22)(1510, 22)(1511, 22)(1512, 22)(1513, 22)(1514, 22)(1515, 22)(1516, 22)(1517, 22)(1518, 22)(1519, 22)(1520, 22)(1521, 22)(1522, 22)(1523, 22)(1524, 22)(1525, 22)(1526, 22)(1527, 22)(1528, 22)(1529, 22)(1530, 22)(1531, 22)(1532, 22)(1533, 22)(1534, 22)(1535, 22)(1536, 22)(1537, 22)(1538, 22)(1539, 22)(1540, 22)(1541, 22)(1542, 22)(1543, 22)(1544, 22)(1545, 22)(1546, 22)(1547, 22)(1548, 22)(1549, 22)(1550, 22)(1551, 22)(1552, 22)(1553, 22)(1554, 22)(1555, 22)(1556, 22)(1557, 22)(1558, 22)(1559, 22)(1560, 22)(1561, 22)(1562, 22)(1563, 22)(1564, 22)(1565, 22)(1566, 22)(1567, 22)(1568, 22)(1569, 22)(1570, 22)(1571, 22)(1572, 22)(1573, 22)(1574, 22)(1575, 22)(1576, 22)(1577, 22)(1578, 22)(1579, 22)(1580, 22)(1581, 22)(1582, 22)(1583, 22)(1584, 22)(1585, 22)(1586, 22)(1587, 22)(1588, 22)(1589, 22)(1590, 22)(1591, 22)(1592, 22)(1593, 22)(1594, 22)(1595, 22)(1596, 22)(1597, 22)(1598, 22)(1599, 22)(1600, 22)(1601, 22)(1602, 22)(1603, 22)(1604, 22)(1605, 22)(1606, 22)(1607, 22)(1608, 22)(1609, 22)(1610, 22)(1611, 22)(1612, 22)(1613, 22)(1614, 22)(1615, 22)(1616, 22)(1617, 22)(1618, 22)(1619, 22)(1620, 22)(1621, 22)(1622, 22)(1623, 22)(1624, 22)(1625, 22)(1626, 22)(1627, 22)(1628, 22)(1629, 22)(1630, 22)(1631, 22)(1632, 22)(1633, 22)(1634, 22)(1635, 22)(1636, 22)(1637, 22)(1638, 22)(1639, 22)(1640, 22)(1641, 22)(1642, 22)(1643, 22)(1644, 22)(1645, 22)(1646, 22)(1647, 22)(1648, 22)(1649, 22)(1650, 22)(1651, 22)(1652, 22)(1653, 22)(1654, 22)(1655, 22)(1656, 22)(1657, 22)(1658, 22)(1659, 22)(1660, 22)(1661, 22)(1662, 22)(1663, 22)(1664, 22)(1665, 22)(1666, 22)(1667, 22)(1668, 22)(1669, 22)(1670, 22)(1671, 22)(1672, 22)(1673, 22)(1674, 22)(1675, 22)(1676, 22)(1677, 22)(1678, 22)(1679, 22)(1680, 22)(1681, 22)(1682, 22)(1683, 22)(1684, 22)(1685, 22)(1686, 22)(1687, 22)(1688, 22)(1689, 22)(1690, 22)(1691, 22)(1692, 22)(1693, 22)(1694, 22)(1695, 22)(1696, 22)(1697, 22)(1698, 22)(1699, 22)(1700, 22)(1701, 22)(1702, 22)(1703, 22)(1704, 22)(1705, 22)(1706, 22)(1707, 22)(1708, 22)(1709, 22)(1710, 22)(1711, 22)(1712, 22)(1713, 22)(1714, 22)(1715, 22)(1716, 22)(1717, 22)(1718, 22)(1719, 22)(1720, 22)(1721, 22)(1722, 22)(1723, 22)(1724, 22)(1725, 22)(1726, 22)(1727, 22)(1728, 22)(1729, 22)(1730, 22)(1731, 22)(1732, 22)(1733, 22)(1734, 22)(1735, 22)(1736, 22)(1737, 22)(1738, 22)(1739, 22)(1740, 22)(1741, 22)(1742, 22)(1743, 22)(1744, 22)(1745, 22)(1746, 22)(1747, 22)(1748, 22)(1749, 22)(1750, 22)(1751, 22)(1752, 22)(1753, 22)(1754, 22)(1755, 22)(1756, 22)(1757, 22)(1758, 22)(1759, 22)(1760, 22)(1761, 22)(1762, 22)(1763, 22)(1764, 22)(1765, 22)(1766, 22)(1767, 22)(1768, 22)(1769, 22)(1770, 22)(1771, 22)(1772, 22)(1773, 22)(1774, 22)(1775, 22)(1776, 22)(1777, 22)(1778, 22)(1779, 22)(1780, 22)(1781, 22)(1782, 22)(1783, 22)(1784, 22)(1785, 22)(1786, 22)(1787, 22)(1788, 22)(1789, 22)(1790, 22)(1791, 22)(1792, 22)(1793, 22)(1794, 22)(1795, 22)(1796, 22)(1797, 22)(1798, 22)(1799, 22)(1800, 22)(1801, 22)(1802, 22)(1803, 22)(1804, 22)(1805, 22)(1806, 22)(1807, 22)(1808, 22)(1809, 22)(1810, 22)(1811, 22)(1812, 22)(1813, 22)(1814, 22)(1815, 22)(1816, 22)(1817, 22)(1818, 22)(1819, 22)(1820, 22)(1821, 22)(1822, 22)(1823, 22)(1824, 22)(1825, 22)(1826, 22)(1827, 22)(1828, 22)(1829, 22)(1830, 22)(1831, 22)(1832, 22)(1833, 22)(1834, 22)(1835, 22)(1836, 22)(1837, 22)(1838, 22)(1839, 22)(1840, 22)(1841, 22)(1842, 22)(1843, 22)(1844, 22)(1845, 22)(1846, 22)(1847, 22)(1848, 22)(1849, 22)(1850, 22)(1851, 22)(1852, 22)(1853, 22)(1854, 22)(1855, 22)(1856, 22)(1857, 22)(1858, 22)(1859, 22)(1860, 22)(1861, 22)(1862, 22)(1863, 22)(1864, 22)(1865, 22)(1866, 22)(1867, 22)(1868, 22)(1869, 22)(1870, 22)(1871, 22)(1872, 22)(1873, 22)(1874, 22)(1875, 22)(1876, 22)(1877, 22)(1878, 22)(1879, 22)(1880, 22)(1881, 22)(1882, 22)(1883, 22)(1884, 22)(1885, 22)(1886, 22)(1887, 22)(1888, 22)(1889, 22)(1890, 22)(1891, 22)(1892, 22)(1893, 22)(1894, 22)(1895, 22)(1896, 22)(1897, 22)(1898, 22)(1899, 22)(1900, 22)(1901, 22)(1902, 22)(1903, 22)(1904, 22)(1905, 22)(1906, 22)(1907, 22)(1908, 22)(1909, 22)(1910, 22)(1911, 22)(1912, 22)(1913, 22)(1914, 22)(1915, 22)(1916, 22)(1917, 22)(1918, 22)(1919, 22)(1920, 22)(1921, 22)(1922, 22)(1923, 22)(1924, 22)(1925, 22)(1926, 22)(1927, 22)(1928, 22)(1929, 22)(1930, 22)(1931, 22)(1932, 22)(1933, 22)(1934, 22)(1935, 22)(1936, 22)(1937, 22)(1938, 22)(1939, 22)(1940, 22)(1941, 22)(1942, 22)(1943, 22)(1944, 22)(1945, 22)(1946, 22)(1947, 22)(1948, 22)(1949, 22)(1950, 22)(1951, 22)(1952, 22)(1953, 22)(1954, 22)(1955, 22)(1956, 22)(1957, 22)(1958, 22)(1959, 22)(1960, 22)(1961, 22)(1962, 22)(1963, 22)(1964, 22)(1965, 22)(1966, 22)(1967, 22)(1968, 22)(1969, 22)(1970, 22)(1971, 22)(1972, 22)(1973, 22)(1974, 22)(1975, 22)(1976, 22)(1977, 22)(1978, 22)(1979, 22)(1980, 22)(1981, 22)(1982, 22)(1983, 22)(1984, 22)(1985, 22)(1986, 22)(1987, 22)(1988, 22)(1989, 22)(1990, 22)(1991, 22)(1992, 22)(1993, 22)(1994, 22)(1995, 22)(1996, 22)(1997, 22)(1998, 22)(1999, 22)}; %m5
\addplot coordinates {(0, 19)(1, 22)(2, 22)(3, 22)(4, 22)(5, 22)(6, 22)(7, 22)(8, 22)(9, 22)(10, 22)(11, 22)(12, 22)(13, 22)(14, 22)(15, 22)(16, 22)(17, 22)(18, 22)(19, 22)(20, 22)(21, 22)(22, 22)(23, 22)(24, 22)(25, 22)(26, 22)(27, 22)(28, 22)(29, 22)(30, 22)(31, 22)(32, 22)(33, 22)(34, 22)(35, 22)(36, 22)(37, 22)(38, 22)(39, 22)(40, 22)(41, 22)(42, 22)(43, 22)(44, 22)(45, 22)(46, 22)(47, 22)(48, 22)(49, 22)(50, 22)(51, 22)(52, 22)(53, 22)(54, 22)(55, 22)(56, 22)(57, 22)(58, 22)(59, 22)(60, 22)(61, 22)(62, 22)(63, 22)(64, 22)(65, 22)(66, 22)(67, 22)(68, 22)(69, 22)(70, 22)(71, 22)(72, 22)(73, 22)(74, 22)(75, 22)(76, 22)(77, 22)(78, 22)(79, 22)(80, 22)(81, 22)(82, 22)(83, 22)(84, 22)(85, 22)(86, 22)(87, 22)(88, 22)(89, 22)(90, 22)(91, 22)(92, 22)(93, 22)(94, 22)(95, 22)(96, 22)(97, 22)(98, 22)(99, 22)(100, 22)(101, 22)(102, 22)(103, 22)(104, 22)(105, 22)(106, 22)(107, 22)(108, 22)(109, 22)(110, 22)(111, 22)(112, 22)(113, 22)(114, 22)(115, 22)(116, 22)(117, 22)(118, 22)(119, 22)(120, 22)(121, 22)(122, 22)(123, 22)(124, 22)(125, 22)(126, 22)(127, 22)(128, 22)(129, 22)(130, 22)(131, 22)(132, 22)(133, 22)(134, 22)(135, 22)(136, 22)(137, 22)(138, 22)(139, 22)(140, 22)(141, 22)(142, 22)(143, 22)(144, 22)(145, 22)(146, 22)(147, 22)(148, 22)(149, 22)(150, 22)(151, 22)(152, 22)(153, 22)(154, 22)(155, 22)(156, 22)(157, 22)(158, 22)(159, 22)(160, 22)(161, 22)(162, 22)(163, 22)(164, 22)(165, 22)(166, 22)(167, 22)(168, 22)(169, 22)(170, 22)(171, 22)(172, 22)(173, 22)(174, 22)(175, 22)(176, 22)(177, 22)(178, 22)(179, 22)(180, 22)(181, 22)(182, 22)(183, 22)(184, 22)(185, 22)(186, 22)(187, 22)(188, 22)(189, 22)(190, 22)(191, 22)(192, 22)(193, 22)(194, 22)(195, 22)(196, 22)(197, 22)(198, 22)(199, 22)(200, 22)(201, 22)(202, 22)(203, 22)(204, 22)(205, 22)(206, 22)(207, 22)(208, 22)(209, 22)(210, 22)(211, 22)(212, 22)(213, 22)(214, 22)(215, 22)(216, 22)(217, 22)(218, 22)(219, 22)(220, 22)(221, 22)(222, 22)(223, 22)(224, 22)(225, 22)(226, 22)(227, 22)(228, 22)(229, 22)(230, 22)(231, 22)(232, 22)(233, 22)(234, 22)(235, 22)(236, 22)(237, 22)(238, 22)(239, 22)(240, 22)(241, 22)(242, 22)(243, 22)(244, 22)(245, 22)(246, 22)(247, 22)(248, 22)(249, 22)(250, 22)(251, 22)(252, 22)(253, 22)(254, 22)(255, 22)(256, 22)(257, 22)(258, 22)(259, 22)(260, 22)(261, 22)(262, 22)(263, 22)(264, 22)(265, 22)(266, 22)(267, 22)(268, 22)(269, 22)(270, 22)(271, 22)(272, 22)(273, 22)(274, 22)(275, 22)(276, 22)(277, 22)(278, 22)(279, 22)(280, 22)(281, 22)(282, 22)(283, 22)(284, 22)(285, 22)(286, 22)(287, 22)(288, 22)(289, 22)(290, 22)(291, 22)(292, 22)(293, 22)(294, 22)(295, 22)(296, 22)(297, 22)(298, 22)(299, 22)(300, 22)(301, 22)(302, 22)(303, 22)(304, 22)(305, 22)(306, 22)(307, 22)(308, 22)(309, 22)(310, 22)(311, 22)(312, 22)(313, 22)(314, 22)(315, 22)(316, 22)(317, 22)(318, 22)(319, 22)(320, 22)(321, 22)(322, 22)(323, 22)(324, 22)(325, 22)(326, 22)(327, 22)(328, 22)(329, 22)(330, 22)(331, 22)(332, 22)(333, 22)(334, 22)(335, 22)(336, 22)(337, 22)(338, 22)(339, 22)(340, 22)(341, 22)(342, 22)(343, 22)(344, 22)(345, 22)(346, 22)(347, 22)(348, 22)(349, 22)(350, 22)(351, 22)(352, 22)(353, 22)(354, 22)(355, 22)(356, 22)(357, 22)(358, 22)(359, 22)(360, 22)(361, 22)(362, 22)(363, 22)(364, 22)(365, 22)(366, 22)(367, 22)(368, 22)(369, 22)(370, 22)(371, 22)(372, 22)(373, 22)(374, 22)(375, 22)(376, 22)(377, 22)(378, 22)(379, 22)(380, 22)(381, 22)(382, 22)(383, 22)(384, 22)(385, 22)(386, 22)(387, 22)(388, 22)(389, 22)(390, 22)(391, 22)(392, 22)(393, 22)(394, 22)(395, 22)(396, 22)(397, 22)(398, 22)(399, 22)(400, 22)(401, 22)(402, 22)(403, 22)(404, 22)(405, 22)(406, 22)(407, 22)(408, 22)(409, 22)(410, 22)(411, 22)(412, 22)(413, 22)(414, 22)(415, 22)(416, 22)(417, 22)(418, 22)(419, 22)(420, 22)(421, 22)(422, 22)(423, 22)(424, 22)(425, 22)(426, 22)(427, 22)(428, 22)(429, 22)(430, 22)(431, 22)(432, 22)(433, 22)(434, 22)(435, 22)(436, 22)(437, 22)(438, 22)(439, 22)(440, 22)(441, 22)(442, 22)(443, 22)(444, 22)(445, 22)(446, 22)(447, 22)(448, 22)(449, 22)(450, 22)(451, 22)(452, 22)(453, 22)(454, 22)(455, 22)(456, 22)(457, 22)(458, 22)(459, 22)(460, 22)(461, 22)(462, 22)(463, 22)(464, 22)(465, 22)(466, 22)(467, 22)(468, 22)(469, 22)(470, 22)(471, 22)(472, 22)(473, 22)(474, 22)(475, 22)(476, 22)(477, 22)(478, 22)(479, 22)(480, 22)(481, 22)(482, 22)(483, 22)(484, 22)(485, 22)(486, 22)(487, 22)(488, 22)(489, 22)(490, 22)(491, 22)(492, 22)(493, 22)(494, 22)(495, 22)(496, 22)(497, 22)(498, 22)(499, 22)(500, 22)(501, 22)(502, 22)(503, 22)(504, 22)(505, 22)(506, 22)(507, 22)(508, 22)(509, 22)(510, 22)(511, 22)(512, 22)(513, 22)(514, 22)(515, 22)(516, 22)(517, 22)(518, 22)(519, 22)(520, 22)(521, 22)(522, 22)(523, 22)(524, 22)(525, 22)(526, 22)(527, 22)(528, 22)(529, 22)(530, 22)(531, 22)(532, 22)(533, 22)(534, 22)(535, 22)(536, 22)(537, 22)(538, 22)(539, 22)(540, 22)(541, 22)(542, 22)(543, 22)(544, 22)(545, 22)(546, 22)(547, 22)(548, 22)(549, 22)(550, 22)(551, 22)(552, 22)(553, 22)(554, 22)(555, 22)(556, 22)(557, 22)(558, 22)(559, 22)(560, 22)(561, 22)(562, 22)(563, 22)(564, 22)(565, 22)(566, 22)(567, 22)(568, 22)(569, 22)(570, 22)(571, 22)(572, 22)(573, 22)(574, 22)(575, 22)(576, 22)(577, 22)(578, 22)(579, 22)(580, 22)(581, 22)(582, 22)(583, 22)(584, 22)(585, 22)(586, 22)(587, 22)(588, 22)(589, 22)(590, 22)(591, 22)(592, 22)(593, 22)(594, 22)(595, 22)(596, 22)(597, 22)(598, 22)(599, 22)(600, 22)(601, 22)(602, 22)(603, 22)(604, 22)(605, 22)(606, 22)(607, 22)(608, 22)(609, 22)(610, 22)(611, 22)(612, 22)(613, 22)(614, 22)(615, 22)(616, 22)(617, 22)(618, 22)(619, 22)(620, 22)(621, 22)(622, 22)(623, 22)(624, 22)(625, 22)(626, 22)(627, 22)(628, 22)(629, 22)(630, 22)(631, 22)(632, 22)(633, 22)(634, 22)(635, 22)(636, 22)(637, 22)(638, 22)(639, 22)(640, 22)(641, 22)(642, 22)(643, 22)(644, 22)(645, 22)(646, 22)(647, 22)(648, 22)(649, 22)(650, 22)(651, 22)(652, 22)(653, 22)(654, 22)(655, 22)(656, 22)(657, 22)(658, 22)(659, 22)(660, 22)(661, 22)(662, 22)(663, 22)(664, 22)(665, 22)(666, 22)(667, 22)(668, 22)(669, 22)(670, 22)(671, 22)(672, 22)(673, 22)(674, 22)(675, 22)(676, 22)(677, 22)(678, 22)(679, 22)(680, 22)(681, 22)(682, 22)(683, 22)(684, 22)(685, 22)(686, 22)(687, 22)(688, 22)(689, 22)(690, 22)(691, 22)(692, 22)(693, 22)(694, 22)(695, 22)(696, 22)(697, 22)(698, 22)(699, 22)(700, 22)(701, 22)(702, 22)(703, 22)(704, 22)(705, 22)(706, 22)(707, 22)(708, 22)(709, 22)(710, 22)(711, 22)(712, 22)(713, 22)(714, 22)(715, 22)(716, 22)(717, 22)(718, 22)(719, 22)(720, 22)(721, 22)(722, 22)(723, 22)(724, 22)(725, 22)(726, 22)(727, 22)(728, 22)(729, 22)(730, 22)(731, 22)(732, 22)(733, 22)(734, 22)(735, 22)(736, 22)(737, 22)(738, 22)(739, 22)(740, 22)(741, 22)(742, 22)(743, 22)(744, 22)(745, 22)(746, 22)(747, 22)(748, 22)(749, 22)(750, 22)(751, 22)(752, 22)(753, 22)(754, 22)(755, 22)(756, 22)(757, 22)(758, 22)(759, 22)(760, 22)(761, 22)(762, 22)(763, 22)(764, 22)(765, 22)(766, 22)(767, 22)(768, 22)(769, 22)(770, 22)(771, 22)(772, 22)(773, 22)(774, 22)(775, 22)(776, 22)(777, 22)(778, 22)(779, 22)(780, 22)(781, 22)(782, 22)(783, 22)(784, 22)(785, 22)(786, 22)(787, 22)(788, 22)(789, 22)(790, 22)(791, 22)(792, 22)(793, 22)(794, 22)(795, 22)(796, 22)(797, 22)(798, 22)(799, 22)(800, 22)(801, 22)(802, 22)(803, 22)(804, 22)(805, 22)(806, 22)(807, 22)(808, 22)(809, 22)(810, 22)(811, 22)(812, 22)(813, 22)(814, 22)(815, 22)(816, 22)(817, 22)(818, 22)(819, 22)(820, 22)(821, 22)(822, 22)(823, 22)(824, 22)(825, 22)(826, 22)(827, 22)(828, 22)(829, 22)(830, 22)(831, 22)(832, 22)(833, 22)(834, 22)(835, 22)(836, 22)(837, 22)(838, 22)(839, 22)(840, 22)(841, 22)(842, 22)(843, 22)(844, 22)(845, 22)(846, 22)(847, 22)(848, 22)(849, 22)(850, 22)(851, 22)(852, 22)(853, 22)(854, 22)(855, 22)(856, 22)(857, 22)(858, 22)(859, 22)(860, 22)(861, 22)(862, 22)(863, 22)(864, 22)(865, 22)(866, 22)(867, 22)(868, 22)(869, 22)(870, 22)(871, 22)(872, 22)(873, 22)(874, 22)(875, 22)(876, 22)(877, 22)(878, 22)(879, 22)(880, 22)(881, 22)(882, 22)(883, 22)(884, 22)(885, 22)(886, 22)(887, 22)(888, 22)(889, 22)(890, 22)(891, 22)(892, 22)(893, 22)(894, 22)(895, 22)(896, 22)(897, 22)(898, 22)(899, 22)(900, 22)(901, 22)(902, 22)(903, 22)(904, 22)(905, 22)(906, 22)(907, 22)(908, 22)(909, 22)(910, 22)(911, 22)(912, 22)(913, 22)(914, 22)(915, 22)(916, 22)(917, 22)(918, 22)(919, 22)(920, 22)(921, 22)(922, 22)(923, 22)(924, 22)(925, 22)(926, 22)(927, 22)(928, 22)(929, 22)(930, 22)(931, 22)(932, 22)(933, 22)(934, 22)(935, 22)(936, 22)(937, 22)(938, 22)(939, 22)(940, 22)(941, 22)(942, 22)(943, 22)(944, 22)(945, 22)(946, 22)(947, 22)(948, 22)(949, 22)(950, 22)(951, 22)(952, 22)(953, 22)(954, 22)(955, 22)(956, 22)(957, 22)(958, 22)(959, 22)(960, 22)(961, 22)(962, 22)(963, 22)(964, 22)(965, 22)(966, 22)(967, 22)(968, 22)(969, 22)(970, 22)(971, 22)(972, 22)(973, 22)(974, 22)(975, 22)(976, 22)(977, 22)(978, 22)(979, 22)(980, 22)(981, 22)(982, 22)(983, 22)(984, 22)(985, 22)(986, 22)(987, 22)(988, 22)(989, 22)(990, 22)(991, 22)(992, 22)(993, 22)(994, 22)(995, 22)(996, 22)(997, 22)(998, 22)(999, 22)(1000, 22)(1001, 22)(1002, 22)(1003, 22)(1004, 22)(1005, 22)(1006, 22)(1007, 22)(1008, 22)(1009, 22)(1010, 22)(1011, 22)(1012, 22)(1013, 22)(1014, 22)(1015, 22)(1016, 22)(1017, 22)(1018, 22)(1019, 22)(1020, 22)(1021, 22)(1022, 22)(1023, 22)(1024, 22)(1025, 22)(1026, 22)(1027, 22)(1028, 22)(1029, 22)(1030, 22)(1031, 22)(1032, 22)(1033, 22)(1034, 22)(1035, 22)(1036, 22)(1037, 22)(1038, 22)(1039, 22)(1040, 22)(1041, 22)(1042, 22)(1043, 22)(1044, 22)(1045, 22)(1046, 22)(1047, 22)(1048, 22)(1049, 22)(1050, 22)(1051, 22)(1052, 22)(1053, 22)(1054, 22)(1055, 22)(1056, 22)(1057, 22)(1058, 22)(1059, 22)(1060, 22)(1061, 22)(1062, 22)(1063, 22)(1064, 22)(1065, 22)(1066, 22)(1067, 22)(1068, 22)(1069, 22)(1070, 22)(1071, 22)(1072, 22)(1073, 22)(1074, 22)(1075, 22)(1076, 22)(1077, 22)(1078, 22)(1079, 22)(1080, 22)(1081, 22)(1082, 22)(1083, 22)(1084, 22)(1085, 22)(1086, 22)(1087, 22)(1088, 22)(1089, 22)(1090, 22)(1091, 22)(1092, 22)(1093, 22)(1094, 22)(1095, 22)(1096, 22)(1097, 22)(1098, 22)(1099, 22)(1100, 22)(1101, 22)(1102, 22)(1103, 22)(1104, 22)(1105, 22)(1106, 22)(1107, 22)(1108, 22)(1109, 22)(1110, 22)(1111, 22)(1112, 22)(1113, 22)(1114, 22)(1115, 22)(1116, 22)(1117, 22)(1118, 22)(1119, 22)(1120, 22)(1121, 22)(1122, 22)(1123, 22)(1124, 22)(1125, 22)(1126, 22)(1127, 22)(1128, 22)(1129, 22)(1130, 22)(1131, 22)(1132, 22)(1133, 22)(1134, 22)(1135, 22)(1136, 22)(1137, 22)(1138, 22)(1139, 22)(1140, 22)(1141, 22)(1142, 22)(1143, 22)(1144, 22)(1145, 22)(1146, 22)(1147, 22)(1148, 22)(1149, 22)(1150, 22)(1151, 22)(1152, 22)(1153, 22)(1154, 22)(1155, 22)(1156, 22)(1157, 22)(1158, 22)(1159, 22)(1160, 22)(1161, 22)(1162, 22)(1163, 22)(1164, 22)(1165, 22)(1166, 22)(1167, 22)(1168, 22)(1169, 22)(1170, 22)(1171, 22)(1172, 22)(1173, 22)(1174, 22)(1175, 22)(1176, 22)(1177, 22)(1178, 22)(1179, 22)(1180, 22)(1181, 22)(1182, 22)(1183, 22)(1184, 22)(1185, 22)(1186, 22)(1187, 22)(1188, 22)(1189, 22)(1190, 22)(1191, 22)(1192, 22)(1193, 22)(1194, 22)(1195, 22)(1196, 22)(1197, 22)(1198, 22)(1199, 22)(1200, 22)(1201, 22)(1202, 22)(1203, 22)(1204, 22)(1205, 22)(1206, 22)(1207, 22)(1208, 22)(1209, 22)(1210, 22)(1211, 22)(1212, 22)(1213, 22)(1214, 22)(1215, 22)(1216, 22)(1217, 22)(1218, 22)(1219, 22)(1220, 22)(1221, 22)(1222, 22)(1223, 22)(1224, 22)(1225, 22)(1226, 22)(1227, 22)(1228, 22)(1229, 22)(1230, 22)(1231, 22)(1232, 22)(1233, 22)(1234, 22)(1235, 22)(1236, 22)(1237, 22)(1238, 22)(1239, 22)(1240, 22)(1241, 22)(1242, 22)(1243, 22)(1244, 22)(1245, 22)(1246, 22)(1247, 22)(1248, 22)(1249, 22)(1250, 22)(1251, 22)(1252, 22)(1253, 22)(1254, 22)(1255, 22)(1256, 22)(1257, 22)(1258, 22)(1259, 22)(1260, 22)(1261, 22)(1262, 22)(1263, 22)(1264, 22)(1265, 22)(1266, 22)(1267, 22)(1268, 22)(1269, 22)(1270, 22)(1271, 22)(1272, 22)(1273, 22)(1274, 22)(1275, 22)(1276, 22)(1277, 22)(1278, 22)(1279, 22)(1280, 22)(1281, 22)(1282, 22)(1283, 22)(1284, 22)(1285, 22)(1286, 22)(1287, 22)(1288, 22)(1289, 22)(1290, 22)(1291, 22)(1292, 22)(1293, 22)(1294, 22)(1295, 22)(1296, 22)(1297, 22)(1298, 22)(1299, 22)(1300, 22)(1301, 22)(1302, 22)(1303, 22)(1304, 22)(1305, 22)(1306, 22)(1307, 22)(1308, 22)(1309, 22)(1310, 22)(1311, 22)(1312, 22)(1313, 22)(1314, 22)(1315, 22)(1316, 22)(1317, 22)(1318, 22)(1319, 22)(1320, 22)(1321, 22)(1322, 22)(1323, 22)(1324, 22)(1325, 22)(1326, 22)(1327, 22)(1328, 22)(1329, 22)(1330, 22)(1331, 22)(1332, 22)(1333, 22)(1334, 22)(1335, 22)(1336, 22)(1337, 22)(1338, 22)(1339, 22)(1340, 22)(1341, 22)(1342, 22)(1343, 22)(1344, 22)(1345, 22)(1346, 22)(1347, 22)(1348, 22)(1349, 22)(1350, 22)(1351, 22)(1352, 22)(1353, 22)(1354, 22)(1355, 22)(1356, 22)(1357, 22)(1358, 22)(1359, 22)(1360, 22)(1361, 22)(1362, 22)(1363, 22)(1364, 22)(1365, 22)(1366, 22)(1367, 22)(1368, 22)(1369, 22)(1370, 22)(1371, 22)(1372, 22)(1373, 22)(1374, 22)(1375, 22)(1376, 22)(1377, 22)(1378, 22)(1379, 22)(1380, 22)(1381, 22)(1382, 22)(1383, 22)(1384, 22)(1385, 22)(1386, 22)(1387, 22)(1388, 22)(1389, 22)(1390, 22)(1391, 22)(1392, 22)(1393, 22)(1394, 22)(1395, 22)(1396, 22)(1397, 22)(1398, 22)(1399, 22)(1400, 22)(1401, 22)(1402, 22)(1403, 22)(1404, 22)(1405, 22)(1406, 22)(1407, 22)(1408, 22)(1409, 22)(1410, 22)(1411, 22)(1412, 22)(1413, 22)(1414, 22)(1415, 22)(1416, 22)(1417, 22)(1418, 22)(1419, 22)(1420, 22)(1421, 22)(1422, 22)(1423, 22)(1424, 22)(1425, 22)(1426, 22)(1427, 22)(1428, 22)(1429, 22)(1430, 22)(1431, 22)(1432, 22)(1433, 22)(1434, 22)(1435, 22)(1436, 22)(1437, 22)(1438, 22)(1439, 22)(1440, 22)(1441, 22)(1442, 22)(1443, 22)(1444, 22)(1445, 22)(1446, 22)(1447, 22)(1448, 22)(1449, 22)(1450, 22)(1451, 22)(1452, 22)(1453, 22)(1454, 22)(1455, 22)(1456, 22)(1457, 22)(1458, 22)(1459, 22)(1460, 22)(1461, 22)(1462, 22)(1463, 22)(1464, 22)(1465, 22)(1466, 22)(1467, 22)(1468, 22)(1469, 22)(1470, 22)(1471, 22)(1472, 22)(1473, 22)(1474, 22)(1475, 22)(1476, 22)(1477, 22)(1478, 22)(1479, 22)(1480, 22)(1481, 22)(1482, 22)(1483, 22)(1484, 22)(1485, 22)(1486, 22)(1487, 22)(1488, 22)(1489, 22)(1490, 22)(1491, 22)(1492, 22)(1493, 22)(1494, 22)(1495, 22)(1496, 22)(1497, 22)(1498, 22)(1499, 22)(1500, 22)(1501, 22)(1502, 22)(1503, 22)(1504, 22)(1505, 22)(1506, 22)(1507, 22)(1508, 22)(1509, 22)(1510, 22)(1511, 22)(1512, 22)(1513, 22)(1514, 22)(1515, 22)(1516, 22)(1517, 22)(1518, 22)(1519, 22)(1520, 22)(1521, 22)(1522, 22)(1523, 22)(1524, 22)(1525, 22)(1526, 22)(1527, 22)(1528, 22)(1529, 22)(1530, 22)(1531, 22)(1532, 22)(1533, 22)(1534, 22)(1535, 22)(1536, 22)(1537, 22)(1538, 22)(1539, 22)(1540, 22)(1541, 22)(1542, 22)(1543, 22)(1544, 22)(1545, 22)(1546, 22)(1547, 22)(1548, 22)(1549, 22)(1550, 22)(1551, 22)(1552, 22)(1553, 22)(1554, 22)(1555, 22)(1556, 22)(1557, 22)(1558, 22)(1559, 22)(1560, 22)(1561, 22)(1562, 22)(1563, 22)(1564, 22)(1565, 22)(1566, 22)(1567, 22)(1568, 22)(1569, 22)(1570, 22)(1571, 22)(1572, 22)(1573, 22)(1574, 22)(1575, 22)(1576, 22)(1577, 22)(1578, 22)(1579, 22)(1580, 22)(1581, 22)(1582, 22)(1583, 22)(1584, 22)(1585, 22)(1586, 22)(1587, 22)(1588, 22)(1589, 22)(1590, 22)(1591, 22)(1592, 22)(1593, 22)(1594, 22)(1595, 22)(1596, 22)(1597, 22)(1598, 22)(1599, 22)(1600, 22)(1601, 22)(1602, 22)(1603, 22)(1604, 22)(1605, 22)(1606, 22)(1607, 22)(1608, 22)(1609, 22)(1610, 22)(1611, 22)(1612, 22)(1613, 22)(1614, 22)(1615, 22)(1616, 22)(1617, 22)(1618, 22)(1619, 22)(1620, 22)(1621, 22)(1622, 22)(1623, 22)(1624, 22)(1625, 22)(1626, 22)(1627, 22)(1628, 22)(1629, 22)(1630, 22)(1631, 22)(1632, 22)(1633, 22)(1634, 22)(1635, 22)(1636, 22)(1637, 22)(1638, 22)(1639, 22)(1640, 22)(1641, 22)(1642, 22)(1643, 22)(1644, 22)(1645, 22)(1646, 22)(1647, 22)(1648, 22)(1649, 22)(1650, 22)(1651, 22)(1652, 22)(1653, 22)(1654, 22)(1655, 22)(1656, 22)(1657, 22)(1658, 22)(1659, 22)(1660, 22)(1661, 22)(1662, 22)(1663, 22)(1664, 22)(1665, 22)(1666, 22)(1667, 22)(1668, 22)(1669, 22)(1670, 22)(1671, 22)(1672, 22)(1673, 22)(1674, 22)(1675, 22)(1676, 22)(1677, 22)(1678, 22)(1679, 22)(1680, 22)(1681, 22)(1682, 22)(1683, 22)(1684, 22)(1685, 22)(1686, 22)(1687, 22)(1688, 22)(1689, 22)(1690, 22)(1691, 22)(1692, 22)(1693, 22)(1694, 22)(1695, 22)(1696, 22)(1697, 22)(1698, 22)(1699, 22)(1700, 22)(1701, 22)(1702, 22)(1703, 22)(1704, 22)(1705, 22)(1706, 22)(1707, 22)(1708, 22)(1709, 22)(1710, 22)(1711, 22)(1712, 22)(1713, 22)(1714, 22)(1715, 22)(1716, 22)(1717, 22)(1718, 22)(1719, 22)(1720, 22)(1721, 22)(1722, 22)(1723, 22)(1724, 22)(1725, 22)(1726, 22)(1727, 22)(1728, 22)(1729, 22)(1730, 22)(1731, 22)(1732, 22)(1733, 22)(1734, 22)(1735, 22)(1736, 22)(1737, 22)(1738, 22)(1739, 22)(1740, 22)(1741, 22)(1742, 22)(1743, 22)(1744, 22)(1745, 22)(1746, 22)(1747, 22)(1748, 22)(1749, 22)(1750, 22)(1751, 22)(1752, 22)(1753, 22)(1754, 22)(1755, 22)(1756, 22)(1757, 22)(1758, 22)(1759, 22)(1760, 22)(1761, 22)(1762, 22)(1763, 22)(1764, 22)(1765, 22)(1766, 22)(1767, 22)(1768, 22)(1769, 22)(1770, 22)(1771, 22)(1772, 22)(1773, 22)(1774, 22)(1775, 22)(1776, 22)(1777, 22)(1778, 22)(1779, 22)(1780, 22)(1781, 22)(1782, 22)(1783, 22)(1784, 22)(1785, 22)(1786, 22)(1787, 22)(1788, 22)(1789, 22)(1790, 22)(1791, 22)(1792, 22)(1793, 22)(1794, 22)(1795, 22)(1796, 22)(1797, 22)(1798, 22)(1799, 22)(1800, 22)(1801, 22)(1802, 22)(1803, 22)(1804, 22)(1805, 22)(1806, 22)(1807, 22)(1808, 22)(1809, 22)(1810, 22)(1811, 22)(1812, 22)(1813, 22)(1814, 22)(1815, 22)(1816, 22)(1817, 22)(1818, 22)(1819, 22)(1820, 22)(1821, 22)(1822, 22)(1823, 22)(1824, 22)(1825, 22)(1826, 22)(1827, 22)(1828, 22)(1829, 22)(1830, 22)(1831, 22)(1832, 22)(1833, 22)(1834, 22)(1835, 22)(1836, 22)(1837, 22)(1838, 22)(1839, 22)(1840, 22)(1841, 22)(1842, 22)(1843, 22)(1844, 22)(1845, 22)(1846, 22)(1847, 22)(1848, 22)(1849, 22)(1850, 22)(1851, 22)(1852, 22)(1853, 22)(1854, 22)(1855, 22)(1856, 22)(1857, 22)(1858, 22)(1859, 22)(1860, 22)(1861, 22)(1862, 22)(1863, 22)(1864, 22)(1865, 22)(1866, 22)(1867, 22)(1868, 22)(1869, 22)(1870, 22)(1871, 22)(1872, 22)(1873, 22)(1874, 22)(1875, 22)(1876, 22)(1877, 22)(1878, 22)(1879, 22)(1880, 22)(1881, 22)(1882, 22)(1883, 22)(1884, 22)(1885, 22)(1886, 22)(1887, 22)(1888, 22)(1889, 22)(1890, 22)(1891, 22)(1892, 22)(1893, 22)(1894, 22)(1895, 22)(1896, 22)(1897, 22)(1898, 22)(1899, 22)(1900, 22)(1901, 22)(1902, 22)(1903, 22)(1904, 22)(1905, 22)(1906, 22)(1907, 22)(1908, 22)(1909, 22)(1910, 22)(1911, 22)(1912, 22)(1913, 22)(1914, 22)(1915, 22)(1916, 22)(1917, 22)(1918, 22)(1919, 22)(1920, 22)(1921, 22)(1922, 22)(1923, 22)(1924, 22)(1925, 22)(1926, 22)(1927, 22)(1928, 22)(1929, 22)(1930, 22)(1931, 22)(1932, 22)(1933, 22)(1934, 22)(1935, 22)(1936, 22)(1937, 22)(1938, 22)(1939, 22)(1940, 22)(1941, 22)(1942, 22)(1943, 22)(1944, 22)(1945, 22)(1946, 22)(1947, 22)(1948, 22)(1949, 22)(1950, 22)(1951, 22)(1952, 22)(1953, 22)(1954, 22)(1955, 22)(1956, 22)(1957, 22)(1958, 22)(1959, 22)(1960, 22)(1961, 22)(1962, 22)(1963, 22)(1964, 22)(1965, 22)(1966, 22)(1967, 22)(1968, 22)(1969, 22)(1970, 22)(1971, 22)(1972, 22)(1973, 22)(1974, 22)(1975, 22)(1976, 22)(1977, 22)(1978, 22)(1979, 22)(1980, 22)(1981, 22)(1982, 22)(1983, 22)(1984, 22)(1985, 22)(1986, 22)(1987, 22)(1988, 22)(1989, 22)(1990, 22)(1991, 22)(1992, 22)(1993, 22)(1994, 22)(1995, 22)(1996, 22)(1997, 22)(1998, 22)(1999, 22)}; %m8
\addplot coordinates {(0, 8)(1, 16)(2, 44)(3, 44)(4, 44)(5, 44)(6, 44)(7, 44)(8, 44)(9, 44)(10, 44)(11, 44)(12, 44)(13, 44)(14, 44)(15, 44)(16, 44)(17, 44)(18, 44)(19, 44)(20, 44)(21, 44)(22, 44)(23, 44)(24, 44)(25, 44)(26, 44)(27, 44)(28, 44)(29, 44)(30, 44)(31, 44)(32, 44)(33, 44)(34, 44)(35, 44)(36, 44)(37, 44)(38, 44)(39, 44)(40, 44)(41, 44)(42, 44)(43, 44)(44, 44)(45, 44)(46, 44)(47, 44)(48, 44)(49, 44)(50, 44)(51, 44)(52, 44)(53, 44)(54, 44)(55, 44)(56, 44)(57, 44)(58, 44)(59, 44)(60, 44)(61, 44)(62, 44)(63, 44)(64, 44)(65, 44)(66, 44)(67, 44)(68, 44)(69, 44)(70, 44)(71, 44)(72, 44)(73, 44)(74, 44)(75, 44)(76, 44)(77, 44)(78, 44)(79, 44)(80, 44)(81, 44)(82, 44)(83, 44)(84, 44)(85, 44)(86, 44)(87, 44)(88, 44)(89, 44)(90, 44)(91, 44)(92, 44)(93, 44)(94, 44)(95, 44)(96, 44)(97, 44)(98, 44)(99, 44)(100, 44)(101, 44)(102, 44)(103, 44)(104, 44)(105, 44)(106, 44)(107, 44)(108, 44)(109, 44)(110, 44)(111, 44)(112, 44)(113, 44)(114, 44)(115, 44)(116, 44)(117, 44)(118, 44)(119, 44)(120, 44)(121, 44)(122, 44)(123, 44)(124, 44)(125, 44)(126, 44)(127, 44)(128, 44)(129, 44)(130, 44)(131, 44)(132, 44)(133, 44)(134, 44)(135, 44)(136, 44)(137, 44)(138, 44)(139, 44)(140, 44)(141, 44)(142, 44)(143, 44)(144, 44)(145, 44)(146, 44)(147, 44)(148, 44)(149, 44)(150, 44)(151, 44)(152, 44)(153, 44)(154, 44)(155, 44)(156, 44)(157, 44)(158, 44)(159, 44)(160, 44)(161, 44)(162, 44)(163, 44)(164, 44)(165, 44)(166, 44)(167, 44)(168, 44)(169, 44)(170, 44)(171, 44)(172, 44)(173, 44)(174, 44)(175, 44)(176, 44)(177, 44)(178, 44)(179, 44)(180, 44)(181, 44)(182, 44)(183, 44)(184, 44)(185, 44)(186, 44)(187, 44)(188, 44)(189, 44)(190, 44)(191, 44)(192, 44)(193, 44)(194, 44)(195, 44)(196, 44)(197, 44)(198, 44)(199, 44)(200, 44)(201, 44)(202, 44)(203, 44)(204, 44)(205, 44)(206, 44)(207, 44)(208, 44)(209, 44)(210, 44)(211, 44)(212, 44)(213, 44)(214, 44)(215, 44)(216, 44)(217, 44)(218, 44)(219, 44)(220, 44)(221, 44)(222, 44)(223, 44)(224, 44)(225, 44)(226, 44)(227, 44)(228, 44)(229, 44)(230, 44)(231, 44)(232, 44)(233, 44)(234, 44)(235, 44)(236, 44)(237, 44)(238, 44)(239, 44)(240, 44)(241, 44)(242, 44)(243, 44)(244, 44)(245, 44)(246, 44)(247, 44)(248, 44)(249, 44)(250, 44)(251, 44)(252, 44)(253, 44)(254, 44)(255, 44)(256, 44)(257, 44)(258, 44)(259, 44)(260, 44)(261, 44)(262, 44)(263, 44)(264, 44)(265, 44)(266, 44)(267, 44)(268, 44)(269, 44)(270, 44)(271, 44)(272, 44)(273, 44)(274, 44)(275, 44)(276, 44)(277, 44)(278, 44)(279, 44)(280, 44)(281, 44)(282, 44)(283, 44)(284, 44)(285, 44)(286, 44)(287, 44)(288, 44)(289, 44)(290, 44)(291, 44)(292, 44)(293, 44)(294, 44)(295, 44)(296, 44)(297, 44)(298, 44)(299, 44)(300, 44)(301, 44)(302, 44)(303, 44)(304, 44)(305, 44)(306, 44)(307, 44)(308, 44)(309, 44)(310, 44)(311, 44)(312, 44)(313, 44)(314, 44)(315, 44)(316, 44)(317, 44)(318, 44)(319, 44)(320, 44)(321, 44)(322, 44)(323, 44)(324, 44)(325, 44)(326, 44)(327, 44)(328, 44)(329, 44)(330, 44)(331, 44)(332, 44)(333, 44)(334, 44)(335, 44)(336, 44)(337, 44)(338, 44)(339, 44)(340, 44)(341, 44)(342, 44)(343, 44)(344, 44)(345, 44)(346, 44)(347, 44)(348, 44)(349, 44)(350, 44)(351, 44)(352, 44)(353, 44)(354, 44)(355, 44)(356, 44)(357, 44)(358, 44)(359, 44)(360, 44)(361, 44)(362, 44)(363, 44)(364, 44)(365, 44)(366, 44)(367, 44)(368, 44)(369, 44)(370, 44)(371, 44)(372, 44)(373, 44)(374, 44)(375, 44)(376, 44)(377, 44)(378, 44)(379, 44)(380, 44)(381, 44)(382, 44)(383, 44)(384, 44)(385, 44)(386, 44)(387, 44)(388, 44)(389, 44)(390, 44)(391, 44)(392, 44)(393, 44)(394, 44)(395, 44)(396, 44)(397, 44)(398, 44)(399, 44)(400, 44)(401, 44)(402, 44)(403, 44)(404, 44)(405, 44)(406, 44)(407, 44)(408, 44)(409, 44)(410, 44)(411, 44)(412, 44)(413, 44)(414, 44)(415, 44)(416, 44)(417, 44)(418, 44)(419, 44)(420, 44)(421, 44)(422, 44)(423, 44)(424, 44)(425, 44)(426, 44)(427, 44)(428, 44)(429, 44)(430, 44)(431, 44)(432, 44)(433, 44)(434, 44)(435, 44)(436, 44)(437, 44)(438, 44)(439, 44)(440, 44)(441, 44)(442, 44)(443, 44)(444, 44)(445, 44)(446, 44)(447, 44)(448, 44)(449, 44)(450, 44)(451, 44)(452, 44)(453, 44)(454, 44)(455, 44)(456, 44)(457, 44)(458, 44)(459, 44)(460, 44)(461, 44)(462, 44)(463, 44)(464, 44)(465, 44)(466, 44)(467, 44)(468, 44)(469, 44)(470, 44)(471, 44)(472, 44)(473, 44)(474, 44)(475, 44)(476, 44)(477, 44)(478, 44)(479, 44)(480, 44)(481, 44)(482, 44)(483, 44)(484, 44)(485, 44)(486, 44)(487, 44)(488, 44)(489, 44)(490, 44)(491, 44)(492, 44)(493, 44)(494, 44)(495, 44)(496, 44)(497, 44)(498, 44)(499, 44)(500, 44)(501, 44)(502, 44)(503, 44)(504, 44)(505, 44)(506, 44)(507, 44)(508, 44)(509, 44)(510, 44)(511, 44)(512, 44)(513, 44)(514, 44)(515, 44)(516, 44)(517, 44)(518, 44)(519, 44)(520, 44)(521, 44)(522, 44)(523, 44)(524, 44)(525, 44)(526, 44)(527, 44)(528, 44)(529, 44)(530, 44)(531, 44)(532, 44)(533, 44)(534, 44)(535, 44)(536, 44)(537, 44)(538, 44)(539, 44)(540, 44)(541, 44)(542, 44)(543, 44)(544, 44)(545, 44)(546, 44)(547, 44)(548, 44)(549, 44)(550, 44)(551, 44)(552, 44)(553, 44)(554, 44)(555, 44)(556, 44)(557, 44)(558, 44)(559, 44)(560, 44)(561, 44)(562, 44)(563, 44)(564, 44)(565, 44)(566, 44)(567, 44)(568, 44)(569, 44)(570, 44)(571, 44)(572, 44)(573, 44)(574, 44)(575, 44)(576, 44)(577, 44)(578, 44)(579, 44)(580, 44)(581, 44)(582, 44)(583, 44)(584, 44)(585, 44)(586, 44)(587, 44)(588, 44)(589, 44)(590, 44)(591, 44)(592, 44)(593, 44)(594, 44)(595, 44)(596, 44)(597, 44)(598, 44)(599, 44)(600, 44)(601, 44)(602, 44)(603, 44)(604, 44)(605, 44)(606, 44)(607, 44)(608, 44)(609, 44)(610, 44)(611, 44)(612, 44)(613, 44)(614, 44)(615, 44)(616, 44)(617, 44)(618, 44)(619, 44)(620, 44)(621, 44)(622, 44)(623, 44)(624, 44)(625, 44)(626, 44)(627, 44)(628, 44)(629, 44)(630, 44)(631, 44)(632, 44)(633, 44)(634, 44)(635, 44)(636, 44)(637, 44)(638, 44)(639, 44)(640, 44)(641, 44)(642, 44)(643, 44)(644, 44)(645, 44)(646, 44)(647, 44)(648, 44)(649, 44)(650, 44)(651, 44)(652, 44)(653, 44)(654, 44)(655, 44)(656, 44)(657, 44)(658, 44)(659, 44)(660, 44)(661, 44)(662, 44)(663, 44)(664, 44)(665, 44)(666, 44)(667, 44)(668, 44)(669, 44)(670, 44)(671, 44)(672, 44)(673, 44)(674, 44)(675, 44)(676, 44)(677, 44)(678, 44)(679, 44)(680, 44)(681, 44)(682, 44)(683, 44)(684, 44)(685, 44)(686, 44)(687, 44)(688, 44)(689, 44)(690, 44)(691, 44)(692, 44)(693, 44)(694, 44)(695, 44)(696, 44)(697, 44)(698, 44)(699, 44)(700, 44)(701, 44)(702, 44)(703, 44)(704, 44)(705, 44)(706, 44)(707, 44)(708, 44)(709, 44)(710, 44)(711, 44)(712, 44)(713, 44)(714, 44)(715, 44)(716, 44)(717, 44)(718, 44)(719, 44)(720, 44)(721, 44)(722, 44)(723, 44)(724, 44)(725, 44)(726, 44)(727, 44)(728, 44)(729, 44)(730, 44)(731, 44)(732, 44)(733, 44)(734, 44)(735, 44)(736, 44)(737, 44)(738, 44)(739, 44)(740, 44)(741, 44)(742, 44)(743, 44)(744, 44)(745, 44)(746, 44)(747, 44)(748, 44)(749, 44)(750, 44)(751, 44)(752, 44)(753, 44)(754, 44)(755, 44)(756, 44)(757, 44)(758, 44)(759, 44)(760, 44)(761, 44)(762, 44)(763, 44)(764, 44)(765, 44)(766, 44)(767, 44)(768, 44)(769, 44)(770, 44)(771, 44)(772, 44)(773, 44)(774, 44)(775, 44)(776, 44)(777, 44)(778, 44)(779, 44)(780, 44)(781, 44)(782, 44)(783, 44)(784, 44)(785, 44)(786, 44)(787, 44)(788, 44)(789, 44)(790, 44)(791, 44)(792, 44)(793, 44)(794, 44)(795, 44)(796, 44)(797, 44)(798, 44)(799, 44)(800, 44)(801, 44)(802, 44)(803, 44)(804, 44)(805, 44)(806, 44)(807, 44)(808, 44)(809, 44)(810, 44)(811, 44)(812, 44)(813, 44)(814, 44)(815, 44)(816, 44)(817, 44)(818, 44)(819, 44)(820, 44)(821, 44)(822, 44)(823, 44)(824, 44)(825, 44)(826, 44)(827, 44)(828, 44)(829, 44)(830, 44)(831, 44)(832, 44)(833, 44)(834, 44)(835, 44)(836, 44)(837, 44)(838, 44)(839, 44)(840, 44)(841, 44)(842, 44)(843, 44)(844, 44)(845, 44)(846, 44)(847, 44)(848, 44)(849, 44)(850, 44)(851, 44)(852, 44)(853, 44)(854, 44)(855, 44)(856, 44)(857, 44)(858, 44)(859, 44)(860, 44)(861, 44)(862, 44)(863, 44)(864, 44)(865, 44)(866, 44)(867, 44)(868, 44)(869, 44)(870, 44)(871, 44)(872, 44)(873, 44)(874, 44)(875, 44)(876, 44)(877, 44)(878, 44)(879, 44)(880, 44)(881, 44)(882, 44)(883, 44)(884, 44)(885, 44)(886, 44)(887, 44)(888, 44)(889, 44)(890, 44)(891, 44)(892, 44)(893, 44)(894, 44)(895, 44)(896, 44)(897, 44)(898, 44)(899, 44)(900, 44)(901, 44)(902, 44)(903, 44)(904, 44)(905, 44)(906, 44)(907, 44)(908, 44)(909, 44)(910, 44)(911, 44)(912, 44)(913, 44)(914, 44)(915, 44)(916, 44)(917, 44)(918, 44)(919, 44)(920, 44)(921, 44)(922, 44)(923, 44)(924, 44)(925, 44)(926, 44)(927, 44)(928, 44)(929, 44)(930, 44)(931, 44)(932, 44)(933, 44)(934, 44)(935, 44)(936, 44)(937, 44)(938, 44)(939, 44)(940, 44)(941, 44)(942, 44)(943, 44)(944, 44)(945, 44)(946, 44)(947, 44)(948, 44)(949, 44)(950, 44)(951, 44)(952, 44)(953, 44)(954, 44)(955, 44)(956, 44)(957, 44)(958, 44)(959, 44)(960, 44)(961, 44)(962, 44)(963, 44)(964, 44)(965, 44)(966, 44)(967, 44)(968, 44)(969, 44)(970, 44)(971, 44)(972, 44)(973, 44)(974, 44)(975, 44)(976, 44)(977, 44)(978, 44)(979, 44)(980, 44)(981, 44)(982, 44)(983, 44)(984, 44)(985, 44)(986, 44)(987, 44)(988, 44)(989, 44)(990, 44)(991, 44)(992, 44)(993, 44)(994, 44)(995, 44)(996, 44)(997, 44)(998, 44)(999, 44)(1000, 44)(1001, 44)(1002, 44)(1003, 44)(1004, 44)(1005, 44)(1006, 44)(1007, 44)(1008, 44)(1009, 44)(1010, 44)(1011, 44)(1012, 44)(1013, 44)(1014, 44)(1015, 44)(1016, 44)(1017, 44)(1018, 44)(1019, 44)(1020, 44)(1021, 44)(1022, 44)(1023, 44)(1024, 44)(1025, 44)(1026, 44)(1027, 44)(1028, 44)(1029, 44)(1030, 44)(1031, 44)(1032, 44)(1033, 44)(1034, 44)(1035, 44)(1036, 44)(1037, 44)(1038, 44)(1039, 44)(1040, 44)(1041, 44)(1042, 44)(1043, 44)(1044, 44)(1045, 44)(1046, 44)(1047, 44)(1048, 44)(1049, 44)(1050, 44)(1051, 44)(1052, 44)(1053, 44)(1054, 44)(1055, 44)(1056, 44)(1057, 44)(1058, 44)(1059, 44)(1060, 44)(1061, 44)(1062, 44)(1063, 44)(1064, 44)(1065, 44)(1066, 44)(1067, 44)(1068, 44)(1069, 44)(1070, 44)(1071, 44)(1072, 44)(1073, 44)(1074, 44)(1075, 44)(1076, 44)(1077, 44)(1078, 44)(1079, 44)(1080, 44)(1081, 44)(1082, 44)(1083, 44)(1084, 44)(1085, 44)(1086, 44)(1087, 44)(1088, 44)(1089, 44)(1090, 44)(1091, 44)(1092, 44)(1093, 44)(1094, 44)(1095, 44)(1096, 44)(1097, 44)(1098, 44)(1099, 44)(1100, 44)(1101, 44)(1102, 44)(1103, 44)(1104, 44)(1105, 44)(1106, 44)(1107, 44)(1108, 44)(1109, 44)(1110, 44)(1111, 44)(1112, 44)(1113, 44)(1114, 44)(1115, 44)(1116, 44)(1117, 44)(1118, 44)(1119, 44)(1120, 44)(1121, 44)(1122, 44)(1123, 44)(1124, 44)(1125, 44)(1126, 44)(1127, 44)(1128, 44)(1129, 44)(1130, 44)(1131, 44)(1132, 44)(1133, 44)(1134, 44)(1135, 44)(1136, 44)(1137, 44)(1138, 44)(1139, 44)(1140, 44)(1141, 44)(1142, 44)(1143, 44)(1144, 44)(1145, 44)(1146, 44)(1147, 44)(1148, 44)(1149, 44)(1150, 44)(1151, 44)(1152, 44)(1153, 44)(1154, 44)(1155, 44)(1156, 44)(1157, 44)(1158, 44)(1159, 44)(1160, 44)(1161, 44)(1162, 44)(1163, 44)(1164, 44)(1165, 44)(1166, 44)(1167, 44)(1168, 44)(1169, 44)(1170, 44)(1171, 44)(1172, 44)(1173, 44)(1174, 44)(1175, 44)(1176, 44)(1177, 44)(1178, 44)(1179, 44)(1180, 44)(1181, 44)(1182, 44)(1183, 44)(1184, 44)(1185, 44)(1186, 44)(1187, 44)(1188, 44)(1189, 44)(1190, 44)(1191, 44)(1192, 44)(1193, 44)(1194, 44)(1195, 44)(1196, 44)(1197, 44)(1198, 44)(1199, 44)(1200, 44)(1201, 44)(1202, 44)(1203, 44)(1204, 44)(1205, 44)(1206, 44)(1207, 44)(1208, 44)(1209, 44)(1210, 44)(1211, 44)(1212, 44)(1213, 44)(1214, 44)(1215, 44)(1216, 44)(1217, 44)(1218, 44)(1219, 44)(1220, 44)(1221, 44)(1222, 44)(1223, 44)(1224, 44)(1225, 44)(1226, 44)(1227, 44)(1228, 44)(1229, 44)(1230, 44)(1231, 44)(1232, 44)(1233, 44)(1234, 44)(1235, 44)(1236, 44)(1237, 44)(1238, 44)(1239, 44)(1240, 44)(1241, 44)(1242, 44)(1243, 44)(1244, 44)(1245, 44)(1246, 44)(1247, 44)(1248, 44)(1249, 44)(1250, 44)(1251, 44)(1252, 44)(1253, 44)(1254, 44)(1255, 44)(1256, 44)(1257, 44)(1258, 44)(1259, 44)(1260, 44)(1261, 44)(1262, 44)(1263, 44)(1264, 44)(1265, 44)(1266, 44)(1267, 44)(1268, 44)(1269, 44)(1270, 44)(1271, 44)(1272, 44)(1273, 44)(1274, 44)(1275, 44)(1276, 44)(1277, 44)(1278, 44)(1279, 44)(1280, 44)(1281, 44)(1282, 44)(1283, 44)(1284, 44)(1285, 44)(1286, 44)(1287, 44)(1288, 44)(1289, 44)(1290, 44)(1291, 44)(1292, 44)(1293, 44)(1294, 44)(1295, 44)(1296, 44)(1297, 44)(1298, 44)(1299, 44)(1300, 44)(1301, 44)(1302, 44)(1303, 44)(1304, 44)(1305, 44)(1306, 44)(1307, 44)(1308, 44)(1309, 44)(1310, 44)(1311, 44)(1312, 44)(1313, 44)(1314, 44)(1315, 44)(1316, 44)(1317, 44)(1318, 44)(1319, 44)(1320, 44)(1321, 44)(1322, 44)(1323, 44)(1324, 44)(1325, 44)(1326, 44)(1327, 44)(1328, 44)(1329, 44)(1330, 44)(1331, 44)(1332, 44)(1333, 44)(1334, 44)(1335, 44)(1336, 44)(1337, 44)(1338, 44)(1339, 44)(1340, 44)(1341, 44)(1342, 44)(1343, 44)(1344, 44)(1345, 44)(1346, 44)(1347, 44)(1348, 44)(1349, 44)(1350, 44)(1351, 44)(1352, 44)(1353, 44)(1354, 44)(1355, 44)(1356, 44)(1357, 44)(1358, 44)(1359, 44)(1360, 44)(1361, 44)(1362, 44)(1363, 44)(1364, 44)(1365, 44)(1366, 44)(1367, 44)(1368, 44)(1369, 44)(1370, 44)(1371, 44)(1372, 44)(1373, 44)(1374, 44)(1375, 44)(1376, 44)(1377, 44)(1378, 44)(1379, 44)(1380, 44)(1381, 44)(1382, 44)(1383, 44)(1384, 44)(1385, 44)(1386, 44)(1387, 44)(1388, 44)(1389, 44)(1390, 44)(1391, 44)(1392, 44)(1393, 44)(1394, 44)(1395, 44)(1396, 44)(1397, 44)(1398, 44)(1399, 44)(1400, 44)(1401, 44)(1402, 44)(1403, 44)(1404, 44)(1405, 44)(1406, 44)(1407, 44)(1408, 44)(1409, 44)(1410, 44)(1411, 44)(1412, 44)(1413, 44)(1414, 44)(1415, 44)(1416, 44)(1417, 44)(1418, 44)(1419, 44)(1420, 44)(1421, 44)(1422, 44)(1423, 44)(1424, 44)(1425, 44)(1426, 44)(1427, 44)(1428, 44)(1429, 44)(1430, 44)(1431, 44)(1432, 44)(1433, 44)(1434, 44)(1435, 44)(1436, 44)(1437, 44)(1438, 44)(1439, 44)(1440, 44)(1441, 44)(1442, 44)(1443, 44)(1444, 44)(1445, 44)(1446, 44)(1447, 44)(1448, 44)(1449, 44)(1450, 44)(1451, 44)(1452, 44)(1453, 44)(1454, 44)(1455, 44)(1456, 44)(1457, 44)(1458, 44)(1459, 44)(1460, 44)(1461, 44)(1462, 44)(1463, 44)(1464, 44)(1465, 44)(1466, 44)(1467, 44)(1468, 44)(1469, 44)(1470, 44)(1471, 44)(1472, 44)(1473, 44)(1474, 44)(1475, 44)(1476, 44)(1477, 44)(1478, 44)(1479, 44)(1480, 44)(1481, 44)(1482, 44)(1483, 44)(1484, 44)(1485, 44)(1486, 44)(1487, 44)(1488, 44)(1489, 44)(1490, 44)(1491, 44)(1492, 44)(1493, 44)(1494, 44)(1495, 44)(1496, 44)(1497, 44)(1498, 44)(1499, 44)(1500, 44)(1501, 44)(1502, 44)(1503, 44)(1504, 44)(1505, 44)(1506, 44)(1507, 44)(1508, 44)(1509, 44)(1510, 44)(1511, 44)(1512, 44)(1513, 44)(1514, 44)(1515, 44)(1516, 44)(1517, 44)(1518, 44)(1519, 44)(1520, 44)(1521, 44)(1522, 44)(1523, 44)(1524, 44)(1525, 44)(1526, 44)(1527, 44)(1528, 44)(1529, 44)(1530, 44)(1531, 44)(1532, 44)(1533, 44)(1534, 44)(1535, 44)(1536, 44)(1537, 44)(1538, 44)(1539, 44)(1540, 44)(1541, 44)(1542, 44)(1543, 44)(1544, 44)(1545, 44)(1546, 44)(1547, 44)(1548, 44)(1549, 44)(1550, 44)(1551, 44)(1552, 44)(1553, 44)(1554, 44)(1555, 44)(1556, 44)(1557, 44)(1558, 44)(1559, 44)(1560, 44)(1561, 44)(1562, 44)(1563, 44)(1564, 44)(1565, 44)(1566, 44)(1567, 44)(1568, 44)(1569, 44)(1570, 44)(1571, 44)(1572, 44)(1573, 44)(1574, 44)(1575, 44)(1576, 44)(1577, 44)(1578, 44)(1579, 44)(1580, 44)(1581, 44)(1582, 44)(1583, 44)(1584, 44)(1585, 44)(1586, 44)(1587, 44)(1588, 44)(1589, 44)(1590, 44)(1591, 44)(1592, 44)(1593, 44)(1594, 44)(1595, 44)(1596, 44)(1597, 44)(1598, 44)(1599, 44)(1600, 44)(1601, 44)(1602, 44)(1603, 44)(1604, 44)(1605, 44)(1606, 44)(1607, 44)(1608, 44)(1609, 44)(1610, 44)(1611, 44)(1612, 44)(1613, 44)(1614, 44)(1615, 44)(1616, 44)(1617, 44)(1618, 44)(1619, 44)(1620, 44)(1621, 44)(1622, 44)(1623, 44)(1624, 44)(1625, 44)(1626, 44)(1627, 44)(1628, 44)(1629, 44)(1630, 44)(1631, 44)(1632, 44)(1633, 44)(1634, 44)(1635, 44)(1636, 44)(1637, 44)(1638, 44)(1639, 44)(1640, 44)(1641, 44)(1642, 44)(1643, 44)(1644, 44)(1645, 44)(1646, 44)(1647, 44)(1648, 44)(1649, 44)(1650, 44)(1651, 44)(1652, 44)(1653, 44)(1654, 44)(1655, 44)(1656, 44)(1657, 44)(1658, 44)(1659, 44)(1660, 44)(1661, 44)(1662, 44)(1663, 44)(1664, 44)(1665, 44)(1666, 44)(1667, 44)(1668, 44)(1669, 44)(1670, 44)(1671, 44)(1672, 44)(1673, 44)(1674, 44)(1675, 44)(1676, 44)(1677, 44)(1678, 44)(1679, 44)(1680, 44)(1681, 44)(1682, 44)(1683, 44)(1684, 44)(1685, 44)(1686, 44)(1687, 44)(1688, 44)(1689, 44)(1690, 44)(1691, 44)(1692, 44)(1693, 44)(1694, 44)(1695, 44)(1696, 44)(1697, 44)(1698, 44)(1699, 44)(1700, 44)(1701, 44)(1702, 44)(1703, 44)(1704, 44)(1705, 44)(1706, 44)(1707, 44)(1708, 44)(1709, 44)(1710, 44)(1711, 44)(1712, 44)(1713, 44)(1714, 44)(1715, 44)(1716, 44)(1717, 44)(1718, 44)(1719, 44)(1720, 44)(1721, 44)(1722, 44)(1723, 44)(1724, 44)(1725, 44)(1726, 44)(1727, 44)(1728, 44)(1729, 44)(1730, 44)(1731, 44)(1732, 44)(1733, 44)(1734, 44)(1735, 44)(1736, 44)(1737, 44)(1738, 44)(1739, 44)(1740, 44)(1741, 44)(1742, 44)(1743, 44)(1744, 44)(1745, 44)(1746, 44)(1747, 44)(1748, 44)(1749, 44)(1750, 44)(1751, 44)(1752, 44)(1753, 44)(1754, 44)(1755, 44)(1756, 44)(1757, 44)(1758, 44)(1759, 44)(1760, 44)(1761, 44)(1762, 44)(1763, 44)(1764, 44)(1765, 44)(1766, 44)(1767, 44)(1768, 44)(1769, 44)(1770, 44)(1771, 44)(1772, 44)(1773, 44)(1774, 44)(1775, 44)(1776, 44)(1777, 44)(1778, 44)(1779, 44)(1780, 44)(1781, 44)(1782, 44)(1783, 44)(1784, 44)(1785, 44)(1786, 44)(1787, 44)(1788, 44)(1789, 44)(1790, 44)(1791, 44)(1792, 44)(1793, 44)(1794, 44)(1795, 44)(1796, 44)(1797, 44)(1798, 44)(1799, 44)(1800, 44)(1801, 44)(1802, 44)(1803, 44)(1804, 44)(1805, 44)(1806, 44)(1807, 44)(1808, 44)(1809, 44)(1810, 44)(1811, 44)(1812, 44)(1813, 44)(1814, 44)(1815, 44)(1816, 44)(1817, 44)(1818, 44)(1819, 44)(1820, 44)(1821, 44)(1822, 44)(1823, 44)(1824, 44)(1825, 44)(1826, 44)(1827, 44)(1828, 44)(1829, 44)(1830, 44)(1831, 44)(1832, 44)(1833, 44)(1834, 44)(1835, 44)(1836, 44)(1837, 44)(1838, 44)(1839, 44)(1840, 44)(1841, 44)(1842, 44)(1843, 44)(1844, 44)(1845, 44)(1846, 44)(1847, 44)(1848, 44)(1849, 44)(1850, 44)(1851, 44)(1852, 44)(1853, 44)(1854, 44)(1855, 44)(1856, 44)(1857, 44)(1858, 44)(1859, 44)(1860, 44)(1861, 44)(1862, 44)(1863, 44)(1864, 44)(1865, 44)(1866, 44)(1867, 44)(1868, 44)(1869, 44)(1870, 44)(1871, 44)(1872, 44)(1873, 44)(1874, 44)(1875, 44)(1876, 44)(1877, 44)(1878, 44)(1879, 44)(1880, 44)(1881, 44)(1882, 44)(1883, 44)(1884, 44)(1885, 44)(1886, 44)(1887, 44)(1888, 44)(1889, 44)(1890, 44)(1891, 44)(1892, 44)(1893, 44)(1894, 44)(1895, 44)(1896, 44)(1897, 44)(1898, 44)(1899, 44)(1900, 44)(1901, 44)(1902, 44)(1903, 44)(1904, 44)(1905, 44)(1906, 44)(1907, 44)(1908, 44)(1909, 44)(1910, 44)(1911, 44)(1912, 44)(1913, 44)(1914, 44)(1915, 44)(1916, 44)(1917, 44)(1918, 44)(1919, 44)(1920, 44)(1921, 44)(1922, 44)(1923, 44)(1924, 44)(1925, 44)(1926, 44)(1927, 44)(1928, 44)(1929, 44)(1930, 44)(1931, 44)(1932, 44)(1933, 44)(1934, 44)(1935, 44)(1936, 44)(1937, 44)(1938, 44)(1939, 44)(1940, 44)(1941, 44)(1942, 44)(1943, 44)(1944, 44)(1945, 44)(1946, 44)(1947, 44)(1948, 44)(1949, 44)(1950, 44)(1951, 44)(1952, 44)(1953, 44)(1954, 44)(1955, 44)(1956, 44)(1957, 44)(1958, 44)(1959, 44)(1960, 44)(1961, 44)(1962, 44)(1963, 44)(1964, 44)(1965, 44)(1966, 44)(1967, 44)(1968, 44)(1969, 44)(1970, 44)(1971, 44)(1972, 44)(1973, 44)(1974, 44)(1975, 44)(1976, 44)(1977, 44)(1978, 44)(1979, 44)(1980, 44)(1981, 44)(1982, 44)(1983, 44)(1984, 44)(1985, 44)(1986, 44)(1987, 44)(1988, 44)(1989, 44)(1990, 44)(1991, 44)(1992, 44)(1993, 44)(1994, 44)(1995, 44)(1996, 44)(1997, 44)(1998, 44)(1999, 44)}; %m1
\addplot coordinates {(0, 8)(1, 16)(2, 44)(3, 44)(4, 44)(5, 44)(6, 44)(7, 44)(8, 44)(9, 44)(10, 44)(11, 44)(12, 44)(13, 44)(14, 44)(15, 44)(16, 44)(17, 44)(18, 44)(19, 44)(20, 44)(21, 44)(22, 44)(23, 44)(24, 44)(25, 44)(26, 44)(27, 44)(28, 44)(29, 44)(30, 44)(31, 44)(32, 44)(33, 44)(34, 44)(35, 44)(36, 44)(37, 44)(38, 44)(39, 44)(40, 44)(41, 44)(42, 44)(43, 44)(44, 44)(45, 44)(46, 44)(47, 44)(48, 44)(49, 44)(50, 44)(51, 44)(52, 44)(53, 44)(54, 44)(55, 44)(56, 44)(57, 44)(58, 44)(59, 44)(60, 44)(61, 44)(62, 44)(63, 44)(64, 44)(65, 44)(66, 44)(67, 44)(68, 44)(69, 44)(70, 44)(71, 44)(72, 44)(73, 44)(74, 44)(75, 44)(76, 44)(77, 44)(78, 44)(79, 44)(80, 44)(81, 44)(82, 44)(83, 44)(84, 44)(85, 44)(86, 44)(87, 44)(88, 44)(89, 44)(90, 44)(91, 44)(92, 44)(93, 44)(94, 44)(95, 44)(96, 44)(97, 44)(98, 44)(99, 44)(100, 44)(101, 44)(102, 44)(103, 44)(104, 44)(105, 44)(106, 44)(107, 44)(108, 44)(109, 44)(110, 44)(111, 44)(112, 44)(113, 44)(114, 44)(115, 44)(116, 44)(117, 44)(118, 44)(119, 44)(120, 44)(121, 44)(122, 44)(123, 44)(124, 44)(125, 44)(126, 44)(127, 44)(128, 44)(129, 44)(130, 44)(131, 44)(132, 44)(133, 44)(134, 44)(135, 44)(136, 44)(137, 44)(138, 44)(139, 44)(140, 44)(141, 44)(142, 44)(143, 44)(144, 44)(145, 44)(146, 44)(147, 44)(148, 44)(149, 44)(150, 44)(151, 44)(152, 44)(153, 44)(154, 44)(155, 44)(156, 44)(157, 44)(158, 44)(159, 44)(160, 44)(161, 44)(162, 44)(163, 44)(164, 44)(165, 44)(166, 44)(167, 44)(168, 44)(169, 44)(170, 44)(171, 44)(172, 44)(173, 44)(174, 44)(175, 44)(176, 44)(177, 44)(178, 44)(179, 44)(180, 44)(181, 44)(182, 44)(183, 44)(184, 44)(185, 44)(186, 44)(187, 44)(188, 44)(189, 44)(190, 44)(191, 44)(192, 44)(193, 44)(194, 44)(195, 44)(196, 44)(197, 44)(198, 44)(199, 44)(200, 44)(201, 44)(202, 44)(203, 44)(204, 44)(205, 44)(206, 44)(207, 44)(208, 44)(209, 44)(210, 44)(211, 44)(212, 44)(213, 44)(214, 44)(215, 44)(216, 44)(217, 44)(218, 44)(219, 44)(220, 44)(221, 44)(222, 44)(223, 44)(224, 44)(225, 44)(226, 44)(227, 44)(228, 44)(229, 44)(230, 44)(231, 44)(232, 44)(233, 44)(234, 44)(235, 44)(236, 44)(237, 44)(238, 44)(239, 44)(240, 44)(241, 44)(242, 44)(243, 44)(244, 44)(245, 44)(246, 44)(247, 44)(248, 44)(249, 44)(250, 44)(251, 44)(252, 44)(253, 44)(254, 44)(255, 44)(256, 44)(257, 44)(258, 44)(259, 44)(260, 44)(261, 44)(262, 44)(263, 44)(264, 44)(265, 44)(266, 44)(267, 44)(268, 44)(269, 44)(270, 44)(271, 44)(272, 44)(273, 44)(274, 44)(275, 44)(276, 44)(277, 44)(278, 44)(279, 44)(280, 44)(281, 44)(282, 44)(283, 44)(284, 44)(285, 44)(286, 44)(287, 44)(288, 44)(289, 44)(290, 44)(291, 44)(292, 44)(293, 44)(294, 44)(295, 44)(296, 44)(297, 44)(298, 44)(299, 44)(300, 44)(301, 44)(302, 44)(303, 44)(304, 44)(305, 44)(306, 44)(307, 44)(308, 44)(309, 44)(310, 44)(311, 44)(312, 44)(313, 44)(314, 44)(315, 44)(316, 44)(317, 44)(318, 44)(319, 44)(320, 44)(321, 44)(322, 44)(323, 44)(324, 44)(325, 44)(326, 44)(327, 44)(328, 44)(329, 44)(330, 44)(331, 44)(332, 44)(333, 44)(334, 44)(335, 44)(336, 44)(337, 44)(338, 44)(339, 44)(340, 44)(341, 44)(342, 44)(343, 44)(344, 44)(345, 44)(346, 44)(347, 44)(348, 44)(349, 44)(350, 44)(351, 44)(352, 44)(353, 44)(354, 44)(355, 44)(356, 44)(357, 44)(358, 44)(359, 44)(360, 44)(361, 44)(362, 44)(363, 44)(364, 44)(365, 44)(366, 44)(367, 44)(368, 44)(369, 44)(370, 44)(371, 44)(372, 44)(373, 44)(374, 44)(375, 44)(376, 44)(377, 44)(378, 44)(379, 44)(380, 44)(381, 44)(382, 44)(383, 44)(384, 44)(385, 44)(386, 44)(387, 44)(388, 44)(389, 44)(390, 44)(391, 44)(392, 44)(393, 44)(394, 44)(395, 44)(396, 44)(397, 44)(398, 44)(399, 44)(400, 44)(401, 44)(402, 44)(403, 44)(404, 44)(405, 44)(406, 44)(407, 44)(408, 44)(409, 44)(410, 44)(411, 44)(412, 44)(413, 44)(414, 44)(415, 44)(416, 44)(417, 44)(418, 44)(419, 44)(420, 44)(421, 44)(422, 44)(423, 44)(424, 44)(425, 44)(426, 44)(427, 44)(428, 44)(429, 44)(430, 44)(431, 44)(432, 44)(433, 44)(434, 44)(435, 44)(436, 44)(437, 44)(438, 44)(439, 44)(440, 44)(441, 44)(442, 44)(443, 44)(444, 44)(445, 44)(446, 44)(447, 44)(448, 44)(449, 44)(450, 44)(451, 44)(452, 44)(453, 44)(454, 44)(455, 44)(456, 44)(457, 44)(458, 44)(459, 44)(460, 44)(461, 44)(462, 44)(463, 44)(464, 44)(465, 44)(466, 44)(467, 44)(468, 44)(469, 44)(470, 44)(471, 44)(472, 44)(473, 44)(474, 44)(475, 44)(476, 44)(477, 44)(478, 44)(479, 44)(480, 44)(481, 44)(482, 44)(483, 44)(484, 44)(485, 44)(486, 44)(487, 44)(488, 44)(489, 44)(490, 44)(491, 44)(492, 44)(493, 44)(494, 44)(495, 44)(496, 44)(497, 44)(498, 44)(499, 44)(500, 44)(501, 44)(502, 44)(503, 44)(504, 44)(505, 44)(506, 44)(507, 44)(508, 44)(509, 44)(510, 44)(511, 44)(512, 44)(513, 44)(514, 44)(515, 44)(516, 44)(517, 44)(518, 44)(519, 44)(520, 44)(521, 44)(522, 44)(523, 44)(524, 44)(525, 44)(526, 44)(527, 44)(528, 44)(529, 44)(530, 44)(531, 44)(532, 44)(533, 44)(534, 44)(535, 44)(536, 44)(537, 44)(538, 44)(539, 44)(540, 44)(541, 44)(542, 44)(543, 44)(544, 44)(545, 44)(546, 44)(547, 44)(548, 44)(549, 44)(550, 44)(551, 44)(552, 44)(553, 44)(554, 44)(555, 44)(556, 44)(557, 44)(558, 44)(559, 44)(560, 44)(561, 44)(562, 44)(563, 44)(564, 44)(565, 44)(566, 44)(567, 44)(568, 44)(569, 44)(570, 44)(571, 44)(572, 44)(573, 44)(574, 44)(575, 44)(576, 44)(577, 44)(578, 44)(579, 44)(580, 44)(581, 44)(582, 44)(583, 44)(584, 44)(585, 44)(586, 44)(587, 44)(588, 44)(589, 44)(590, 44)(591, 44)(592, 44)(593, 44)(594, 44)(595, 44)(596, 44)(597, 44)(598, 44)(599, 44)(600, 44)(601, 44)(602, 44)(603, 44)(604, 44)(605, 44)(606, 44)(607, 44)(608, 44)(609, 44)(610, 44)(611, 44)(612, 44)(613, 44)(614, 44)(615, 44)(616, 44)(617, 44)(618, 44)(619, 44)(620, 44)(621, 44)(622, 44)(623, 44)(624, 44)(625, 44)(626, 44)(627, 44)(628, 44)(629, 44)(630, 44)(631, 44)(632, 44)(633, 44)(634, 44)(635, 44)(636, 44)(637, 44)(638, 44)(639, 44)(640, 44)(641, 44)(642, 44)(643, 44)(644, 44)(645, 44)(646, 44)(647, 44)(648, 44)(649, 44)(650, 44)(651, 44)(652, 44)(653, 44)(654, 44)(655, 44)(656, 44)(657, 44)(658, 44)(659, 44)(660, 44)(661, 44)(662, 44)(663, 44)(664, 44)(665, 44)(666, 44)(667, 44)(668, 44)(669, 44)(670, 44)(671, 44)(672, 44)(673, 44)(674, 44)(675, 44)(676, 44)(677, 44)(678, 44)(679, 44)(680, 44)(681, 44)(682, 44)(683, 44)(684, 44)(685, 44)(686, 44)(687, 44)(688, 44)(689, 44)(690, 44)(691, 44)(692, 44)(693, 44)(694, 44)(695, 44)(696, 44)(697, 44)(698, 44)(699, 44)(700, 44)(701, 44)(702, 44)(703, 44)(704, 44)(705, 44)(706, 44)(707, 44)(708, 44)(709, 44)(710, 44)(711, 44)(712, 44)(713, 44)(714, 44)(715, 44)(716, 44)(717, 44)(718, 44)(719, 44)(720, 44)(721, 44)(722, 44)(723, 44)(724, 44)(725, 44)(726, 44)(727, 44)(728, 44)(729, 44)(730, 44)(731, 44)(732, 44)(733, 44)(734, 44)(735, 44)(736, 44)(737, 44)(738, 44)(739, 44)(740, 44)(741, 44)(742, 44)(743, 44)(744, 44)(745, 44)(746, 44)(747, 44)(748, 44)(749, 44)(750, 44)(751, 44)(752, 44)(753, 44)(754, 44)(755, 44)(756, 44)(757, 44)(758, 44)(759, 44)(760, 44)(761, 44)(762, 44)(763, 44)(764, 44)(765, 44)(766, 44)(767, 44)(768, 44)(769, 44)(770, 44)(771, 44)(772, 44)(773, 44)(774, 44)(775, 44)(776, 44)(777, 44)(778, 44)(779, 44)(780, 44)(781, 44)(782, 44)(783, 44)(784, 44)(785, 44)(786, 44)(787, 44)(788, 44)(789, 44)(790, 44)(791, 44)(792, 44)(793, 44)(794, 44)(795, 44)(796, 44)(797, 44)(798, 44)(799, 44)(800, 44)(801, 44)(802, 44)(803, 44)(804, 44)(805, 44)(806, 44)(807, 44)(808, 44)(809, 44)(810, 44)(811, 44)(812, 44)(813, 44)(814, 44)(815, 44)(816, 44)(817, 44)(818, 44)(819, 44)(820, 44)(821, 44)(822, 44)(823, 44)(824, 44)(825, 44)(826, 44)(827, 44)(828, 44)(829, 44)(830, 44)(831, 44)(832, 44)(833, 44)(834, 44)(835, 44)(836, 44)(837, 44)(838, 44)(839, 44)(840, 44)(841, 44)(842, 44)(843, 44)(844, 44)(845, 44)(846, 44)(847, 44)(848, 44)(849, 44)(850, 44)(851, 44)(852, 44)(853, 44)(854, 44)(855, 44)(856, 44)(857, 44)(858, 44)(859, 44)(860, 44)(861, 44)(862, 44)(863, 44)(864, 44)(865, 44)(866, 44)(867, 44)(868, 44)(869, 44)(870, 44)(871, 44)(872, 44)(873, 44)(874, 44)(875, 44)(876, 44)(877, 44)(878, 44)(879, 44)(880, 44)(881, 44)(882, 44)(883, 44)(884, 44)(885, 44)(886, 44)(887, 44)(888, 44)(889, 44)(890, 44)(891, 44)(892, 44)(893, 44)(894, 44)(895, 44)(896, 44)(897, 44)(898, 44)(899, 44)(900, 44)(901, 44)(902, 44)(903, 44)(904, 44)(905, 44)(906, 44)(907, 44)(908, 44)(909, 44)(910, 44)(911, 44)(912, 44)(913, 44)(914, 44)(915, 44)(916, 44)(917, 44)(918, 44)(919, 44)(920, 44)(921, 44)(922, 44)(923, 44)(924, 44)(925, 44)(926, 44)(927, 44)(928, 44)(929, 44)(930, 44)(931, 44)(932, 44)(933, 44)(934, 44)(935, 44)(936, 44)(937, 44)(938, 44)(939, 44)(940, 44)(941, 44)(942, 44)(943, 44)(944, 44)(945, 44)(946, 44)(947, 44)(948, 44)(949, 44)(950, 44)(951, 44)(952, 44)(953, 44)(954, 44)(955, 44)(956, 44)(957, 44)(958, 44)(959, 44)(960, 44)(961, 44)(962, 44)(963, 44)(964, 44)(965, 44)(966, 44)(967, 44)(968, 44)(969, 44)(970, 44)(971, 44)(972, 44)(973, 44)(974, 44)(975, 44)(976, 44)(977, 44)(978, 44)(979, 44)(980, 44)(981, 44)(982, 44)(983, 44)(984, 44)(985, 44)(986, 44)(987, 44)(988, 44)(989, 44)(990, 44)(991, 44)(992, 44)(993, 44)(994, 44)(995, 44)(996, 44)(997, 44)(998, 44)(999, 44)(1000, 44)(1001, 44)(1002, 44)(1003, 44)(1004, 44)(1005, 44)(1006, 44)(1007, 44)(1008, 44)(1009, 44)(1010, 44)(1011, 44)(1012, 44)(1013, 44)(1014, 44)(1015, 44)(1016, 44)(1017, 44)(1018, 44)(1019, 44)(1020, 44)(1021, 44)(1022, 44)(1023, 44)(1024, 44)(1025, 44)(1026, 44)(1027, 44)(1028, 44)(1029, 44)(1030, 44)(1031, 44)(1032, 44)(1033, 44)(1034, 44)(1035, 44)(1036, 44)(1037, 44)(1038, 44)(1039, 44)(1040, 44)(1041, 44)(1042, 44)(1043, 44)(1044, 44)(1045, 44)(1046, 44)(1047, 44)(1048, 44)(1049, 44)(1050, 44)(1051, 44)(1052, 44)(1053, 44)(1054, 44)(1055, 44)(1056, 44)(1057, 44)(1058, 44)(1059, 44)(1060, 44)(1061, 44)(1062, 44)(1063, 44)(1064, 44)(1065, 44)(1066, 44)(1067, 44)(1068, 44)(1069, 44)(1070, 44)(1071, 44)(1072, 44)(1073, 44)(1074, 44)(1075, 44)(1076, 44)(1077, 44)(1078, 44)(1079, 44)(1080, 44)(1081, 44)(1082, 44)(1083, 44)(1084, 44)(1085, 44)(1086, 44)(1087, 44)(1088, 44)(1089, 44)(1090, 44)(1091, 44)(1092, 44)(1093, 44)(1094, 44)(1095, 44)(1096, 44)(1097, 44)(1098, 44)(1099, 44)(1100, 44)(1101, 44)(1102, 44)(1103, 44)(1104, 44)(1105, 44)(1106, 44)(1107, 44)(1108, 44)(1109, 44)(1110, 44)(1111, 44)(1112, 44)(1113, 44)(1114, 44)(1115, 44)(1116, 44)(1117, 44)(1118, 44)(1119, 44)(1120, 44)(1121, 44)(1122, 44)(1123, 44)(1124, 44)(1125, 44)(1126, 44)(1127, 44)(1128, 44)(1129, 44)(1130, 44)(1131, 44)(1132, 44)(1133, 44)(1134, 44)(1135, 44)(1136, 44)(1137, 44)(1138, 44)(1139, 44)(1140, 44)(1141, 44)(1142, 44)(1143, 44)(1144, 44)(1145, 44)(1146, 44)(1147, 44)(1148, 44)(1149, 44)(1150, 44)(1151, 44)(1152, 44)(1153, 44)(1154, 44)(1155, 44)(1156, 44)(1157, 44)(1158, 44)(1159, 44)(1160, 44)(1161, 44)(1162, 44)(1163, 44)(1164, 44)(1165, 44)(1166, 44)(1167, 44)(1168, 44)(1169, 44)(1170, 44)(1171, 44)(1172, 44)(1173, 44)(1174, 44)(1175, 44)(1176, 44)(1177, 44)(1178, 44)(1179, 44)(1180, 44)(1181, 44)(1182, 44)(1183, 44)(1184, 44)(1185, 44)(1186, 44)(1187, 44)(1188, 44)(1189, 44)(1190, 44)(1191, 44)(1192, 44)(1193, 44)(1194, 44)(1195, 44)(1196, 44)(1197, 44)(1198, 44)(1199, 44)(1200, 44)(1201, 44)(1202, 44)(1203, 44)(1204, 44)(1205, 44)(1206, 44)(1207, 44)(1208, 44)(1209, 44)(1210, 44)(1211, 44)(1212, 44)(1213, 44)(1214, 44)(1215, 44)(1216, 44)(1217, 44)(1218, 44)(1219, 44)(1220, 44)(1221, 44)(1222, 44)(1223, 44)(1224, 44)(1225, 44)(1226, 44)(1227, 44)(1228, 44)(1229, 44)(1230, 44)(1231, 44)(1232, 44)(1233, 44)(1234, 44)(1235, 44)(1236, 44)(1237, 44)(1238, 44)(1239, 44)(1240, 44)(1241, 44)(1242, 44)(1243, 44)(1244, 44)(1245, 44)(1246, 44)(1247, 44)(1248, 44)(1249, 44)(1250, 44)(1251, 44)(1252, 44)(1253, 44)(1254, 44)(1255, 44)(1256, 44)(1257, 44)(1258, 44)(1259, 44)(1260, 44)(1261, 44)(1262, 44)(1263, 44)(1264, 44)(1265, 44)(1266, 44)(1267, 44)(1268, 44)(1269, 44)(1270, 44)(1271, 44)(1272, 44)(1273, 44)(1274, 44)(1275, 44)(1276, 44)(1277, 44)(1278, 44)(1279, 44)(1280, 44)(1281, 44)(1282, 44)(1283, 44)(1284, 44)(1285, 44)(1286, 44)(1287, 44)(1288, 44)(1289, 44)(1290, 44)(1291, 44)(1292, 44)(1293, 44)(1294, 44)(1295, 44)(1296, 44)(1297, 44)(1298, 44)(1299, 44)(1300, 44)(1301, 44)(1302, 44)(1303, 44)(1304, 44)(1305, 44)(1306, 44)(1307, 44)(1308, 44)(1309, 44)(1310, 44)(1311, 44)(1312, 44)(1313, 44)(1314, 44)(1315, 44)(1316, 44)(1317, 44)(1318, 44)(1319, 44)(1320, 44)(1321, 44)(1322, 44)(1323, 44)(1324, 44)(1325, 44)(1326, 44)(1327, 44)(1328, 44)(1329, 44)(1330, 44)(1331, 44)(1332, 44)(1333, 44)(1334, 44)(1335, 44)(1336, 44)(1337, 44)(1338, 44)(1339, 44)(1340, 44)(1341, 44)(1342, 44)(1343, 44)(1344, 44)(1345, 44)(1346, 44)(1347, 44)(1348, 44)(1349, 44)(1350, 44)(1351, 44)(1352, 44)(1353, 44)(1354, 44)(1355, 44)(1356, 44)(1357, 44)(1358, 44)(1359, 44)(1360, 44)(1361, 44)(1362, 44)(1363, 44)(1364, 44)(1365, 44)(1366, 44)(1367, 44)(1368, 44)(1369, 44)(1370, 44)(1371, 44)(1372, 44)(1373, 44)(1374, 44)(1375, 44)(1376, 44)(1377, 44)(1378, 44)(1379, 44)(1380, 44)(1381, 44)(1382, 44)(1383, 44)(1384, 44)(1385, 44)(1386, 44)(1387, 44)(1388, 44)(1389, 44)(1390, 44)(1391, 44)(1392, 44)(1393, 44)(1394, 44)(1395, 44)(1396, 44)(1397, 44)(1398, 44)(1399, 44)(1400, 44)(1401, 44)(1402, 44)(1403, 44)(1404, 44)(1405, 44)(1406, 44)(1407, 44)(1408, 44)(1409, 44)(1410, 44)(1411, 44)(1412, 44)(1413, 44)(1414, 44)(1415, 44)(1416, 44)(1417, 44)(1418, 44)(1419, 44)(1420, 44)(1421, 44)(1422, 44)(1423, 44)(1424, 44)(1425, 44)(1426, 44)(1427, 44)(1428, 44)(1429, 44)(1430, 44)(1431, 44)(1432, 44)(1433, 44)(1434, 44)(1435, 44)(1436, 44)(1437, 44)(1438, 44)(1439, 44)(1440, 44)(1441, 44)(1442, 44)(1443, 44)(1444, 44)(1445, 44)(1446, 44)(1447, 44)(1448, 44)(1449, 44)(1450, 44)(1451, 44)(1452, 44)(1453, 44)(1454, 44)(1455, 44)(1456, 44)(1457, 44)(1458, 44)(1459, 44)(1460, 44)(1461, 44)(1462, 44)(1463, 44)(1464, 44)(1465, 44)(1466, 44)(1467, 44)(1468, 44)(1469, 44)(1470, 44)(1471, 44)(1472, 44)(1473, 44)(1474, 44)(1475, 44)(1476, 44)(1477, 44)(1478, 44)(1479, 44)(1480, 44)(1481, 44)(1482, 44)(1483, 44)(1484, 44)(1485, 44)(1486, 44)(1487, 44)(1488, 44)(1489, 44)(1490, 44)(1491, 44)(1492, 44)(1493, 44)(1494, 44)(1495, 44)(1496, 44)(1497, 44)(1498, 44)(1499, 44)(1500, 44)(1501, 44)(1502, 44)(1503, 44)(1504, 44)(1505, 44)(1506, 44)(1507, 44)(1508, 44)(1509, 44)(1510, 44)(1511, 44)(1512, 44)(1513, 44)(1514, 44)(1515, 44)(1516, 44)(1517, 44)(1518, 44)(1519, 44)(1520, 44)(1521, 44)(1522, 44)(1523, 44)(1524, 44)(1525, 44)(1526, 44)(1527, 44)(1528, 44)(1529, 44)(1530, 44)(1531, 44)(1532, 44)(1533, 44)(1534, 44)(1535, 44)(1536, 44)(1537, 44)(1538, 44)(1539, 44)(1540, 44)(1541, 44)(1542, 44)(1543, 44)(1544, 44)(1545, 44)(1546, 44)(1547, 44)(1548, 44)(1549, 44)(1550, 44)(1551, 44)(1552, 44)(1553, 44)(1554, 44)(1555, 44)(1556, 44)(1557, 44)(1558, 44)(1559, 44)(1560, 44)(1561, 44)(1562, 44)(1563, 44)(1564, 44)(1565, 44)(1566, 44)(1567, 44)(1568, 44)(1569, 44)(1570, 44)(1571, 44)(1572, 44)(1573, 44)(1574, 44)(1575, 44)(1576, 44)(1577, 44)(1578, 44)(1579, 44)(1580, 44)(1581, 44)(1582, 44)(1583, 44)(1584, 44)(1585, 44)(1586, 44)(1587, 44)(1588, 44)(1589, 44)(1590, 44)(1591, 44)(1592, 44)(1593, 44)(1594, 44)(1595, 44)(1596, 44)(1597, 44)(1598, 44)(1599, 44)(1600, 44)(1601, 44)(1602, 44)(1603, 44)(1604, 44)(1605, 44)(1606, 44)(1607, 44)(1608, 44)(1609, 44)(1610, 44)(1611, 44)(1612, 44)(1613, 44)(1614, 44)(1615, 44)(1616, 44)(1617, 44)(1618, 44)(1619, 44)(1620, 44)(1621, 44)(1622, 44)(1623, 44)(1624, 44)(1625, 44)(1626, 44)(1627, 44)(1628, 44)(1629, 44)(1630, 44)(1631, 44)(1632, 44)(1633, 44)(1634, 44)(1635, 44)(1636, 44)(1637, 44)(1638, 44)(1639, 44)(1640, 44)(1641, 44)(1642, 44)(1643, 44)(1644, 44)(1645, 44)(1646, 44)(1647, 44)(1648, 44)(1649, 44)(1650, 44)(1651, 44)(1652, 44)(1653, 44)(1654, 44)(1655, 44)(1656, 44)(1657, 44)(1658, 44)(1659, 44)(1660, 44)(1661, 44)(1662, 44)(1663, 44)(1664, 44)(1665, 44)(1666, 44)(1667, 44)(1668, 44)(1669, 44)(1670, 44)(1671, 44)(1672, 44)(1673, 44)(1674, 44)(1675, 44)(1676, 44)(1677, 44)(1678, 44)(1679, 44)(1680, 44)(1681, 44)(1682, 44)(1683, 44)(1684, 44)(1685, 44)(1686, 44)(1687, 44)(1688, 44)(1689, 44)(1690, 44)(1691, 44)(1692, 44)(1693, 44)(1694, 44)(1695, 44)(1696, 44)(1697, 44)(1698, 44)(1699, 44)(1700, 44)(1701, 44)(1702, 44)(1703, 44)(1704, 44)(1705, 44)(1706, 44)(1707, 44)(1708, 44)(1709, 44)(1710, 44)(1711, 44)(1712, 44)(1713, 44)(1714, 44)(1715, 44)(1716, 44)(1717, 44)(1718, 44)(1719, 44)(1720, 44)(1721, 44)(1722, 44)(1723, 44)(1724, 44)(1725, 44)(1726, 44)(1727, 44)(1728, 44)(1729, 44)(1730, 44)(1731, 44)(1732, 44)(1733, 44)(1734, 44)(1735, 44)(1736, 44)(1737, 44)(1738, 44)(1739, 44)(1740, 44)(1741, 44)(1742, 44)(1743, 44)(1744, 44)(1745, 44)(1746, 44)(1747, 44)(1748, 44)(1749, 44)(1750, 44)(1751, 44)(1752, 44)(1753, 44)(1754, 44)(1755, 44)(1756, 44)(1757, 44)(1758, 44)(1759, 44)(1760, 44)(1761, 44)(1762, 44)(1763, 44)(1764, 44)(1765, 44)(1766, 44)(1767, 44)(1768, 44)(1769, 44)(1770, 44)(1771, 44)(1772, 44)(1773, 44)(1774, 44)(1775, 44)(1776, 44)(1777, 44)(1778, 44)(1779, 44)(1780, 44)(1781, 44)(1782, 44)(1783, 44)(1784, 44)(1785, 44)(1786, 44)(1787, 44)(1788, 44)(1789, 44)(1790, 44)(1791, 44)(1792, 44)(1793, 44)(1794, 44)(1795, 44)(1796, 44)(1797, 44)(1798, 44)(1799, 44)(1800, 44)(1801, 44)(1802, 44)(1803, 44)(1804, 44)(1805, 44)(1806, 44)(1807, 44)(1808, 44)(1809, 44)(1810, 44)(1811, 44)(1812, 44)(1813, 44)(1814, 44)(1815, 44)(1816, 44)(1817, 44)(1818, 44)(1819, 44)(1820, 44)(1821, 44)(1822, 44)(1823, 44)(1824, 44)(1825, 44)(1826, 44)(1827, 44)(1828, 44)(1829, 44)(1830, 44)(1831, 44)(1832, 44)(1833, 44)(1834, 44)(1835, 44)(1836, 44)(1837, 44)(1838, 44)(1839, 44)(1840, 44)(1841, 44)(1842, 44)(1843, 44)(1844, 44)(1845, 44)(1846, 44)(1847, 44)(1848, 44)(1849, 44)(1850, 44)(1851, 44)(1852, 44)(1853, 44)(1854, 44)(1855, 44)(1856, 44)(1857, 44)(1858, 44)(1859, 44)(1860, 44)(1861, 44)(1862, 44)(1863, 44)(1864, 44)(1865, 44)(1866, 44)(1867, 44)(1868, 44)(1869, 44)(1870, 44)(1871, 44)(1872, 44)(1873, 44)(1874, 44)(1875, 44)(1876, 44)(1877, 44)(1878, 44)(1879, 44)(1880, 44)(1881, 44)(1882, 44)(1883, 44)(1884, 44)(1885, 44)(1886, 44)(1887, 44)(1888, 44)(1889, 44)(1890, 44)(1891, 44)(1892, 44)(1893, 44)(1894, 44)(1895, 44)(1896, 44)(1897, 44)(1898, 44)(1899, 44)(1900, 44)(1901, 44)(1902, 44)(1903, 44)(1904, 44)(1905, 44)(1906, 44)(1907, 44)(1908, 44)(1909, 44)(1910, 44)(1911, 44)(1912, 44)(1913, 44)(1914, 44)(1915, 44)(1916, 44)(1917, 44)(1918, 44)(1919, 44)(1920, 44)(1921, 44)(1922, 44)(1923, 44)(1924, 44)(1925, 44)(1926, 44)(1927, 44)(1928, 44)(1929, 44)(1930, 44)(1931, 44)(1932, 44)(1933, 44)(1934, 44)(1935, 44)(1936, 44)(1937, 44)(1938, 44)(1939, 44)(1940, 44)(1941, 44)(1942, 44)(1943, 44)(1944, 44)(1945, 44)(1946, 44)(1947, 44)(1948, 44)(1949, 44)(1950, 44)(1951, 44)(1952, 44)(1953, 44)(1954, 44)(1955, 44)(1956, 44)(1957, 44)(1958, 44)(1959, 44)(1960, 44)(1961, 44)(1962, 44)(1963, 44)(1964, 44)(1965, 44)(1966, 44)(1967, 44)(1968, 44)(1969, 44)(1970, 44)(1971, 44)(1972, 44)(1973, 44)(1974, 44)(1975, 44)(1976, 44)(1977, 44)(1978, 44)(1979, 44)(1980, 44)(1981, 44)(1982, 44)(1983, 44)(1984, 44)(1985, 44)(1986, 44)(1987, 44)(1988, 44)(1989, 44)(1990, 44)(1991, 44)(1992, 44)(1993, 44)(1994, 44)(1995, 44)(1996, 44)(1997, 44)(1998, 44)(1999, 44)}; %m2
\addplot coordinates {(0, 144)(1, 192)(2, 282)(3, 288)(4, 300)(5, 300)(6, 300)(7, 300)(8, 300)(9, 300)(10, 300)(11, 300)(12, 300)(13, 300)(14, 300)(15, 300)(16, 300)(17, 300)(18, 300)(19, 300)(20, 300)(21, 300)(22, 300)(23, 300)(24, 300)(25, 300)(26, 300)(27, 300)(28, 300)(29, 300)(30, 300)(31, 300)(32, 300)(33, 300)(34, 300)(35, 300)(36, 300)(37, 300)(38, 300)(39, 300)(40, 300)(41, 300)(42, 300)(43, 300)(44, 300)(45, 300)(46, 300)(47, 300)(48, 300)(49, 300)(50, 300)(51, 300)(52, 300)(53, 300)(54, 300)(55, 300)(56, 300)(57, 300)(58, 300)(59, 300)(60, 300)(61, 300)(62, 300)(63, 300)(64, 300)(65, 300)(66, 300)(67, 300)(68, 300)(69, 300)(70, 300)(71, 300)(72, 300)(73, 300)(74, 300)(75, 300)(76, 300)(77, 300)(78, 300)(79, 300)(80, 300)(81, 300)(82, 300)(83, 300)(84, 300)(85, 300)(86, 300)(87, 300)(88, 300)(89, 300)(90, 300)(91, 300)(92, 300)(93, 300)(94, 300)(95, 300)(96, 300)(97, 300)(98, 300)(99, 300)(100, 300)(101, 300)(102, 300)(103, 300)(104, 300)(105, 300)(106, 300)(107, 300)(108, 300)(109, 300)(110, 300)(111, 300)(112, 300)(113, 300)(114, 300)(115, 300)(116, 300)(117, 300)(118, 300)(119, 300)(120, 300)(121, 300)(122, 300)(123, 300)(124, 300)(125, 300)(126, 300)(127, 300)(128, 300)(129, 300)(130, 300)(131, 300)(132, 300)(133, 300)(134, 300)(135, 300)(136, 300)(137, 300)(138, 300)(139, 300)(140, 300)(141, 300)(142, 300)(143, 300)(144, 300)(145, 300)(146, 300)(147, 300)(148, 300)(149, 300)(150, 300)(151, 300)(152, 300)(153, 300)(154, 300)(155, 300)(156, 300)(157, 300)(158, 300)(159, 300)(160, 300)(161, 300)(162, 300)(163, 300)(164, 300)(165, 300)(166, 300)(167, 300)(168, 300)(169, 300)(170, 300)(171, 300)(172, 300)(173, 300)(174, 300)(175, 300)(176, 300)(177, 300)(178, 300)(179, 300)(180, 300)(181, 300)(182, 300)(183, 300)(184, 300)(185, 300)(186, 300)(187, 300)(188, 300)(189, 300)(190, 300)(191, 300)(192, 300)(193, 300)(194, 300)(195, 300)(196, 300)(197, 300)(198, 300)(199, 300)(200, 300)(201, 300)(202, 300)(203, 300)(204, 300)(205, 300)(206, 300)(207, 300)(208, 300)(209, 300)(210, 300)(211, 300)(212, 300)(213, 300)(214, 300)(215, 300)(216, 300)(217, 300)(218, 300)(219, 300)(220, 300)(221, 300)(222, 300)(223, 300)(224, 300)(225, 300)(226, 300)(227, 300)(228, 300)(229, 300)(230, 300)(231, 300)(232, 300)(233, 300)(234, 300)(235, 300)(236, 300)(237, 300)(238, 300)(239, 300)(240, 300)(241, 300)(242, 300)(243, 300)(244, 300)(245, 300)(246, 300)(247, 300)(248, 300)(249, 300)(250, 300)(251, 300)(252, 300)(253, 300)(254, 300)(255, 300)(256, 300)(257, 300)(258, 300)(259, 300)(260, 300)(261, 300)(262, 300)(263, 300)(264, 300)(265, 300)(266, 300)(267, 300)(268, 300)(269, 300)(270, 300)(271, 300)(272, 300)(273, 300)(274, 300)(275, 300)(276, 300)(277, 300)(278, 300)(279, 300)(280, 300)(281, 300)(282, 300)(283, 300)(284, 300)(285, 300)(286, 300)(287, 300)(288, 300)(289, 300)(290, 300)(291, 300)(292, 300)(293, 300)(294, 300)(295, 300)(296, 300)(297, 300)(298, 300)(299, 300)(300, 300)(301, 300)(302, 300)(303, 300)(304, 300)(305, 300)(306, 300)(307, 300)(308, 300)(309, 300)(310, 300)(311, 300)(312, 300)(313, 300)(314, 300)(315, 300)(316, 300)(317, 300)(318, 300)(319, 300)(320, 300)(321, 300)(322, 300)(323, 300)(324, 300)(325, 300)(326, 300)(327, 300)(328, 300)(329, 300)(330, 300)(331, 300)(332, 300)(333, 300)(334, 300)(335, 300)(336, 300)(337, 300)(338, 300)(339, 300)(340, 300)(341, 300)(342, 300)(343, 300)(344, 300)(345, 300)(346, 300)(347, 300)(348, 300)(349, 300)(350, 300)(351, 300)(352, 300)(353, 300)(354, 300)(355, 300)(356, 300)(357, 300)(358, 300)(359, 300)(360, 300)(361, 300)(362, 300)(363, 300)(364, 300)(365, 300)(366, 300)(367, 300)(368, 300)(369, 300)(370, 300)(371, 300)(372, 300)(373, 300)(374, 300)(375, 300)(376, 300)(377, 300)(378, 300)(379, 300)(380, 300)(381, 300)(382, 300)(383, 300)(384, 300)(385, 300)(386, 300)(387, 300)(388, 300)(389, 300)(390, 300)(391, 300)(392, 300)(393, 300)(394, 300)(395, 300)(396, 300)(397, 300)(398, 300)(399, 300)(400, 300)(401, 300)(402, 300)(403, 300)(404, 300)(405, 300)(406, 300)(407, 300)(408, 300)(409, 300)(410, 300)(411, 300)(412, 300)(413, 300)(414, 300)(415, 300)(416, 300)(417, 300)(418, 300)(419, 300)(420, 300)(421, 300)(422, 300)(423, 300)(424, 300)(425, 300)(426, 300)(427, 300)(428, 300)(429, 300)(430, 300)(431, 300)(432, 300)(433, 300)(434, 300)(435, 300)(436, 300)(437, 300)(438, 300)(439, 300)(440, 300)(441, 300)(442, 300)(443, 300)(444, 300)(445, 300)(446, 300)(447, 300)(448, 300)(449, 300)(450, 300)(451, 300)(452, 300)(453, 300)(454, 300)(455, 300)(456, 300)(457, 300)(458, 300)(459, 300)(460, 300)(461, 300)(462, 300)(463, 300)(464, 300)(465, 300)(466, 300)(467, 300)(468, 300)(469, 300)(470, 300)(471, 300)(472, 300)(473, 300)(474, 300)(475, 300)(476, 300)(477, 300)(478, 300)(479, 300)(480, 300)(481, 300)(482, 300)(483, 300)(484, 300)(485, 300)(486, 300)(487, 300)(488, 300)(489, 300)(490, 300)(491, 300)(492, 300)(493, 300)(494, 300)(495, 300)(496, 300)(497, 300)(498, 300)(499, 300)(500, 300)(501, 300)(502, 300)(503, 300)(504, 300)(505, 300)(506, 300)(507, 300)(508, 300)(509, 300)(510, 300)(511, 300)(512, 300)(513, 300)(514, 300)(515, 300)(516, 300)(517, 300)(518, 300)(519, 300)(520, 300)(521, 300)(522, 300)(523, 300)(524, 300)(525, 300)(526, 300)(527, 300)(528, 300)(529, 300)(530, 300)(531, 300)(532, 300)(533, 300)(534, 300)(535, 300)(536, 300)(537, 300)(538, 300)(539, 300)(540, 300)(541, 300)(542, 300)(543, 300)(544, 300)(545, 300)(546, 300)(547, 300)(548, 300)(549, 300)(550, 300)(551, 300)(552, 300)(553, 300)(554, 300)(555, 300)(556, 300)(557, 300)(558, 300)(559, 300)(560, 300)(561, 300)(562, 300)(563, 300)(564, 300)(565, 300)(566, 300)(567, 300)(568, 300)(569, 300)(570, 300)(571, 300)(572, 300)(573, 300)(574, 300)(575, 300)(576, 300)(577, 300)(578, 300)(579, 300)(580, 300)(581, 300)(582, 300)(583, 300)(584, 300)(585, 300)(586, 300)(587, 300)(588, 300)(589, 300)(590, 300)(591, 300)(592, 300)(593, 300)(594, 300)(595, 300)(596, 300)(597, 300)(598, 300)(599, 300)(600, 300)(601, 300)(602, 300)(603, 300)(604, 300)(605, 300)(606, 300)(607, 300)(608, 300)(609, 300)(610, 300)(611, 300)(612, 300)(613, 300)(614, 300)(615, 300)(616, 300)(617, 300)(618, 300)(619, 300)(620, 300)(621, 300)(622, 300)(623, 300)(624, 300)(625, 300)(626, 300)(627, 300)(628, 300)(629, 300)(630, 300)(631, 300)(632, 300)(633, 300)(634, 300)(635, 300)(636, 300)(637, 300)(638, 300)(639, 300)(640, 300)(641, 300)(642, 300)(643, 300)(644, 300)(645, 300)(646, 300)(647, 300)(648, 300)(649, 300)(650, 300)(651, 300)(652, 300)(653, 300)(654, 300)(655, 300)(656, 300)(657, 300)(658, 300)(659, 300)(660, 300)(661, 300)(662, 300)(663, 300)(664, 300)(665, 300)(666, 300)(667, 300)(668, 300)(669, 300)(670, 300)(671, 300)(672, 300)(673, 300)(674, 300)(675, 300)(676, 300)(677, 300)(678, 300)(679, 300)(680, 300)(681, 300)(682, 300)(683, 300)(684, 300)(685, 300)(686, 300)(687, 300)(688, 300)(689, 300)(690, 300)(691, 300)(692, 300)(693, 300)(694, 300)(695, 300)(696, 300)(697, 300)(698, 300)(699, 300)(700, 300)(701, 300)(702, 300)(703, 300)(704, 300)(705, 300)(706, 300)(707, 300)(708, 300)(709, 300)(710, 300)(711, 300)(712, 300)(713, 300)(714, 300)(715, 300)(716, 300)(717, 300)(718, 300)(719, 300)(720, 300)(721, 300)(722, 300)(723, 300)(724, 300)(725, 300)(726, 300)(727, 300)(728, 300)(729, 300)(730, 300)(731, 300)(732, 300)(733, 300)(734, 300)(735, 300)(736, 300)(737, 300)(738, 300)(739, 300)(740, 300)(741, 300)(742, 300)(743, 300)(744, 300)(745, 300)(746, 300)(747, 300)(748, 300)(749, 300)(750, 300)(751, 300)(752, 300)(753, 300)(754, 300)(755, 300)(756, 300)(757, 300)(758, 300)(759, 300)(760, 300)(761, 300)(762, 300)(763, 300)(764, 300)(765, 300)(766, 300)(767, 300)(768, 300)(769, 300)(770, 300)(771, 300)(772, 300)(773, 300)(774, 300)(775, 300)(776, 300)(777, 300)(778, 300)(779, 300)(780, 300)(781, 300)(782, 300)(783, 300)(784, 300)(785, 300)(786, 300)(787, 300)(788, 300)(789, 300)(790, 300)(791, 300)(792, 300)(793, 300)(794, 300)(795, 300)(796, 300)(797, 300)(798, 300)(799, 300)(800, 300)(801, 300)(802, 300)(803, 300)(804, 300)(805, 300)(806, 300)(807, 300)(808, 300)(809, 300)(810, 300)(811, 300)(812, 300)(813, 300)(814, 300)(815, 300)(816, 300)(817, 300)(818, 300)(819, 300)(820, 300)(821, 300)(822, 300)(823, 300)(824, 300)(825, 300)(826, 300)(827, 300)(828, 300)(829, 300)(830, 300)(831, 300)(832, 300)(833, 300)(834, 300)(835, 300)(836, 300)(837, 300)(838, 300)(839, 300)(840, 300)(841, 300)(842, 300)(843, 300)(844, 300)(845, 300)(846, 300)(847, 300)(848, 300)(849, 300)(850, 300)(851, 300)(852, 300)(853, 300)(854, 300)(855, 300)(856, 300)(857, 300)(858, 300)(859, 300)(860, 300)(861, 300)(862, 300)(863, 300)(864, 300)(865, 300)(866, 300)(867, 300)(868, 300)(869, 300)(870, 300)(871, 300)(872, 300)(873, 300)(874, 300)(875, 300)(876, 300)(877, 300)(878, 300)(879, 300)(880, 300)(881, 300)(882, 300)(883, 300)(884, 300)(885, 300)(886, 300)(887, 300)(888, 300)(889, 300)(890, 300)(891, 300)(892, 300)(893, 300)(894, 300)(895, 300)(896, 300)(897, 300)(898, 300)(899, 300)(900, 300)(901, 300)(902, 300)(903, 300)(904, 300)(905, 300)(906, 300)(907, 300)(908, 300)(909, 300)(910, 300)(911, 300)(912, 300)(913, 300)(914, 300)(915, 300)(916, 300)(917, 300)(918, 300)(919, 300)(920, 300)(921, 300)(922, 300)(923, 300)(924, 300)(925, 300)(926, 300)(927, 300)(928, 300)(929, 300)(930, 300)(931, 300)(932, 300)(933, 300)(934, 300)(935, 300)(936, 300)(937, 300)(938, 300)(939, 300)(940, 300)(941, 300)(942, 300)(943, 300)(944, 300)(945, 300)(946, 300)(947, 300)(948, 300)(949, 300)(950, 300)(951, 300)(952, 300)(953, 300)(954, 300)(955, 300)(956, 300)(957, 300)(958, 300)(959, 300)(960, 300)(961, 300)(962, 300)(963, 300)(964, 300)(965, 300)(966, 300)(967, 300)(968, 300)(969, 300)(970, 300)(971, 300)(972, 300)(973, 300)(974, 300)(975, 300)(976, 300)(977, 300)(978, 300)(979, 300)(980, 300)(981, 300)(982, 300)(983, 300)(984, 300)(985, 300)(986, 300)(987, 300)(988, 300)(989, 300)(990, 300)(991, 300)(992, 300)(993, 300)(994, 300)(995, 300)(996, 300)(997, 300)(998, 300)(999, 300)(1000, 300)(1001, 300)(1002, 300)(1003, 300)(1004, 300)(1005, 300)(1006, 300)(1007, 300)(1008, 300)(1009, 300)(1010, 300)(1011, 300)(1012, 300)(1013, 300)(1014, 300)(1015, 300)(1016, 300)(1017, 300)(1018, 300)(1019, 300)(1020, 300)(1021, 300)(1022, 300)(1023, 300)(1024, 300)(1025, 300)(1026, 300)(1027, 300)(1028, 300)(1029, 300)(1030, 300)(1031, 300)(1032, 300)(1033, 300)(1034, 300)(1035, 300)(1036, 300)(1037, 300)(1038, 300)(1039, 300)(1040, 300)(1041, 300)(1042, 300)(1043, 300)(1044, 300)(1045, 300)(1046, 300)(1047, 300)(1048, 300)(1049, 300)(1050, 300)(1051, 300)(1052, 300)(1053, 300)(1054, 300)(1055, 300)(1056, 300)(1057, 300)(1058, 300)(1059, 300)(1060, 300)(1061, 300)(1062, 300)(1063, 300)(1064, 300)(1065, 300)(1066, 300)(1067, 300)(1068, 300)(1069, 300)(1070, 300)(1071, 300)(1072, 300)(1073, 300)(1074, 300)(1075, 300)(1076, 300)(1077, 300)(1078, 300)(1079, 300)(1080, 300)(1081, 300)(1082, 300)(1083, 300)(1084, 300)(1085, 300)(1086, 300)(1087, 300)(1088, 300)(1089, 300)(1090, 300)(1091, 300)(1092, 300)(1093, 300)(1094, 300)(1095, 300)(1096, 300)(1097, 300)(1098, 300)(1099, 300)(1100, 300)(1101, 300)(1102, 300)(1103, 300)(1104, 300)(1105, 300)(1106, 300)(1107, 300)(1108, 300)(1109, 300)(1110, 300)(1111, 300)(1112, 300)(1113, 300)(1114, 300)(1115, 300)(1116, 300)(1117, 300)(1118, 300)(1119, 300)(1120, 300)(1121, 300)(1122, 300)(1123, 300)(1124, 300)(1125, 300)(1126, 300)(1127, 300)(1128, 300)(1129, 300)(1130, 300)(1131, 300)(1132, 300)(1133, 300)(1134, 300)(1135, 300)(1136, 300)(1137, 300)(1138, 300)(1139, 300)(1140, 300)(1141, 300)(1142, 300)(1143, 300)(1144, 300)(1145, 300)(1146, 300)(1147, 300)(1148, 300)(1149, 300)(1150, 300)(1151, 300)(1152, 300)(1153, 300)(1154, 300)(1155, 300)(1156, 300)(1157, 300)(1158, 300)(1159, 300)(1160, 300)(1161, 300)(1162, 300)(1163, 300)(1164, 300)(1165, 300)(1166, 300)(1167, 300)(1168, 300)(1169, 300)(1170, 300)(1171, 300)(1172, 300)(1173, 300)(1174, 300)(1175, 300)(1176, 300)(1177, 300)(1178, 300)(1179, 300)(1180, 300)(1181, 300)(1182, 300)(1183, 300)(1184, 300)(1185, 300)(1186, 300)(1187, 300)(1188, 300)(1189, 300)(1190, 300)(1191, 300)(1192, 300)(1193, 300)(1194, 300)(1195, 300)(1196, 300)(1197, 300)(1198, 300)(1199, 300)(1200, 300)(1201, 300)(1202, 300)(1203, 300)(1204, 300)(1205, 300)(1206, 300)(1207, 300)(1208, 300)(1209, 300)(1210, 300)(1211, 300)(1212, 300)(1213, 300)(1214, 300)(1215, 300)(1216, 300)(1217, 300)(1218, 300)(1219, 300)(1220, 300)(1221, 300)(1222, 300)(1223, 300)(1224, 300)(1225, 300)(1226, 300)(1227, 300)(1228, 300)(1229, 300)(1230, 300)(1231, 300)(1232, 300)(1233, 300)(1234, 300)(1235, 300)(1236, 300)(1237, 300)(1238, 300)(1239, 300)(1240, 300)(1241, 300)(1242, 300)(1243, 300)(1244, 300)(1245, 300)(1246, 300)(1247, 300)(1248, 300)(1249, 300)(1250, 300)(1251, 300)(1252, 300)(1253, 300)(1254, 300)(1255, 300)(1256, 300)(1257, 300)(1258, 300)(1259, 300)(1260, 300)(1261, 300)(1262, 300)(1263, 300)(1264, 300)(1265, 300)(1266, 300)(1267, 300)(1268, 300)(1269, 300)(1270, 300)(1271, 300)(1272, 300)(1273, 300)(1274, 300)(1275, 300)(1276, 300)(1277, 300)(1278, 300)(1279, 300)(1280, 300)(1281, 300)(1282, 300)(1283, 300)(1284, 300)(1285, 300)(1286, 300)(1287, 300)(1288, 300)(1289, 300)(1290, 300)(1291, 300)(1292, 300)(1293, 300)(1294, 300)(1295, 300)(1296, 300)(1297, 300)(1298, 300)(1299, 300)(1300, 300)(1301, 300)(1302, 300)(1303, 300)(1304, 300)(1305, 300)(1306, 300)(1307, 300)(1308, 300)(1309, 300)(1310, 300)(1311, 300)(1312, 300)(1313, 300)(1314, 300)(1315, 300)(1316, 300)(1317, 300)(1318, 300)(1319, 300)(1320, 300)(1321, 300)(1322, 300)(1323, 300)(1324, 300)(1325, 300)(1326, 300)(1327, 300)(1328, 300)(1329, 300)(1330, 300)(1331, 300)(1332, 300)(1333, 300)(1334, 300)(1335, 300)(1336, 300)(1337, 300)(1338, 300)(1339, 300)(1340, 300)(1341, 300)(1342, 300)(1343, 300)(1344, 300)(1345, 300)(1346, 300)(1347, 300)(1348, 300)(1349, 300)(1350, 300)(1351, 300)(1352, 300)(1353, 300)(1354, 300)(1355, 300)(1356, 300)(1357, 300)(1358, 300)(1359, 300)(1360, 300)(1361, 300)(1362, 300)(1363, 300)(1364, 300)(1365, 300)(1366, 300)(1367, 300)(1368, 300)(1369, 300)(1370, 300)(1371, 300)(1372, 300)(1373, 300)(1374, 300)(1375, 300)(1376, 300)(1377, 300)(1378, 300)(1379, 300)(1380, 300)(1381, 300)(1382, 300)(1383, 300)(1384, 300)(1385, 300)(1386, 300)(1387, 300)(1388, 300)(1389, 300)(1390, 300)(1391, 300)(1392, 300)(1393, 300)(1394, 300)(1395, 300)(1396, 300)(1397, 300)(1398, 300)(1399, 300)(1400, 300)(1401, 300)(1402, 300)(1403, 300)(1404, 300)(1405, 300)(1406, 300)(1407, 300)(1408, 300)(1409, 300)(1410, 300)(1411, 300)(1412, 300)(1413, 300)(1414, 300)(1415, 300)(1416, 300)(1417, 300)(1418, 300)(1419, 300)(1420, 300)(1421, 300)(1422, 300)(1423, 300)(1424, 300)(1425, 300)(1426, 300)(1427, 300)(1428, 300)(1429, 300)(1430, 300)(1431, 300)(1432, 300)(1433, 300)(1434, 300)(1435, 300)(1436, 300)(1437, 300)(1438, 300)(1439, 300)(1440, 300)(1441, 300)(1442, 300)(1443, 300)(1444, 300)(1445, 300)(1446, 300)(1447, 300)(1448, 300)(1449, 300)(1450, 300)(1451, 300)(1452, 300)(1453, 300)(1454, 300)(1455, 300)(1456, 300)(1457, 300)(1458, 300)(1459, 300)(1460, 300)(1461, 300)(1462, 300)(1463, 300)(1464, 300)(1465, 300)(1466, 300)(1467, 300)(1468, 300)(1469, 300)(1470, 300)(1471, 300)(1472, 300)(1473, 300)(1474, 300)(1475, 300)(1476, 300)(1477, 300)(1478, 300)(1479, 300)(1480, 300)(1481, 300)(1482, 300)(1483, 300)(1484, 300)(1485, 300)(1486, 300)(1487, 300)(1488, 300)(1489, 300)(1490, 300)(1491, 300)(1492, 300)(1493, 300)(1494, 300)(1495, 300)(1496, 300)(1497, 300)(1498, 300)(1499, 300)(1500, 300)(1501, 300)(1502, 300)(1503, 300)(1504, 300)(1505, 300)(1506, 300)(1507, 300)(1508, 300)(1509, 300)(1510, 300)(1511, 300)(1512, 300)(1513, 300)(1514, 300)(1515, 300)(1516, 300)(1517, 300)(1518, 300)(1519, 300)(1520, 300)(1521, 300)(1522, 300)(1523, 300)(1524, 300)(1525, 300)(1526, 300)(1527, 300)(1528, 300)(1529, 300)(1530, 300)(1531, 300)(1532, 300)(1533, 300)(1534, 300)(1535, 300)(1536, 300)(1537, 300)(1538, 300)(1539, 300)(1540, 300)(1541, 300)(1542, 300)(1543, 300)(1544, 300)(1545, 300)(1546, 300)(1547, 300)(1548, 300)(1549, 300)(1550, 300)(1551, 300)(1552, 300)(1553, 300)(1554, 300)(1555, 300)(1556, 300)(1557, 300)(1558, 300)(1559, 300)(1560, 300)(1561, 300)(1562, 300)(1563, 300)(1564, 300)(1565, 300)(1566, 300)(1567, 300)(1568, 300)(1569, 300)(1570, 300)(1571, 300)(1572, 300)(1573, 300)(1574, 300)(1575, 300)(1576, 300)(1577, 300)(1578, 300)(1579, 300)(1580, 300)(1581, 300)(1582, 300)(1583, 300)(1584, 300)(1585, 300)(1586, 300)(1587, 300)(1588, 300)(1589, 300)(1590, 300)(1591, 300)(1592, 300)(1593, 300)(1594, 300)(1595, 300)(1596, 300)(1597, 300)(1598, 300)(1599, 300)(1600, 300)(1601, 300)(1602, 300)(1603, 300)(1604, 300)(1605, 300)(1606, 300)(1607, 300)(1608, 300)(1609, 300)(1610, 300)(1611, 300)(1612, 300)(1613, 300)(1614, 300)(1615, 300)(1616, 300)(1617, 300)(1618, 300)(1619, 300)(1620, 300)(1621, 300)(1622, 300)(1623, 300)(1624, 300)(1625, 300)(1626, 300)(1627, 300)(1628, 300)(1629, 300)(1630, 300)(1631, 300)(1632, 300)(1633, 300)(1634, 300)(1635, 300)(1636, 300)(1637, 300)(1638, 300)(1639, 300)(1640, 300)(1641, 300)(1642, 300)(1643, 300)(1644, 300)(1645, 300)(1646, 300)(1647, 300)(1648, 300)(1649, 300)(1650, 300)(1651, 300)(1652, 300)(1653, 300)(1654, 300)(1655, 300)(1656, 300)(1657, 300)(1658, 300)(1659, 300)(1660, 300)(1661, 300)(1662, 300)(1663, 300)(1664, 300)(1665, 300)(1666, 300)(1667, 300)(1668, 300)(1669, 300)(1670, 300)(1671, 300)(1672, 300)(1673, 300)(1674, 300)(1675, 300)(1676, 300)(1677, 300)(1678, 300)(1679, 300)(1680, 300)(1681, 300)(1682, 300)(1683, 300)(1684, 300)(1685, 300)(1686, 300)(1687, 300)(1688, 300)(1689, 300)(1690, 300)(1691, 300)(1692, 300)(1693, 300)(1694, 300)(1695, 300)(1696, 300)(1697, 300)(1698, 300)(1699, 300)(1700, 300)(1701, 300)(1702, 300)(1703, 300)(1704, 300)(1705, 300)(1706, 300)(1707, 300)(1708, 300)(1709, 300)(1710, 300)(1711, 300)(1712, 300)(1713, 300)(1714, 300)(1715, 300)(1716, 300)(1717, 300)(1718, 300)(1719, 300)(1720, 300)(1721, 300)(1722, 300)(1723, 300)(1724, 300)(1725, 300)(1726, 300)(1727, 300)(1728, 300)(1729, 300)(1730, 300)(1731, 300)(1732, 300)(1733, 300)(1734, 300)(1735, 300)(1736, 300)(1737, 300)(1738, 300)(1739, 300)(1740, 300)(1741, 300)(1742, 300)(1743, 300)(1744, 300)(1745, 300)(1746, 300)(1747, 300)(1748, 300)(1749, 300)(1750, 300)(1751, 300)(1752, 300)(1753, 300)(1754, 300)(1755, 300)(1756, 300)(1757, 300)(1758, 300)(1759, 300)(1760, 300)(1761, 300)(1762, 300)(1763, 300)(1764, 300)(1765, 300)(1766, 300)(1767, 300)(1768, 300)(1769, 300)(1770, 300)(1771, 300)(1772, 300)(1773, 300)(1774, 300)(1775, 300)(1776, 300)(1777, 300)(1778, 300)(1779, 300)(1780, 300)(1781, 300)(1782, 300)(1783, 300)(1784, 300)(1785, 300)(1786, 300)(1787, 300)(1788, 300)(1789, 300)(1790, 300)(1791, 300)(1792, 300)(1793, 300)(1794, 300)(1795, 300)(1796, 300)(1797, 300)(1798, 300)(1799, 300)(1800, 300)(1801, 300)(1802, 300)(1803, 300)(1804, 300)(1805, 300)(1806, 300)(1807, 300)(1808, 300)(1809, 300)(1810, 300)(1811, 300)(1812, 300)(1813, 300)(1814, 300)(1815, 300)(1816, 300)(1817, 300)(1818, 300)(1819, 300)(1820, 300)(1821, 300)(1822, 300)(1823, 300)(1824, 300)(1825, 300)(1826, 300)(1827, 300)(1828, 300)(1829, 300)(1830, 300)(1831, 300)(1832, 300)(1833, 300)(1834, 300)(1835, 300)(1836, 300)(1837, 300)(1838, 300)(1839, 300)(1840, 300)(1841, 300)(1842, 300)(1843, 300)(1844, 300)(1845, 300)(1846, 300)(1847, 300)(1848, 300)(1849, 300)(1850, 300)(1851, 300)(1852, 300)(1853, 300)(1854, 300)(1855, 300)(1856, 300)(1857, 300)(1858, 300)(1859, 300)(1860, 300)(1861, 300)(1862, 300)(1863, 300)(1864, 300)(1865, 300)(1866, 300)(1867, 300)(1868, 300)(1869, 300)(1870, 300)(1871, 300)(1872, 300)(1873, 300)(1874, 300)(1875, 300)(1876, 300)(1877, 300)(1878, 300)(1879, 300)(1880, 300)(1881, 300)(1882, 300)(1883, 300)(1884, 300)(1885, 300)(1886, 300)(1887, 300)(1888, 300)(1889, 300)(1890, 300)(1891, 300)(1892, 300)(1893, 300)(1894, 300)(1895, 300)(1896, 300)(1897, 300)(1898, 300)(1899, 300)(1900, 300)(1901, 300)(1902, 300)(1903, 300)(1904, 300)(1905, 300)(1906, 300)(1907, 300)(1908, 300)(1909, 300)(1910, 300)(1911, 300)(1912, 300)(1913, 300)(1914, 300)(1915, 300)(1916, 300)(1917, 300)(1918, 300)(1919, 300)(1920, 300)(1921, 300)(1922, 300)(1923, 300)(1924, 300)(1925, 300)(1926, 300)(1927, 300)(1928, 300)(1929, 300)(1930, 300)(1931, 300)(1932, 300)(1933, 300)(1934, 300)(1935, 300)(1936, 300)(1937, 300)(1938, 300)(1939, 300)(1940, 300)(1941, 300)(1942, 300)(1943, 300)(1944, 300)(1945, 300)(1946, 300)(1947, 300)(1948, 300)(1949, 300)(1950, 300)(1951, 300)(1952, 300)(1953, 300)(1954, 300)(1955, 300)(1956, 300)(1957, 300)(1958, 300)(1959, 300)(1960, 300)(1961, 300)(1962, 300)(1963, 300)(1964, 300)(1965, 300)(1966, 300)(1967, 300)(1968, 300)(1969, 300)(1970, 300)(1971, 300)(1972, 300)(1973, 300)(1974, 300)(1975, 300)(1976, 300)(1977, 300)(1978, 300)(1979, 300)(1980, 300)(1981, 300)(1982, 300)(1983, 300)(1984, 300)(1985, 300)(1986, 300)(1987, 300)(1988, 300)(1989, 300)(1990, 300)(1991, 300)(1992, 300)(1993, 300)(1994, 300)(1995, 300)(1996, 300)(1997, 300)(1998, 300)(1999, 300)}; %m3
\legend{m9,m0,m6,m7,m4,m5,m8,m1,m2,m3}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/smartPolitechDistr_const_tl_2000_memoryAcc.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 320,
xmax = 2000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 144)(1, 192)(2, 282)(3, 288)(4, 300)(5, 300)(6, 300)(7, 300)(8, 300)(9, 300)(10, 300)(11, 300)(12, 300)(13, 300)(14, 300)(15, 300)(16, 300)(17, 300)(18, 300)(19, 300)(20, 300)(21, 300)(22, 300)(23, 300)(24, 300)(25, 300)(26, 300)(27, 300)(28, 300)(29, 300)(30, 300)(31, 300)(32, 300)(33, 300)(34, 300)(35, 300)(36, 300)(37, 300)(38, 300)(39, 300)(40, 300)(41, 300)(42, 300)(43, 300)(44, 300)(45, 300)(46, 300)(47, 300)(48, 300)(49, 300)(50, 300)(51, 300)(52, 300)(53, 300)(54, 300)(55, 300)(56, 300)(57, 300)(58, 300)(59, 300)(60, 300)(61, 300)(62, 300)(63, 300)(64, 300)(65, 300)(66, 300)(67, 300)(68, 300)(69, 300)(70, 300)(71, 300)(72, 300)(73, 300)(74, 300)(75, 300)(76, 300)(77, 300)(78, 300)(79, 300)(80, 300)(81, 300)(82, 300)(83, 300)(84, 300)(85, 300)(86, 300)(87, 300)(88, 300)(89, 300)(90, 300)(91, 300)(92, 300)(93, 300)(94, 300)(95, 300)(96, 300)(97, 300)(98, 300)(99, 300)(100, 300)(101, 300)(102, 300)(103, 300)(104, 300)(105, 300)(106, 300)(107, 300)(108, 300)(109, 300)(110, 300)(111, 300)(112, 300)(113, 300)(114, 300)(115, 300)(116, 300)(117, 300)(118, 300)(119, 300)(120, 300)(121, 300)(122, 300)(123, 300)(124, 300)(125, 300)(126, 300)(127, 300)(128, 300)(129, 300)(130, 300)(131, 300)(132, 300)(133, 300)(134, 300)(135, 300)(136, 300)(137, 300)(138, 300)(139, 300)(140, 300)(141, 300)(142, 300)(143, 300)(144, 300)(145, 300)(146, 300)(147, 300)(148, 300)(149, 300)(150, 300)(151, 300)(152, 300)(153, 300)(154, 300)(155, 300)(156, 300)(157, 300)(158, 300)(159, 300)(160, 300)(161, 300)(162, 300)(163, 300)(164, 300)(165, 300)(166, 300)(167, 300)(168, 300)(169, 300)(170, 300)(171, 300)(172, 300)(173, 300)(174, 300)(175, 300)(176, 300)(177, 300)(178, 300)(179, 300)(180, 300)(181, 300)(182, 300)(183, 300)(184, 300)(185, 300)(186, 300)(187, 300)(188, 300)(189, 300)(190, 300)(191, 300)(192, 300)(193, 300)(194, 300)(195, 300)(196, 300)(197, 300)(198, 300)(199, 300)(200, 300)(201, 300)(202, 300)(203, 300)(204, 300)(205, 300)(206, 300)(207, 300)(208, 300)(209, 300)(210, 300)(211, 300)(212, 300)(213, 300)(214, 300)(215, 300)(216, 300)(217, 300)(218, 300)(219, 300)(220, 300)(221, 300)(222, 300)(223, 300)(224, 300)(225, 300)(226, 300)(227, 300)(228, 300)(229, 300)(230, 300)(231, 300)(232, 300)(233, 300)(234, 300)(235, 300)(236, 300)(237, 300)(238, 300)(239, 300)(240, 300)(241, 300)(242, 300)(243, 300)(244, 300)(245, 300)(246, 300)(247, 300)(248, 300)(249, 300)(250, 300)(251, 300)(252, 300)(253, 300)(254, 300)(255, 300)(256, 300)(257, 300)(258, 300)(259, 300)(260, 300)(261, 300)(262, 300)(263, 300)(264, 300)(265, 300)(266, 300)(267, 300)(268, 300)(269, 300)(270, 300)(271, 300)(272, 300)(273, 300)(274, 300)(275, 300)(276, 300)(277, 300)(278, 300)(279, 300)(280, 300)(281, 300)(282, 300)(283, 300)(284, 300)(285, 300)(286, 300)(287, 300)(288, 300)(289, 300)(290, 300)(291, 300)(292, 300)(293, 300)(294, 300)(295, 300)(296, 300)(297, 300)(298, 300)(299, 300)(300, 300)(301, 300)(302, 300)(303, 300)(304, 300)(305, 300)(306, 300)(307, 300)(308, 300)(309, 300)(310, 300)(311, 300)(312, 300)(313, 300)(314, 300)(315, 300)(316, 300)(317, 300)(318, 300)(319, 300)(320, 300)(321, 300)(322, 300)(323, 300)(324, 300)(325, 300)(326, 300)(327, 300)(328, 300)(329, 300)(330, 300)(331, 300)(332, 300)(333, 300)(334, 300)(335, 300)(336, 300)(337, 300)(338, 300)(339, 300)(340, 300)(341, 300)(342, 300)(343, 300)(344, 300)(345, 300)(346, 300)(347, 300)(348, 300)(349, 300)(350, 300)(351, 300)(352, 300)(353, 300)(354, 300)(355, 300)(356, 300)(357, 300)(358, 300)(359, 300)(360, 300)(361, 300)(362, 300)(363, 300)(364, 300)(365, 300)(366, 300)(367, 300)(368, 300)(369, 300)(370, 300)(371, 300)(372, 300)(373, 300)(374, 300)(375, 300)(376, 300)(377, 300)(378, 300)(379, 300)(380, 300)(381, 300)(382, 300)(383, 300)(384, 300)(385, 300)(386, 300)(387, 300)(388, 300)(389, 300)(390, 300)(391, 300)(392, 300)(393, 300)(394, 300)(395, 300)(396, 300)(397, 300)(398, 300)(399, 300)(400, 300)(401, 300)(402, 300)(403, 300)(404, 300)(405, 300)(406, 300)(407, 300)(408, 300)(409, 300)(410, 300)(411, 300)(412, 300)(413, 300)(414, 300)(415, 300)(416, 300)(417, 300)(418, 300)(419, 300)(420, 300)(421, 300)(422, 300)(423, 300)(424, 300)(425, 300)(426, 300)(427, 300)(428, 300)(429, 300)(430, 300)(431, 300)(432, 300)(433, 300)(434, 300)(435, 300)(436, 300)(437, 300)(438, 300)(439, 300)(440, 300)(441, 300)(442, 300)(443, 300)(444, 300)(445, 300)(446, 300)(447, 300)(448, 300)(449, 300)(450, 300)(451, 300)(452, 300)(453, 300)(454, 300)(455, 300)(456, 300)(457, 300)(458, 300)(459, 300)(460, 300)(461, 300)(462, 300)(463, 300)(464, 300)(465, 300)(466, 300)(467, 300)(468, 300)(469, 300)(470, 300)(471, 300)(472, 300)(473, 300)(474, 300)(475, 300)(476, 300)(477, 300)(478, 300)(479, 300)(480, 300)(481, 300)(482, 300)(483, 300)(484, 300)(485, 300)(486, 300)(487, 300)(488, 300)(489, 300)(490, 300)(491, 300)(492, 300)(493, 300)(494, 300)(495, 300)(496, 300)(497, 300)(498, 300)(499, 300)(500, 300)(501, 300)(502, 300)(503, 300)(504, 300)(505, 300)(506, 300)(507, 300)(508, 300)(509, 300)(510, 300)(511, 300)(512, 300)(513, 300)(514, 300)(515, 300)(516, 300)(517, 300)(518, 300)(519, 300)(520, 300)(521, 300)(522, 300)(523, 300)(524, 300)(525, 300)(526, 300)(527, 300)(528, 300)(529, 300)(530, 300)(531, 300)(532, 300)(533, 300)(534, 300)(535, 300)(536, 300)(537, 300)(538, 300)(539, 300)(540, 300)(541, 300)(542, 300)(543, 300)(544, 300)(545, 300)(546, 300)(547, 300)(548, 300)(549, 300)(550, 300)(551, 300)(552, 300)(553, 300)(554, 300)(555, 300)(556, 300)(557, 300)(558, 300)(559, 300)(560, 300)(561, 300)(562, 300)(563, 300)(564, 300)(565, 300)(566, 300)(567, 300)(568, 300)(569, 300)(570, 300)(571, 300)(572, 300)(573, 300)(574, 300)(575, 300)(576, 300)(577, 300)(578, 300)(579, 300)(580, 300)(581, 300)(582, 300)(583, 300)(584, 300)(585, 300)(586, 300)(587, 300)(588, 300)(589, 300)(590, 300)(591, 300)(592, 300)(593, 300)(594, 300)(595, 300)(596, 300)(597, 300)(598, 300)(599, 300)(600, 300)(601, 300)(602, 300)(603, 300)(604, 300)(605, 300)(606, 300)(607, 300)(608, 300)(609, 300)(610, 300)(611, 300)(612, 300)(613, 300)(614, 300)(615, 300)(616, 300)(617, 300)(618, 300)(619, 300)(620, 300)(621, 300)(622, 300)(623, 300)(624, 300)(625, 300)(626, 300)(627, 300)(628, 300)(629, 300)(630, 300)(631, 300)(632, 300)(633, 300)(634, 300)(635, 300)(636, 300)(637, 300)(638, 300)(639, 300)(640, 300)(641, 300)(642, 300)(643, 300)(644, 300)(645, 300)(646, 300)(647, 300)(648, 300)(649, 300)(650, 300)(651, 300)(652, 300)(653, 300)(654, 300)(655, 300)(656, 300)(657, 300)(658, 300)(659, 300)(660, 300)(661, 300)(662, 300)(663, 300)(664, 300)(665, 300)(666, 300)(667, 300)(668, 300)(669, 300)(670, 300)(671, 300)(672, 300)(673, 300)(674, 300)(675, 300)(676, 300)(677, 300)(678, 300)(679, 300)(680, 300)(681, 300)(682, 300)(683, 300)(684, 300)(685, 300)(686, 300)(687, 300)(688, 300)(689, 300)(690, 300)(691, 300)(692, 300)(693, 300)(694, 300)(695, 300)(696, 300)(697, 300)(698, 300)(699, 300)(700, 300)(701, 300)(702, 300)(703, 300)(704, 300)(705, 300)(706, 300)(707, 300)(708, 300)(709, 300)(710, 300)(711, 300)(712, 300)(713, 300)(714, 300)(715, 300)(716, 300)(717, 300)(718, 300)(719, 300)(720, 300)(721, 300)(722, 300)(723, 300)(724, 300)(725, 300)(726, 300)(727, 300)(728, 300)(729, 300)(730, 300)(731, 300)(732, 300)(733, 300)(734, 300)(735, 300)(736, 300)(737, 300)(738, 300)(739, 300)(740, 300)(741, 300)(742, 300)(743, 300)(744, 300)(745, 300)(746, 300)(747, 300)(748, 300)(749, 300)(750, 300)(751, 300)(752, 300)(753, 300)(754, 300)(755, 300)(756, 300)(757, 300)(758, 300)(759, 300)(760, 300)(761, 300)(762, 300)(763, 300)(764, 300)(765, 300)(766, 300)(767, 300)(768, 300)(769, 300)(770, 300)(771, 300)(772, 300)(773, 300)(774, 300)(775, 300)(776, 300)(777, 300)(778, 300)(779, 300)(780, 300)(781, 300)(782, 300)(783, 300)(784, 300)(785, 300)(786, 300)(787, 300)(788, 300)(789, 300)(790, 300)(791, 300)(792, 300)(793, 300)(794, 300)(795, 300)(796, 300)(797, 300)(798, 300)(799, 300)(800, 300)(801, 300)(802, 300)(803, 300)(804, 300)(805, 300)(806, 300)(807, 300)(808, 300)(809, 300)(810, 300)(811, 300)(812, 300)(813, 300)(814, 300)(815, 300)(816, 300)(817, 300)(818, 300)(819, 300)(820, 300)(821, 300)(822, 300)(823, 300)(824, 300)(825, 300)(826, 300)(827, 300)(828, 300)(829, 300)(830, 300)(831, 300)(832, 300)(833, 300)(834, 300)(835, 300)(836, 300)(837, 300)(838, 300)(839, 300)(840, 300)(841, 300)(842, 300)(843, 300)(844, 300)(845, 300)(846, 300)(847, 300)(848, 300)(849, 300)(850, 300)(851, 300)(852, 300)(853, 300)(854, 300)(855, 300)(856, 300)(857, 300)(858, 300)(859, 300)(860, 300)(861, 300)(862, 300)(863, 300)(864, 300)(865, 300)(866, 300)(867, 300)(868, 300)(869, 300)(870, 300)(871, 300)(872, 300)(873, 300)(874, 300)(875, 300)(876, 300)(877, 300)(878, 300)(879, 300)(880, 300)(881, 300)(882, 300)(883, 300)(884, 300)(885, 300)(886, 300)(887, 300)(888, 300)(889, 300)(890, 300)(891, 300)(892, 300)(893, 300)(894, 300)(895, 300)(896, 300)(897, 300)(898, 300)(899, 300)(900, 300)(901, 300)(902, 300)(903, 300)(904, 300)(905, 300)(906, 300)(907, 300)(908, 300)(909, 300)(910, 300)(911, 300)(912, 300)(913, 300)(914, 300)(915, 300)(916, 300)(917, 300)(918, 300)(919, 300)(920, 300)(921, 300)(922, 300)(923, 300)(924, 300)(925, 300)(926, 300)(927, 300)(928, 300)(929, 300)(930, 300)(931, 300)(932, 300)(933, 300)(934, 300)(935, 300)(936, 300)(937, 300)(938, 300)(939, 300)(940, 300)(941, 300)(942, 300)(943, 300)(944, 300)(945, 300)(946, 300)(947, 300)(948, 300)(949, 300)(950, 300)(951, 300)(952, 300)(953, 300)(954, 300)(955, 300)(956, 300)(957, 300)(958, 300)(959, 300)(960, 300)(961, 300)(962, 300)(963, 300)(964, 300)(965, 300)(966, 300)(967, 300)(968, 300)(969, 300)(970, 300)(971, 300)(972, 300)(973, 300)(974, 300)(975, 300)(976, 300)(977, 300)(978, 300)(979, 300)(980, 300)(981, 300)(982, 300)(983, 300)(984, 300)(985, 300)(986, 300)(987, 300)(988, 300)(989, 300)(990, 300)(991, 300)(992, 300)(993, 300)(994, 300)(995, 300)(996, 300)(997, 300)(998, 300)(999, 300)(1000, 300)(1001, 300)(1002, 300)(1003, 300)(1004, 300)(1005, 300)(1006, 300)(1007, 300)(1008, 300)(1009, 300)(1010, 300)(1011, 300)(1012, 300)(1013, 300)(1014, 300)(1015, 300)(1016, 300)(1017, 300)(1018, 300)(1019, 300)(1020, 300)(1021, 300)(1022, 300)(1023, 300)(1024, 300)(1025, 300)(1026, 300)(1027, 300)(1028, 300)(1029, 300)(1030, 300)(1031, 300)(1032, 300)(1033, 300)(1034, 300)(1035, 300)(1036, 300)(1037, 300)(1038, 300)(1039, 300)(1040, 300)(1041, 300)(1042, 300)(1043, 300)(1044, 300)(1045, 300)(1046, 300)(1047, 300)(1048, 300)(1049, 300)(1050, 300)(1051, 300)(1052, 300)(1053, 300)(1054, 300)(1055, 300)(1056, 300)(1057, 300)(1058, 300)(1059, 300)(1060, 300)(1061, 300)(1062, 300)(1063, 300)(1064, 300)(1065, 300)(1066, 300)(1067, 300)(1068, 300)(1069, 300)(1070, 300)(1071, 300)(1072, 300)(1073, 300)(1074, 300)(1075, 300)(1076, 300)(1077, 300)(1078, 300)(1079, 300)(1080, 300)(1081, 300)(1082, 300)(1083, 300)(1084, 300)(1085, 300)(1086, 300)(1087, 300)(1088, 300)(1089, 300)(1090, 300)(1091, 300)(1092, 300)(1093, 300)(1094, 300)(1095, 300)(1096, 300)(1097, 300)(1098, 300)(1099, 300)(1100, 300)(1101, 300)(1102, 300)(1103, 300)(1104, 300)(1105, 300)(1106, 300)(1107, 300)(1108, 300)(1109, 300)(1110, 300)(1111, 300)(1112, 300)(1113, 300)(1114, 300)(1115, 300)(1116, 300)(1117, 300)(1118, 300)(1119, 300)(1120, 300)(1121, 300)(1122, 300)(1123, 300)(1124, 300)(1125, 300)(1126, 300)(1127, 300)(1128, 300)(1129, 300)(1130, 300)(1131, 300)(1132, 300)(1133, 300)(1134, 300)(1135, 300)(1136, 300)(1137, 300)(1138, 300)(1139, 300)(1140, 300)(1141, 300)(1142, 300)(1143, 300)(1144, 300)(1145, 300)(1146, 300)(1147, 300)(1148, 300)(1149, 300)(1150, 300)(1151, 300)(1152, 300)(1153, 300)(1154, 300)(1155, 300)(1156, 300)(1157, 300)(1158, 300)(1159, 300)(1160, 300)(1161, 300)(1162, 300)(1163, 300)(1164, 300)(1165, 300)(1166, 300)(1167, 300)(1168, 300)(1169, 300)(1170, 300)(1171, 300)(1172, 300)(1173, 300)(1174, 300)(1175, 300)(1176, 300)(1177, 300)(1178, 300)(1179, 300)(1180, 300)(1181, 300)(1182, 300)(1183, 300)(1184, 300)(1185, 300)(1186, 300)(1187, 300)(1188, 300)(1189, 300)(1190, 300)(1191, 300)(1192, 300)(1193, 300)(1194, 300)(1195, 300)(1196, 300)(1197, 300)(1198, 300)(1199, 300)(1200, 300)(1201, 300)(1202, 300)(1203, 300)(1204, 300)(1205, 300)(1206, 300)(1207, 300)(1208, 300)(1209, 300)(1210, 300)(1211, 300)(1212, 300)(1213, 300)(1214, 300)(1215, 300)(1216, 300)(1217, 300)(1218, 300)(1219, 300)(1220, 300)(1221, 300)(1222, 300)(1223, 300)(1224, 300)(1225, 300)(1226, 300)(1227, 300)(1228, 300)(1229, 300)(1230, 300)(1231, 300)(1232, 300)(1233, 300)(1234, 300)(1235, 300)(1236, 300)(1237, 300)(1238, 300)(1239, 300)(1240, 300)(1241, 300)(1242, 300)(1243, 300)(1244, 300)(1245, 300)(1246, 300)(1247, 300)(1248, 300)(1249, 300)(1250, 300)(1251, 300)(1252, 300)(1253, 300)(1254, 300)(1255, 300)(1256, 300)(1257, 300)(1258, 300)(1259, 300)(1260, 300)(1261, 300)(1262, 300)(1263, 300)(1264, 300)(1265, 300)(1266, 300)(1267, 300)(1268, 300)(1269, 300)(1270, 300)(1271, 300)(1272, 300)(1273, 300)(1274, 300)(1275, 300)(1276, 300)(1277, 300)(1278, 300)(1279, 300)(1280, 300)(1281, 300)(1282, 300)(1283, 300)(1284, 300)(1285, 300)(1286, 300)(1287, 300)(1288, 300)(1289, 300)(1290, 300)(1291, 300)(1292, 300)(1293, 300)(1294, 300)(1295, 300)(1296, 300)(1297, 300)(1298, 300)(1299, 300)(1300, 300)(1301, 300)(1302, 300)(1303, 300)(1304, 300)(1305, 300)(1306, 300)(1307, 300)(1308, 300)(1309, 300)(1310, 300)(1311, 300)(1312, 300)(1313, 300)(1314, 300)(1315, 300)(1316, 300)(1317, 300)(1318, 300)(1319, 300)(1320, 300)(1321, 300)(1322, 300)(1323, 300)(1324, 300)(1325, 300)(1326, 300)(1327, 300)(1328, 300)(1329, 300)(1330, 300)(1331, 300)(1332, 300)(1333, 300)(1334, 300)(1335, 300)(1336, 300)(1337, 300)(1338, 300)(1339, 300)(1340, 300)(1341, 300)(1342, 300)(1343, 300)(1344, 300)(1345, 300)(1346, 300)(1347, 300)(1348, 300)(1349, 300)(1350, 300)(1351, 300)(1352, 300)(1353, 300)(1354, 300)(1355, 300)(1356, 300)(1357, 300)(1358, 300)(1359, 300)(1360, 300)(1361, 300)(1362, 300)(1363, 300)(1364, 300)(1365, 300)(1366, 300)(1367, 300)(1368, 300)(1369, 300)(1370, 300)(1371, 300)(1372, 300)(1373, 300)(1374, 300)(1375, 300)(1376, 300)(1377, 300)(1378, 300)(1379, 300)(1380, 300)(1381, 300)(1382, 300)(1383, 300)(1384, 300)(1385, 300)(1386, 300)(1387, 300)(1388, 300)(1389, 300)(1390, 300)(1391, 300)(1392, 300)(1393, 300)(1394, 300)(1395, 300)(1396, 300)(1397, 300)(1398, 300)(1399, 300)(1400, 300)(1401, 300)(1402, 300)(1403, 300)(1404, 300)(1405, 300)(1406, 300)(1407, 300)(1408, 300)(1409, 300)(1410, 300)(1411, 300)(1412, 300)(1413, 300)(1414, 300)(1415, 300)(1416, 300)(1417, 300)(1418, 300)(1419, 300)(1420, 300)(1421, 300)(1422, 300)(1423, 300)(1424, 300)(1425, 300)(1426, 300)(1427, 300)(1428, 300)(1429, 300)(1430, 300)(1431, 300)(1432, 300)(1433, 300)(1434, 300)(1435, 300)(1436, 300)(1437, 300)(1438, 300)(1439, 300)(1440, 300)(1441, 300)(1442, 300)(1443, 300)(1444, 300)(1445, 300)(1446, 300)(1447, 300)(1448, 300)(1449, 300)(1450, 300)(1451, 300)(1452, 300)(1453, 300)(1454, 300)(1455, 300)(1456, 300)(1457, 300)(1458, 300)(1459, 300)(1460, 300)(1461, 300)(1462, 300)(1463, 300)(1464, 300)(1465, 300)(1466, 300)(1467, 300)(1468, 300)(1469, 300)(1470, 300)(1471, 300)(1472, 300)(1473, 300)(1474, 300)(1475, 300)(1476, 300)(1477, 300)(1478, 300)(1479, 300)(1480, 300)(1481, 300)(1482, 300)(1483, 300)(1484, 300)(1485, 300)(1486, 300)(1487, 300)(1488, 300)(1489, 300)(1490, 300)(1491, 300)(1492, 300)(1493, 300)(1494, 300)(1495, 300)(1496, 300)(1497, 300)(1498, 300)(1499, 300)(1500, 300)(1501, 300)(1502, 300)(1503, 300)(1504, 300)(1505, 300)(1506, 300)(1507, 300)(1508, 300)(1509, 300)(1510, 300)(1511, 300)(1512, 300)(1513, 300)(1514, 300)(1515, 300)(1516, 300)(1517, 300)(1518, 300)(1519, 300)(1520, 300)(1521, 300)(1522, 300)(1523, 300)(1524, 300)(1525, 300)(1526, 300)(1527, 300)(1528, 300)(1529, 300)(1530, 300)(1531, 300)(1532, 300)(1533, 300)(1534, 300)(1535, 300)(1536, 300)(1537, 300)(1538, 300)(1539, 300)(1540, 300)(1541, 300)(1542, 300)(1543, 300)(1544, 300)(1545, 300)(1546, 300)(1547, 300)(1548, 300)(1549, 300)(1550, 300)(1551, 300)(1552, 300)(1553, 300)(1554, 300)(1555, 300)(1556, 300)(1557, 300)(1558, 300)(1559, 300)(1560, 300)(1561, 300)(1562, 300)(1563, 300)(1564, 300)(1565, 300)(1566, 300)(1567, 300)(1568, 300)(1569, 300)(1570, 300)(1571, 300)(1572, 300)(1573, 300)(1574, 300)(1575, 300)(1576, 300)(1577, 300)(1578, 300)(1579, 300)(1580, 300)(1581, 300)(1582, 300)(1583, 300)(1584, 300)(1585, 300)(1586, 300)(1587, 300)(1588, 300)(1589, 300)(1590, 300)(1591, 300)(1592, 300)(1593, 300)(1594, 300)(1595, 300)(1596, 300)(1597, 300)(1598, 300)(1599, 300)(1600, 300)(1601, 300)(1602, 300)(1603, 300)(1604, 300)(1605, 300)(1606, 300)(1607, 300)(1608, 300)(1609, 300)(1610, 300)(1611, 300)(1612, 300)(1613, 300)(1614, 300)(1615, 300)(1616, 300)(1617, 300)(1618, 300)(1619, 300)(1620, 300)(1621, 300)(1622, 300)(1623, 300)(1624, 300)(1625, 300)(1626, 300)(1627, 300)(1628, 300)(1629, 300)(1630, 300)(1631, 300)(1632, 300)(1633, 300)(1634, 300)(1635, 300)(1636, 300)(1637, 300)(1638, 300)(1639, 300)(1640, 300)(1641, 300)(1642, 300)(1643, 300)(1644, 300)(1645, 300)(1646, 300)(1647, 300)(1648, 300)(1649, 300)(1650, 300)(1651, 300)(1652, 300)(1653, 300)(1654, 300)(1655, 300)(1656, 300)(1657, 300)(1658, 300)(1659, 300)(1660, 300)(1661, 300)(1662, 300)(1663, 300)(1664, 300)(1665, 300)(1666, 300)(1667, 300)(1668, 300)(1669, 300)(1670, 300)(1671, 300)(1672, 300)(1673, 300)(1674, 300)(1675, 300)(1676, 300)(1677, 300)(1678, 300)(1679, 300)(1680, 300)(1681, 300)(1682, 300)(1683, 300)(1684, 300)(1685, 300)(1686, 300)(1687, 300)(1688, 300)(1689, 300)(1690, 300)(1691, 300)(1692, 300)(1693, 300)(1694, 300)(1695, 300)(1696, 300)(1697, 300)(1698, 300)(1699, 300)(1700, 300)(1701, 300)(1702, 300)(1703, 300)(1704, 300)(1705, 300)(1706, 300)(1707, 300)(1708, 300)(1709, 300)(1710, 300)(1711, 300)(1712, 300)(1713, 300)(1714, 300)(1715, 300)(1716, 300)(1717, 300)(1718, 300)(1719, 300)(1720, 300)(1721, 300)(1722, 300)(1723, 300)(1724, 300)(1725, 300)(1726, 300)(1727, 300)(1728, 300)(1729, 300)(1730, 300)(1731, 300)(1732, 300)(1733, 300)(1734, 300)(1735, 300)(1736, 300)(1737, 300)(1738, 300)(1739, 300)(1740, 300)(1741, 300)(1742, 300)(1743, 300)(1744, 300)(1745, 300)(1746, 300)(1747, 300)(1748, 300)(1749, 300)(1750, 300)(1751, 300)(1752, 300)(1753, 300)(1754, 300)(1755, 300)(1756, 300)(1757, 300)(1758, 300)(1759, 300)(1760, 300)(1761, 300)(1762, 300)(1763, 300)(1764, 300)(1765, 300)(1766, 300)(1767, 300)(1768, 300)(1769, 300)(1770, 300)(1771, 300)(1772, 300)(1773, 300)(1774, 300)(1775, 300)(1776, 300)(1777, 300)(1778, 300)(1779, 300)(1780, 300)(1781, 300)(1782, 300)(1783, 300)(1784, 300)(1785, 300)(1786, 300)(1787, 300)(1788, 300)(1789, 300)(1790, 300)(1791, 300)(1792, 300)(1793, 300)(1794, 300)(1795, 300)(1796, 300)(1797, 300)(1798, 300)(1799, 300)(1800, 300)(1801, 300)(1802, 300)(1803, 300)(1804, 300)(1805, 300)(1806, 300)(1807, 300)(1808, 300)(1809, 300)(1810, 300)(1811, 300)(1812, 300)(1813, 300)(1814, 300)(1815, 300)(1816, 300)(1817, 300)(1818, 300)(1819, 300)(1820, 300)(1821, 300)(1822, 300)(1823, 300)(1824, 300)(1825, 300)(1826, 300)(1827, 300)(1828, 300)(1829, 300)(1830, 300)(1831, 300)(1832, 300)(1833, 300)(1834, 300)(1835, 300)(1836, 300)(1837, 300)(1838, 300)(1839, 300)(1840, 300)(1841, 300)(1842, 300)(1843, 300)(1844, 300)(1845, 300)(1846, 300)(1847, 300)(1848, 300)(1849, 300)(1850, 300)(1851, 300)(1852, 300)(1853, 300)(1854, 300)(1855, 300)(1856, 300)(1857, 300)(1858, 300)(1859, 300)(1860, 300)(1861, 300)(1862, 300)(1863, 300)(1864, 300)(1865, 300)(1866, 300)(1867, 300)(1868, 300)(1869, 300)(1870, 300)(1871, 300)(1872, 300)(1873, 300)(1874, 300)(1875, 300)(1876, 300)(1877, 300)(1878, 300)(1879, 300)(1880, 300)(1881, 300)(1882, 300)(1883, 300)(1884, 300)(1885, 300)(1886, 300)(1887, 300)(1888, 300)(1889, 300)(1890, 300)(1891, 300)(1892, 300)(1893, 300)(1894, 300)(1895, 300)(1896, 300)(1897, 300)(1898, 300)(1899, 300)(1900, 300)(1901, 300)(1902, 300)(1903, 300)(1904, 300)(1905, 300)(1906, 300)(1907, 300)(1908, 300)(1909, 300)(1910, 300)(1911, 300)(1912, 300)(1913, 300)(1914, 300)(1915, 300)(1916, 300)(1917, 300)(1918, 300)(1919, 300)(1920, 300)(1921, 300)(1922, 300)(1923, 300)(1924, 300)(1925, 300)(1926, 300)(1927, 300)(1928, 300)(1929, 300)(1930, 300)(1931, 300)(1932, 300)(1933, 300)(1934, 300)(1935, 300)(1936, 300)(1937, 300)(1938, 300)(1939, 300)(1940, 300)(1941, 300)(1942, 300)(1943, 300)(1944, 300)(1945, 300)(1946, 300)(1947, 300)(1948, 300)(1949, 300)(1950, 300)(1951, 300)(1952, 300)(1953, 300)(1954, 300)(1955, 300)(1956, 300)(1957, 300)(1958, 300)(1959, 300)(1960, 300)(1961, 300)(1962, 300)(1963, 300)(1964, 300)(1965, 300)(1966, 300)(1967, 300)(1968, 300)(1969, 300)(1970, 300)(1971, 300)(1972, 300)(1973, 300)(1974, 300)(1975, 300)(1976, 300)(1977, 300)(1978, 300)(1979, 300)(1980, 300)(1981, 300)(1982, 300)(1983, 300)(1984, 300)(1985, 300)(1986, 300)(1987, 300)(1988, 300)(1989, 300)(1990, 300)(1991, 300)(1992, 300)(1993, 300)(1994, 300)(1995, 300)(1996, 300)(1997, 300)(1998, 300)(1999, 300)(2000, 156)(2001, 108)(2002, 18)(2003, 12)}; %accMemory
\legend{accMemory}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/smartPolitechDistr_const_tl_2000_memoryAvg.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 320,
xmax = 2500,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(100, 297.06)(200, 300)(300, 300)(400, 300)(500, 300)(600, 300)(700, 300)(800, 300)(900, 300)(1000, 300)(1100, 300)(1200, 300)(1300, 300)(1400, 300)(1500, 300)(1600, 300)(1700, 300)(1800, 300)(1900, 300)(2000, 300)}; %avg0
\addplot coordinates {(0, 0)(100, 21.97)(200, 22)(300, 22)(400, 22)(500, 22)(600, 22)(700, 22)(800, 22)(900, 22)(1000, 22)(1100, 22)(1200, 22)(1300, 22)(1400, 22)(1500, 22)(1600, 22)(1700, 22)(1800, 22)(1900, 22)(2000, 22)}; %avg7
\addplot coordinates {(0, 0)(100, 21.97)(200, 22)(300, 22)(400, 22)(500, 22)(600, 22)(700, 22)(800, 22)(900, 22)(1000, 22)(1100, 22)(1200, 22)(1300, 22)(1400, 22)(1500, 22)(1600, 22)(1700, 22)(1800, 22)(1900, 22)(2000, 22)}; %avg8
\addplot coordinates {(0, 0)(100, 43.36)(200, 44)(300, 44)(400, 44)(500, 44)(600, 44)(700, 44)(800, 44)(900, 44)(1000, 44)(1100, 44)(1200, 44)(1300, 44)(1400, 44)(1500, 44)(1600, 44)(1700, 44)(1800, 44)(1900, 44)(2000, 44)}; %avg1
\addplot coordinates {(0, 0)(100, 43.36)(200, 44)(300, 44)(400, 44)(500, 44)(600, 44)(700, 44)(800, 44)(900, 44)(1000, 44)(1100, 44)(1200, 44)(1300, 44)(1400, 44)(1500, 44)(1600, 44)(1700, 44)(1800, 44)(1900, 44)(2000, 44)}; %avg2
\addplot coordinates {(0, 0)(100, 43.36)(200, 44)(300, 44)(400, 44)(500, 44)(600, 44)(700, 44)(800, 44)(900, 44)(1000, 44)(1100, 44)(1200, 44)(1300, 44)(1400, 44)(1500, 44)(1600, 44)(1700, 44)(1800, 44)(1900, 44)(2000, 44)}; %avg3
\addplot coordinates {(0, 0)(100, 21.97)(200, 22)(300, 22)(400, 22)(500, 22)(600, 22)(700, 22)(800, 22)(900, 22)(1000, 22)(1100, 22)(1200, 22)(1300, 22)(1400, 22)(1500, 22)(1600, 22)(1700, 22)(1800, 22)(1900, 22)(2000, 22)}; %avg4
\addplot coordinates {(0, 0)(100, 21.97)(200, 22)(300, 22)(400, 22)(500, 22)(600, 22)(700, 22)(800, 22)(900, 22)(1000, 22)(1100, 22)(1200, 22)(1300, 22)(1400, 22)(1500, 22)(1600, 22)(1700, 22)(1800, 22)(1900, 22)(2000, 22)}; %avg5
\addplot coordinates {(0, 0)(100, 21.97)(200, 22)(300, 22)(400, 22)(500, 22)(600, 22)(700, 22)(800, 22)(900, 22)(1000, 22)(1100, 22)(1200, 22)(1300, 22)(1400, 22)(1500, 22)(1600, 22)(1700, 22)(1800, 22)(1900, 22)(2000, 22)}; %avg6
\addplot coordinates {(0, 0)(100, 21.97)(200, 22)(300, 22)(400, 22)(500, 22)(600, 22)(700, 22)(800, 22)(900, 22)(1000, 22)(1100, 22)(1200, 22)(1300, 22)(1400, 22)(1500, 22)(1600, 22)(1700, 22)(1800, 22)(1900, 22)(2000, 22)}; %avg9
\legend{avg0,avg7,avg8,avg1,avg2,avg3,avg4,avg5,avg6,avg9}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/smartPolitechDistr_tlen_independence.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 150,
xmax = 210000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(10000, 101.9871)(20000, 102.0208)(30000, 102.0254)(40000, 102.023)(50000, 102.0252)(60000, 26.8666666666667)}; %avgm0_50k
\addplot coordinates {(10000, 101.9871)(20000, 102.0208)(30000, 102.0254)(40000, 102.023)(50000, 102.0252)(60000, 102.029)(70000, 102.0292)(80000, 102.0243)(90000, 102.032)(100000, 102.0267)(110000, 34.7272727272727)}; %avgm0_100k
\addplot coordinates {(10000, 101.9871)(20000, 102.0208)(30000, 102.0254)(40000, 102.023)(50000, 102.0252)(60000, 102.029)(70000, 102.0292)(80000, 102.0243)(90000, 102.032)(100000, 102.0267)(110000, 102.0307)(120000, 102.0242)(130000, 102.0309)(140000, 102.0224)(150000, 102.0275)(160000, 33.9090909090909)}; %avgm0_150k
\addplot coordinates {(10000, 101.9871)(20000, 102.0208)(30000, 102.0254)(40000, 102.023)(50000, 102.0252)(60000, 102.029)(70000, 102.0292)(80000, 102.0243)(90000, 102.032)(100000, 102.0267)(110000, 102.0307)(120000, 102.0242)(130000, 102.0309)(140000, 102.0224)(150000, 102.0275)(160000, 102.0196)(170000, 102.0221)(180000, 102.02)(190000, 102.0218)(200000, 102.0219)(210000, 31.3571428571429)}; %avgm0_200k
\legend{avgm0\_50k,avgm0\_100k,avgm0\_150k,avgm0\_200k}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/smartPolitechDistr_tlen_independenceAvg.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 100,
xmax = 200000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Tracelength},
ylabel={Memory},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(10000, 92.5672)(20000, 72.7766)(30000, 76.0179)(40000, 71.7891)(50000, 92.5954)}; %avgm0_50k
\addplot coordinates {(10000, 77.6847)(20000, 79.2154)(30000, 72.4504)(40000, 73.1302)(50000, 77.7295)(60000, 79.2161)(70000, 72.4485)(80000, 73.131)(90000, 77.7297)(100000, 79.2176)}; %avgm0_100k
\addplot coordinates {(10000, 77.5861)(20000, 80.6671)(30000, 73.8676)(40000, 79.9307)(50000, 77.6209)(60000, 80.6643)(70000, 73.8707)(80000, 79.9297)(90000, 77.6217)(100000, 80.6638)(110000, 73.8712)(120000, 79.9288)(130000, 77.6222)(140000, 80.6645)(150000, 73.8697)}; %avgm0_150k
\addplot coordinates {(10000, 72.8237)(20000, 77.8719)(30000, 75.6435)(40000, 84.0236)(50000, 72.8621)(60000, 77.8714)(70000, 75.6454)(80000, 84.0223)(90000, 72.8616)(100000, 77.873)(110000, 75.6434)(120000, 84.0231)(130000, 72.8624)(140000, 77.874)(150000, 75.6422)(160000, 84.0229)(170000, 72.8622)(180000, 77.8736)(190000, 75.6438)(200000, 84.023)}; %avgm0_200k
\legend{avgm0\_50k,avgm0\_100k,avgm0\_150k,avgm0\_200k}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/smartPolitechDistr_tlen_independenceMax.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 1600,
xmax = 200000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(10000, 1114)(20000, 333)(30000, 651)(40000, 124)(50000, 1114)}; %maxm0_50k
\addplot coordinates {(10000, 479)(20000, 806)(30000, 267)(40000, 485)(50000, 479)(60000, 806)(70000, 267)(80000, 485)(90000, 479)(100000, 806)}; %maxm0_100k
\addplot coordinates {(10000, 636)(20000, 572)(30000, 487)(40000, 1194)(50000, 636)(60000, 572)(70000, 487)(80000, 1194)(90000, 636)(100000, 572)(110000, 487)(120000, 1194)(130000, 636)(140000, 572)(150000, 487)}; %maxm0_150k
\addplot coordinates {(10000, 370)(20000, 1065)(30000, 576)(40000, 987)(50000, 370)(60000, 1065)(70000, 576)(80000, 987)(90000, 370)(100000, 1065)(110000, 576)(120000, 987)(130000, 370)(140000, 1065)(150000, 576)(160000, 987)(170000, 370)(180000, 1065)(190000, 576)(200000, 987)}; %maxm0_200k
\legend{maxm0\_50k,maxm0\_100k,maxm0\_150k,maxm0\_200k}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/syncSimulatingAsyn_normalPeak_tl_20000_Analysis.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 2,
xmax = 20000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(1000, 0.696)(2000, 0.898)(3000, 0.678)(4000, 0.796)(5000, 0.773)(6000, 0.783)(7000, 0.716)(8000, 0.859)(9000, 0.932)(10000, 0.823)(11000, 0.8077)(12000, 0.661)(13000, 0.797)(14000, 0.72)(15000, 0.715)(16000, 0.62)(17000, 0.782)(18000, 0.66)(19000, 0.896)(20000, 0.773)}; %Avgsum0syn-sum0asyn
\legend{Avgsum0syn-sum0asyn}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/syncSimulatingAsyn_normalPeak_tl_20000_memoryAnalysis.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 500,
xmax = 20000,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(1000, 62.817)(2000, 91.304)(3000, 27.366)(4000, 26.974)(5000, 27.182)(6000, 27.09)(7000, 71.414)(8000, 27.197)(9000, 26.796)(10000, 27.077)(11000, 37.9406)(12000, 27.265)(13000, 27.329)(14000, 26.78)(15000, 26.727)(16000, 27.143)(17000, 78.907)(18000, 27.418)(19000, 27.179)(20000, 68.826)(21000, 13.7142857142857)}; %Avgm0_asyn
\addplot coordinates {(1000, 93.222)(2000, 135.801)(3000, 40.124)(4000, 39.615)(5000, 40.019)(6000, 39.826)(7000, 155.353)(8000, 39.871)(9000, 39.362)(10000, 39.778)(11000, 60.9704)(12000, 39.863)(13000, 40.096)(14000, 39.359)(15000, 39.408)(16000, 39.89)(17000, 117.193)(18000, 40.027)(19000, 39.984)(20000, 165.598)(21000, 20.2857142857143)}; %Avgm0_syn
\legend{Avgm0\_asyn,Avgm0\_syn}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/syncSimulatingAsyn_normalPeak_tl_2000_memoryAnalysis.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 6500,
xmax = 2100,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 3)(1, 6)(2, 9)(3, 12)(4, 15)(5, 18)(6, 21)(7, 26)(8, 27)(9, 30)(10, 34)(11, 42)(12, 39)(13, 55)(14, 45)(15, 48)(16, 55)(17, 54)(18, 57)(19, 74)(20, 63)(21, 66)(22, 69)(23, 80)(24, 79)(25, 92)(26, 85)(27, 84)(28, 87)(29, 98)(30, 93)(31, 104)(32, 99)(33, 112)(34, 109)(35, 110)(36, 112)(37, 126)(38, 117)(39, 120)(40, 134)(41, 131)(42, 129)(43, 140)(44, 135)(45, 144)(46, 150)(47, 144)(48, 151)(49, 152)(50, 161)(51, 156)(52, 161)(53, 166)(54, 177)(55, 168)(56, 171)(57, 174)(58, 177)(59, 181)(60, 183)(61, 206)(62, 189)(63, 199)(64, 201)(65, 198)(66, 207)(67, 204)(68, 215)(69, 210)(70, 221)(71, 216)(72, 223)(73, 234)(74, 234)(75, 228)(76, 231)(77, 238)(78, 237)(79, 240)(80, 269)(81, 246)(82, 253)(83, 259)(84, 255)(85, 259)(86, 261)(87, 264)(88, 273)(89, 273)(90, 273)(91, 288)(92, 282)(93, 282)(94, 289)(95, 288)(96, 296)(97, 294)(98, 315)(99, 300)(100, 303)(101, 306)(102, 315)(103, 316)(104, 317)(105, 326)(106, 327)(107, 324)(108, 329)(109, 332)(110, 354)(111, 336)(112, 339)(113, 342)(114, 358)(115, 352)(116, 351)(117, 356)(118, 371)(119, 363)(120, 363)(121, 367)(122, 369)(123, 376)(124, 383)(125, 383)(126, 392)(127, 384)(128, 398)(129, 390)(130, 401)(131, 396)(132, 400)(133, 404)(134, 405)(135, 408)(136, 411)(137, 424)(138, 419)(139, 424)(140, 423)(141, 426)(142, 449)(143, 439)(144, 435)(145, 438)(146, 445)(147, 444)(148, 453)(149, 459)(150, 455)(151, 461)(152, 459)(153, 466)(154, 465)(155, 477)(156, 471)(157, 480)(158, 480)(159, 480)(160, 502)(161, 487)(162, 499)(163, 492)(164, 495)(165, 502)(166, 512)(167, 510)(168, 507)(169, 511)(170, 518)(171, 517)(172, 531)(173, 522)(174, 528)(175, 528)(176, 531)(177, 539)(178, 537)(179, 548)(180, 543)(181, 559)(182, 555)(183, 552)(184, 568)(185, 561)(186, 565)(187, 564)(188, 574)(189, 570)(190, 585)(191, 576)(192, 582)(193, 582)(194, 595)(195, 592)(196, 591)(197, 594)(198, 603)(199, 600)(200, 603)(201, 616)(202, 609)(203, 624)(204, 621)(205, 630)(206, 621)(207, 624)(208, 631)(209, 630)(210, 635)(211, 636)(212, 639)(213, 642)(214, 663)(215, 654)(216, 651)(217, 659)(218, 657)(219, 664)(220, 670)(221, 666)(222, 674)(223, 681)(224, 675)(225, 678)(226, 692)(227, 692)(228, 697)(229, 690)(230, 699)(231, 696)(232, 700)(233, 702)(234, 705)(235, 708)(236, 711)(237, 726)(238, 719)(239, 720)(240, 732)(241, 732)(242, 736)(243, 733)(244, 735)(245, 748)(246, 753)(247, 744)(248, 747)(249, 759)(250, 756)(251, 764)(252, 764)(253, 764)(254, 771)(255, 768)(256, 771)(257, 780)(258, 777)(259, 797)(260, 783)(261, 797)(262, 793)(263, 796)(264, 795)(265, 798)(266, 801)(267, 808)(268, 807)(269, 810)(270, 813)(271, 830)(272, 819)(273, 822)(274, 836)(275, 844)(276, 831)(277, 834)(278, 846)(279, 844)(280, 843)(281, 852)(282, 853)(283, 852)(284, 867)(285, 864)(286, 862)(287, 864)(288, 867)(289, 880)(290, 873)(291, 882)(292, 883)(293, 882)(294, 885)(295, 902)(296, 891)(297, 894)(298, 902)(299, 900)(300, 903)(301, 925)(302, 909)(303, 915)(304, 915)(305, 918)(306, 928)(307, 929)(308, 927)(309, 943)(310, 933)(311, 939)(312, 949)(313, 955)(314, 946)(315, 948)(316, 951)(317, 954)(318, 963)(319, 961)(320, 967)(321, 966)(322, 983)(323, 977)(324, 979)(325, 978)(326, 987)(327, 998)(328, 987)(329, 990)(330, 993)(331, 1004)(332, 1005)(333, 1004)(334, 1009)(335, 1011)(336, 1014)(337, 1014)(338, 1020)(339, 1028)(340, 1027)(341, 1026)(342, 1047)(343, 1032)(344, 1049)(345, 1038)(346, 1044)(347, 1046)(348, 1047)(349, 1054)(350, 1053)(351, 1058)(352, 1065)(353, 1066)(354, 1065)(355, 1068)(356, 1081)(357, 1084)(358, 1077)(359, 1080)(360, 1087)(361, 1094)(362, 1089)(363, 1106)(364, 1095)(365, 1099)(366, 1101)(367, 1117)(368, 1107)(369, 1115)(370, 1124)(371, 1116)(372, 1125)(373, 1122)(374, 1125)(375, 1131)(376, 1143)(377, 1134)(378, 1143)(379, 1146)(380, 1148)(381, 1146)(382, 1156)(383, 1158)(384, 1155)(385, 1159)(386, 1161)(387, 1166)(388, 1167)(389, 1176)(390, 1173)(391, 1186)(392, 1179)(393, 1194)(394, 1193)(395, 1188)(396, 1199)(397, 1194)(398, 1198)(399, 1210)(400, 1208)(401, 1210)(402, 1209)(403, 1212)(404, 1220)(405, 1218)(406, 1232)(407, 1224)(408, 1227)(409, 1230)(410, 1246)(411, 1244)(412, 1242)(413, 1248)(414, 1247)(415, 1248)(416, 1251)(417, 1265)(418, 1257)(419, 1270)(420, 1263)(421, 1266)(422, 1269)(423, 1292)(424, 1275)(425, 1284)(426, 1281)(427, 1284)(428, 1298)(429, 1290)(430, 1295)(431, 1303)(432, 1299)(433, 1312)(434, 1317)(435, 1308)(436, 1315)(437, 1314)(438, 1324)(439, 1328)(440, 1327)(441, 1328)(442, 1329)(443, 1342)(444, 1337)(445, 1338)(446, 1341)(447, 1344)(448, 1350)(449, 1364)(450, 1361)(451, 1356)(452, 1359)(453, 1364)(454, 1365)(455, 1369)(456, 1386)(457, 1386)(458, 1387)(459, 1387)(460, 1383)(461, 1389)(462, 1390)(463, 1392)(464, 1395)(465, 1398)(466, 1408)(467, 1405)(468, 1407)(469, 1410)(470, 1421)(471, 1424)(472, 1419)(473, 1422)(474, 1425)(475, 1432)(476, 1431)(477, 1436)(478, 1437)(479, 1444)(480, 1446)(481, 1449)(482, 1449)(483, 1452)(484, 1455)(485, 1458)(486, 1461)(487, 1465)(488, 1478)(489, 1470)(490, 1475)(491, 1476)(492, 1491)(493, 1482)(494, 1485)(495, 1491)(496, 1491)(497, 1494)(498, 1497)(499, 1500)(500, 1503)(501, 1509)(502, 1517)(503, 1512)(504, 1515)(505, 1526)(506, 1521)(507, 1525)(508, 1527)(509, 1530)(510, 1542)(511, 1536)(512, 1547)(513, 1542)(514, 1545)(515, 1548)(516, 1551)(517, 1558)(518, 1557)(519, 1560)(520, 1563)(521, 1566)(522, 1569)(523, 1580)(524, 1584)(525, 1578)(526, 1581)(527, 1584)(528, 1597)(529, 1590)(530, 1601)(531, 1596)(532, 1599)(533, 1602)(534, 1605)(535, 1608)(536, 1611)(537, 1615)(538, 1626)(539, 1620)(540, 1624)(541, 1626)(542, 1629)(543, 1643)(544, 1635)(545, 1638)(546, 1641)(547, 1644)(548, 1647)(549, 1650)(550, 1664)(551, 1656)(552, 1659)(553, 1662)(554, 1665)(555, 1668)(556, 1679)(557, 1674)(558, 1677)(559, 1680)(560, 1683)(561, 1686)(562, 1705)(563, 1692)(564, 1700)(565, 1698)(566, 1701)(567, 1705)(568, 1707)(569, 1710)(570, 1713)(571, 1716)(572, 1726)(573, 1722)(574, 1738)(575, 1728)(576, 1731)(577, 1743)(578, 1737)(579, 1742)(580, 1743)(581, 1746)(582, 1749)(583, 1759)(584, 1755)(585, 1758)(586, 1761)(587, 1764)(588, 1779)(589, 1770)(590, 1773)(591, 1776)(592, 1780)(593, 1782)(594, 1786)(595, 1788)(596, 1799)(597, 1796)(598, 1797)(599, 1806)(600, 1803)(601, 1806)(602, 1815)(603, 1812)(604, 1815)(605, 1820)(606, 1826)(607, 1827)(608, 1832)(609, 1830)(610, 1833)(611, 1845)(612, 1839)(613, 1842)(614, 1847)(615, 1848)(616, 1851)(617, 1854)(618, 1857)(619, 1860)(620, 1863)(621, 1876)(622, 1869)(623, 1872)(624, 1875)(625, 1882)(626, 1887)(627, 1889)(628, 1887)(629, 1890)(630, 1894)(631, 1896)(632, 1899)(633, 1920)(634, 1905)(635, 1910)(636, 1911)(637, 1914)(638, 1917)(639, 1920)(640, 1923)(641, 1931)(642, 1929)(643, 1941)(644, 1937)(645, 1938)(646, 1942)(647, 1944)(648, 1947)(649, 1950)(650, 1953)(651, 1956)(652, 1959)(653, 1972)(654, 1965)(655, 1968)(656, 1976)(657, 1974)(658, 1977)(659, 1991)(660, 1983)(661, 1987)(662, 1989)(663, 1992)(664, 2003)(665, 1998)(666, 2004)(667, 2004)(668, 2007)(669, 2019)(670, 2013)(671, 2016)(672, 2019)(673, 2022)(674, 2025)(675, 2028)(676, 2037)(677, 2034)(678, 2037)(679, 2050)(680, 2045)(681, 2046)(682, 2049)(683, 2060)(684, 2055)(685, 2058)(686, 2061)(687, 2064)(688, 2071)(689, 2070)(690, 2073)(691, 2076)(692, 2079)(693, 2082)(694, 2085)(695, 2088)(696, 2091)(697, 2094)(698, 2097)(699, 2100)(700, 2103)(701, 2106)(702, 2109)(703, 2112)(704, 2115)(705, 2118)(706, 2121)(707, 2124)(708, 2127)(709, 2130)(710, 2133)(711, 2136)(712, 2139)(713, 2142)(714, 2145)(715, 2148)(716, 2151)(717, 2154)(718, 2157)(719, 2160)(720, 2163)(721, 2166)(722, 2169)(723, 2172)(724, 2175)(725, 2178)(726, 2703)(727, 2184)(728, 2193)(729, 2190)(730, 2193)(731, 2196)(732, 2199)(733, 2202)(734, 2217)(735, 2214)(736, 2211)(737, 2214)(738, 2217)(739, 2220)(740, 2223)(741, 2226)(742, 2242)(743, 2233)(744, 2235)(745, 2238)(746, 2241)(747, 2244)(748, 2253)(749, 2254)(750, 2253)(751, 2256)(752, 2261)(753, 2270)(754, 2265)(755, 2268)(756, 2271)(757, 2274)(758, 2277)(759, 2280)(760, 2299)(761, 2286)(762, 2289)(763, 2292)(764, 2301)(765, 2302)(766, 2301)(767, 2308)(768, 2307)(769, 2313)(770, 2313)(771, 2317)(772, 2321)(773, 2324)(774, 2327)(775, 2332)(776, 2331)(777, 2334)(778, 2340)(779, 2340)(780, 2343)(781, 2346)(782, 2349)(783, 2352)(784, 2358)(785, 2358)(786, 2361)(787, 2376)(788, 2367)(789, 2378)(790, 2373)(791, 2380)(792, 2380)(793, 2382)(794, 2385)(795, 2388)(796, 2391)(797, 2394)(798, 2410)(799, 2400)(800, 2403)(801, 2406)(802, 2409)(803, 2412)(804, 2429)(805, 2418)(806, 2421)(807, 2428)(808, 2427)(809, 2430)(810, 2437)(811, 2444)(812, 2441)(813, 2442)(814, 2445)(815, 2448)(816, 2451)(817, 2454)(818, 2457)(819, 2460)(820, 2476)(821, 2466)(822, 2469)(823, 2472)(824, 2475)(825, 2478)(826, 2484)(827, 2484)(828, 2495)(829, 2495)(830, 2493)(831, 2496)(832, 2499)(833, 2502)(834, 2508)(835, 2522)(836, 2511)(837, 2515)(838, 2517)(839, 2520)(840, 2523)(841, 2529)(842, 2529)(843, 2532)(844, 2539)(845, 2538)(846, 2556)(847, 2544)(848, 2547)(849, 2550)(850, 2553)(851, 2563)(852, 2900)(853, 2562)(854, 2565)(855, 2570)(856, 2571)(857, 2575)(858, 2584)(859, 2589)(860, 2583)(861, 2593)(862, 2599)(863, 2592)(864, 2599)(865, 2603)(866, 2601)(867, 2604)(868, 2607)(869, 2620)(870, 2619)(871, 2616)(872, 2628)(873, 2628)(874, 2626)(875, 2628)(876, 2640)(877, 2634)(878, 2637)(879, 2641)(880, 2650)(881, 2646)(882, 2660)(883, 2665)(884, 2667)(885, 2658)(886, 2661)(887, 2667)(888, 2675)(889, 2670)(890, 2673)(891, 2684)(892, 2679)(893, 2682)(894, 2687)(895, 2700)(896, 2691)(897, 2704)(898, 2702)(899, 2702)(900, 2703)(901, 2707)(902, 2717)(903, 2712)(904, 2729)(905, 2718)(906, 2724)(907, 2725)(908, 2735)(909, 2740)(910, 2733)(911, 2737)(912, 2746)(913, 2742)(914, 2755)(915, 2750)(916, 2760)(917, 2754)(918, 2757)(919, 2763)(920, 2766)(921, 2766)(922, 2776)(923, 2775)(924, 2775)(925, 2778)(926, 2789)(927, 2784)(928, 2805)(929, 2790)(930, 2802)(931, 2800)(932, 2799)(933, 2803)(934, 2805)(935, 2814)(936, 2817)(937, 2825)(938, 2819)(939, 2820)(940, 2833)(941, 2830)(942, 2831)(943, 2840)(944, 2836)(945, 2838)(946, 2843)(947, 2853)(948, 2856)(949, 2854)(950, 2855)(951, 2856)(952, 2860)(953, 2865)(954, 2867)(955, 2874)(956, 2884)(957, 2874)(958, 2877)(959, 2884)(960, 2885)(961, 2893)(962, 2899)(963, 2900)(964, 2895)(965, 2902)(966, 2901)(967, 2910)(968, 2909)(969, 2918)(970, 2913)(971, 2919)(972, 2919)(973, 2923)(974, 2929)(975, 2940)(976, 2942)(977, 2934)(978, 2943)(979, 2940)(980, 2943)(981, 2946)(982, 2951)(983, 2964)(984, 2955)(985, 2966)(986, 2967)(987, 2964)(988, 2967)(989, 2976)(990, 2973)(991, 2977)(992, 2979)(993, 2998)(994, 2991)(995, 2988)(996, 2991)(997, 3006)(998, 2997)(999, 3011)(1000, 3009)(1001, 3006)(1002, 3012)(1003, 3014)(1004, 3015)(1005, 3025)(1006, 3027)(1007, 3033)(1008, 3027)(1009, 3032)(1010, 3045)(1011, 3040)(1012, 3043)(1013, 3042)(1014, 3051)(1015, 3048)(1016, 3051)(1017, 3063)(1018, 3057)(1019, 3061)(1020, 3070)(1021, 3070)(1022, 3069)(1023, 3073)(1024, 3084)(1025, 3089)(1026, 3085)(1027, 3086)(1028, 3087)(1029, 3090)(1030, 3093)(1031, 3114)(1032, 3099)(1033, 3102)(1034, 3105)(1035, 3124)(1036, 3111)(1037, 3121)(1038, 3117)(1039, 3123)(1040, 3135)(1041, 3126)(1042, 3138)(1043, 3134)(1044, 3140)(1045, 3138)(1046, 3142)(1047, 3153)(1048, 3147)(1049, 3157)(1050, 3153)(1051, 3156)(1052, 3163)(1053, 3162)(1054, 3194)(1055, 3168)(1056, 3171)(1057, 3176)(1058, 3186)(1059, 3180)(1060, 3183)(1061, 3186)(1062, 3196)(1063, 3196)(1064, 3195)(1065, 3198)(1066, 3201)(1067, 3217)(1068, 3213)(1069, 3210)(1070, 3229)(1071, 3220)(1072, 3219)(1073, 3222)(1074, 3225)(1075, 3240)(1076, 3231)(1077, 3252)(1078, 3240)(1079, 3240)(1080, 3243)(1081, 3246)(1082, 3257)(1083, 3256)(1084, 3256)(1085, 3265)(1086, 3261)(1087, 3264)(1088, 3267)(1089, 3270)(1090, 3282)(1091, 3293)(1092, 3279)(1093, 3282)(1094, 3286)(1095, 3294)(1096, 3295)(1097, 3294)(1098, 3310)(1099, 3307)(1100, 3303)(1101, 3313)(1102, 3319)(1103, 3312)(1104, 3315)(1105, 3323)(1106, 3325)(1107, 3328)(1108, 3327)(1109, 3334)(1110, 3343)(1111, 3336)(1112, 3339)(1113, 3348)(1114, 3347)(1115, 3356)(1116, 3356)(1117, 3361)(1118, 3359)(1119, 3365)(1120, 3363)(1121, 3378)(1122, 3369)(1123, 3375)(1124, 3375)(1125, 3387)(1126, 3387)(1127, 3384)(1128, 3388)(1129, 3390)(1130, 3396)(1131, 3403)(1132, 3410)(1133, 3402)(1134, 3405)(1135, 3414)(1136, 3421)(1137, 3414)(1138, 3420)(1139, 3432)(1140, 3423)(1141, 3426)(1142, 3430)(1143, 3432)(1144, 3440)(1145, 3446)(1146, 3449)(1147, 3444)(1148, 3450)(1149, 3451)(1150, 3461)(1151, 3456)(1152, 3479)(1153, 3470)(1154, 3465)(1155, 3468)(1156, 3471)(1157, 3474)(1158, 3477)(1159, 3486)(1160, 3495)(1161, 3486)(1162, 3493)(1163, 3492)(1164, 3506)(1165, 3498)(1166, 3511)(1167, 3504)(1168, 3507)(1169, 3525)(1170, 3515)(1171, 3524)(1172, 3519)(1173, 3522)(1174, 3525)(1175, 3533)(1176, 3531)(1177, 3541)(1178, 3547)(1179, 3545)(1180, 3543)(1181, 3553)(1182, 3552)(1183, 3557)(1184, 3562)(1185, 3558)(1186, 3566)(1187, 3564)(1188, 3571)(1189, 3574)(1190, 3582)(1191, 3586)(1192, 3579)(1193, 3583)(1194, 3590)(1195, 3588)(1196, 3597)(1197, 3599)(1198, 3610)(1199, 3601)(1200, 3603)(1201, 3606)(1202, 3614)(1203, 3612)(1204, 3618)(1205, 3630)(1206, 3621)(1207, 3627)(1208, 3628)(1209, 3630)(1210, 3633)(1211, 3636)(1212, 3645)(1213, 3658)(1214, 3647)(1215, 3662)(1216, 3651)(1217, 3654)(1218, 3674)(1219, 3660)(1220, 3663)(1221, 3666)(1222, 3669)(1223, 3678)(1224, 3675)(1225, 3700)(1226, 3684)(1227, 3691)(1228, 3687)(1229, 3690)(1230, 3696)(1231, 3696)(1232, 3700)(1233, 3713)(1234, 3709)(1235, 3719)(1236, 3711)(1237, 3714)(1238, 3717)(1239, 3720)(1240, 3732)(1241, 3726)(1242, 3746)(1243, 3732)(1244, 3735)(1245, 3738)(1246, 3743)(1247, 3744)(1248, 3754)(1249, 3768)(1250, 3753)(1251, 3756)(1252, 3763)(1253, 3770)(1254, 3765)(1255, 3768)(1256, 3775)(1257, 3785)(1258, 3777)(1259, 3780)(1260, 3796)(1261, 3786)(1262, 3789)(1263, 3798)(1264, 3795)(1265, 3802)(1266, 3811)(1267, 3804)(1268, 3807)(1269, 3810)(1270, 3813)(1271, 3826)(1272, 3828)(1273, 3836)(1274, 3825)(1275, 3830)(1276, 3836)(1277, 3840)(1278, 3849)(1279, 3840)(1280, 3843)(1281, 3852)(1282, 3854)(1283, 3852)(1284, 3861)(1285, 3867)(1286, 3861)(1287, 3867)(1288, 3867)(1289, 3870)(1290, 3876)(1291, 3886)(1292, 3879)(1293, 3882)(1294, 3899)(1295, 3896)(1296, 3891)(1297, 3896)(1298, 3897)(1299, 3900)(1300, 3909)(1301, 3909)(1302, 3912)(1303, 3912)(1304, 3935)(1305, 3927)(1306, 3923)(1307, 3928)(1308, 3927)(1309, 3931)(1310, 3933)(1311, 3936)(1312, 3942)(1313, 3951)(1314, 3945)(1315, 3954)(1316, 3958)(1317, 3959)(1318, 3972)(1319, 3960)(1320, 3964)(1321, 3971)(1322, 3973)(1323, 3984)(1324, 3976)(1325, 3978)(1326, 3981)(1327, 3988)(1328, 3995)(1329, 3992)(1330, 3993)(1331, 3996)(1332, 3999)(1333, 4002)(1334, 4005)(1335, 4021)(1336, 4021)(1337, 4014)(1338, 4017)(1339, 4043)(1340, 4023)(1341, 4027)(1342, 4035)(1343, 4032)(1344, 4043)(1345, 4038)(1346, 4043)(1347, 4044)(1348, 4047)(1349, 4058)(1350, 4056)(1351, 4056)(1352, 4082)(1353, 4062)(1354, 4065)(1355, 4073)(1356, 4077)(1357, 4077)(1358, 4077)(1359, 4081)(1360, 4083)(1361, 4086)(1362, 4097)(1363, 4105)(1364, 4107)(1365, 4098)(1366, 4105)(1367, 4110)(1368, 4107)(1369, 4110)(1370, 4113)(1371, 4119)(1372, 4119)(1373, 4131)(1374, 4137)(1375, 4128)(1376, 4131)(1377, 4141)(1378, 4148)(1379, 4144)(1380, 4143)(1381, 4146)(1382, 4158)(1383, 4158)(1384, 4155)(1385, 4158)(1386, 4171)(1387, 4164)(1388, 4173)(1389, 4170)(1390, 4173)(1391, 4184)(1392, 4185)(1393, 4187)(1394, 4185)(1395, 4204)(1396, 4196)(1397, 4194)(1398, 4202)(1399, 4200)(1400, 4206)(1401, 4216)(1402, 4210)(1403, 4218)(1404, 4215)(1405, 4218)(1406, 4224)(1407, 4235)(1408, 4231)(1409, 4231)(1410, 4239)(1411, 4236)(1412, 4239)(1413, 4249)(1414, 4249)(1415, 4258)(1416, 4251)(1417, 4260)(1418, 4257)(1419, 4283)(1420, 4266)(1421, 4266)(1422, 4269)(1423, 4272)(1424, 4278)(1425, 4278)(1426, 4289)(1427, 4285)(1428, 4296)(1429, 4290)(1430, 4293)(1431, 4308)(1432, 4299)(1433, 4308)(1434, 4305)(1435, 4308)(1436, 4315)(1437, 4324)(1438, 4323)(1439, 4320)(1440, 4323)(1441, 4347)(1442, 4330)(1443, 4332)(1444, 4335)(1445, 4338)(1446, 4353)(1447, 4344)(1448, 4347)(1449, 4366)(1450, 4353)(1451, 4364)(1452, 4359)(1453, 4364)(1454, 4371)(1455, 4374)(1456, 4371)(1457, 4380)(1458, 4381)(1459, 4380)(1460, 4383)(1461, 4392)(1462, 4397)(1463, 4396)(1464, 4397)(1465, 4406)(1466, 4401)(1467, 4404)(1468, 4423)(1469, 4416)(1470, 4413)(1471, 4416)(1472, 4419)(1473, 4429)(1474, 4425)(1475, 4438)(1476, 4431)(1477, 4434)(1478, 4440)(1479, 4440)(1480, 4443)(1481, 4456)(1482, 4449)(1483, 4469)(1484, 4458)(1485, 4466)(1486, 4461)(1487, 4464)(1488, 4467)(1489, 4480)(1490, 4482)(1491, 4484)(1492, 4479)(1493, 4487)(1494, 4485)(1495, 4488)(1496, 4491)(1497, 4494)(1498, 4507)(1499, 4506)(1500, 4505)(1501, 4506)(1502, 4521)(1503, 4518)(1504, 4519)(1505, 4523)(1506, 4526)(1507, 4531)(1508, 4534)(1509, 4536)(1510, 4533)(1511, 4536)(1512, 4539)(1513, 4542)(1514, 4545)(1515, 4548)(1516, 4573)(1517, 4554)(1518, 4557)(1519, 4566)(1520, 4563)(1521, 4571)(1522, 4579)(1523, 4572)(1524, 4587)(1525, 4578)(1526, 4581)(1527, 4586)(1528, 4595)(1529, 4601)(1530, 4593)(1531, 4596)(1532, 4599)(1533, 4602)(1534, 4619)(1535, 4615)(1536, 4617)(1537, 4614)(1538, 4617)(1539, 4625)(1540, 4635)(1541, 4639)(1542, 4629)(1543, 4632)(1544, 4635)(1545, 4640)(1546, 4641)(1547, 4649)(1548, 4651)(1549, 4650)(1550, 4661)(1551, 4656)(1552, 4673)(1553, 4670)(1554, 4665)(1555, 4668)(1556, 4685)(1557, 4674)(1558, 4677)(1559, 4690)(1560, 4683)(1561, 4686)(1562, 4689)(1563, 4700)(1564, 4695)(1565, 4702)(1566, 4705)(1567, 4712)(1568, 4711)(1569, 4710)(1570, 4720)(1571, 4727)(1572, 4719)(1573, 4723)(1574, 4733)(1575, 4739)(1576, 4731)(1577, 4734)(1578, 4737)(1579, 4740)(1580, 4743)(1581, 4746)(1582, 4763)(1583, 4774)(1584, 4761)(1585, 4758)(1586, 4761)(1587, 4764)(1588, 4767)(1589, 4776)(1590, 4773)(1591, 4778)(1592, 4792)(1593, 4790)(1594, 4785)(1595, 4792)(1596, 4791)(1597, 4794)(1598, 4803)(1599, 4804)(1600, 4811)(1601, 4809)(1602, 4809)(1603, 4812)(1604, 4815)(1605, 4818)(1606, 4833)(1607, 4828)(1608, 4827)(1609, 4838)(1610, 4833)(1611, 4852)(1612, 4845)(1613, 4842)(1614, 4855)(1615, 4850)(1616, 4851)(1617, 4859)(1618, 4857)(1619, 4866)(1620, 4864)(1621, 4876)(1622, 4869)(1623, 4885)(1624, 4875)(1625, 4884)(1626, 4881)(1627, 4890)(1628, 4887)(1629, 4897)(1630, 4901)(1631, 4896)(1632, 4899)(1633, 4902)(1634, 4914)(1635, 4911)(1636, 4911)(1637, 4916)(1638, 4917)(1639, 4934)(1640, 4923)(1641, 4930)(1642, 4943)(1643, 4936)(1644, 4938)(1645, 4938)(1646, 4945)(1647, 4951)(1648, 4947)(1649, 4951)(1650, 4953)(1651, 4964)(1652, 4967)(1653, 4967)(1654, 4966)(1655, 4973)(1656, 4979)(1657, 4974)(1658, 4977)(1659, 4980)(1660, 4983)(1661, 4994)(1662, 5009)(1663, 4992)(1664, 4995)(1665, 5010)(1666, 5003)(1667, 5004)(1668, 5007)(1669, 5026)(1670, 5013)(1671, 5019)(1672, 5019)(1673, 5025)(1674, 5034)(1675, 5029)(1676, 5037)(1677, 5040)(1678, 5037)(1679, 5051)(1680, 5043)(1681, 5049)(1682, 5053)(1683, 5052)(1684, 5065)(1685, 5063)(1686, 5061)(1687, 5064)(1688, 5074)(1689, 5071)(1690, 5088)(1691, 5076)(1692, 5079)(1693, 5084)(1694, 5085)(1695, 5096)(1696, 5107)(1697, 5094)(1698, 5101)(1699, 5100)(1700, 5103)(1701, 5108)(1702, 5109)(1703, 5112)(1704, 5125)(1705, 5118)(1706, 5121)(1707, 5136)(1708, 5139)(1709, 5130)(1710, 5137)(1711, 5138)(1712, 5147)(1713, 5142)(1714, 5147)(1715, 5148)(1716, 5151)(1717, 5164)(1718, 5174)(1719, 5168)(1720, 5163)(1721, 5166)(1722, 5169)(1723, 5187)(1724, 5175)(1725, 5178)(1726, 5181)(1727, 5184)(1728, 5199)(1729, 5190)(1730, 5205)(1731, 5196)(1732, 5211)(1733, 5206)(1734, 5205)(1735, 5208)(1736, 5213)(1737, 5220)(1738, 5227)(1739, 5220)(1740, 5223)(1741, 5231)(1742, 5233)(1743, 5239)(1744, 5235)(1745, 5247)(1746, 5251)(1747, 5244)(1748, 5250)(1749, 5250)(1750, 5253)(1751, 5256)(1752, 5270)(1753, 5267)(1754, 5269)(1755, 5268)(1756, 5271)(1757, 5282)(1758, 5277)(1759, 5282)(1760, 5293)(1761, 5301)(1762, 5292)(1763, 5292)(1764, 5303)(1765, 5298)(1766, 5301)(1767, 5312)(1768, 5312)(1769, 5310)(1770, 5317)(1771, 5316)(1772, 5319)(1773, 5327)(1774, 5325)(1775, 5334)(1776, 5343)(1777, 5344)(1778, 5337)(1779, 5344)(1780, 5343)(1781, 5351)(1782, 5357)(1783, 5352)(1784, 5355)(1785, 5360)(1786, 5371)(1787, 5364)(1788, 5371)(1789, 5371)(1790, 5380)(1791, 5376)(1792, 5380)(1793, 5384)(1794, 5386)(1795, 5388)(1796, 5404)(1797, 5397)(1798, 5397)(1799, 5400)(1800, 5403)(1801, 5417)(1802, 5416)(1803, 5412)(1804, 5415)(1805, 5420)(1806, 5421)(1807, 5424)(1808, 5440)(1809, 5430)(1810, 5433)(1811, 5444)(1812, 5439)(1813, 5442)(1814, 5445)(1815, 5448)(1816, 5451)(1817, 5454)(1818, 5457)(1819, 5465)(1820, 5463)(1821, 5466)(1822, 5469)(1823, 5472)(1824, 5475)(1825, 5481)(1826, 5486)(1827, 5484)(1828, 5491)(1829, 5490)(1830, 5493)(1831, 5496)(1832, 5499)(1833, 5502)(1834, 5505)(1835, 5510)(1836, 5518)(1837, 5514)(1838, 5518)(1839, 5520)(1840, 5523)(1841, 5526)(1842, 5533)(1843, 5532)(1844, 5535)(1845, 5538)(1846, 5541)(1847, 5544)(1848, 5549)(1849, 5550)(1850, 5553)(1851, 5556)(1852, 5565)(1853, 5562)(1854, 5565)(1855, 5568)(1856, 5571)(1857, 5577)(1858, 5577)(1859, 5580)(1860, 5589)(1861, 5586)(1862, 5589)(1863, 5592)(1864, 5598)(1865, 5598)(1866, 5601)(1867, 5604)(1868, 5609)(1869, 5610)(1870, 5613)(1871, 5616)(1872, 5620)(1873, 5622)(1874, 5629)(1875, 5628)(1876, 5631)(1877, 5640)(1878, 5637)(1879, 5642)(1880, 5643)(1881, 5646)(1882, 5649)(1883, 5652)(1884, 5657)(1885, 5658)(1886, 5661)(1887, 5670)(1888, 5668)(1889, 5670)(1890, 5673)(1891, 5676)(1892, 5679)(1893, 5684)(1894, 5689)(1895, 5691)(1896, 5691)(1897, 5694)(1898, 5700)(1899, 5700)(1900, 5703)(1901, 5710)(1902, 5709)(1903, 5712)(1904, 5715)(1905, 5718)(1906, 5721)(1907, 5724)(1908, 5727)(1909, 5734)(1910, 5733)(1911, 5736)(1912, 5744)(1913, 5742)(1914, 5745)(1915, 5748)(1916, 5751)(1917, 5758)(1918, 5757)(1919, 5760)(1920, 5763)(1921, 5766)(1922, 5772)(1923, 5772)(1924, 5775)(1925, 5778)(1926, 5781)(1927, 5789)(1928, 5787)(1929, 5790)(1930, 5793)(1931, 5796)(1932, 6039)(1933, 5802)(1934, 5805)(1935, 5808)(1936, 5827)(1937, 5816)(1938, 5817)(1939, 5832)(1940, 5823)(1941, 5832)(1942, 5839)(1943, 5832)(1944, 5837)(1945, 5842)(1946, 5843)(1947, 5844)(1948, 5854)(1949, 5850)(1950, 5853)(1951, 5856)(1952, 5859)(1953, 5862)(1954, 5869)(1955, 5875)(1956, 5871)(1957, 5884)(1958, 5887)(1959, 5880)(1960, 5884)(1961, 5886)(1962, 5893)(1963, 5898)(1964, 5895)(1965, 5899)(1966, 5901)(1967, 5918)(1968, 5907)(1969, 5910)(1970, 5913)(1971, 5918)(1972, 5932)(1973, 5922)(1974, 5929)(1975, 5933)(1976, 5932)(1977, 5934)(1978, 5937)(1979, 5940)(1980, 5948)(1981, 5946)(1982, 5949)(1983, 6171)(1984, 5964)(1985, 5958)(1986, 5961)(1987, 5968)(1988, 5967)(1989, 5972)(1990, 5973)(1991, 6001)(1992, 5983)(1993, 5985)(1994, 5985)(1995, 5990)(1996, 5997)(1997, 5994)(1998, 6001)(1999, 6000)(2000, 6000)(2001, 6012)(2002, 6000)(2003, 6009)(2004, 6000)(2005, 6000)(2006, 6011)(2007, 6000)(2008, 6010)(2009, 6000)(2010, 6002)(2011, 6002)}; %m0syn_mem
\addplot coordinates {(0, 2)(1, 4)(2, 6)(3, 8)(4, 10)(5, 12)(6, 14)(7, 18)(8, 18)(9, 20)(10, 23)(11, 30)(12, 26)(13, 41)(14, 30)(15, 32)(16, 38)(17, 36)(18, 38)(19, 54)(20, 42)(21, 44)(22, 46)(23, 56)(24, 54)(25, 66)(26, 58)(27, 56)(28, 58)(29, 68)(30, 62)(31, 72)(32, 66)(33, 78)(34, 74)(35, 74)(36, 75)(37, 88)(38, 78)(39, 80)(40, 93)(41, 89)(42, 86)(43, 96)(44, 90)(45, 98)(46, 103)(47, 96)(48, 102)(49, 102)(50, 110)(51, 104)(52, 108)(53, 112)(54, 122)(55, 112)(56, 114)(57, 116)(58, 118)(59, 121)(60, 122)(61, 144)(62, 126)(63, 135)(64, 136)(65, 132)(66, 140)(67, 136)(68, 146)(69, 140)(70, 150)(71, 144)(72, 150)(73, 160)(74, 159)(75, 152)(76, 154)(77, 160)(78, 158)(79, 160)(80, 188)(81, 164)(82, 170)(83, 175)(84, 170)(85, 173)(86, 174)(87, 176)(88, 184)(89, 183)(90, 182)(91, 196)(92, 189)(93, 188)(94, 194)(95, 192)(96, 199)(97, 196)(98, 216)(99, 200)(100, 202)(101, 204)(102, 212)(103, 212)(104, 212)(105, 220)(106, 220)(107, 216)(108, 220)(109, 222)(110, 243)(111, 224)(112, 226)(113, 228)(114, 243)(115, 236)(116, 234)(117, 238)(118, 252)(119, 243)(120, 242)(121, 245)(122, 246)(123, 252)(124, 258)(125, 257)(126, 265)(127, 256)(128, 269)(129, 260)(130, 270)(131, 264)(132, 267)(133, 270)(134, 270)(135, 272)(136, 274)(137, 286)(138, 280)(139, 284)(140, 282)(141, 284)(142, 306)(143, 295)(144, 290)(145, 292)(146, 298)(147, 296)(148, 304)(149, 309)(150, 304)(151, 309)(152, 306)(153, 312)(154, 310)(155, 321)(156, 314)(157, 322)(158, 321)(159, 320)(160, 341)(161, 325)(162, 336)(163, 328)(164, 330)(165, 336)(166, 345)(167, 342)(168, 338)(169, 341)(170, 347)(171, 345)(172, 358)(173, 348)(174, 353)(175, 352)(176, 354)(177, 361)(178, 358)(179, 368)(180, 362)(181, 377)(182, 372)(183, 368)(184, 383)(185, 375)(186, 378)(187, 376)(188, 385)(189, 380)(190, 394)(191, 384)(192, 389)(193, 388)(194, 400)(195, 396)(196, 394)(197, 396)(198, 404)(199, 400)(200, 402)(201, 414)(202, 406)(203, 420)(204, 416)(205, 424)(206, 414)(207, 416)(208, 422)(209, 420)(210, 424)(211, 424)(212, 426)(213, 428)(214, 448)(215, 438)(216, 434)(217, 441)(218, 438)(219, 444)(220, 449)(221, 444)(222, 451)(223, 457)(224, 450)(225, 452)(226, 465)(227, 464)(228, 468)(229, 460)(230, 468)(231, 464)(232, 467)(233, 468)(234, 470)(235, 472)(236, 474)(237, 488)(238, 480)(239, 480)(240, 491)(241, 490)(242, 493)(243, 489)(244, 490)(245, 502)(246, 506)(247, 496)(248, 498)(249, 509)(250, 505)(251, 512)(252, 511)(253, 510)(254, 516)(255, 512)(256, 514)(257, 522)(258, 518)(259, 537)(260, 522)(261, 535)(262, 530)(263, 532)(264, 530)(265, 532)(266, 534)(267, 540)(268, 538)(269, 540)(270, 542)(271, 558)(272, 546)(273, 548)(274, 561)(275, 568)(276, 554)(277, 556)(278, 567)(279, 564)(280, 562)(281, 570)(282, 570)(283, 568)(284, 582)(285, 578)(286, 575)(287, 576)(288, 578)(289, 590)(290, 582)(291, 590)(292, 590)(293, 588)(294, 590)(295, 606)(296, 594)(297, 596)(298, 603)(299, 600)(300, 602)(301, 623)(302, 606)(303, 611)(304, 610)(305, 612)(306, 621)(307, 621)(308, 618)(309, 633)(310, 622)(311, 627)(312, 636)(313, 641)(314, 631)(315, 632)(316, 634)(317, 636)(318, 644)(319, 641)(320, 646)(321, 644)(322, 660)(323, 653)(324, 654)(325, 652)(326, 660)(327, 670)(328, 658)(329, 660)(330, 662)(331, 672)(332, 672)(333, 670)(334, 674)(335, 675)(336, 677)(337, 676)(338, 681)(339, 688)(340, 686)(341, 684)(342, 704)(343, 688)(344, 704)(345, 692)(346, 697)(347, 698)(348, 698)(349, 704)(350, 702)(351, 706)(352, 712)(353, 712)(354, 710)(355, 712)(356, 724)(357, 726)(358, 718)(359, 720)(360, 726)(361, 732)(362, 726)(363, 742)(364, 730)(365, 733)(366, 734)(367, 749)(368, 738)(369, 745)(370, 753)(371, 744)(372, 752)(373, 748)(374, 750)(375, 755)(376, 766)(377, 756)(378, 764)(379, 766)(380, 767)(381, 764)(382, 773)(383, 774)(384, 770)(385, 773)(386, 774)(387, 778)(388, 778)(389, 786)(390, 782)(391, 794)(392, 786)(393, 800)(394, 798)(395, 792)(396, 802)(397, 796)(398, 799)(399, 810)(400, 807)(401, 808)(402, 806)(403, 808)(404, 815)(405, 812)(406, 825)(407, 816)(408, 818)(409, 820)(410, 835)(411, 832)(412, 829)(413, 834)(414, 832)(415, 832)(416, 834)(417, 847)(418, 838)(419, 850)(420, 842)(421, 844)(422, 846)(423, 868)(424, 850)(425, 858)(426, 854)(427, 856)(428, 869)(429, 860)(430, 864)(431, 871)(432, 866)(433, 878)(434, 882)(435, 872)(436, 878)(437, 876)(438, 885)(439, 888)(440, 886)(441, 886)(442, 886)(443, 898)(444, 892)(445, 892)(446, 894)(447, 896)(448, 901)(449, 914)(450, 910)(451, 904)(452, 906)(453, 910)(454, 910)(455, 913)(456, 929)(457, 928)(458, 928)(459, 927)(460, 922)(461, 927)(462, 927)(463, 928)(464, 930)(465, 932)(466, 941)(467, 937)(468, 938)(469, 940)(470, 950)(471, 952)(472, 946)(473, 948)(474, 950)(475, 956)(476, 954)(477, 958)(478, 958)(479, 964)(480, 965)(481, 967)(482, 966)(483, 968)(484, 970)(485, 972)(486, 974)(487, 977)(488, 989)(489, 980)(490, 984)(491, 984)(492, 998)(493, 988)(494, 990)(495, 995)(496, 994)(497, 996)(498, 998)(499, 1000)(500, 1002)(501, 1007)(502, 1014)(503, 1008)(504, 1010)(505, 1020)(506, 1014)(507, 1017)(508, 1018)(509, 1020)(510, 1031)(511, 1024)(512, 1034)(513, 1028)(514, 1030)(515, 1032)(516, 1034)(517, 1040)(518, 1038)(519, 1040)(520, 1042)(521, 1044)(522, 1046)(523, 1056)(524, 1059)(525, 1052)(526, 1054)(527, 1056)(528, 1068)(529, 1060)(530, 1070)(531, 1064)(532, 1066)(533, 1068)(534, 1070)(535, 1072)(536, 1074)(537, 1077)(538, 1087)(539, 1080)(540, 1083)(541, 1084)(542, 1086)(543, 1099)(544, 1090)(545, 1092)(546, 1094)(547, 1096)(548, 1098)(549, 1100)(550, 1113)(551, 1104)(552, 1106)(553, 1108)(554, 1110)(555, 1112)(556, 1122)(557, 1116)(558, 1118)(559, 1120)(560, 1122)(561, 1124)(562, 1142)(563, 1128)(564, 1135)(565, 1132)(566, 1134)(567, 1137)(568, 1138)(569, 1140)(570, 1142)(571, 1144)(572, 1153)(573, 1148)(574, 1163)(575, 1152)(576, 1154)(577, 1165)(578, 1158)(579, 1162)(580, 1162)(581, 1164)(582, 1166)(583, 1175)(584, 1170)(585, 1172)(586, 1174)(587, 1176)(588, 1190)(589, 1180)(590, 1182)(591, 1184)(592, 1187)(593, 1188)(594, 1191)(595, 1192)(596, 1202)(597, 1198)(598, 1198)(599, 1206)(600, 1202)(601, 1204)(602, 1212)(603, 1208)(604, 1210)(605, 1214)(606, 1219)(607, 1219)(608, 1223)(609, 1220)(610, 1222)(611, 1233)(612, 1226)(613, 1228)(614, 1232)(615, 1232)(616, 1234)(617, 1236)(618, 1238)(619, 1240)(620, 1242)(621, 1254)(622, 1246)(623, 1248)(624, 1250)(625, 1256)(626, 1260)(627, 1261)(628, 1258)(629, 1260)(630, 1263)(631, 1264)(632, 1266)(633, 1286)(634, 1270)(635, 1274)(636, 1274)(637, 1276)(638, 1278)(639, 1280)(640, 1282)(641, 1289)(642, 1286)(643, 1297)(644, 1292)(645, 1292)(646, 1295)(647, 1296)(648, 1298)(649, 1300)(650, 1302)(651, 1304)(652, 1306)(653, 1318)(654, 1310)(655, 1312)(656, 1319)(657, 1316)(658, 1318)(659, 1331)(660, 1322)(661, 1325)(662, 1326)(663, 1328)(664, 1338)(665, 1332)(666, 1337)(667, 1336)(668, 1338)(669, 1349)(670, 1342)(671, 1344)(672, 1346)(673, 1348)(674, 1350)(675, 1352)(676, 1360)(677, 1356)(678, 1358)(679, 1370)(680, 1364)(681, 1364)(682, 1366)(683, 1376)(684, 1370)(685, 1372)(686, 1374)(687, 1376)(688, 1382)(689, 1380)(690, 1382)(691, 1384)(692, 1386)(693, 1388)(694, 1390)(695, 1392)(696, 1394)(697, 1396)(698, 1398)(699, 1400)(700, 1402)(701, 1404)(702, 1406)(703, 1408)(704, 1410)(705, 1412)(706, 1414)(707, 1416)(708, 1418)(709, 1420)(710, 1422)(711, 1424)(712, 1426)(713, 1428)(714, 1430)(715, 1432)(716, 1434)(717, 1436)(718, 1438)(719, 1440)(720, 1442)(721, 1444)(722, 1446)(723, 1448)(724, 1450)(725, 1452)(726, 1976)(727, 1456)(728, 1464)(729, 1460)(730, 1462)(731, 1464)(732, 1466)(733, 1468)(734, 1482)(735, 1478)(736, 1474)(737, 1476)(738, 1478)(739, 1480)(740, 1482)(741, 1484)(742, 1499)(743, 1489)(744, 1490)(745, 1492)(746, 1494)(747, 1496)(748, 1504)(749, 1504)(750, 1502)(751, 1504)(752, 1508)(753, 1516)(754, 1510)(755, 1512)(756, 1514)(757, 1516)(758, 1518)(759, 1520)(760, 1538)(761, 1524)(762, 1526)(763, 1528)(764, 1536)(765, 1536)(766, 1534)(767, 1540)(768, 1538)(769, 1543)(770, 1542)(771, 1545)(772, 1548)(773, 1550)(774, 1552)(775, 1556)(776, 1554)(777, 1556)(778, 1561)(779, 1560)(780, 1562)(781, 1564)(782, 1566)(783, 1568)(784, 1573)(785, 1572)(786, 1574)(787, 1588)(788, 1578)(789, 1588)(790, 1582)(791, 1588)(792, 1587)(793, 1588)(794, 1590)(795, 1592)(796, 1594)(797, 1596)(798, 1611)(799, 1600)(800, 1602)(801, 1604)(802, 1606)(803, 1608)(804, 1624)(805, 1612)(806, 1614)(807, 1620)(808, 1618)(809, 1620)(810, 1626)(811, 1632)(812, 1628)(813, 1628)(814, 1630)(815, 1632)(816, 1634)(817, 1636)(818, 1638)(819, 1640)(820, 1655)(821, 1644)(822, 1646)(823, 1648)(824, 1650)(825, 1652)(826, 1657)(827, 1656)(828, 1666)(829, 1665)(830, 1662)(831, 1664)(832, 1666)(833, 1668)(834, 1673)(835, 1686)(836, 1674)(837, 1677)(838, 1678)(839, 1680)(840, 1682)(841, 1687)(842, 1686)(843, 1688)(844, 1694)(845, 1692)(846, 1709)(847, 1696)(848, 1698)(849, 1700)(850, 1702)(851, 1711)(852, 2047)(853, 1708)(854, 1710)(855, 1714)(856, 1714)(857, 1717)(858, 1725)(859, 1729)(860, 1722)(861, 1731)(862, 1736)(863, 1728)(864, 1734)(865, 1737)(866, 1734)(867, 1736)(868, 1738)(869, 1750)(870, 1748)(871, 1744)(872, 1755)(873, 1754)(874, 1751)(875, 1752)(876, 1763)(877, 1756)(878, 1758)(879, 1761)(880, 1769)(881, 1764)(882, 1777)(883, 1781)(884, 1782)(885, 1772)(886, 1774)(887, 1779)(888, 1786)(889, 1780)(890, 1782)(891, 1792)(892, 1786)(893, 1788)(894, 1792)(895, 1804)(896, 1794)(897, 1806)(898, 1803)(899, 1802)(900, 1802)(901, 1805)(902, 1814)(903, 1808)(904, 1824)(905, 1812)(906, 1817)(907, 1817)(908, 1826)(909, 1830)(910, 1822)(911, 1825)(912, 1833)(913, 1828)(914, 1840)(915, 1834)(916, 1843)(917, 1836)(918, 1838)(919, 1843)(920, 1845)(921, 1844)(922, 1853)(923, 1851)(924, 1850)(925, 1852)(926, 1862)(927, 1856)(928, 1876)(929, 1860)(930, 1871)(931, 1868)(932, 1866)(933, 1869)(934, 1870)(935, 1878)(936, 1880)(937, 1887)(938, 1880)(939, 1880)(940, 1892)(941, 1888)(942, 1888)(943, 1896)(944, 1891)(945, 1892)(946, 1896)(947, 1905)(948, 1907)(949, 1904)(950, 1904)(951, 1904)(952, 1907)(953, 1911)(954, 1912)(955, 1918)(956, 1927)(957, 1916)(958, 1918)(959, 1924)(960, 1924)(961, 1931)(962, 1936)(963, 1936)(964, 1930)(965, 1936)(966, 1934)(967, 1942)(968, 1940)(969, 1948)(970, 1942)(971, 1947)(972, 1946)(973, 1949)(974, 1954)(975, 1964)(976, 1965)(977, 1956)(978, 1964)(979, 1960)(980, 1962)(981, 1964)(982, 1968)(983, 1980)(984, 1970)(985, 1980)(986, 1980)(987, 1976)(988, 1978)(989, 1986)(990, 1982)(991, 1985)(992, 1986)(993, 2004)(994, 1996)(995, 1992)(996, 1994)(997, 2008)(998, 1998)(999, 2011)(1000, 2008)(1001, 2004)(1002, 2009)(1003, 2010)(1004, 2010)(1005, 2019)(1006, 2020)(1007, 2025)(1008, 2018)(1009, 2022)(1010, 2034)(1011, 2028)(1012, 2030)(1013, 2028)(1014, 2036)(1015, 2032)(1016, 2034)(1017, 2045)(1018, 2038)(1019, 2041)(1020, 2049)(1021, 2048)(1022, 2046)(1023, 2049)(1024, 2059)(1025, 2063)(1026, 2058)(1027, 2058)(1028, 2058)(1029, 2060)(1030, 2062)(1031, 2082)(1032, 2066)(1033, 2068)(1034, 2070)(1035, 2088)(1036, 2074)(1037, 2083)(1038, 2078)(1039, 2083)(1040, 2094)(1041, 2084)(1042, 2095)(1043, 2090)(1044, 2095)(1045, 2092)(1046, 2095)(1047, 2105)(1048, 2098)(1049, 2107)(1050, 2102)(1051, 2104)(1052, 2110)(1053, 2108)(1054, 2139)(1055, 2112)(1056, 2114)(1057, 2118)(1058, 2127)(1059, 2120)(1060, 2122)(1061, 2124)(1062, 2133)(1063, 2132)(1064, 2130)(1065, 2132)(1066, 2134)(1067, 2149)(1068, 2144)(1069, 2140)(1070, 2158)(1071, 2148)(1072, 2146)(1073, 2148)(1074, 2150)(1075, 2164)(1076, 2154)(1077, 2174)(1078, 2161)(1079, 2160)(1080, 2162)(1081, 2164)(1082, 2174)(1083, 2172)(1084, 2171)(1085, 2179)(1086, 2174)(1087, 2176)(1088, 2178)(1089, 2180)(1090, 2191)(1091, 2201)(1092, 2186)(1093, 2188)(1094, 2191)(1095, 2198)(1096, 2198)(1097, 2196)(1098, 2211)(1099, 2207)(1100, 2202)(1101, 2211)(1102, 2216)(1103, 2208)(1104, 2210)(1105, 2217)(1106, 2218)(1107, 2220)(1108, 2218)(1109, 2224)(1110, 2232)(1111, 2224)(1112, 2226)(1113, 2234)(1114, 2232)(1115, 2240)(1116, 2239)(1117, 2243)(1118, 2240)(1119, 2245)(1120, 2242)(1121, 2256)(1122, 2246)(1123, 2251)(1124, 2250)(1125, 2261)(1126, 2260)(1127, 2256)(1128, 2259)(1129, 2260)(1130, 2265)(1131, 2271)(1132, 2277)(1133, 2268)(1134, 2270)(1135, 2278)(1136, 2284)(1137, 2276)(1138, 2281)(1139, 2292)(1140, 2282)(1141, 2284)(1142, 2287)(1143, 2288)(1144, 2295)(1145, 2300)(1146, 2302)(1147, 2296)(1148, 2301)(1149, 2301)(1150, 2310)(1151, 2304)(1152, 2326)(1153, 2316)(1154, 2310)(1155, 2312)(1156, 2314)(1157, 2316)(1158, 2318)(1159, 2326)(1160, 2334)(1161, 2324)(1162, 2330)(1163, 2328)(1164, 2341)(1165, 2332)(1166, 2344)(1167, 2336)(1168, 2338)(1169, 2355)(1170, 2344)(1171, 2352)(1172, 2346)(1173, 2348)(1174, 2350)(1175, 2357)(1176, 2354)(1177, 2363)(1178, 2368)(1179, 2365)(1180, 2362)(1181, 2371)(1182, 2369)(1183, 2373)(1184, 2377)(1185, 2372)(1186, 2379)(1187, 2376)(1188, 2382)(1189, 2384)(1190, 2391)(1191, 2394)(1192, 2386)(1193, 2389)(1194, 2395)(1195, 2392)(1196, 2400)(1197, 2401)(1198, 2411)(1199, 2401)(1200, 2402)(1201, 2404)(1202, 2411)(1203, 2408)(1204, 2413)(1205, 2424)(1206, 2414)(1207, 2419)(1208, 2419)(1209, 2420)(1210, 2422)(1211, 2424)(1212, 2432)(1213, 2444)(1214, 2432)(1215, 2446)(1216, 2434)(1217, 2436)(1218, 2455)(1219, 2440)(1220, 2442)(1221, 2444)(1222, 2446)(1223, 2454)(1224, 2450)(1225, 2474)(1226, 2457)(1227, 2463)(1228, 2458)(1229, 2460)(1230, 2465)(1231, 2464)(1232, 2467)(1233, 2479)(1234, 2474)(1235, 2483)(1236, 2474)(1237, 2476)(1238, 2478)(1239, 2480)(1240, 2491)(1241, 2484)(1242, 2503)(1243, 2488)(1244, 2490)(1245, 2492)(1246, 2496)(1247, 2496)(1248, 2505)(1249, 2518)(1250, 2502)(1251, 2504)(1252, 2510)(1253, 2516)(1254, 2510)(1255, 2512)(1256, 2518)(1257, 2527)(1258, 2518)(1259, 2520)(1260, 2535)(1261, 2524)(1262, 2526)(1263, 2534)(1264, 2530)(1265, 2536)(1266, 2544)(1267, 2536)(1268, 2538)(1269, 2540)(1270, 2542)(1271, 2554)(1272, 2555)(1273, 2562)(1274, 2550)(1275, 2554)(1276, 2559)(1277, 2562)(1278, 2570)(1279, 2560)(1280, 2562)(1281, 2570)(1282, 2571)(1283, 2568)(1284, 2576)(1285, 2581)(1286, 2574)(1287, 2579)(1288, 2578)(1289, 2580)(1290, 2585)(1291, 2594)(1292, 2586)(1293, 2588)(1294, 2604)(1295, 2600)(1296, 2594)(1297, 2598)(1298, 2598)(1299, 2600)(1300, 2608)(1301, 2607)(1302, 2609)(1303, 2608)(1304, 2630)(1305, 2621)(1306, 2616)(1307, 2620)(1308, 2618)(1309, 2621)(1310, 2622)(1311, 2624)(1312, 2629)(1313, 2637)(1314, 2630)(1315, 2638)(1316, 2641)(1317, 2641)(1318, 2653)(1319, 2640)(1320, 2643)(1321, 2649)(1322, 2650)(1323, 2660)(1324, 2651)(1325, 2652)(1326, 2654)(1327, 2660)(1328, 2666)(1329, 2662)(1330, 2662)(1331, 2664)(1332, 2666)(1333, 2668)(1334, 2670)(1335, 2685)(1336, 2684)(1337, 2676)(1338, 2678)(1339, 2703)(1340, 2682)(1341, 2685)(1342, 2692)(1343, 2688)(1344, 2698)(1345, 2692)(1346, 2696)(1347, 2696)(1348, 2698)(1349, 2708)(1350, 2705)(1351, 2704)(1352, 2729)(1353, 2708)(1354, 2710)(1355, 2717)(1356, 2720)(1357, 2719)(1358, 2718)(1359, 2721)(1360, 2722)(1361, 2724)(1362, 2734)(1363, 2741)(1364, 2742)(1365, 2732)(1366, 2738)(1367, 2742)(1368, 2738)(1369, 2740)(1370, 2742)(1371, 2747)(1372, 2746)(1373, 2757)(1374, 2762)(1375, 2752)(1376, 2754)(1377, 2763)(1378, 2769)(1379, 2764)(1380, 2762)(1381, 2764)(1382, 2775)(1383, 2774)(1384, 2770)(1385, 2772)(1386, 2784)(1387, 2776)(1388, 2784)(1389, 2780)(1390, 2782)(1391, 2792)(1392, 2792)(1393, 2793)(1394, 2790)(1395, 2808)(1396, 2799)(1397, 2796)(1398, 2803)(1399, 2800)(1400, 2805)(1401, 2814)(1402, 2807)(1403, 2814)(1404, 2810)(1405, 2812)(1406, 2817)(1407, 2827)(1408, 2822)(1409, 2821)(1410, 2828)(1411, 2824)(1412, 2826)(1413, 2835)(1414, 2834)(1415, 2842)(1416, 2834)(1417, 2842)(1418, 2838)(1419, 2863)(1420, 2845)(1421, 2844)(1422, 2846)(1423, 2848)(1424, 2853)(1425, 2852)(1426, 2862)(1427, 2857)(1428, 2867)(1429, 2860)(1430, 2862)(1431, 2876)(1432, 2866)(1433, 2874)(1434, 2870)(1435, 2872)(1436, 2878)(1437, 2886)(1438, 2884)(1439, 2880)(1440, 2882)(1441, 2905)(1442, 2887)(1443, 2888)(1444, 2890)(1445, 2892)(1446, 2906)(1447, 2896)(1448, 2898)(1449, 2916)(1450, 2902)(1451, 2912)(1452, 2906)(1453, 2910)(1454, 2916)(1455, 2918)(1456, 2914)(1457, 2922)(1458, 2922)(1459, 2920)(1460, 2922)(1461, 2930)(1462, 2934)(1463, 2932)(1464, 2932)(1465, 2940)(1466, 2934)(1467, 2936)(1468, 2954)(1469, 2946)(1470, 2942)(1471, 2944)(1472, 2946)(1473, 2955)(1474, 2950)(1475, 2962)(1476, 2954)(1477, 2956)(1478, 2961)(1479, 2960)(1480, 2962)(1481, 2974)(1482, 2966)(1483, 2985)(1484, 2973)(1485, 2980)(1486, 2974)(1487, 2976)(1488, 2978)(1489, 2990)(1490, 2991)(1491, 2992)(1492, 2986)(1493, 2993)(1494, 2990)(1495, 2992)(1496, 2994)(1497, 2996)(1498, 3008)(1499, 3006)(1500, 3004)(1501, 3004)(1502, 3018)(1503, 3014)(1504, 3014)(1505, 3017)(1506, 3019)(1507, 3023)(1508, 3025)(1509, 3026)(1510, 3022)(1511, 3024)(1512, 3026)(1513, 3028)(1514, 3030)(1515, 3032)(1516, 3056)(1517, 3036)(1518, 3038)(1519, 3046)(1520, 3042)(1521, 3049)(1522, 3056)(1523, 3048)(1524, 3062)(1525, 3052)(1526, 3054)(1527, 3058)(1528, 3066)(1529, 3071)(1530, 3062)(1531, 3064)(1532, 3066)(1533, 3068)(1534, 3084)(1535, 3079)(1536, 3080)(1537, 3076)(1538, 3078)(1539, 3085)(1540, 3094)(1541, 3097)(1542, 3086)(1543, 3088)(1544, 3090)(1545, 3094)(1546, 3094)(1547, 3101)(1548, 3102)(1549, 3100)(1550, 3110)(1551, 3104)(1552, 3120)(1553, 3116)(1554, 3110)(1555, 3112)(1556, 3128)(1557, 3116)(1558, 3118)(1559, 3130)(1560, 3122)(1561, 3124)(1562, 3126)(1563, 3136)(1564, 3130)(1565, 3136)(1566, 3138)(1567, 3144)(1568, 3142)(1569, 3140)(1570, 3149)(1571, 3155)(1572, 3146)(1573, 3149)(1574, 3158)(1575, 3163)(1576, 3154)(1577, 3156)(1578, 3158)(1579, 3160)(1580, 3162)(1581, 3164)(1582, 3180)(1583, 3190)(1584, 3176)(1585, 3172)(1586, 3174)(1587, 3176)(1588, 3178)(1589, 3186)(1590, 3182)(1591, 3186)(1592, 3199)(1593, 3196)(1594, 3190)(1595, 3196)(1596, 3194)(1597, 3196)(1598, 3204)(1599, 3204)(1600, 3210)(1601, 3207)(1602, 3206)(1603, 3208)(1604, 3210)(1605, 3212)(1606, 3226)(1607, 3220)(1608, 3218)(1609, 3228)(1610, 3222)(1611, 3240)(1612, 3232)(1613, 3228)(1614, 3240)(1615, 3234)(1616, 3234)(1617, 3241)(1618, 3238)(1619, 3246)(1620, 3243)(1621, 3254)(1622, 3246)(1623, 3261)(1624, 3250)(1625, 3258)(1626, 3254)(1627, 3262)(1628, 3258)(1629, 3267)(1630, 3270)(1631, 3264)(1632, 3266)(1633, 3268)(1634, 3279)(1635, 3275)(1636, 3274)(1637, 3278)(1638, 3278)(1639, 3294)(1640, 3282)(1641, 3288)(1642, 3300)(1643, 3292)(1644, 3293)(1645, 3292)(1646, 3298)(1647, 3303)(1648, 3298)(1649, 3301)(1650, 3302)(1651, 3312)(1652, 3314)(1653, 3313)(1654, 3311)(1655, 3317)(1656, 3322)(1657, 3316)(1658, 3318)(1659, 3320)(1660, 3322)(1661, 3332)(1662, 3346)(1663, 3328)(1664, 3330)(1665, 3344)(1666, 3336)(1667, 3336)(1668, 3338)(1669, 3356)(1670, 3342)(1671, 3347)(1672, 3346)(1673, 3351)(1674, 3359)(1675, 3353)(1676, 3360)(1677, 3362)(1678, 3358)(1679, 3371)(1680, 3362)(1681, 3367)(1682, 3370)(1683, 3368)(1684, 3380)(1685, 3377)(1686, 3374)(1687, 3376)(1688, 3385)(1689, 3381)(1690, 3397)(1691, 3384)(1692, 3386)(1693, 3390)(1694, 3390)(1695, 3400)(1696, 3410)(1697, 3396)(1698, 3402)(1699, 3400)(1700, 3402)(1701, 3406)(1702, 3406)(1703, 3408)(1704, 3420)(1705, 3412)(1706, 3414)(1707, 3428)(1708, 3430)(1709, 3420)(1710, 3426)(1711, 3426)(1712, 3434)(1713, 3428)(1714, 3432)(1715, 3432)(1716, 3434)(1717, 3446)(1718, 3455)(1719, 3448)(1720, 3442)(1721, 3444)(1722, 3446)(1723, 3463)(1724, 3450)(1725, 3452)(1726, 3454)(1727, 3456)(1728, 3470)(1729, 3460)(1730, 3474)(1731, 3464)(1732, 3478)(1733, 3472)(1734, 3470)(1735, 3472)(1736, 3476)(1737, 3482)(1738, 3488)(1739, 3480)(1740, 3482)(1741, 3489)(1742, 3490)(1743, 3495)(1744, 3490)(1745, 3501)(1746, 3504)(1747, 3496)(1748, 3501)(1749, 3500)(1750, 3502)(1751, 3504)(1752, 3517)(1753, 3513)(1754, 3514)(1755, 3512)(1756, 3514)(1757, 3524)(1758, 3518)(1759, 3522)(1760, 3532)(1761, 3539)(1762, 3529)(1763, 3528)(1764, 3538)(1765, 3532)(1766, 3534)(1767, 3544)(1768, 3543)(1769, 3540)(1770, 3546)(1771, 3544)(1772, 3546)(1773, 3553)(1774, 3550)(1775, 3558)(1776, 3566)(1777, 3566)(1778, 3558)(1779, 3564)(1780, 3562)(1781, 3569)(1782, 3574)(1783, 3568)(1784, 3570)(1785, 3574)(1786, 3584)(1787, 3576)(1788, 3582)(1789, 3581)(1790, 3589)(1791, 3584)(1792, 3587)(1793, 3590)(1794, 3591)(1795, 3592)(1796, 3607)(1797, 3599)(1798, 3598)(1799, 3600)(1800, 3602)(1801, 3615)(1802, 3613)(1803, 3608)(1804, 3610)(1805, 3614)(1806, 3614)(1807, 3616)(1808, 3631)(1809, 3620)(1810, 3622)(1811, 3632)(1812, 3626)(1813, 3628)(1814, 3630)(1815, 3632)(1816, 3634)(1817, 3636)(1818, 3638)(1819, 3645)(1820, 3642)(1821, 3644)(1822, 3646)(1823, 3648)(1824, 3650)(1825, 3655)(1826, 3659)(1827, 3656)(1828, 3662)(1829, 3660)(1830, 3662)(1831, 3664)(1832, 3666)(1833, 3668)(1834, 3670)(1835, 3674)(1836, 3681)(1837, 3676)(1838, 3679)(1839, 3680)(1840, 3682)(1841, 3684)(1842, 3690)(1843, 3688)(1844, 3690)(1845, 3692)(1846, 3694)(1847, 3696)(1848, 3700)(1849, 3700)(1850, 3702)(1851, 3704)(1852, 3712)(1853, 3708)(1854, 3710)(1855, 3712)(1856, 3714)(1857, 3719)(1858, 3718)(1859, 3720)(1860, 3728)(1861, 3724)(1862, 3726)(1863, 3728)(1864, 3733)(1865, 3732)(1866, 3734)(1867, 3736)(1868, 3740)(1869, 3740)(1870, 3742)(1871, 3744)(1872, 3747)(1873, 3748)(1874, 3754)(1875, 3752)(1876, 3754)(1877, 3762)(1878, 3758)(1879, 3762)(1880, 3762)(1881, 3764)(1882, 3766)(1883, 3768)(1884, 3772)(1885, 3772)(1886, 3774)(1887, 3782)(1888, 3779)(1889, 3780)(1890, 3782)(1891, 3784)(1892, 3786)(1893, 3790)(1894, 3794)(1895, 3795)(1896, 3794)(1897, 3796)(1898, 3801)(1899, 3800)(1900, 3802)(1901, 3808)(1902, 3806)(1903, 3808)(1904, 3810)(1905, 3812)(1906, 3814)(1907, 3816)(1908, 3818)(1909, 3824)(1910, 3822)(1911, 3824)(1912, 3831)(1913, 3828)(1914, 3830)(1915, 3832)(1916, 3834)(1917, 3840)(1918, 3838)(1919, 3840)(1920, 3842)(1921, 3844)(1922, 3849)(1923, 3848)(1924, 3850)(1925, 3852)(1926, 3854)(1927, 3861)(1928, 3858)(1929, 3860)(1930, 3862)(1931, 3864)(1932, 4106)(1933, 3868)(1934, 3870)(1935, 3872)(1936, 3890)(1937, 3878)(1938, 3878)(1939, 3892)(1940, 3882)(1941, 3890)(1942, 3896)(1943, 3888)(1944, 3892)(1945, 3896)(1946, 3896)(1947, 3896)(1948, 3905)(1949, 3900)(1950, 3902)(1951, 3904)(1952, 3906)(1953, 3908)(1954, 3914)(1955, 3919)(1956, 3914)(1957, 3926)(1958, 3928)(1959, 3920)(1960, 3923)(1961, 3924)(1962, 3930)(1963, 3934)(1964, 3930)(1965, 3933)(1966, 3934)(1967, 3950)(1968, 3938)(1969, 3940)(1970, 3942)(1971, 3946)(1972, 3959)(1973, 3948)(1974, 3954)(1975, 3957)(1976, 3955)(1977, 3956)(1978, 3958)(1979, 3960)(1980, 3967)(1981, 3964)(1982, 3966)(1983, 4187)(1984, 3979)(1985, 3972)(1986, 3974)(1987, 3980)(1988, 3978)(1989, 3982)(1990, 3982)(1991, 4009)(1992, 3990)(1993, 3991)(1994, 3990)(1995, 3994)(1996, 4000)(1997, 3996)(1998, 4002)(1999, 4000)(2000, 4000)(2001, 4012)(2002, 4000)(2003, 4009)(2004, 4000)(2005, 4000)(2006, 4011)(2007, 4000)(2008, 4010)(2009, 4000)(2010, 4002)(2011, 4002)}; %m0asyn_mem
\legend{m0syn\_mem,m0asyn\_mem}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/syncSimulatingAsyn_normalPeak_tl_2000_sumMTR.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 2700,
xmax = 2100,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 13)(1, 13)(2, 13)(3, 19)(4, 19)(5, 19)(6, 19)(7, 19)(8, 19)(9, 19)(10, 25)(11, 25)(12, 25)(13, 25)(14, 25)(15, 25)(16, 29)(17, 29)(18, 29)(19, 33)(20, 33)(21, 33)(22, 34)(23, 34)(24, 36)(25, 37)(26, 40)(27, 40)(28, 40)(29, 40)(30, 41)(31, 41)(32, 43)(33, 46)(34, 46)(35, 46)(36, 46)(37, 48)(38, 48)(39, 52)(40, 52)(41, 54)(42, 54)(43, 54)(44, 61)(45, 61)(46, 61)(47, 61)(48, 61)(49, 63)(50, 63)(51, 63)(52, 63)(53, 64)(54, 66)(55, 66)(56, 68)(57, 70)(58, 70)(59, 70)(60, 73)(61, 73)(62, 74)(63, 74)(64, 74)(65, 74)(66, 77)(67, 80)(68, 80)(69, 80)(70, 80)(71, 82)(72, 82)(73, 82)(74, 85)(75, 91)(76, 91)(77, 91)(78, 91)(79, 91)(80, 92)(81, 92)(82, 92)(83, 98)(84, 98)(85, 98)(86, 98)(87, 98)(88, 102)(89, 102)(90, 102)(91, 103)(92, 106)(93, 106)(94, 106)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 115)(103, 115)(104, 117)(105, 117)(106, 118)(107, 118)(108, 118)(109, 119)(110, 121)(111, 123)(112, 123)(113, 124)(114, 126)(115, 126)(116, 126)(117, 128)(118, 128)(119, 128)(120, 128)(121, 130)(122, 130)(123, 132)(124, 137)(125, 139)(126, 139)(127, 142)(128, 142)(129, 142)(130, 142)(131, 143)(132, 143)(133, 143)(134, 149)(135, 149)(136, 149)(137, 149)(138, 149)(139, 149)(140, 153)(141, 153)(142, 155)(143, 157)(144, 157)(145, 158)(146, 160)(147, 160)(148, 160)(149, 160)(150, 162)(151, 162)(152, 162)(153, 162)(154, 166)(155, 166)(156, 167)(157, 167)(158, 167)(159, 171)(160, 172)(161, 172)(162, 177)(163, 177)(164, 177)(165, 177)(166, 179)(167, 181)(168, 181)(169, 181)(170, 181)(171, 182)(172, 184)(173, 184)(174, 184)(175, 184)(176, 186)(177, 188)(178, 190)(179, 190)(180, 190)(181, 190)(182, 192)(183, 194)(184, 194)(185, 194)(186, 198)(187, 198)(188, 198)(189, 203)(190, 203)(191, 203)(192, 203)(193, 204)(194, 204)(195, 205)(196, 205)(197, 208)(198, 208)(199, 214)(200, 214)(201, 214)(202, 214)(203, 214)(204, 215)(205, 215)(206, 219)(207, 219)(208, 220)(209, 222)(210, 223)(211, 223)(212, 223)(213, 227)(214, 227)(215, 227)(216, 227)(217, 228)(218, 228)(219, 228)(220, 232)(221, 237)(222, 237)(223, 237)(224, 238)(225, 238)(226, 241)(227, 241)(228, 241)(229, 245)(230, 245)(231, 245)(232, 245)(233, 245)(234, 249)(235, 249)(236, 249)(237, 249)(238, 249)(239, 249)(240, 251)(241, 252)(242, 252)(243, 253)(244, 259)(245, 259)(246, 259)(247, 259)(248, 259)(249, 259)(250, 261)(251, 261)(252, 263)(253, 263)(254, 263)(255, 263)(256, 267)(257, 271)(258, 271)(259, 271)(260, 271)(261, 275)(262, 275)(263, 275)(264, 275)(265, 278)(266, 278)(267, 279)(268, 279)(269, 279)(270, 279)(271, 282)(272, 282)(273, 284)(274, 284)(275, 285)(276, 285)(277, 289)(278, 289)(279, 291)(280, 291)(281, 292)(282, 295)(283, 295)(284, 295)(285, 298)(286, 298)(287, 298)(288, 301)(289, 301)(290, 301)(291, 301)(292, 309)(293, 309)(294, 309)(295, 309)(296, 309)(297, 309)(298, 309)(299, 312)(300, 312)(301, 313)(302, 313)(303, 313)(304, 314)(305, 322)(306, 322)(307, 322)(308, 322)(309, 322)(310, 322)(311, 322)(312, 323)(313, 323)(314, 327)(315, 327)(316, 327)(317, 327)(318, 327)(319, 331)(320, 331)(321, 332)(322, 332)(323, 335)(324, 335)(325, 336)(326, 339)(327, 339)(328, 342)(329, 342)(330, 342)(331, 342)(332, 344)(333, 344)(334, 344)(335, 344)(336, 346)(337, 347)(338, 347)(339, 351)(340, 351)(341, 353)(342, 353)(343, 357)(344, 357)(345, 357)(346, 357)(347, 357)(348, 360)(349, 363)(350, 363)(351, 363)(352, 363)(353, 363)(354, 367)(355, 367)(356, 367)(357, 370)(358, 370)(359, 370)(360, 372)(361, 376)(362, 376)(363, 376)(364, 376)(365, 376)(366, 376)(367, 379)(368, 379)(369, 379)(370, 382)(371, 383)(372, 383)(373, 385)(374, 389)(375, 389)(376, 389)(377, 391)(378, 393)(379, 393)(380, 393)(381, 393)(382, 394)(383, 399)(384, 399)(385, 399)(386, 399)(387, 399)(388, 399)(389, 400)(390, 401)(391, 401)(392, 406)(393, 406)(394, 406)(395, 410)(396, 410)(397, 411)(398, 411)(399, 411)(400, 411)(401, 413)(402, 413)(403, 419)(404, 419)(405, 419)(406, 419)(407, 419)(408, 423)(409, 423)(410, 423)(411, 423)(412, 423)(413, 428)(414, 428)(415, 428)(416, 428)(417, 428)(418, 430)(419, 433)(420, 433)(421, 433)(422, 438)(423, 438)(424, 438)(425, 438)(426, 438)(427, 438)(428, 439)(429, 439)(430, 440)(431, 440)(432, 449)(433, 449)(434, 449)(435, 449)(436, 449)(437, 449)(438, 449)(439, 450)(440, 453)(441, 456)(442, 456)(443, 456)(444, 456)(445, 457)(446, 457)(447, 458)(448, 458)(449, 458)(450, 458)(451, 461)(452, 461)(453, 466)(454, 466)(455, 466)(456, 726)(457, 726)(458, 726)(459, 726)(460, 726)(461, 726)(462, 726)(463, 726)(464, 726)(465, 726)(466, 726)(467, 726)(468, 726)(469, 726)(470, 726)(471, 726)(472, 726)(473, 726)(474, 726)(475, 726)(476, 726)(477, 726)(478, 726)(479, 726)(480, 726)(481, 726)(482, 726)(483, 726)(484, 726)(485, 726)(486, 726)(487, 726)(488, 726)(489, 726)(490, 726)(491, 726)(492, 726)(493, 726)(494, 726)(495, 726)(496, 726)(497, 726)(498, 726)(499, 726)(500, 726)(501, 726)(502, 726)(503, 726)(504, 726)(505, 726)(506, 726)(507, 726)(508, 726)(509, 726)(510, 726)(511, 726)(512, 726)(513, 726)(514, 726)(515, 726)(516, 726)(517, 726)(518, 726)(519, 726)(520, 726)(521, 726)(522, 726)(523, 726)(524, 726)(525, 726)(526, 726)(527, 726)(528, 726)(529, 726)(530, 726)(531, 726)(532, 726)(533, 726)(534, 726)(535, 726)(536, 726)(537, 726)(538, 726)(539, 726)(540, 726)(541, 726)(542, 726)(543, 726)(544, 726)(545, 726)(546, 726)(547, 726)(548, 726)(549, 726)(550, 726)(551, 726)(552, 726)(553, 726)(554, 726)(555, 726)(556, 726)(557, 726)(558, 726)(559, 726)(560, 726)(561, 726)(562, 726)(563, 726)(564, 726)(565, 726)(566, 726)(567, 726)(568, 726)(569, 726)(570, 726)(571, 726)(572, 726)(573, 726)(574, 726)(575, 726)(576, 726)(577, 726)(578, 726)(579, 726)(580, 726)(581, 726)(582, 726)(583, 726)(584, 726)(585, 726)(586, 726)(587, 726)(588, 726)(589, 726)(590, 726)(591, 726)(592, 726)(593, 726)(594, 726)(595, 726)(596, 726)(597, 726)(598, 726)(599, 726)(600, 726)(601, 726)(602, 726)(603, 726)(604, 726)(605, 726)(606, 726)(607, 726)(608, 726)(609, 726)(610, 726)(611, 726)(612, 726)(613, 726)(614, 726)(615, 726)(616, 726)(617, 726)(618, 726)(619, 726)(620, 726)(621, 726)(622, 726)(623, 726)(624, 726)(625, 726)(626, 726)(627, 726)(628, 726)(629, 726)(630, 726)(631, 726)(632, 726)(633, 726)(634, 726)(635, 726)(636, 726)(637, 726)(638, 726)(639, 726)(640, 726)(641, 726)(642, 726)(643, 726)(644, 726)(645, 726)(646, 726)(647, 726)(648, 726)(649, 726)(650, 726)(651, 726)(652, 726)(653, 726)(654, 726)(655, 726)(656, 726)(657, 726)(658, 726)(659, 726)(660, 726)(661, 726)(662, 726)(663, 726)(664, 726)(665, 726)(666, 726)(667, 726)(668, 726)(669, 726)(670, 726)(671, 726)(672, 726)(673, 726)(674, 726)(675, 726)(676, 726)(677, 852)(678, 852)(679, 852)(680, 852)(681, 852)(682, 852)(683, 852)(684, 852)(685, 852)(686, 852)(687, 852)(688, 852)(689, 852)(690, 852)(691, 852)(692, 852)(693, 852)(694, 852)(695, 852)(696, 852)(697, 852)(698, 852)(699, 852)(700, 852)(701, 852)(702, 852)(703, 852)(704, 852)(705, 852)(706, 852)(707, 852)(708, 852)(709, 852)(710, 852)(711, 852)(712, 852)(713, 852)(714, 852)(715, 852)(716, 852)(717, 852)(718, 852)(719, 852)(720, 852)(721, 852)(722, 852)(723, 852)(724, 852)(725, 852)(726, 852)(727, 852)(728, 852)(729, 852)(730, 852)(731, 852)(732, 852)(733, 852)(734, 852)(735, 852)(736, 852)(737, 852)(738, 852)(739, 852)(740, 852)(741, 852)(742, 852)(743, 852)(744, 852)(745, 852)(746, 852)(747, 852)(748, 852)(749, 852)(750, 852)(751, 852)(752, 852)(753, 852)(754, 852)(755, 852)(756, 852)(757, 852)(758, 852)(759, 852)(760, 852)(761, 852)(762, 852)(763, 852)(764, 852)(765, 852)(766, 852)(767, 852)(768, 852)(769, 852)(770, 852)(771, 852)(772, 852)(773, 852)(774, 852)(775, 852)(776, 852)(777, 852)(778, 852)(779, 852)(780, 852)(781, 852)(782, 852)(783, 852)(784, 852)(785, 852)(786, 852)(787, 852)(788, 852)(789, 852)(790, 852)(791, 852)(792, 852)(793, 852)(794, 852)(795, 852)(796, 852)(797, 852)(798, 852)(799, 852)(800, 852)(801, 852)(802, 852)(803, 852)(804, 852)(805, 852)(806, 852)(807, 852)(808, 852)(809, 852)(810, 852)(811, 852)(812, 852)(813, 852)(814, 852)(815, 852)(816, 852)(817, 852)(818, 852)(819, 852)(820, 852)(821, 852)(822, 852)(823, 852)(824, 852)(825, 852)(826, 852)(827, 852)(828, 852)(829, 852)(830, 852)(831, 852)(832, 852)(833, 852)(834, 852)(835, 852)(836, 852)(837, 852)(838, 852)(839, 852)(840, 852)(841, 852)(842, 852)(843, 855)(844, 855)(845, 858)(846, 858)(847, 859)(848, 859)(849, 859)(850, 862)(851, 862)(852, 862)(853, 862)(854, 865)(855, 865)(856, 869)(857, 869)(858, 870)(859, 870)(860, 872)(861, 872)(862, 873)(863, 873)(864, 880)(865, 880)(866, 880)(867, 882)(868, 882)(869, 882)(870, 883)(871, 883)(872, 883)(873, 883)(874, 884)(875, 884)(876, 884)(877, 888)(878, 888)(879, 888)(880, 891)(881, 891)(882, 894)(883, 895)(884, 897)(885, 897)(886, 897)(887, 897)(888, 897)(889, 899)(890, 901)(891, 904)(892, 904)(893, 904)(894, 904)(895, 904)(896, 908)(897, 908)(898, 909)(899, 909)(900, 909)(901, 912)(902, 912)(903, 914)(904, 914)(905, 915)(906, 916)(907, 916)(908, 922)(909, 922)(910, 922)(911, 928)(912, 928)(913, 928)(914, 928)(915, 928)(916, 928)(917, 928)(918, 928)(919, 930)(920, 931)(921, 931)(922, 935)(923, 936)(924, 937)(925, 937)(926, 937)(927, 937)(928, 940)(929, 940)(930, 940)(931, 941)(932, 942)(933, 943)(934, 943)(935, 948)(936, 948)(937, 948)(938, 948)(939, 949)(940, 949)(941, 950)(942, 956)(943, 956)(944, 956)(945, 956)(946, 956)(947, 956)(948, 959)(949, 962)(950, 962)(951, 963)(952, 963)(953, 963)(954, 963)(955, 963)(956, 967)(957, 967)(958, 975)(959, 975)(960, 975)(961, 975)(962, 975)(963, 975)(964, 975)(965, 976)(966, 976)(967, 978)(968, 978)(969, 978)(970, 983)(971, 983)(972, 985)(973, 985)(974, 985)(975, 985)(976, 989)(977, 991)(978, 993)(979, 993)(980, 994)(981, 994)(982, 994)(983, 999)(984, 999)(985, 999)(986, 999)(987, 999)(988, 999)(989, 999)(990, 1000)(991, 1005)(992, 1005)(993, 1007)(994, 1007)(995, 1007)(996, 1007)(997, 1007)(998, 1010)(999, 1010)(1000, 1010)(1001, 1011)(1002, 1011)(1003, 1014)(1004, 1014)(1005, 1020)(1006, 1020)(1007, 1020)(1008, 1020)(1009, 1023)(1010, 1024)(1011, 1025)(1012, 1025)(1013, 1025)(1014, 1026)(1015, 1027)(1016, 1027)(1017, 1031)(1018, 1031)(1019, 1031)(1020, 1031)(1021, 1031)(1022, 1035)(1023, 1035)(1024, 1035)(1025, 1040)(1026, 1040)(1027, 1040)(1028, 1040)(1029, 1040)(1030, 1040)(1031, 1042)(1032, 1044)(1033, 1044)(1034, 1047)(1035, 1047)(1036, 1049)(1037, 1049)(1038, 1049)(1039, 1054)(1040, 1054)(1041, 1054)(1042, 1054)(1043, 1054)(1044, 1054)(1045, 1054)(1046, 1054)(1047, 1058)(1048, 1058)(1049, 1058)(1050, 1063)(1051, 1063)(1052, 1067)(1053, 1068)(1054, 1068)(1055, 1068)(1056, 1068)(1057, 1068)(1058, 1070)(1059, 1070)(1060, 1070)(1061, 1071)(1062, 1071)(1063, 1075)(1064, 1077)(1065, 1077)(1066, 1077)(1067, 1077)(1068, 1077)(1069, 1077)(1070, 1077)(1071, 1083)(1072, 1083)(1073, 1085)(1074, 1085)(1075, 1085)(1076, 1090)(1077, 1091)(1078, 1091)(1079, 1091)(1080, 1091)(1081, 1095)(1082, 1095)(1083, 1095)(1084, 1096)(1085, 1098)(1086, 1098)(1087, 1098)(1088, 1099)(1089, 1101)(1090, 1101)(1091, 1102)(1092, 1102)(1093, 1105)(1094, 1105)(1095, 1106)(1096, 1106)(1097, 1107)(1098, 1113)(1099, 1113)(1100, 1113)(1101, 1113)(1102, 1113)(1103, 1115)(1104, 1116)(1105, 1117)(1106, 1117)(1107, 1117)(1108, 1118)(1109, 1121)(1110, 1121)(1111, 1121)(1112, 1123)(1113, 1123)(1114, 1126)(1115, 1126)(1116, 1126)(1117, 1132)(1118, 1132)(1119, 1132)(1120, 1132)(1121, 1132)(1122, 1136)(1123, 1136)(1124, 1136)(1125, 1136)(1126, 1136)(1127, 1139)(1128, 1139)(1129, 1139)(1130, 1145)(1131, 1145)(1132, 1145)(1133, 1145)(1134, 1146)(1135, 1148)(1136, 1152)(1137, 1152)(1138, 1152)(1139, 1152)(1140, 1152)(1141, 1152)(1142, 1152)(1143, 1152)(1144, 1153)(1145, 1159)(1146, 1159)(1147, 1159)(1148, 1160)(1149, 1160)(1150, 1160)(1151, 1162)(1152, 1164)(1153, 1164)(1154, 1164)(1155, 1166)(1156, 1166)(1157, 1169)(1158, 1169)(1159, 1170)(1160, 1170)(1161, 1171)(1162, 1171)(1163, 1175)(1164, 1175)(1165, 1177)(1166, 1178)(1167, 1179)(1168, 1179)(1169, 1179)(1170, 1182)(1171, 1182)(1172, 1182)(1173, 1184)(1174, 1184)(1175, 1184)(1176, 1188)(1177, 1188)(1178, 1189)(1179, 1191)(1180, 1191)(1181, 1191)(1182, 1193)(1183, 1196)(1184, 1196)(1185, 1196)(1186, 1196)(1187, 1198)(1188, 1198)(1189, 1198)(1190, 1199)(1191, 1204)(1192, 1204)(1193, 1204)(1194, 1207)(1195, 1208)(1196, 1213)(1197, 1213)(1198, 1213)(1199, 1213)(1200, 1213)(1201, 1213)(1202, 1215)(1203, 1215)(1204, 1215)(1205, 1215)(1206, 1218)(1207, 1218)(1208, 1218)(1209, 1218)(1210, 1218)(1211, 1223)(1212, 1225)(1213, 1225)(1214, 1225)(1215, 1225)(1216, 1225)(1217, 1225)(1218, 1226)(1219, 1230)(1220, 1230)(1221, 1233)(1222, 1234)(1223, 1234)(1224, 1234)(1225, 1235)(1226, 1242)(1227, 1242)(1228, 1242)(1229, 1242)(1230, 1242)(1231, 1242)(1232, 1242)(1233, 1248)(1234, 1248)(1235, 1248)(1236, 1248)(1237, 1249)(1238, 1249)(1239, 1249)(1240, 1253)(1241, 1253)(1242, 1253)(1243, 1253)(1244, 1257)(1245, 1257)(1246, 1260)(1247, 1260)(1248, 1260)(1249, 1260)(1250, 1263)(1251, 1263)(1252, 1265)(1253, 1271)(1254, 1271)(1255, 1271)(1256, 1271)(1257, 1271)(1258, 1273)(1259, 1273)(1260, 1273)(1261, 1273)(1262, 1273)(1263, 1273)(1264, 1276)(1265, 1278)(1266, 1278)(1267, 1278)(1268, 1278)(1269, 1278)(1270, 1278)(1271, 1284)(1272, 1284)(1273, 1284)(1274, 1285)(1275, 1285)(1276, 1287)(1277, 1287)(1278, 1290)(1279, 1291)(1280, 1291)(1281, 1294)(1282, 1294)(1283, 1294)(1284, 1295)(1285, 1295)(1286, 1297)(1287, 1300)(1288, 1300)(1289, 1301)(1290, 1304)(1291, 1304)(1292, 1305)(1293, 1305)(1294, 1305)(1295, 1305)(1296, 1307)(1297, 1307)(1298, 1313)(1299, 1313)(1300, 1313)(1301, 1313)(1302, 1313)(1303, 1316)(1304, 1316)(1305, 1318)(1306, 1318)(1307, 1318)(1308, 1318)(1309, 1318)(1310, 1320)(1311, 1322)(1312, 1322)(1313, 1323)(1314, 1323)(1315, 1324)(1316, 1327)(1317, 1328)(1318, 1328)(1319, 1328)(1320, 1336)(1321, 1336)(1322, 1336)(1323, 1339)(1324, 1339)(1325, 1339)(1326, 1339)(1327, 1339)(1328, 1342)(1329, 1342)(1330, 1342)(1331, 1342)(1332, 1344)(1333, 1344)(1334, 1344)(1335, 1350)(1336, 1350)(1337, 1350)(1338, 1352)(1339, 1352)(1340, 1352)(1341, 1352)(1342, 1352)(1343, 1355)(1344, 1355)(1345, 1356)(1346, 1357)(1347, 1357)(1348, 1364)(1349, 1364)(1350, 1364)(1351, 1364)(1352, 1364)(1353, 1364)(1354, 1364)(1355, 1366)(1356, 1366)(1357, 1367)(1358, 1371)(1359, 1371)(1360, 1374)(1361, 1374)(1362, 1374)(1363, 1374)(1364, 1378)(1365, 1378)(1366, 1378)(1367, 1378)(1368, 1378)(1369, 1382)(1370, 1382)(1371, 1382)(1372, 1382)(1373, 1386)(1374, 1386)(1375, 1386)(1376, 1388)(1377, 1388)(1378, 1391)(1379, 1392)(1380, 1392)(1381, 1392)(1382, 1395)(1383, 1395)(1384, 1395)(1385, 1395)(1386, 1396)(1387, 1398)(1388, 1398)(1389, 1401)(1390, 1401)(1391, 1402)(1392, 1403)(1393, 1403)(1394, 1407)(1395, 1408)(1396, 1408)(1397, 1408)(1398, 1408)(1399, 1410)(1400, 1414)(1401, 1414)(1402, 1415)(1403, 1415)(1404, 1415)(1405, 1419)(1406, 1419)(1407, 1419)(1408, 1419)(1409, 1419)(1410, 1419)(1411, 1419)(1412, 1420)(1413, 1420)(1414, 1426)(1415, 1426)(1416, 1428)(1417, 1431)(1418, 1431)(1419, 1431)(1420, 1431)(1421, 1431)(1422, 1436)(1423, 1436)(1424, 1437)(1425, 1437)(1426, 1438)(1427, 1438)(1428, 1438)(1429, 1441)(1430, 1441)(1431, 1441)(1432, 1441)(1433, 1446)(1434, 1446)(1435, 1446)(1436, 1446)(1437, 1449)(1438, 1449)(1439, 1451)(1440, 1451)(1441, 1451)(1442, 1454)(1443, 1454)(1444, 1454)(1445, 1457)(1446, 1457)(1447, 1457)(1448, 1458)(1449, 1461)(1450, 1461)(1451, 1463)(1452, 1463)(1453, 1468)(1454, 1468)(1455, 1468)(1456, 1468)(1457, 1468)(1458, 1469)(1459, 1469)(1460, 1469)(1461, 1469)(1462, 1475)(1463, 1475)(1464, 1478)(1465, 1478)(1466, 1478)(1467, 1483)(1468, 1483)(1469, 1483)(1470, 1483)(1471, 1483)(1472, 1485)(1473, 1485)(1474, 1485)(1475, 1485)(1476, 1489)(1477, 1490)(1478, 1490)(1479, 1490)(1480, 1490)(1481, 1498)(1482, 1498)(1483, 1498)(1484, 1498)(1485, 1498)(1486, 1500)(1487, 1500)(1488, 1502)(1489, 1502)(1490, 1502)(1491, 1503)(1492, 1504)(1493, 1507)(1494, 1507)(1495, 1508)(1496, 1508)(1497, 1508)(1498, 1508)(1499, 1508)(1500, 1516)(1501, 1516)(1502, 1516)(1503, 1516)(1504, 1516)(1505, 1516)(1506, 1516)(1507, 1519)(1508, 1522)(1509, 1522)(1510, 1522)(1511, 1524)(1512, 1524)(1513, 1524)(1514, 1527)(1515, 1528)(1516, 1528)(1517, 1529)(1518, 1529)(1519, 1529)(1520, 1534)(1521, 1534)(1522, 1534)(1523, 1534)(1524, 1535)(1525, 1536)(1526, 1536)(1527, 1539)(1528, 1541)(1529, 1541)(1530, 1541)(1531, 1541)(1532, 1541)(1533, 1547)(1534, 1547)(1535, 1547)(1536, 1548)(1537, 1550)(1538, 1550)(1539, 1552)(1540, 1553)(1541, 1553)(1542, 1553)(1543, 1553)(1544, 1556)(1545, 1556)(1546, 1559)(1547, 1559)(1548, 1559)(1549, 1559)(1550, 1563)(1551, 1563)(1552, 1565)(1553, 1566)(1554, 1567)(1555, 1567)(1556, 1568)(1557, 1570)(1558, 1570)(1559, 1571)(1560, 1571)(1561, 1571)(1562, 1573)(1563, 1575)(1564, 1575)(1565, 1575)(1566, 1575)(1567, 1583)(1568, 1583)(1569, 1583)(1570, 1583)(1571, 1583)(1572, 1583)(1573, 1583)(1574, 1583)(1575, 1583)(1576, 1584)(1577, 1589)(1578, 1589)(1579, 1591)(1580, 1592)(1581, 1593)(1582, 1593)(1583, 1593)(1584, 1593)(1585, 1595)(1586, 1599)(1587, 1599)(1588, 1599)(1589, 1601)(1590, 1606)(1591, 1606)(1592, 1606)(1593, 1606)(1594, 1606)(1595, 1611)(1596, 1611)(1597, 1611)(1598, 1611)(1599, 1611)(1600, 1611)(1601, 1612)(1602, 1612)(1603, 1614)(1604, 1617)(1605, 1617)(1606, 1620)(1607, 1621)(1608, 1621)(1609, 1621)(1610, 1621)(1611, 1623)(1612, 1623)(1613, 1625)(1614, 1625)(1615, 1625)(1616, 1627)(1617, 1629)(1618, 1630)(1619, 1630)(1620, 1630)(1621, 1635)(1622, 1635)(1623, 1639)(1624, 1639)(1625, 1639)(1626, 1639)(1627, 1642)(1628, 1642)(1629, 1642)(1630, 1642)(1631, 1642)(1632, 1642)(1633, 1643)(1634, 1647)(1635, 1647)(1636, 1651)(1637, 1652)(1638, 1652)(1639, 1652)(1640, 1652)(1641, 1653)(1642, 1653)(1643, 1656)(1644, 1656)(1645, 1656)(1646, 1662)(1647, 1662)(1648, 1662)(1649, 1662)(1650, 1662)(1651, 1662)(1652, 1662)(1653, 1662)(1654, 1669)(1655, 1669)(1656, 1669)(1657, 1669)(1658, 1669)(1659, 1669)(1660, 1669)(1661, 1674)(1662, 1674)(1663, 1674)(1664, 1674)(1665, 1679)(1666, 1679)(1667, 1679)(1668, 1679)(1669, 1681)(1670, 1681)(1671, 1682)(1672, 1684)(1673, 1684)(1674, 1684)(1675, 1685)(1676, 1688)(1677, 1689)(1678, 1690)(1679, 1690)(1680, 1690)(1681, 1696)(1682, 1696)(1683, 1696)(1684, 1696)(1685, 1696)(1686, 1696)(1687, 1696)(1688, 1698)(1689, 1698)(1690, 1707)(1691, 1707)(1692, 1707)(1693, 1707)(1694, 1707)(1695, 1707)(1696, 1708)(1697, 1710)(1698, 1710)(1699, 1712)(1700, 1712)(1701, 1712)(1702, 1717)(1703, 1717)(1704, 1718)(1705, 1718)(1706, 1718)(1707, 1718)(1708, 1718)(1709, 1719)(1710, 1723)(1711, 1723)(1712, 1723)(1713, 1723)(1714, 1728)(1715, 1728)(1716, 1730)(1717, 1730)(1718, 1730)(1719, 1730)(1720, 1730)(1721, 1732)(1722, 1733)(1723, 1733)(1724, 1737)(1725, 1737)(1726, 1741)(1727, 1741)(1728, 1741)(1729, 1741)(1730, 1743)(1731, 1743)(1732, 1743)(1733, 1743)(1734, 1746)(1735, 1746)(1736, 1746)(1737, 1746)(1738, 1748)(1739, 1752)(1740, 1757)(1741, 1757)(1742, 1757)(1743, 1757)(1744, 1760)(1745, 1760)(1746, 1760)(1747, 1760)(1748, 1761)(1749, 1761)(1750, 1761)(1751, 1761)(1752, 1762)(1753, 1762)(1754, 1767)(1755, 1767)(1756, 1767)(1757, 1768)(1758, 1770)(1759, 1770)(1760, 1776)(1761, 1776)(1762, 1776)(1763, 1776)(1764, 1776)(1765, 1781)(1766, 1781)(1767, 1781)(1768, 1983)(1769, 1983)(1770, 1983)(1771, 1983)(1772, 1983)(1773, 1983)(1774, 1983)(1775, 1983)(1776, 1983)(1777, 1983)(1778, 1983)(1779, 1983)(1780, 1983)(1781, 1983)(1782, 1983)(1783, 1983)(1784, 1983)(1785, 1983)(1786, 1983)(1787, 1983)(1788, 1983)(1789, 1983)(1790, 1983)(1791, 1983)(1792, 1983)(1793, 1983)(1794, 1983)(1795, 1983)(1796, 1983)(1797, 1983)(1798, 1983)(1799, 1983)(1800, 1983)(1801, 1983)(1802, 1983)(1803, 1983)(1804, 1983)(1805, 1983)(1806, 1983)(1807, 1983)(1808, 1983)(1809, 1983)(1810, 1983)(1811, 1983)(1812, 1983)(1813, 1983)(1814, 1983)(1815, 1983)(1816, 1983)(1817, 1983)(1818, 1983)(1819, 1983)(1820, 1983)(1821, 1983)(1822, 1983)(1823, 1983)(1824, 1983)(1825, 1983)(1826, 1983)(1827, 1983)(1828, 1983)(1829, 1983)(1830, 1983)(1831, 1983)(1832, 1983)(1833, 1983)(1834, 1983)(1835, 1983)(1836, 1983)(1837, 1983)(1838, 1983)(1839, 1983)(1840, 1983)(1841, 1983)(1842, 1983)(1843, 1983)(1844, 1983)(1845, 1983)(1846, 1983)(1847, 1983)(1848, 1983)(1849, 1983)(1850, 1983)(1851, 1983)(1852, 1983)(1853, 1983)(1854, 1983)(1855, 1983)(1856, 1983)(1857, 1983)(1858, 1983)(1859, 1983)(1860, 1983)(1861, 1983)(1862, 1983)(1863, 1983)(1864, 1983)(1865, 1983)(1866, 1983)(1867, 1983)(1868, 1983)(1869, 1983)(1870, 1983)(1871, 1983)(1872, 1983)(1873, 1983)(1874, 1983)(1875, 1983)(1876, 1983)(1877, 1983)(1878, 1983)(1879, 1983)(1880, 1983)(1881, 1983)(1882, 1983)(1883, 1983)(1884, 1983)(1885, 1983)(1886, 1983)(1887, 1983)(1888, 1983)(1889, 1983)(1890, 1983)(1891, 1983)(1892, 1983)(1893, 1983)(1894, 1983)(1895, 1983)(1896, 1983)(1897, 1983)(1898, 1983)(1899, 1983)(1900, 1983)(1901, 1983)(1902, 1983)(1903, 1983)(1904, 1983)(1905, 1983)(1906, 1983)(1907, 1983)(1908, 1983)(1909, 1983)(1910, 1983)(1911, 1983)(1912, 1983)(1913, 1983)(1914, 1983)(1915, 1983)(1916, 1983)(1917, 1983)(1918, 1983)(1919, 1983)(1920, 1983)(1921, 1983)(1922, 1983)(1923, 1983)(1924, 1983)(1925, 1983)(1926, 1983)(1927, 1983)(1928, 1983)(1929, 1983)(1930, 1983)(1931, 1983)(1932, 1983)(1933, 1983)(1934, 1983)(1935, 1983)(1936, 1983)(1937, 1983)(1938, 1983)(1939, 1983)(1940, 1983)(1941, 1983)(1942, 1983)(1943, 1983)(1944, 1983)(1945, 1983)(1946, 1983)(1947, 1983)(1948, 1983)(1949, 1983)(1950, 1983)(1951, 1983)(1952, 1983)(1953, 1983)(1954, 1983)(1955, 1983)(1956, 1983)(1957, 1983)(1958, 1983)(1959, 1983)(1960, 1983)(1961, 1983)(1962, 1983)(1963, 1983)(1964, 1983)(1965, 1983)(1966, 1983)(1967, 1983)(1968, 1983)(1969, 1983)(1970, 1983)(1971, 1983)(1972, 1983)(1973, 1984)(1974, 1989)(1975, 1991)(1976, 1991)(1977, 1991)(1978, 1991)(1979, 1991)(1980, 1991)(1981, 1991)(1982, 1996)(1983, 1996)(1984, 1996)(1985, 1996)(1986, 2001)(1987, 2001)(1988, 2001)(1989, 2001)(1990, 2003)(1991, 2003)(1992, 2003)(1993, 2006)(1994, 2008)(1995, 2008)(1996, 2008)(1997, 2008)(1998, 2010)(1999, 2011)}; %sum0_mtr
\addplot coordinates {(0, 11)(1, 11)(2, 11)(3, 19)(4, 19)(5, 19)(6, 19)(7, 19)(8, 19)(9, 19)(10, 25)(11, 25)(12, 25)(13, 25)(14, 25)(15, 25)(16, 29)(17, 29)(18, 29)(19, 31)(20, 31)(21, 33)(22, 33)(23, 33)(24, 34)(25, 34)(26, 40)(27, 40)(28, 40)(29, 40)(30, 40)(31, 41)(32, 43)(33, 43)(34, 46)(35, 46)(36, 46)(37, 48)(38, 48)(39, 49)(40, 50)(41, 53)(42, 53)(43, 53)(44, 61)(45, 61)(46, 61)(47, 61)(48, 61)(49, 61)(50, 63)(51, 63)(52, 63)(53, 64)(54, 66)(55, 66)(56, 68)(57, 70)(58, 70)(59, 70)(60, 73)(61, 73)(62, 73)(63, 73)(64, 74)(65, 74)(66, 77)(67, 77)(68, 80)(69, 80)(70, 80)(71, 80)(72, 80)(73, 80)(74, 80)(75, 80)(76, 91)(77, 91)(78, 91)(79, 91)(80, 91)(81, 91)(82, 91)(83, 98)(84, 98)(85, 98)(86, 98)(87, 98)(88, 102)(89, 102)(90, 102)(91, 103)(92, 104)(93, 105)(94, 106)(95, 106)(96, 106)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 114)(104, 115)(105, 115)(106, 118)(107, 118)(108, 118)(109, 119)(110, 119)(111, 123)(112, 123)(113, 124)(114, 124)(115, 125)(116, 125)(117, 128)(118, 128)(119, 128)(120, 128)(121, 130)(122, 130)(123, 130)(124, 137)(125, 139)(126, 139)(127, 142)(128, 142)(129, 142)(130, 142)(131, 142)(132, 142)(133, 143)(134, 143)(135, 146)(136, 146)(137, 149)(138, 149)(139, 149)(140, 151)(141, 153)(142, 155)(143, 155)(144, 157)(145, 157)(146, 157)(147, 160)(148, 160)(149, 160)(150, 161)(151, 162)(152, 162)(153, 162)(154, 166)(155, 166)(156, 166)(157, 166)(158, 166)(159, 167)(160, 172)(161, 172)(162, 172)(163, 172)(164, 172)(165, 177)(166, 179)(167, 179)(168, 181)(169, 181)(170, 181)(171, 181)(172, 184)(173, 184)(174, 184)(175, 184)(176, 184)(177, 186)(178, 186)(179, 190)(180, 190)(181, 190)(182, 190)(183, 194)(184, 194)(185, 194)(186, 198)(187, 198)(188, 198)(189, 203)(190, 203)(191, 203)(192, 203)(193, 203)(194, 204)(195, 205)(196, 205)(197, 208)(198, 208)(199, 214)(200, 214)(201, 214)(202, 214)(203, 214)(204, 215)(205, 215)(206, 217)(207, 217)(208, 219)(209, 222)(210, 222)(211, 222)(212, 223)(213, 227)(214, 227)(215, 227)(216, 227)(217, 228)(218, 228)(219, 228)(220, 228)(221, 237)(222, 237)(223, 237)(224, 237)(225, 237)(226, 241)(227, 241)(228, 241)(229, 245)(230, 245)(231, 245)(232, 245)(233, 245)(234, 246)(235, 246)(236, 246)(237, 249)(238, 249)(239, 249)(240, 251)(241, 251)(242, 252)(243, 252)(244, 259)(245, 259)(246, 259)(247, 259)(248, 259)(249, 259)(250, 259)(251, 259)(252, 262)(253, 262)(254, 262)(255, 262)(256, 267)(257, 271)(258, 271)(259, 271)(260, 271)(261, 275)(262, 275)(263, 275)(264, 275)(265, 275)(266, 275)(267, 275)(268, 278)(269, 278)(270, 278)(271, 282)(272, 282)(273, 284)(274, 284)(275, 284)(276, 285)(277, 285)(278, 289)(279, 291)(280, 291)(281, 292)(282, 292)(283, 295)(284, 295)(285, 295)(286, 298)(287, 298)(288, 301)(289, 301)(290, 301)(291, 301)(292, 301)(293, 309)(294, 309)(295, 309)(296, 309)(297, 309)(298, 309)(299, 312)(300, 312)(301, 312)(302, 312)(303, 313)(304, 313)(305, 313)(306, 313)(307, 318)(308, 322)(309, 322)(310, 322)(311, 322)(312, 323)(313, 323)(314, 327)(315, 327)(316, 327)(317, 327)(318, 327)(319, 331)(320, 331)(321, 332)(322, 332)(323, 333)(324, 334)(325, 335)(326, 339)(327, 339)(328, 339)(329, 342)(330, 342)(331, 342)(332, 342)(333, 344)(334, 344)(335, 344)(336, 344)(337, 344)(338, 346)(339, 349)(340, 349)(341, 353)(342, 353)(343, 357)(344, 357)(345, 357)(346, 357)(347, 357)(348, 360)(349, 363)(350, 363)(351, 363)(352, 363)(353, 363)(354, 367)(355, 367)(356, 367)(357, 370)(358, 370)(359, 370)(360, 370)(361, 370)(362, 370)(363, 370)(364, 376)(365, 376)(366, 376)(367, 379)(368, 379)(369, 379)(370, 382)(371, 382)(372, 382)(373, 382)(374, 389)(375, 389)(376, 389)(377, 391)(378, 393)(379, 393)(380, 393)(381, 393)(382, 394)(383, 394)(384, 394)(385, 396)(386, 396)(387, 399)(388, 399)(389, 399)(390, 401)(391, 401)(392, 406)(393, 406)(394, 406)(395, 410)(396, 410)(397, 411)(398, 411)(399, 411)(400, 411)(401, 413)(402, 413)(403, 419)(404, 419)(405, 419)(406, 419)(407, 419)(408, 423)(409, 423)(410, 423)(411, 423)(412, 423)(413, 423)(414, 428)(415, 428)(416, 428)(417, 428)(418, 430)(419, 433)(420, 433)(421, 433)(422, 433)(423, 434)(424, 434)(425, 434)(426, 434)(427, 434)(428, 439)(429, 439)(430, 440)(431, 440)(432, 443)(433, 443)(434, 444)(435, 449)(436, 449)(437, 449)(438, 449)(439, 449)(440, 453)(441, 456)(442, 456)(443, 456)(444, 456)(445, 456)(446, 456)(447, 457)(448, 458)(449, 458)(450, 458)(451, 459)(452, 459)(453, 466)(454, 466)(455, 466)(456, 726)(457, 726)(458, 726)(459, 726)(460, 726)(461, 726)(462, 726)(463, 726)(464, 726)(465, 726)(466, 726)(467, 726)(468, 726)(469, 726)(470, 726)(471, 726)(472, 726)(473, 726)(474, 726)(475, 726)(476, 726)(477, 726)(478, 726)(479, 726)(480, 726)(481, 726)(482, 726)(483, 726)(484, 726)(485, 726)(486, 726)(487, 726)(488, 726)(489, 726)(490, 726)(491, 726)(492, 726)(493, 726)(494, 726)(495, 726)(496, 726)(497, 726)(498, 726)(499, 726)(500, 726)(501, 726)(502, 726)(503, 726)(504, 726)(505, 726)(506, 726)(507, 726)(508, 726)(509, 726)(510, 726)(511, 726)(512, 726)(513, 726)(514, 726)(515, 726)(516, 726)(517, 726)(518, 726)(519, 726)(520, 726)(521, 726)(522, 726)(523, 726)(524, 726)(525, 726)(526, 726)(527, 726)(528, 726)(529, 726)(530, 726)(531, 726)(532, 726)(533, 726)(534, 726)(535, 726)(536, 726)(537, 726)(538, 726)(539, 726)(540, 726)(541, 726)(542, 726)(543, 726)(544, 726)(545, 726)(546, 726)(547, 726)(548, 726)(549, 726)(550, 726)(551, 726)(552, 726)(553, 726)(554, 726)(555, 726)(556, 726)(557, 726)(558, 726)(559, 726)(560, 726)(561, 726)(562, 726)(563, 726)(564, 726)(565, 726)(566, 726)(567, 726)(568, 726)(569, 726)(570, 726)(571, 726)(572, 726)(573, 726)(574, 726)(575, 726)(576, 726)(577, 726)(578, 726)(579, 726)(580, 726)(581, 726)(582, 726)(583, 726)(584, 726)(585, 726)(586, 726)(587, 726)(588, 726)(589, 726)(590, 726)(591, 726)(592, 726)(593, 726)(594, 726)(595, 726)(596, 726)(597, 726)(598, 726)(599, 726)(600, 726)(601, 726)(602, 726)(603, 726)(604, 726)(605, 726)(606, 726)(607, 726)(608, 726)(609, 726)(610, 726)(611, 726)(612, 726)(613, 726)(614, 726)(615, 726)(616, 726)(617, 726)(618, 726)(619, 726)(620, 726)(621, 726)(622, 726)(623, 726)(624, 726)(625, 726)(626, 726)(627, 726)(628, 726)(629, 726)(630, 726)(631, 726)(632, 726)(633, 726)(634, 726)(635, 726)(636, 726)(637, 726)(638, 726)(639, 726)(640, 726)(641, 726)(642, 726)(643, 726)(644, 726)(645, 726)(646, 726)(647, 726)(648, 726)(649, 726)(650, 726)(651, 726)(652, 726)(653, 726)(654, 726)(655, 726)(656, 726)(657, 726)(658, 726)(659, 726)(660, 726)(661, 726)(662, 726)(663, 726)(664, 726)(665, 726)(666, 726)(667, 726)(668, 726)(669, 726)(670, 726)(671, 726)(672, 726)(673, 726)(674, 726)(675, 726)(676, 726)(677, 852)(678, 852)(679, 852)(680, 852)(681, 852)(682, 852)(683, 852)(684, 852)(685, 852)(686, 852)(687, 852)(688, 852)(689, 852)(690, 852)(691, 852)(692, 852)(693, 852)(694, 852)(695, 852)(696, 852)(697, 852)(698, 852)(699, 852)(700, 852)(701, 852)(702, 852)(703, 852)(704, 852)(705, 852)(706, 852)(707, 852)(708, 852)(709, 852)(710, 852)(711, 852)(712, 852)(713, 852)(714, 852)(715, 852)(716, 852)(717, 852)(718, 852)(719, 852)(720, 852)(721, 852)(722, 852)(723, 852)(724, 852)(725, 852)(726, 852)(727, 852)(728, 852)(729, 852)(730, 852)(731, 852)(732, 852)(733, 852)(734, 852)(735, 852)(736, 852)(737, 852)(738, 852)(739, 852)(740, 852)(741, 852)(742, 852)(743, 852)(744, 852)(745, 852)(746, 852)(747, 852)(748, 852)(749, 852)(750, 852)(751, 852)(752, 852)(753, 852)(754, 852)(755, 852)(756, 852)(757, 852)(758, 852)(759, 852)(760, 852)(761, 852)(762, 852)(763, 852)(764, 852)(765, 852)(766, 852)(767, 852)(768, 852)(769, 852)(770, 852)(771, 852)(772, 852)(773, 852)(774, 852)(775, 852)(776, 852)(777, 852)(778, 852)(779, 852)(780, 852)(781, 852)(782, 852)(783, 852)(784, 852)(785, 852)(786, 852)(787, 852)(788, 852)(789, 852)(790, 852)(791, 852)(792, 852)(793, 852)(794, 852)(795, 852)(796, 852)(797, 852)(798, 852)(799, 852)(800, 852)(801, 852)(802, 852)(803, 852)(804, 852)(805, 852)(806, 852)(807, 852)(808, 852)(809, 852)(810, 852)(811, 852)(812, 852)(813, 852)(814, 852)(815, 852)(816, 852)(817, 852)(818, 852)(819, 852)(820, 852)(821, 852)(822, 852)(823, 852)(824, 852)(825, 852)(826, 852)(827, 852)(828, 852)(829, 852)(830, 852)(831, 852)(832, 852)(833, 852)(834, 852)(835, 852)(836, 852)(837, 852)(838, 852)(839, 852)(840, 852)(841, 852)(842, 852)(843, 852)(844, 852)(845, 858)(846, 858)(847, 858)(848, 859)(849, 859)(850, 862)(851, 862)(852, 862)(853, 862)(854, 862)(855, 865)(856, 869)(857, 869)(858, 870)(859, 870)(860, 872)(861, 872)(862, 873)(863, 873)(864, 873)(865, 880)(866, 880)(867, 880)(868, 880)(869, 882)(870, 883)(871, 883)(872, 883)(873, 883)(874, 884)(875, 884)(876, 884)(877, 888)(878, 888)(879, 888)(880, 888)(881, 891)(882, 891)(883, 895)(884, 897)(885, 897)(886, 897)(887, 897)(888, 897)(889, 898)(890, 898)(891, 904)(892, 904)(893, 904)(894, 904)(895, 904)(896, 908)(897, 908)(898, 908)(899, 908)(900, 909)(901, 911)(902, 912)(903, 914)(904, 914)(905, 915)(906, 916)(907, 916)(908, 922)(909, 922)(910, 922)(911, 928)(912, 928)(913, 928)(914, 928)(915, 928)(916, 928)(917, 928)(918, 928)(919, 928)(920, 931)(921, 931)(922, 935)(923, 935)(924, 935)(925, 937)(926, 937)(927, 937)(928, 940)(929, 940)(930, 940)(931, 941)(932, 941)(933, 943)(934, 943)(935, 943)(936, 948)(937, 948)(938, 948)(939, 948)(940, 948)(941, 949)(942, 952)(943, 956)(944, 956)(945, 956)(946, 956)(947, 956)(948, 959)(949, 962)(950, 962)(951, 962)(952, 962)(953, 963)(954, 963)(955, 963)(956, 965)(957, 967)(958, 968)(959, 969)(960, 969)(961, 975)(962, 975)(963, 975)(964, 975)(965, 975)(966, 976)(967, 978)(968, 978)(969, 978)(970, 983)(971, 983)(972, 985)(973, 985)(974, 985)(975, 985)(976, 989)(977, 989)(978, 989)(979, 993)(980, 993)(981, 993)(982, 993)(983, 993)(984, 994)(985, 997)(986, 999)(987, 999)(988, 999)(989, 999)(990, 1000)(991, 1002)(992, 1002)(993, 1003)(994, 1005)(995, 1007)(996, 1007)(997, 1007)(998, 1007)(999, 1010)(1000, 1010)(1001, 1011)(1002, 1011)(1003, 1014)(1004, 1014)(1005, 1014)(1006, 1017)(1007, 1020)(1008, 1020)(1009, 1020)(1010, 1024)(1011, 1024)(1012, 1024)(1013, 1024)(1014, 1026)(1015, 1026)(1016, 1026)(1017, 1031)(1018, 1031)(1019, 1031)(1020, 1031)(1021, 1031)(1022, 1035)(1023, 1035)(1024, 1035)(1025, 1035)(1026, 1035)(1027, 1040)(1028, 1040)(1029, 1040)(1030, 1040)(1031, 1040)(1032, 1044)(1033, 1044)(1034, 1044)(1035, 1046)(1036, 1047)(1037, 1047)(1038, 1049)(1039, 1049)(1040, 1052)(1041, 1054)(1042, 1054)(1043, 1054)(1044, 1054)(1045, 1054)(1046, 1054)(1047, 1054)(1048, 1058)(1049, 1058)(1050, 1063)(1051, 1063)(1052, 1067)(1053, 1067)(1054, 1067)(1055, 1067)(1056, 1067)(1057, 1068)(1058, 1070)(1059, 1070)(1060, 1070)(1061, 1071)(1062, 1071)(1063, 1075)(1064, 1077)(1065, 1077)(1066, 1077)(1067, 1077)(1068, 1077)(1069, 1077)(1070, 1077)(1071, 1083)(1072, 1083)(1073, 1084)(1074, 1085)(1075, 1085)(1076, 1085)(1077, 1091)(1078, 1091)(1079, 1091)(1080, 1091)(1081, 1095)(1082, 1095)(1083, 1095)(1084, 1096)(1085, 1098)(1086, 1098)(1087, 1098)(1088, 1098)(1089, 1101)(1090, 1101)(1091, 1101)(1092, 1101)(1093, 1102)(1094, 1102)(1095, 1102)(1096, 1105)(1097, 1107)(1098, 1110)(1099, 1110)(1100, 1110)(1101, 1110)(1102, 1110)(1103, 1114)(1104, 1116)(1105, 1116)(1106, 1116)(1107, 1116)(1108, 1118)(1109, 1121)(1110, 1121)(1111, 1121)(1112, 1121)(1113, 1123)(1114, 1125)(1115, 1125)(1116, 1125)(1117, 1126)(1118, 1126)(1119, 1130)(1120, 1132)(1121, 1132)(1122, 1132)(1123, 1132)(1124, 1135)(1125, 1136)(1126, 1136)(1127, 1139)(1128, 1139)(1129, 1139)(1130, 1142)(1131, 1145)(1132, 1145)(1133, 1145)(1134, 1145)(1135, 1146)(1136, 1148)(1137, 1150)(1138, 1150)(1139, 1150)(1140, 1150)(1141, 1150)(1142, 1152)(1143, 1152)(1144, 1153)(1145, 1153)(1146, 1153)(1147, 1159)(1148, 1160)(1149, 1160)(1150, 1160)(1151, 1162)(1152, 1164)(1153, 1164)(1154, 1164)(1155, 1166)(1156, 1166)(1157, 1169)(1158, 1169)(1159, 1169)(1160, 1169)(1161, 1171)(1162, 1171)(1163, 1175)(1164, 1175)(1165, 1177)(1166, 1177)(1167, 1178)(1168, 1179)(1169, 1179)(1170, 1181)(1171, 1181)(1172, 1181)(1173, 1184)(1174, 1184)(1175, 1184)(1176, 1188)(1177, 1188)(1178, 1189)(1179, 1190)(1180, 1190)(1181, 1191)(1182, 1191)(1183, 1191)(1184, 1191)(1185, 1196)(1186, 1196)(1187, 1198)(1188, 1198)(1189, 1198)(1190, 1198)(1191, 1198)(1192, 1202)(1193, 1202)(1194, 1207)(1195, 1207)(1196, 1213)(1197, 1213)(1198, 1213)(1199, 1213)(1200, 1213)(1201, 1213)(1202, 1215)(1203, 1215)(1204, 1215)(1205, 1215)(1206, 1218)(1207, 1218)(1208, 1218)(1209, 1218)(1210, 1218)(1211, 1223)(1212, 1225)(1213, 1225)(1214, 1225)(1215, 1225)(1216, 1225)(1217, 1225)(1218, 1226)(1219, 1226)(1220, 1230)(1221, 1233)(1222, 1233)(1223, 1233)(1224, 1233)(1225, 1234)(1226, 1235)(1227, 1235)(1228, 1235)(1229, 1242)(1230, 1242)(1231, 1242)(1232, 1242)(1233, 1242)(1234, 1242)(1235, 1242)(1236, 1248)(1237, 1249)(1238, 1249)(1239, 1249)(1240, 1253)(1241, 1253)(1242, 1253)(1243, 1253)(1244, 1256)(1245, 1256)(1246, 1257)(1247, 1257)(1248, 1257)(1249, 1260)(1250, 1263)(1251, 1263)(1252, 1263)(1253, 1265)(1254, 1265)(1255, 1266)(1256, 1266)(1257, 1266)(1258, 1273)(1259, 1273)(1260, 1273)(1261, 1273)(1262, 1273)(1263, 1273)(1264, 1273)(1265, 1278)(1266, 1278)(1267, 1278)(1268, 1278)(1269, 1278)(1270, 1278)(1271, 1284)(1272, 1284)(1273, 1284)(1274, 1285)(1275, 1285)(1276, 1285)(1277, 1285)(1278, 1285)(1279, 1291)(1280, 1291)(1281, 1291)(1282, 1294)(1283, 1294)(1284, 1295)(1285, 1295)(1286, 1295)(1287, 1295)(1288, 1300)(1289, 1301)(1290, 1304)(1291, 1304)(1292, 1305)(1293, 1305)(1294, 1305)(1295, 1305)(1296, 1305)(1297, 1307)(1298, 1307)(1299, 1313)(1300, 1313)(1301, 1313)(1302, 1313)(1303, 1316)(1304, 1316)(1305, 1316)(1306, 1316)(1307, 1318)(1308, 1318)(1309, 1318)(1310, 1318)(1311, 1322)(1312, 1322)(1313, 1323)(1314, 1323)(1315, 1323)(1316, 1327)(1317, 1327)(1318, 1328)(1319, 1328)(1320, 1336)(1321, 1336)(1322, 1336)(1323, 1336)(1324, 1336)(1325, 1336)(1326, 1336)(1327, 1339)(1328, 1339)(1329, 1339)(1330, 1339)(1331, 1342)(1332, 1342)(1333, 1344)(1334, 1344)(1335, 1344)(1336, 1349)(1337, 1349)(1338, 1352)(1339, 1352)(1340, 1352)(1341, 1352)(1342, 1352)(1343, 1352)(1344, 1352)(1345, 1356)(1346, 1356)(1347, 1356)(1348, 1362)(1349, 1362)(1350, 1364)(1351, 1364)(1352, 1364)(1353, 1364)(1354, 1364)(1355, 1366)(1356, 1366)(1357, 1367)(1358, 1367)(1359, 1371)(1360, 1374)(1361, 1374)(1362, 1374)(1363, 1374)(1364, 1374)(1365, 1378)(1366, 1378)(1367, 1378)(1368, 1378)(1369, 1378)(1370, 1382)(1371, 1382)(1372, 1382)(1373, 1386)(1374, 1386)(1375, 1386)(1376, 1388)(1377, 1388)(1378, 1391)(1379, 1392)(1380, 1392)(1381, 1392)(1382, 1395)(1383, 1395)(1384, 1395)(1385, 1395)(1386, 1395)(1387, 1398)(1388, 1398)(1389, 1398)(1390, 1401)(1391, 1401)(1392, 1401)(1393, 1403)(1394, 1407)(1395, 1407)(1396, 1407)(1397, 1407)(1398, 1407)(1399, 1410)(1400, 1414)(1401, 1414)(1402, 1415)(1403, 1415)(1404, 1415)(1405, 1415)(1406, 1419)(1407, 1419)(1408, 1419)(1409, 1419)(1410, 1419)(1411, 1419)(1412, 1419)(1413, 1420)(1414, 1426)(1415, 1426)(1416, 1428)(1417, 1428)(1418, 1428)(1419, 1428)(1420, 1431)(1421, 1431)(1422, 1436)(1423, 1436)(1424, 1437)(1425, 1437)(1426, 1438)(1427, 1438)(1428, 1438)(1429, 1441)(1430, 1441)(1431, 1441)(1432, 1441)(1433, 1441)(1434, 1442)(1435, 1446)(1436, 1446)(1437, 1449)(1438, 1449)(1439, 1449)(1440, 1449)(1441, 1449)(1442, 1454)(1443, 1454)(1444, 1454)(1445, 1457)(1446, 1457)(1447, 1457)(1448, 1458)(1449, 1461)(1450, 1461)(1451, 1463)(1452, 1463)(1453, 1464)(1454, 1464)(1455, 1468)(1456, 1468)(1457, 1468)(1458, 1468)(1459, 1468)(1460, 1469)(1461, 1469)(1462, 1475)(1463, 1475)(1464, 1475)(1465, 1475)(1466, 1475)(1467, 1483)(1468, 1483)(1469, 1483)(1470, 1483)(1471, 1483)(1472, 1485)(1473, 1485)(1474, 1485)(1475, 1485)(1476, 1489)(1477, 1490)(1478, 1490)(1479, 1490)(1480, 1490)(1481, 1491)(1482, 1491)(1483, 1491)(1484, 1491)(1485, 1498)(1486, 1498)(1487, 1498)(1488, 1502)(1489, 1502)(1490, 1502)(1491, 1503)(1492, 1503)(1493, 1503)(1494, 1504)(1495, 1506)(1496, 1506)(1497, 1506)(1498, 1506)(1499, 1506)(1500, 1516)(1501, 1516)(1502, 1516)(1503, 1516)(1504, 1516)(1505, 1516)(1506, 1516)(1507, 1519)(1508, 1522)(1509, 1522)(1510, 1522)(1511, 1522)(1512, 1522)(1513, 1522)(1514, 1524)(1515, 1527)(1516, 1528)(1517, 1529)(1518, 1529)(1519, 1529)(1520, 1534)(1521, 1534)(1522, 1534)(1523, 1534)(1524, 1535)(1525, 1536)(1526, 1536)(1527, 1536)(1528, 1541)(1529, 1541)(1530, 1541)(1531, 1541)(1532, 1541)(1533, 1541)(1534, 1541)(1535, 1541)(1536, 1547)(1537, 1550)(1538, 1550)(1539, 1552)(1540, 1552)(1541, 1552)(1542, 1553)(1543, 1553)(1544, 1556)(1545, 1556)(1546, 1556)(1547, 1556)(1548, 1559)(1549, 1559)(1550, 1559)(1551, 1559)(1552, 1563)(1553, 1563)(1554, 1567)(1555, 1567)(1556, 1567)(1557, 1570)(1558, 1570)(1559, 1570)(1560, 1571)(1561, 1571)(1562, 1571)(1563, 1574)(1564, 1575)(1565, 1575)(1566, 1575)(1567, 1583)(1568, 1583)(1569, 1583)(1570, 1583)(1571, 1583)(1572, 1583)(1573, 1583)(1574, 1583)(1575, 1583)(1576, 1584)(1577, 1584)(1578, 1584)(1579, 1591)(1580, 1592)(1581, 1593)(1582, 1593)(1583, 1593)(1584, 1593)(1585, 1595)(1586, 1595)(1587, 1598)(1588, 1599)(1589, 1600)(1590, 1601)(1591, 1601)(1592, 1606)(1593, 1606)(1594, 1606)(1595, 1611)(1596, 1611)(1597, 1611)(1598, 1611)(1599, 1611)(1600, 1611)(1601, 1612)(1602, 1612)(1603, 1614)(1604, 1617)(1605, 1617)(1606, 1617)(1607, 1619)(1608, 1619)(1609, 1621)(1610, 1621)(1611, 1623)(1612, 1623)(1613, 1625)(1614, 1625)(1615, 1625)(1616, 1627)(1617, 1627)(1618, 1629)(1619, 1629)(1620, 1630)(1621, 1630)(1622, 1635)(1623, 1637)(1624, 1637)(1625, 1639)(1626, 1639)(1627, 1642)(1628, 1642)(1629, 1642)(1630, 1642)(1631, 1642)(1632, 1642)(1633, 1643)(1634, 1647)(1635, 1647)(1636, 1647)(1637, 1652)(1638, 1652)(1639, 1652)(1640, 1652)(1641, 1653)(1642, 1653)(1643, 1653)(1644, 1655)(1645, 1656)(1646, 1662)(1647, 1662)(1648, 1662)(1649, 1662)(1650, 1662)(1651, 1662)(1652, 1662)(1653, 1662)(1654, 1669)(1655, 1669)(1656, 1669)(1657, 1669)(1658, 1669)(1659, 1669)(1660, 1669)(1661, 1674)(1662, 1674)(1663, 1674)(1664, 1674)(1665, 1679)(1666, 1679)(1667, 1679)(1668, 1679)(1669, 1679)(1670, 1679)(1671, 1679)(1672, 1684)(1673, 1684)(1674, 1684)(1675, 1685)(1676, 1688)(1677, 1688)(1678, 1690)(1679, 1690)(1680, 1690)(1681, 1695)(1682, 1695)(1683, 1696)(1684, 1696)(1685, 1696)(1686, 1696)(1687, 1696)(1688, 1698)(1689, 1698)(1690, 1707)(1691, 1707)(1692, 1707)(1693, 1707)(1694, 1707)(1695, 1707)(1696, 1708)(1697, 1710)(1698, 1710)(1699, 1712)(1700, 1712)(1701, 1712)(1702, 1717)(1703, 1717)(1704, 1718)(1705, 1718)(1706, 1718)(1707, 1718)(1708, 1718)(1709, 1719)(1710, 1719)(1711, 1719)(1712, 1723)(1713, 1723)(1714, 1723)(1715, 1723)(1716, 1730)(1717, 1730)(1718, 1730)(1719, 1730)(1720, 1730)(1721, 1732)(1722, 1733)(1723, 1733)(1724, 1737)(1725, 1737)(1726, 1737)(1727, 1738)(1728, 1738)(1729, 1738)(1730, 1741)(1731, 1743)(1732, 1743)(1733, 1743)(1734, 1746)(1735, 1746)(1736, 1746)(1737, 1746)(1738, 1746)(1739, 1752)(1740, 1757)(1741, 1757)(1742, 1757)(1743, 1757)(1744, 1760)(1745, 1760)(1746, 1760)(1747, 1760)(1748, 1760)(1749, 1760)(1750, 1761)(1751, 1761)(1752, 1761)(1753, 1762)(1754, 1767)(1755, 1767)(1756, 1767)(1757, 1767)(1758, 1770)(1759, 1770)(1760, 1776)(1761, 1776)(1762, 1776)(1763, 1776)(1764, 1776)(1765, 1776)(1766, 1777)(1767, 1777)(1768, 1777)(1769, 1779)(1770, 1779)(1771, 1782)(1772, 1782)(1773, 1782)(1774, 1786)(1775, 1786)(1776, 1786)(1777, 1788)(1778, 1788)(1779, 1788)(1780, 1790)(1781, 1792)(1782, 1793)(1783, 1796)(1784, 1796)(1785, 1797)(1786, 1797)(1787, 1797)(1788, 1801)(1789, 1801)(1790, 1801)(1791, 1801)(1792, 1802)(1793, 1802)(1794, 1802)(1795, 1808)(1796, 1808)(1797, 1808)(1798, 1808)(1799, 1808)(1800, 1811)(1801, 1932)(1802, 1932)(1803, 1932)(1804, 1932)(1805, 1932)(1806, 1932)(1807, 1932)(1808, 1932)(1809, 1932)(1810, 1932)(1811, 1932)(1812, 1932)(1813, 1932)(1814, 1932)(1815, 1932)(1816, 1932)(1817, 1932)(1818, 1932)(1819, 1932)(1820, 1932)(1821, 1932)(1822, 1932)(1823, 1932)(1824, 1932)(1825, 1932)(1826, 1932)(1827, 1932)(1828, 1932)(1829, 1932)(1830, 1932)(1831, 1932)(1832, 1932)(1833, 1932)(1834, 1932)(1835, 1932)(1836, 1932)(1837, 1932)(1838, 1932)(1839, 1932)(1840, 1932)(1841, 1932)(1842, 1932)(1843, 1932)(1844, 1932)(1845, 1932)(1846, 1932)(1847, 1932)(1848, 1932)(1849, 1932)(1850, 1932)(1851, 1932)(1852, 1932)(1853, 1932)(1854, 1932)(1855, 1932)(1856, 1932)(1857, 1932)(1858, 1932)(1859, 1932)(1860, 1932)(1861, 1932)(1862, 1932)(1863, 1932)(1864, 1932)(1865, 1932)(1866, 1932)(1867, 1932)(1868, 1932)(1869, 1932)(1870, 1932)(1871, 1932)(1872, 1932)(1873, 1932)(1874, 1932)(1875, 1932)(1876, 1932)(1877, 1932)(1878, 1932)(1879, 1932)(1880, 1932)(1881, 1932)(1882, 1932)(1883, 1932)(1884, 1932)(1885, 1932)(1886, 1932)(1887, 1932)(1888, 1932)(1889, 1932)(1890, 1932)(1891, 1932)(1892, 1932)(1893, 1932)(1894, 1932)(1895, 1932)(1896, 1932)(1897, 1932)(1898, 1932)(1899, 1932)(1900, 1932)(1901, 1932)(1902, 1932)(1903, 1932)(1904, 1932)(1905, 1932)(1906, 1932)(1907, 1932)(1908, 1932)(1909, 1932)(1910, 1932)(1911, 1932)(1912, 1932)(1913, 1932)(1914, 1932)(1915, 1932)(1916, 1932)(1917, 1932)(1918, 1936)(1919, 1936)(1920, 1936)(1921, 1936)(1922, 1936)(1923, 1936)(1924, 1936)(1925, 1939)(1926, 1939)(1927, 1939)(1928, 1941)(1929, 1941)(1930, 1941)(1931, 1941)(1932, 1942)(1933, 1942)(1934, 1945)(1935, 1945)(1936, 1945)(1937, 1948)(1938, 1948)(1939, 1948)(1940, 1954)(1941, 1955)(1942, 1957)(1943, 1957)(1944, 1957)(1945, 1957)(1946, 1957)(1947, 1957)(1948, 1958)(1949, 1958)(1950, 1962)(1951, 1962)(1952, 1967)(1953, 1967)(1954, 1967)(1955, 1967)(1956, 1967)(1957, 1967)(1958, 1967)(1959, 1971)(1960, 1972)(1961, 1972)(1962, 1972)(1963, 1972)(1964, 1975)(1965, 1975)(1966, 1975)(1967, 1980)(1968, 1983)(1969, 1983)(1970, 1983)(1971, 1983)(1972, 1983)(1973, 1983)(1974, 1989)(1975, 1991)(1976, 1991)(1977, 1991)(1978, 1991)(1979, 1991)(1980, 1991)(1981, 1991)(1982, 1991)(1983, 1991)(1984, 1992)(1985, 1993)(1986, 1993)(1987, 1993)(1988, 2001)(1989, 2001)(1990, 2003)(1991, 2003)(1992, 2003)(1993, 2003)(1994, 2008)(1995, 2008)(1996, 2008)(1997, 2008)(1998, 2008)(1999, 2011)}; %sum0asyn_mtr
\legend{sum0\_mtr,sum0asyn\_mtr}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/syncSimulatingAsyn_normalPeak_tl_200_sumMTR.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 250,
xmax = 200,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 13)(1, 13)(2, 13)(3, 19)(4, 19)(5, 19)(6, 19)(7, 19)(8, 19)(9, 19)(10, 25)(11, 25)(12, 25)(13, 25)(14, 25)(15, 25)(16, 29)(17, 29)(18, 29)(19, 33)(20, 33)(21, 33)(22, 34)(23, 34)(24, 36)(25, 37)(26, 40)(27, 40)(28, 40)(29, 40)(30, 41)(31, 41)(32, 43)(33, 46)(34, 46)(35, 46)(36, 46)(37, 48)(38, 48)(39, 52)(40, 52)(41, 54)(42, 54)(43, 54)(44, 61)(45, 61)(46, 61)(47, 61)(48, 61)(49, 63)(50, 63)(51, 63)(52, 63)(53, 64)(54, 66)(55, 66)(56, 68)(57, 70)(58, 70)(59, 70)(60, 73)(61, 73)(62, 74)(63, 74)(64, 74)(65, 74)(66, 77)(67, 80)(68, 80)(69, 80)(70, 80)(71, 82)(72, 82)(73, 82)(74, 85)(75, 91)(76, 91)(77, 91)(78, 91)(79, 91)(80, 92)(81, 92)(82, 92)(83, 98)(84, 98)(85, 98)(86, 98)(87, 98)(88, 102)(89, 102)(90, 102)(91, 103)(92, 106)(93, 106)(94, 106)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 115)(103, 115)(104, 117)(105, 117)(106, 118)(107, 118)(108, 118)(109, 119)(110, 121)(111, 123)(112, 123)(113, 124)(114, 126)(115, 126)(116, 126)(117, 128)(118, 128)(119, 128)(120, 128)(121, 130)(122, 130)(123, 132)(124, 137)(125, 139)(126, 139)(127, 142)(128, 142)(129, 142)(130, 142)(131, 143)(132, 143)(133, 143)(134, 149)(135, 149)(136, 149)(137, 149)(138, 149)(139, 149)(140, 153)(141, 153)(142, 155)(143, 157)(144, 157)(145, 158)(146, 160)(147, 160)(148, 160)(149, 160)(150, 162)(151, 162)(152, 162)(153, 162)(154, 166)(155, 166)(156, 167)(157, 167)(158, 167)(159, 171)(160, 172)(161, 172)(162, 177)(163, 177)(164, 177)(165, 177)(166, 179)(167, 181)(168, 181)(169, 181)(170, 181)(171, 182)(172, 184)(173, 184)(174, 184)(175, 184)(176, 186)(177, 188)(178, 190)(179, 190)(180, 190)(181, 190)(182, 192)(183, 194)(184, 194)(185, 194)(186, 198)(187, 198)(188, 198)(189, 203)(190, 203)(191, 203)(192, 203)(193, 204)(194, 204)(195, 205)(196, 205)(197, 208)(198, 208)(199, 214)}; %sum0_mtr
\addplot coordinates {(0, 11)(1, 11)(2, 11)(3, 19)(4, 19)(5, 19)(6, 19)(7, 19)(8, 19)(9, 19)(10, 25)(11, 25)(12, 25)(13, 25)(14, 25)(15, 25)(16, 29)(17, 29)(18, 29)(19, 31)(20, 31)(21, 33)(22, 33)(23, 33)(24, 34)(25, 34)(26, 40)(27, 40)(28, 40)(29, 40)(30, 40)(31, 41)(32, 43)(33, 43)(34, 46)(35, 46)(36, 46)(37, 48)(38, 48)(39, 49)(40, 50)(41, 53)(42, 53)(43, 53)(44, 61)(45, 61)(46, 61)(47, 61)(48, 61)(49, 61)(50, 63)(51, 63)(52, 63)(53, 64)(54, 66)(55, 66)(56, 68)(57, 70)(58, 70)(59, 70)(60, 73)(61, 73)(62, 73)(63, 73)(64, 74)(65, 74)(66, 77)(67, 77)(68, 80)(69, 80)(70, 80)(71, 80)(72, 80)(73, 80)(74, 80)(75, 80)(76, 91)(77, 91)(78, 91)(79, 91)(80, 91)(81, 91)(82, 91)(83, 98)(84, 98)(85, 98)(86, 98)(87, 98)(88, 102)(89, 102)(90, 102)(91, 103)(92, 104)(93, 105)(94, 106)(95, 106)(96, 106)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 114)(104, 115)(105, 115)(106, 118)(107, 118)(108, 118)(109, 119)(110, 119)(111, 123)(112, 123)(113, 124)(114, 124)(115, 125)(116, 125)(117, 128)(118, 128)(119, 128)(120, 128)(121, 130)(122, 130)(123, 130)(124, 137)(125, 139)(126, 139)(127, 142)(128, 142)(129, 142)(130, 142)(131, 142)(132, 142)(133, 143)(134, 143)(135, 146)(136, 146)(137, 149)(138, 149)(139, 149)(140, 151)(141, 153)(142, 155)(143, 155)(144, 157)(145, 157)(146, 157)(147, 160)(148, 160)(149, 160)(150, 161)(151, 162)(152, 162)(153, 162)(154, 166)(155, 166)(156, 166)(157, 166)(158, 166)(159, 167)(160, 172)(161, 172)(162, 172)(163, 172)(164, 172)(165, 177)(166, 179)(167, 179)(168, 181)(169, 181)(170, 181)(171, 181)(172, 184)(173, 184)(174, 184)(175, 184)(176, 184)(177, 186)(178, 186)(179, 190)(180, 190)(181, 190)(182, 190)(183, 194)(184, 194)(185, 194)(186, 198)(187, 198)(188, 198)(189, 203)(190, 203)(191, 203)(192, 203)(193, 203)(194, 204)(195, 205)(196, 205)(197, 208)(198, 208)(199, 214)}; %sum0asyn_mtr
\legend{sum0\_mtr,sum0asyn\_mtr}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_1_constant.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}

\begin{document}
\thispagestyle{empty}
%Lazy Decent Min #masgs
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 50,
xmax = 30,
xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Input trace length},
ylabel={TTR},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
    %\addplot coordinates {(0,0) (1,2) (2,4)}; %MTRs - t
    %\addplot coordinates {(0,2) (1,2) (2,2) (3,2) (4,2) (5,2) (6,2)}; %delays
    \addplot coordinates {(0, 0) (1, 1) (2, 2) (3, 3) (4, 4) (5, 5) (6, 6) (7, 7) (8, 8) (9, 9) (10, 10) (11, 11) (12, 12) (13, 13) (14, 14) (15, 15) (16, 16) (17, 17) (18, 18) (19, 19) }; %MTR a - t
    \addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)(150, 2)(151, 2)(152, 2)(153, 2)(154, 2)(155, 2)(156, 2)(157, 2)(158, 2)(159, 2)(160, 2)(161, 2)(162, 2)(163, 2)(164, 2)(165, 2)(166, 2)(167, 2)(168, 2)(169, 2)(170, 2)(171, 2)(172, 2)(173, 2)(174, 2)(175, 2)(176, 2)(177, 2)(178, 2)(179, 2)(180, 2)(181, 2)(182, 2)(183, 2)(184, 2)(185, 2)(186, 2)(187, 2)(188, 2)(189, 2)(190, 2)(191, 2)(192, 2)(193, 2)(194, 2)(195, 2)(196, 2)(197, 2)(198, 2)(199, 2)(200, 2)(201, 2)(202, 2)(203, 2)(204, 2)(205, 2)(206, 2)(207, 2)(208, 2)(209, 2)(210, 2)(211, 2)(212, 2)(213, 2)(214, 2)(215, 2)(216, 2)(217, 2)(218, 2)(219, 2)(220, 2)(221, 2)(222, 2)(223, 2)(224, 2)(225, 2)(226, 2)(227, 2)(228, 2)(229, 2)(230, 2)(231, 2)(232, 2)(233, 2)(234, 2)(235, 2)(236, 2)(237, 2)(238, 2)(239, 2)(240, 2)(241, 2)(242, 2)(243, 2)(244, 2)(245, 2)(246, 2)(247, 2)(248, 2)(249, 2)(250, 2)(251, 2)(252, 2)(253, 2)(254, 2)(255, 2)(256, 2)(257, 2)(258, 2)(259, 2)(260, 2)(261, 2)(262, 2)(263, 2)(264, 2)(265, 2)(266, 2)(267, 2)(268, 2)(269, 2)(270, 2)(271, 2)(272, 2)(273, 2)(274, 2)(275, 2)(276, 2)(277, 2)(278, 2)(279, 2)(280, 2)(281, 2)(282, 2)(283, 2)(284, 2)(285, 2)(286, 2)(287, 2)(288, 2)(289, 2)(290, 2)(291, 2)(292, 2)(293, 2)(294, 2)(295, 2)(296, 2)(297, 2)(298, 2)(299, 2)}; %Distances a to b
    \addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)(150, 2)(151, 2)(152, 2)(153, 2)(154, 2)(155, 2)(156, 2)(157, 2)(158, 2)(159, 2)(160, 2)(161, 2)(162, 2)(163, 2)(164, 2)(165, 2)(166, 2)(167, 2)(168, 2)(169, 2)(170, 2)(171, 2)(172, 2)(173, 2)(174, 2)(175, 2)(176, 2)(177, 2)(178, 2)(179, 2)(180, 2)(181, 2)(182, 2)(183, 2)(184, 2)(185, 2)(186, 2)(187, 2)(188, 2)(189, 2)(190, 2)(191, 2)(192, 2)(193, 2)(194, 2)(195, 2)(196, 2)(197, 2)(198, 2)(199, 2)(200, 2)(201, 2)(202, 2)(203, 2)(204, 2)(205, 2)(206, 2)(207, 2)(208, 2)(209, 2)(210, 2)(211, 2)(212, 2)(213, 2)(214, 2)(215, 2)(216, 2)(217, 2)(218, 2)(219, 2)(220, 2)(221, 2)(222, 2)(223, 2)(224, 2)(225, 2)(226, 2)(227, 2)(228, 2)(229, 2)(230, 2)(231, 2)(232, 2)(233, 2)(234, 2)(235, 2)(236, 2)(237, 2)(238, 2)(239, 2)(240, 2)(241, 2)(242, 2)(243, 2)(244, 2)(245, 2)(246, 2)(247, 2)(248, 2)(249, 2)(250, 2)(251, 2)(252, 2)(253, 2)(254, 2)(255, 2)(256, 2)(257, 2)(258, 2)(259, 2)(260, 2)(261, 2)(262, 2)(263, 2)(264, 2)(265, 2)(266, 2)(267, 2)(268, 2)(269, 2)(270, 2)(271, 2)(272, 2)(273, 2)(274, 2)(275, 2)(276, 2)(277, 2)(278, 2)(279, 2)(280, 2)(281, 2)(282, 2)(283, 2)(284, 2)(285, 2)(286, 2)(287, 2)(288, 2)(289, 2)(290, 2)(291, 2)(292, 2)(293, 2)(294, 2)(295, 2)(296, 2)(297, 2)(298, 2)(299, 2)}; %Distances b to a
    \addplot coordinates {(0, 0) (1, 1) (2, 2) (3, 3) (4, 4) (5, 5) (6, 6) (7, 7) (8, 8) (9, 9) (10, 10) (11, 11) (12, 12) (13, 13) (14, 14) (15, 15) (16, 16) (17, 17) (18, 18) (19, 19) }; %MTR b - t
\legend{TTRa, TTRb, delay}
\end{axis}
%   \pgfplotsset{every axis y label/.append style={rotate=180,yshift=9.5cm}}
%\begin{axis}[
%         
%         hide x axis,
%         axis y line*=right,
%ytick={5,30},
%yticklabels={$false$,$true$},
%         ylabel={Value of $s$}
%     ]
%\end{axis}
\end{tikzpicture}

\end{document}


==> figures/plots/ttr_1_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TTR a
\addplot coordinates {(0, 151)(1, 151)(2, 151)(3, 151)(4, 151)(5, 151)(6, 151)(7, 151)(8, 151)(9, 151)(10, 151)(11, 151)(12, 151)(13, 151)(14, 151)(15, 151)(16, 151)(17, 151)(18, 151)(19, 151)(20, 151)(21, 151)(22, 151)(23, 151)(24, 151)(25, 151)(26, 151)(27, 151)(28, 151)(29, 151)(30, 151)(31, 151)(32, 151)(33, 151)(34, 151)(35, 151)(36, 151)(37, 151)(38, 151)(39, 151)(40, 151)(41, 151)(42, 151)(43, 151)(44, 151)(45, 151)(46, 151)(47, 151)(48, 151)(49, 151)(50, 151)(51, 151)(52, 151)(53, 151)(54, 151)(55, 151)(56, 151)(57, 151)(58, 151)(59, 151)(60, 151)(61, 151)(62, 151)(63, 151)(64, 151)(65, 151)(66, 151)(67, 151)(68, 151)(69, 151)(70, 151)(71, 151)(72, 151)(73, 151)(74, 151)(75, 151)(76, 151)(77, 151)(78, 151)(79, 151)(80, 151)(81, 151)(82, 151)(83, 151)(84, 151)(85, 151)(86, 151)(87, 151)(88, 151)(89, 151)(90, 151)(91, 151)(92, 151)(93, 151)(94, 151)(95, 151)(96, 151)(97, 151)(98, 151)(99, 151)(100, 151)(101, 151)(102, 151)(103, 151)(104, 151)(105, 151)(106, 151)(107, 151)(108, 151)(109, 151)(110, 151)(111, 151)(112, 151)(113, 151)(114, 151)(115, 151)(116, 151)(117, 151)(118, 151)(119, 151)(120, 151)(121, 151)(122, 151)(123, 151)(124, 151)(125, 151)(126, 151)(127, 151)(128, 151)(129, 151)(130, 151)(131, 151)(132, 151)(133, 151)(134, 151)(135, 151)(136, 151)(137, 151)(138, 151)(139, 151)(140, 151)(141, 151)(142, 151)(143, 151)(144, 151)(145, 151)(146, 151)(147, 151)(148, 151)(149, 151)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_1_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 6)(4, 8)(5, 10)(6, 12)(7, 14)(8, 16)(9, 18)(10, 20)(11, 22)(12, 24)(13, 26)(14, 28)(15, 30)(16, 32)(17, 34)(18, 36)(19, 38)(20, 40)(21, 42)(22, 44)(23, 46)(24, 48)(25, 50)(26, 52)(27, 54)(28, 56)(29, 58)(30, 60)(31, 62)(32, 64)(33, 66)(34, 68)(35, 70)(36, 72)(37, 74)(38, 76)(39, 78)(40, 80)(41, 82)(42, 84)(43, 86)(44, 88)(45, 90)(46, 92)(47, 94)(48, 96)(49, 98)(50, 100)(51, 102)(52, 104)(53, 106)(54, 108)(55, 110)(56, 112)(57, 114)(58, 116)(59, 118)(60, 120)(61, 122)(62, 124)(63, 126)(64, 128)(65, 130)(66, 132)(67, 134)(68, 136)(69, 138)(70, 140)(71, 142)(72, 144)(73, 146)(74, 148)(75, 150)(76, 152)(77, 154)(78, 156)(79, 158)(80, 160)(81, 162)(82, 164)(83, 166)(84, 168)(85, 170)(86, 172)(87, 174)(88, 176)(89, 178)(90, 180)(91, 182)(92, 184)(93, 186)(94, 188)(95, 190)(96, 192)(97, 194)(98, 196)(99, 198)(100, 200)(101, 202)(102, 204)(103, 206)(104, 208)(105, 210)(106, 212)(107, 214)(108, 216)(109, 218)(110, 220)(111, 222)(112, 224)(113, 226)(114, 228)(115, 230)(116, 232)(117, 234)(118, 236)(119, 238)(120, 240)(121, 242)(122, 244)(123, 246)(124, 248)(125, 250)(126, 252)(127, 254)(128, 256)(129, 258)(130, 260)(131, 262)(132, 264)(133, 266)(134, 268)(135, 270)(136, 272)(137, 274)(138, 276)(139, 278)(140, 280)(141, 282)(142, 284)(143, 286)(144, 288)(145, 290)(146, 292)(147, 294)(148, 296)(149, 298)}; %TTR a
\addplot coordinates {(0, 151)(1, 152)(2, 153)(3, 154)(4, 155)(5, 156)(6, 157)(7, 158)(8, 159)(9, 160)(10, 161)(11, 162)(12, 163)(13, 164)(14, 165)(15, 166)(16, 167)(17, 168)(18, 169)(19, 170)(20, 171)(21, 172)(22, 173)(23, 174)(24, 175)(25, 176)(26, 177)(27, 178)(28, 179)(29, 180)(30, 181)(31, 182)(32, 183)(33, 184)(34, 185)(35, 186)(36, 187)(37, 188)(38, 189)(39, 190)(40, 191)(41, 192)(42, 193)(43, 194)(44, 195)(45, 196)(46, 197)(47, 198)(48, 199)(49, 200)(50, 201)(51, 202)(52, 203)(53, 204)(54, 205)(55, 206)(56, 207)(57, 208)(58, 209)(59, 210)(60, 211)(61, 212)(62, 213)(63, 214)(64, 215)(65, 216)(66, 217)(67, 218)(68, 219)(69, 220)(70, 221)(71, 222)(72, 223)(73, 224)(74, 225)(75, 226)(76, 227)(77, 228)(78, 229)(79, 230)(80, 231)(81, 232)(82, 233)(83, 234)(84, 235)(85, 236)(86, 237)(87, 238)(88, 239)(89, 240)(90, 241)(91, 242)(92, 243)(93, 244)(94, 245)(95, 246)(96, 247)(97, 248)(98, 249)(99, 250)(100, 251)(101, 252)(102, 253)(103, 254)(104, 255)(105, 256)(106, 257)(107, 258)(108, 259)(109, 260)(110, 261)(111, 262)(112, 263)(113, 264)(114, 265)(115, 266)(116, 267)(117, 268)(118, 269)(119, 270)(120, 271)(121, 272)(122, 273)(123, 274)(124, 275)(125, 276)(126, 277)(127, 278)(128, 279)(129, 280)(130, 281)(131, 282)(132, 283)(133, 284)(134, 285)(135, 286)(136, 287)(137, 288)(138, 289)(139, 290)(140, 291)(141, 292)(142, 293)(143, 294)(144, 295)(145, 296)(146, 297)(147, 298)(148, 299)(149, 300)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 4)(2, 6)(3, 8)(4, 10)(5, 12)(6, 14)(7, 16)(8, 18)(9, 20)(10, 22)(11, 24)(12, 26)(13, 28)(14, 30)(15, 32)(16, 34)(17, 36)(18, 38)(19, 40)(20, 42)(21, 44)(22, 46)(23, 48)(24, 50)(25, 52)(26, 54)(27, 56)(28, 58)(29, 60)(30, 62)(31, 64)(32, 66)(33, 68)(34, 70)(35, 72)(36, 74)(37, 76)(38, 78)(39, 80)(40, 82)(41, 84)(42, 86)(43, 88)(44, 90)(45, 92)(46, 94)(47, 96)(48, 98)(49, 100)(50, 102)(51, 104)(52, 106)(53, 108)(54, 110)(55, 112)(56, 114)(57, 116)(58, 118)(59, 120)(60, 122)(61, 124)(62, 126)(63, 128)(64, 130)(65, 132)(66, 134)(67, 136)(68, 138)(69, 140)(70, 142)(71, 144)(72, 146)(73, 148)(74, 150)(75, 152)(76, 154)(77, 156)(78, 158)(79, 160)(80, 162)(81, 164)(82, 166)(83, 168)(84, 170)(85, 172)(86, 174)(87, 176)(88, 178)(89, 180)(90, 182)(91, 184)(92, 186)(93, 188)(94, 190)(95, 192)(96, 194)(97, 196)(98, 198)(99, 200)(100, 202)(101, 204)(102, 206)(103, 208)(104, 210)(105, 212)(106, 214)(107, 216)(108, 218)(109, 220)(110, 222)(111, 224)(112, 226)(113, 228)(114, 230)(115, 232)(116, 234)(117, 236)(118, 238)(119, 240)(120, 242)(121, 244)(122, 246)(123, 248)(124, 250)(125, 252)(126, 254)(127, 256)(128, 258)(129, 260)(130, 262)(131, 264)(132, 266)(133, 268)(134, 270)(135, 272)(136, 274)(137, 276)(138, 278)(139, 280)(140, 282)(141, 284)(142, 286)(143, 288)(144, 290)(145, 292)(146, 294)(147, 296)(148, 298)(149, 300)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_1_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 3)(2, 7)(3, 11)(4, 106)(5, 110)(6, 111)(7, 114)(8, 116)(9, 117)(10, 123)(11, 128)(12, 130)(13, 131)(14, 135)(15, 137)(16, 142)(17, 146)(18, 150)(19, 152)(20, 155)(21, 163)(22, 166)(23, 170)(24, 171)(25, 171)(26, 175)(27, 179)(28, 182)(29, 185)(30, 190)(31, 196)(32, 200)(33, 205)(34, 210)(35, 214)(36, 217)(37, 221)(38, 226)(39, 231)(40, 236)(41, 241)(42, 244)(43, 247)(44, 251)(45, 255)(46, 260)(47, 263)(48, 267)(49, 272)(50, 274)(51, 280)(52, 285)(53, 289)(54, 293)(55, 299)(56, 304)(57, 310)(58, 314)(59, 315)(60, 319)(61, 322)(62, 328)(63, 333)(64, 337)(65, 340)(66, 346)(67, 354)(68, 358)(69, 362)(70, 363)(71, 366)(72, 371)(73, 374)(74, 380)(75, 386)(76, 388)(77, 390)(78, 395)(79, 400)(80, 402)(81, 407)(82, 410)(83, 414)(84, 416)(85, 419)(86, 422)(87, 426)(88, 431)(89, 435)(90, 440)(91, 446)(92, 453)(93, 455)(94, 457)(95, 460)(96, 464)(97, 470)(98, 473)(99, 477)(100, 481)(101, 485)(102, 491)(103, 496)(104, 500)(105, 504)(106, 508)(107, 515)(108, 517)(109, 520)(110, 524)(111, 528)(112, 534)(113, 537)(114, 540)(115, 543)(116, 549)(117, 555)(118, 557)(119, 560)(120, 563)(121, 567)(122, 571)(123, 573)(124, 577)(125, 580)(126, 585)(127, 588)(128, 592)(129, 594)(130, 600)(131, 605)(132, 609)(133, 611)(134, 614)(135, 617)(136, 621)(137, 625)(138, 629)(139, 633)(140, 639)(141, 644)(142, 646)(143, 648)(144, 649)(145, 652)(146, 658)(147, 665)(148, 671)(149, 676)}; %TTR a
\addplot coordinates {(0, 681)(1, 681)(2, 681)(3, 681)(4, 681)(5, 681)(6, 681)(7, 681)(8, 681)(9, 681)(10, 681)(11, 681)(12, 681)(13, 681)(14, 681)(15, 681)(16, 681)(17, 681)(18, 681)(19, 681)(20, 681)(21, 681)(22, 681)(23, 681)(24, 681)(25, 681)(26, 681)(27, 681)(28, 681)(29, 681)(30, 681)(31, 681)(32, 681)(33, 681)(34, 681)(35, 681)(36, 681)(37, 681)(38, 681)(39, 681)(40, 681)(41, 681)(42, 681)(43, 681)(44, 681)(45, 681)(46, 681)(47, 681)(48, 681)(49, 681)(50, 681)(51, 681)(52, 681)(53, 681)(54, 681)(55, 681)(56, 681)(57, 681)(58, 681)(59, 681)(60, 681)(61, 681)(62, 681)(63, 681)(64, 681)(65, 681)(66, 681)(67, 681)(68, 681)(69, 681)(70, 681)(71, 681)(72, 681)(73, 681)(74, 681)(75, 681)(76, 681)(77, 681)(78, 681)(79, 681)(80, 681)(81, 681)(82, 681)(83, 681)(84, 681)(85, 681)(86, 681)(87, 681)(88, 681)(89, 681)(90, 681)(91, 681)(92, 681)(93, 681)(94, 681)(95, 681)(96, 681)(97, 681)(98, 681)(99, 681)(100, 681)(101, 681)(102, 681)(103, 681)(104, 681)(105, 681)(106, 681)(107, 681)(108, 681)(109, 681)(110, 681)(111, 681)(112, 681)(113, 681)(114, 681)(115, 681)(116, 681)(117, 681)(118, 681)(119, 681)(120, 681)(121, 681)(122, 681)(123, 681)(124, 681)(125, 681)(126, 681)(127, 681)(128, 681)(129, 681)(130, 681)(131, 681)(132, 681)(133, 681)(134, 681)(135, 681)(136, 681)(137, 681)(138, 681)(139, 681)(140, 681)(141, 681)(142, 681)(143, 681)(144, 681)(145, 681)(146, 681)(147, 681)(148, 681)(149, 681)}; %global prediction for stream a
\addplot coordinates {(0, 4)(1, 8)(2, 12)(3, 107)(4, 111)(5, 112)(6, 115)(7, 117)(8, 118)(9, 124)(10, 129)(11, 131)(12, 132)(13, 136)(14, 138)(15, 143)(16, 147)(17, 151)(18, 153)(19, 156)(20, 164)(21, 167)(22, 171)(23, 172)(24, 172)(25, 176)(26, 180)(27, 183)(28, 186)(29, 191)(30, 197)(31, 201)(32, 206)(33, 211)(34, 215)(35, 218)(36, 222)(37, 227)(38, 232)(39, 237)(40, 242)(41, 245)(42, 248)(43, 252)(44, 256)(45, 261)(46, 264)(47, 268)(48, 273)(49, 275)(50, 281)(51, 286)(52, 290)(53, 294)(54, 300)(55, 305)(56, 311)(57, 315)(58, 316)(59, 320)(60, 323)(61, 329)(62, 334)(63, 338)(64, 341)(65, 347)(66, 355)(67, 359)(68, 363)(69, 364)(70, 367)(71, 372)(72, 375)(73, 381)(74, 387)(75, 389)(76, 391)(77, 396)(78, 401)(79, 403)(80, 408)(81, 411)(82, 415)(83, 417)(84, 420)(85, 423)(86, 427)(87, 432)(88, 436)(89, 441)(90, 447)(91, 454)(92, 456)(93, 458)(94, 461)(95, 465)(96, 471)(97, 474)(98, 478)(99, 482)(100, 486)(101, 492)(102, 497)(103, 501)(104, 505)(105, 509)(106, 516)(107, 518)(108, 521)(109, 525)(110, 529)(111, 535)(112, 538)(113, 541)(114, 544)(115, 550)(116, 556)(117, 558)(118, 561)(119, 564)(120, 568)(121, 572)(122, 574)(123, 578)(124, 581)(125, 586)(126, 589)(127, 593)(128, 595)(129, 601)(130, 606)(131, 610)(132, 612)(133, 615)(134, 618)(135, 622)(136, 626)(137, 630)(138, 634)(139, 640)(140, 645)(141, 647)(142, 649)(143, 650)(144, 653)(145, 659)(146, 666)(147, 672)(148, 677)(149, 681)}; %local prediction for stream a
\addplot coordinates {(0, 4)(1, 3)(2, 7)(3, 6)(4, 5)(5, 4)(6, 6)(7, 5)(8, 4)(9, 5)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 7)(106, 6)(107, 5)(108, 4)(109, 4)(110, 5)(111, 4)(112, 3)(113, 2)(114, 3)(115, 2)(116, 5)(117, 4)(118, 4)(119, 3)(120, 3)(121, 3)(122, 4)(123, 3)(124, 2)(125, 8)(126, 7)(127, 6)(128, 5)(129, 5)(130, 4)(131, 5)(132, 7)(133, 6)(134, 5)(135, 6)(136, 5)(137, 4)(138, 4)(139, 3)(140, 3)(141, 3)(142, 2)(143, 3)(144, 5)(145, 6)(146, 5)(147, 4)(148, 4)(149, 3)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_1_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 4)(2, 9)(3, 14)(4, 110)(5, 115)(6, 117)(7, 121)(8, 124)(9, 126)(10, 133)(11, 139)(12, 142)(13, 144)(14, 149)(15, 152)(16, 158)(17, 163)(18, 168)(19, 171)(20, 175)(21, 184)(22, 188)(23, 193)(24, 195)(25, 196)(26, 201)(27, 206)(28, 210)(29, 214)(30, 220)(31, 227)(32, 232)(33, 238)(34, 244)(35, 249)(36, 253)(37, 258)(38, 264)(39, 270)(40, 276)(41, 282)(42, 286)(43, 290)(44, 295)(45, 300)(46, 306)(47, 310)(48, 315)(49, 321)(50, 324)(51, 331)(52, 337)(53, 342)(54, 347)(55, 354)(56, 360)(57, 367)(58, 372)(59, 374)(60, 379)(61, 383)(62, 390)(63, 396)(64, 401)(65, 405)(66, 412)(67, 421)(68, 426)(69, 431)(70, 433)(71, 437)(72, 443)(73, 447)(74, 454)(75, 461)(76, 464)(77, 467)(78, 473)(79, 479)(80, 482)(81, 488)(82, 492)(83, 497)(84, 500)(85, 504)(86, 508)(87, 513)(88, 519)(89, 524)(90, 530)(91, 537)(92, 545)(93, 548)(94, 551)(95, 555)(96, 560)(97, 567)(98, 571)(99, 576)(100, 581)(101, 586)(102, 593)(103, 599)(104, 604)(105, 609)(106, 614)(107, 622)(108, 625)(109, 629)(110, 634)(111, 639)(112, 646)(113, 650)(114, 654)(115, 658)(116, 665)(117, 672)(118, 675)(119, 679)(120, 683)(121, 688)(122, 693)(123, 696)(124, 701)(125, 705)(126, 711)(127, 715)(128, 720)(129, 723)(130, 730)(131, 736)(132, 741)(133, 744)(134, 748)(135, 752)(136, 757)(137, 762)(138, 767)(139, 772)(140, 779)(141, 785)(142, 788)(143, 791)(144, 793)(145, 797)(146, 804)(147, 812)(148, 819)(149, 825)}; %TTR a
\addplot coordinates {(0, 681)(1, 682)(2, 683)(3, 684)(4, 685)(5, 686)(6, 687)(7, 688)(8, 689)(9, 690)(10, 691)(11, 692)(12, 693)(13, 694)(14, 695)(15, 696)(16, 697)(17, 698)(18, 699)(19, 700)(20, 701)(21, 702)(22, 703)(23, 704)(24, 705)(25, 706)(26, 707)(27, 708)(28, 709)(29, 710)(30, 711)(31, 712)(32, 713)(33, 714)(34, 715)(35, 716)(36, 717)(37, 718)(38, 719)(39, 720)(40, 721)(41, 722)(42, 723)(43, 724)(44, 725)(45, 726)(46, 727)(47, 728)(48, 729)(49, 730)(50, 731)(51, 732)(52, 733)(53, 734)(54, 735)(55, 736)(56, 737)(57, 738)(58, 739)(59, 740)(60, 741)(61, 742)(62, 743)(63, 744)(64, 745)(65, 746)(66, 747)(67, 748)(68, 749)(69, 750)(70, 751)(71, 752)(72, 753)(73, 754)(74, 755)(75, 756)(76, 757)(77, 758)(78, 759)(79, 760)(80, 761)(81, 762)(82, 763)(83, 764)(84, 765)(85, 766)(86, 767)(87, 768)(88, 769)(89, 770)(90, 771)(91, 772)(92, 773)(93, 774)(94, 775)(95, 776)(96, 777)(97, 778)(98, 779)(99, 780)(100, 781)(101, 782)(102, 783)(103, 784)(104, 785)(105, 786)(106, 787)(107, 788)(108, 789)(109, 790)(110, 791)(111, 792)(112, 793)(113, 794)(114, 795)(115, 796)(116, 797)(117, 798)(118, 799)(119, 800)(120, 801)(121, 802)(122, 803)(123, 804)(124, 805)(125, 806)(126, 807)(127, 808)(128, 809)(129, 810)(130, 811)(131, 812)(132, 813)(133, 814)(134, 815)(135, 816)(136, 817)(137, 818)(138, 819)(139, 820)(140, 821)(141, 822)(142, 823)(143, 824)(144, 825)(145, 826)(146, 827)(147, 828)(148, 829)(149, 830)}; %global prediction for stream a
\addplot coordinates {(0, 4)(1, 9)(2, 14)(3, 110)(4, 115)(5, 117)(6, 121)(7, 124)(8, 126)(9, 133)(10, 139)(11, 142)(12, 144)(13, 149)(14, 152)(15, 158)(16, 163)(17, 168)(18, 171)(19, 175)(20, 184)(21, 188)(22, 193)(23, 195)(24, 196)(25, 201)(26, 206)(27, 210)(28, 214)(29, 220)(30, 227)(31, 232)(32, 238)(33, 244)(34, 249)(35, 253)(36, 258)(37, 264)(38, 270)(39, 276)(40, 282)(41, 286)(42, 290)(43, 295)(44, 300)(45, 306)(46, 310)(47, 315)(48, 321)(49, 324)(50, 331)(51, 337)(52, 342)(53, 347)(54, 354)(55, 360)(56, 367)(57, 372)(58, 374)(59, 379)(60, 383)(61, 390)(62, 396)(63, 401)(64, 405)(65, 412)(66, 421)(67, 426)(68, 431)(69, 433)(70, 437)(71, 443)(72, 447)(73, 454)(74, 461)(75, 464)(76, 467)(77, 473)(78, 479)(79, 482)(80, 488)(81, 492)(82, 497)(83, 500)(84, 504)(85, 508)(86, 513)(87, 519)(88, 524)(89, 530)(90, 537)(91, 545)(92, 548)(93, 551)(94, 555)(95, 560)(96, 567)(97, 571)(98, 576)(99, 581)(100, 586)(101, 593)(102, 599)(103, 604)(104, 609)(105, 614)(106, 622)(107, 625)(108, 629)(109, 634)(110, 639)(111, 646)(112, 650)(113, 654)(114, 658)(115, 665)(116, 672)(117, 675)(118, 679)(119, 683)(120, 688)(121, 693)(122, 696)(123, 701)(124, 705)(125, 711)(126, 715)(127, 720)(128, 723)(129, 730)(130, 736)(131, 741)(132, 744)(133, 748)(134, 752)(135, 757)(136, 762)(137, 767)(138, 772)(139, 779)(140, 785)(141, 788)(142, 791)(143, 793)(144, 797)(145, 804)(146, 812)(147, 819)(148, 825)(149, 830)}; %local prediction for stream a
\addplot coordinates {(0, 4)(1, 4)(2, 9)(3, 9)(4, 9)(5, 9)(6, 12)(7, 12)(8, 12)(9, 14)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 112)(106, 112)(107, 112)(108, 112)(109, 113)(110, 115)(111, 115)(112, 115)(113, 115)(114, 117)(115, 117)(116, 121)(117, 121)(118, 122)(119, 122)(120, 123)(121, 124)(122, 126)(123, 126)(124, 126)(125, 133)(126, 133)(127, 133)(128, 133)(129, 134)(130, 134)(131, 136)(132, 139)(133, 139)(134, 139)(135, 141)(136, 141)(137, 141)(138, 142)(139, 142)(140, 143)(141, 144)(142, 144)(143, 146)(144, 149)(145, 151)(146, 151)(147, 151)(148, 152)(149, 152)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_1_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 4)(2, 5)(3, 5)(4, 9)(5, 15)(6, 21)(7, 26)(8, 28)(9, 33)(10, 36)(11, 41)(12, 45)(13, 47)(14, 50)(15, 54)(16, 61)(17, 62)(18, 65)(19, 70)(20, 77)(21, 81)(22, 85)(23, 89)(24, 93)(25, 98)(26, 102)(27, 104)(28, 109)(29, 111)(30, 113)(31, 116)(32, 121)(33, 123)(34, 130)(35, 132)(36, 136)(37, 142)(38, 145)(39, 151)(40, 153)(41, 156)(42, 161)(43, 168)(44, 172)(45, 175)(46, 178)(47, 183)(48, 190)(49, 195)(50, 198)(51, 204)(52, 207)(53, 211)(54, 216)(55, 218)(56, 221)(57, 224)(58, 229)(59, 236)(60, 243)(61, 248)(62, 253)(63, 255)(64, 257)(65, 260)(66, 264)(67, 269)(68, 274)(69, 280)(70, 283)(71, 289)(72, 293)(73, 297)(74, 302)(75, 308)(76, 313)(77, 318)(78, 320)(79, 326)(80, 328)(81, 333)(82, 334)(83, 338)(84, 346)(85, 350)(86, 354)(87, 357)(88, 359)(89, 362)(90, 366)(91, 369)(92, 371)(93, 375)(94, 378)(95, 383)(96, 386)(97, 389)(98, 392)(99, 400)(100, 405)(101, 407)(102, 411)(103, 414)(104, 416)(105, 418)(106, 422)(107, 425)(108, 428)(109, 434)(110, 439)(111, 442)(112, 444)(113, 448)(114, 452)(115, 454)(116, 461)(117, 466)(118, 471)(119, 475)(120, 478)(121, 482)(122, 485)(123, 490)(124, 495)(125, 499)(126, 504)(127, 510)(128, 514)(129, 519)(130, 520)(131, 524)(132, 529)(133, 533)(134, 538)(135, 540)(136, 544)(137, 549)(138, 552)(139, 560)(140, 562)(141, 569)(142, 573)(143, 577)(144, 580)(145, 584)(146, 594)(147, 597)(148, 598)(149, 604)}; %TTR a
\addplot coordinates {(0, 609)(1, 609)(2, 609)(3, 609)(4, 609)(5, 609)(6, 609)(7, 609)(8, 609)(9, 609)(10, 609)(11, 609)(12, 609)(13, 609)(14, 609)(15, 609)(16, 609)(17, 609)(18, 609)(19, 609)(20, 609)(21, 609)(22, 609)(23, 609)(24, 609)(25, 609)(26, 609)(27, 609)(28, 609)(29, 609)(30, 609)(31, 609)(32, 609)(33, 609)(34, 609)(35, 609)(36, 609)(37, 609)(38, 609)(39, 609)(40, 609)(41, 609)(42, 609)(43, 609)(44, 609)(45, 609)(46, 609)(47, 609)(48, 609)(49, 609)(50, 609)(51, 609)(52, 609)(53, 609)(54, 609)(55, 609)(56, 609)(57, 609)(58, 609)(59, 609)(60, 609)(61, 609)(62, 609)(63, 609)(64, 609)(65, 609)(66, 609)(67, 609)(68, 609)(69, 609)(70, 609)(71, 609)(72, 609)(73, 609)(74, 609)(75, 609)(76, 609)(77, 609)(78, 609)(79, 609)(80, 609)(81, 609)(82, 609)(83, 609)(84, 609)(85, 609)(86, 609)(87, 609)(88, 609)(89, 609)(90, 609)(91, 609)(92, 609)(93, 609)(94, 609)(95, 609)(96, 609)(97, 609)(98, 609)(99, 609)(100, 609)(101, 609)(102, 609)(103, 609)(104, 609)(105, 609)(106, 609)(107, 609)(108, 609)(109, 609)(110, 609)(111, 609)(112, 609)(113, 609)(114, 609)(115, 609)(116, 609)(117, 609)(118, 609)(119, 609)(120, 609)(121, 609)(122, 609)(123, 609)(124, 609)(125, 609)(126, 609)(127, 609)(128, 609)(129, 609)(130, 609)(131, 609)(132, 609)(133, 609)(134, 609)(135, 609)(136, 609)(137, 609)(138, 609)(139, 609)(140, 609)(141, 609)(142, 609)(143, 609)(144, 609)(145, 609)(146, 609)(147, 609)(148, 609)(149, 609)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 6)(2, 6)(3, 10)(4, 16)(5, 22)(6, 27)(7, 29)(8, 34)(9, 37)(10, 42)(11, 46)(12, 48)(13, 51)(14, 55)(15, 62)(16, 63)(17, 66)(18, 71)(19, 78)(20, 82)(21, 86)(22, 90)(23, 94)(24, 99)(25, 103)(26, 105)(27, 110)(28, 112)(29, 114)(30, 117)(31, 122)(32, 124)(33, 131)(34, 133)(35, 137)(36, 143)(37, 146)(38, 152)(39, 154)(40, 157)(41, 162)(42, 169)(43, 173)(44, 176)(45, 179)(46, 184)(47, 191)(48, 196)(49, 199)(50, 205)(51, 208)(52, 212)(53, 217)(54, 219)(55, 222)(56, 225)(57, 230)(58, 237)(59, 244)(60, 249)(61, 254)(62, 256)(63, 258)(64, 261)(65, 265)(66, 270)(67, 275)(68, 281)(69, 284)(70, 290)(71, 294)(72, 298)(73, 303)(74, 309)(75, 314)(76, 319)(77, 321)(78, 327)(79, 329)(80, 334)(81, 335)(82, 339)(83, 347)(84, 351)(85, 355)(86, 358)(87, 360)(88, 363)(89, 367)(90, 370)(91, 372)(92, 376)(93, 379)(94, 384)(95, 387)(96, 390)(97, 393)(98, 401)(99, 406)(100, 408)(101, 412)(102, 415)(103, 417)(104, 419)(105, 423)(106, 426)(107, 429)(108, 435)(109, 440)(110, 443)(111, 445)(112, 449)(113, 453)(114, 455)(115, 462)(116, 467)(117, 472)(118, 476)(119, 479)(120, 483)(121, 486)(122, 491)(123, 496)(124, 500)(125, 505)(126, 511)(127, 515)(128, 520)(129, 521)(130, 525)(131, 530)(132, 534)(133, 539)(134, 541)(135, 545)(136, 550)(137, 553)(138, 561)(139, 563)(140, 570)(141, 574)(142, 578)(143, 581)(144, 585)(145, 595)(146, 598)(147, 599)(148, 605)(149, 609)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 5)(2, 4)(3, 4)(4, 3)(5, 2)(6, 1)(7, 1)(8, 5)(9, 7)(10, 6)(11, 5)(12, 6)(13, 7)(14, 6)(15, 5)(16, 4)(17, 4)(18, 4)(19, 3)(20, 7)(21, 6)(22, 9)(23, 8)(24, 7)(25, 6)(26, 5)(27, 6)(28, 5)(29, 6)(30, 5)(31, 4)(32, 3)(33, 3)(34, 5)(35, 7)(36, 6)(37, 5)(38, 6)(39, 6)(40, 5)(41, 5)(42, 4)(43, 3)(44, 5)(45, 6)(46, 6)(47, 5)(48, 6)(49, 5)(50, 7)(51, 6)(52, 5)(53, 5)(54, 4)(55, 4)(56, 4)(57, 3)(58, 3)(59, 2)(60, 4)(61, 8)(62, 7)(63, 6)(64, 5)(65, 4)(66, 4)(67, 8)(68, 7)(69, 8)(70, 7)(71, 6)(72, 5)(73, 5)(74, 4)(75, 3)(76, 2)(77, 2)(78, 4)(79, 4)(80, 3)(81, 5)(82, 4)(83, 6)(84, 5)(85, 4)(86, 7)(87, 6)(88, 9)(89, 8)(90, 7)(91, 6)(92, 5)(93, 5)(94, 5)(95, 5)(96, 6)(97, 5)(98, 4)(99, 3)(100, 5)(101, 6)(102, 5)(103, 4)(104, 4)(105, 4)(106, 4)(107, 5)(108, 4)(109, 5)(110, 5)(111, 4)(112, 5)(113, 4)(114, 4)(115, 7)(116, 7)(117, 6)(118, 5)(119, 4)(120, 3)(121, 7)(122, 6)(123, 5)(124, 4)(125, 6)(126, 5)(127, 4)(128, 3)(129, 5)(130, 6)(131, 6)(132, 5)(133, 4)(134, 3)(135, 2)(136, 4)(137, 3)(138, 5)(139, 4)(140, 3)(141, 2)(142, 2)(143, 4)(144, 3)(145, 8)(146, 7)(147, 6)(148, 5)(149, 4)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_1_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 5)(2, 7)(3, 8)(4, 13)(5, 20)(6, 27)(7, 33)(8, 36)(9, 42)(10, 46)(11, 52)(12, 57)(13, 60)(14, 64)(15, 69)(16, 77)(17, 79)(18, 83)(19, 89)(20, 97)(21, 102)(22, 107)(23, 112)(24, 117)(25, 123)(26, 128)(27, 131)(28, 137)(29, 140)(30, 143)(31, 147)(32, 153)(33, 156)(34, 164)(35, 167)(36, 172)(37, 179)(38, 183)(39, 190)(40, 193)(41, 197)(42, 203)(43, 211)(44, 216)(45, 220)(46, 224)(47, 230)(48, 238)(49, 244)(50, 248)(51, 255)(52, 259)(53, 264)(54, 270)(55, 273)(56, 277)(57, 281)(58, 287)(59, 295)(60, 303)(61, 309)(62, 315)(63, 318)(64, 321)(65, 325)(66, 330)(67, 336)(68, 342)(69, 349)(70, 353)(71, 360)(72, 365)(73, 370)(74, 376)(75, 383)(76, 389)(77, 395)(78, 398)(79, 405)(80, 408)(81, 414)(82, 416)(83, 421)(84, 430)(85, 435)(86, 440)(87, 444)(88, 447)(89, 451)(90, 456)(91, 460)(92, 463)(93, 468)(94, 472)(95, 478)(96, 482)(97, 486)(98, 490)(99, 499)(100, 505)(101, 508)(102, 513)(103, 517)(104, 520)(105, 523)(106, 528)(107, 532)(108, 536)(109, 543)(110, 549)(111, 553)(112, 556)(113, 561)(114, 566)(115, 569)(116, 577)(117, 583)(118, 589)(119, 594)(120, 598)(121, 603)(122, 607)(123, 613)(124, 619)(125, 624)(126, 630)(127, 637)(128, 642)(129, 648)(130, 650)(131, 655)(132, 661)(133, 666)(134, 672)(135, 675)(136, 680)(137, 686)(138, 690)(139, 699)(140, 702)(141, 710)(142, 715)(143, 720)(144, 724)(145, 729)(146, 740)(147, 744)(148, 746)(149, 753)}; %TTR a
\addplot coordinates {(0, 609)(1, 610)(2, 611)(3, 612)(4, 613)(5, 614)(6, 615)(7, 616)(8, 617)(9, 618)(10, 619)(11, 620)(12, 621)(13, 622)(14, 623)(15, 624)(16, 625)(17, 626)(18, 627)(19, 628)(20, 629)(21, 630)(22, 631)(23, 632)(24, 633)(25, 634)(26, 635)(27, 636)(28, 637)(29, 638)(30, 639)(31, 640)(32, 641)(33, 642)(34, 643)(35, 644)(36, 645)(37, 646)(38, 647)(39, 648)(40, 649)(41, 650)(42, 651)(43, 652)(44, 653)(45, 654)(46, 655)(47, 656)(48, 657)(49, 658)(50, 659)(51, 660)(52, 661)(53, 662)(54, 663)(55, 664)(56, 665)(57, 666)(58, 667)(59, 668)(60, 669)(61, 670)(62, 671)(63, 672)(64, 673)(65, 674)(66, 675)(67, 676)(68, 677)(69, 678)(70, 679)(71, 680)(72, 681)(73, 682)(74, 683)(75, 684)(76, 685)(77, 686)(78, 687)(79, 688)(80, 689)(81, 690)(82, 691)(83, 692)(84, 693)(85, 694)(86, 695)(87, 696)(88, 697)(89, 698)(90, 699)(91, 700)(92, 701)(93, 702)(94, 703)(95, 704)(96, 705)(97, 706)(98, 707)(99, 708)(100, 709)(101, 710)(102, 711)(103, 712)(104, 713)(105, 714)(106, 715)(107, 716)(108, 717)(109, 718)(110, 719)(111, 720)(112, 721)(113, 722)(114, 723)(115, 724)(116, 725)(117, 726)(118, 727)(119, 728)(120, 729)(121, 730)(122, 731)(123, 732)(124, 733)(125, 734)(126, 735)(127, 736)(128, 737)(129, 738)(130, 739)(131, 740)(132, 741)(133, 742)(134, 743)(135, 744)(136, 745)(137, 746)(138, 747)(139, 748)(140, 749)(141, 750)(142, 751)(143, 752)(144, 753)(145, 754)(146, 755)(147, 756)(148, 757)(149, 758)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 7)(2, 8)(3, 13)(4, 20)(5, 27)(6, 33)(7, 36)(8, 42)(9, 46)(10, 52)(11, 57)(12, 60)(13, 64)(14, 69)(15, 77)(16, 79)(17, 83)(18, 89)(19, 97)(20, 102)(21, 107)(22, 112)(23, 117)(24, 123)(25, 128)(26, 131)(27, 137)(28, 140)(29, 143)(30, 147)(31, 153)(32, 156)(33, 164)(34, 167)(35, 172)(36, 179)(37, 183)(38, 190)(39, 193)(40, 197)(41, 203)(42, 211)(43, 216)(44, 220)(45, 224)(46, 230)(47, 238)(48, 244)(49, 248)(50, 255)(51, 259)(52, 264)(53, 270)(54, 273)(55, 277)(56, 281)(57, 287)(58, 295)(59, 303)(60, 309)(61, 315)(62, 318)(63, 321)(64, 325)(65, 330)(66, 336)(67, 342)(68, 349)(69, 353)(70, 360)(71, 365)(72, 370)(73, 376)(74, 383)(75, 389)(76, 395)(77, 398)(78, 405)(79, 408)(80, 414)(81, 416)(82, 421)(83, 430)(84, 435)(85, 440)(86, 444)(87, 447)(88, 451)(89, 456)(90, 460)(91, 463)(92, 468)(93, 472)(94, 478)(95, 482)(96, 486)(97, 490)(98, 499)(99, 505)(100, 508)(101, 513)(102, 517)(103, 520)(104, 523)(105, 528)(106, 532)(107, 536)(108, 543)(109, 549)(110, 553)(111, 556)(112, 561)(113, 566)(114, 569)(115, 577)(116, 583)(117, 589)(118, 594)(119, 598)(120, 603)(121, 607)(122, 613)(123, 619)(124, 624)(125, 630)(126, 637)(127, 642)(128, 648)(129, 650)(130, 655)(131, 661)(132, 666)(133, 672)(134, 675)(135, 680)(136, 686)(137, 690)(138, 699)(139, 702)(140, 710)(141, 715)(142, 720)(143, 724)(144, 729)(145, 740)(146, 744)(147, 746)(148, 753)(149, 758)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 6)(2, 6)(3, 7)(4, 7)(5, 7)(6, 7)(7, 8)(8, 13)(9, 16)(10, 16)(11, 16)(12, 18)(13, 20)(14, 20)(15, 20)(16, 20)(17, 21)(18, 22)(19, 22)(20, 27)(21, 27)(22, 31)(23, 31)(24, 31)(25, 31)(26, 31)(27, 33)(28, 33)(29, 35)(30, 35)(31, 35)(32, 35)(33, 36)(34, 39)(35, 42)(36, 42)(37, 42)(38, 44)(39, 45)(40, 45)(41, 46)(42, 46)(43, 46)(44, 49)(45, 51)(46, 52)(47, 52)(48, 54)(49, 54)(50, 57)(51, 57)(52, 57)(53, 58)(54, 58)(55, 59)(56, 60)(57, 60)(58, 61)(59, 61)(60, 64)(61, 69)(62, 69)(63, 69)(64, 69)(65, 69)(66, 70)(67, 75)(68, 75)(69, 77)(70, 77)(71, 77)(72, 77)(73, 78)(74, 78)(75, 78)(76, 78)(77, 79)(78, 82)(79, 83)(80, 83)(81, 86)(82, 86)(83, 89)(84, 89)(85, 89)(86, 93)(87, 93)(88, 97)(89, 97)(90, 97)(91, 97)(92, 97)(93, 98)(94, 99)(95, 100)(96, 102)(97, 102)(98, 102)(99, 102)(100, 105)(101, 107)(102, 107)(103, 107)(104, 108)(105, 109)(106, 110)(107, 112)(108, 112)(109, 114)(110, 115)(111, 115)(112, 117)(113, 117)(114, 118)(115, 122)(116, 123)(117, 123)(118, 123)(119, 123)(120, 123)(121, 128)(122, 128)(123, 128)(124, 128)(125, 131)(126, 131)(127, 131)(128, 131)(129, 134)(130, 136)(131, 137)(132, 137)(133, 137)(134, 137)(135, 137)(136, 140)(137, 140)(138, 143)(139, 143)(140, 143)(141, 143)(142, 144)(143, 147)(144, 147)(145, 153)(146, 153)(147, 153)(148, 153)(149, 153)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_1_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 104)(7, 105)(8, 106)(9, 107)(10, 108)(11, 109)(12, 110)(13, 111)(14, 112)(15, 113)(16, 114)(17, 115)(18, 116)(19, 117)(20, 118)(21, 119)(22, 120)(23, 121)(24, 122)(25, 123)(26, 124)(27, 125)(28, 126)(29, 127)(30, 128)(31, 129)(32, 130)(33, 131)(34, 132)(35, 133)(36, 134)(37, 135)(38, 136)(39, 137)(40, 138)(41, 139)(42, 140)(43, 141)(44, 142)(45, 143)(46, 144)(47, 145)(48, 146)(49, 147)(50, 148)(51, 149)(52, 150)(53, 151)(54, 152)(55, 153)(56, 154)(57, 155)(58, 156)(59, 157)(60, 158)(61, 159)(62, 160)(63, 161)(64, 162)(65, 163)(66, 164)(67, 165)(68, 166)(69, 167)(70, 168)(71, 169)(72, 170)(73, 171)(74, 172)(75, 173)(76, 174)(77, 175)(78, 176)(79, 177)(80, 178)(81, 179)(82, 180)(83, 181)(84, 182)(85, 183)(86, 184)(87, 185)(88, 186)(89, 187)(90, 188)(91, 189)(92, 190)(93, 191)(94, 192)(95, 193)(96, 194)(97, 195)(98, 196)(99, 197)(100, 198)(101, 199)(102, 200)(103, 201)(104, 202)(105, 203)(106, 204)(107, 205)(108, 206)(109, 207)(110, 208)(111, 209)(112, 210)(113, 211)(114, 212)(115, 213)(116, 214)(117, 215)(118, 216)(119, 217)(120, 218)(121, 219)(122, 220)(123, 221)(124, 222)(125, 223)(126, 224)(127, 225)(128, 226)(129, 227)(130, 228)(131, 229)(132, 230)(133, 231)(134, 232)(135, 233)(136, 234)(137, 235)(138, 236)(139, 237)(140, 238)(141, 239)(142, 240)(143, 241)(144, 242)(145, 243)(146, 244)(147, 245)(148, 246)(149, 247)}; %TTR a
\addplot coordinates {(0, 249)(1, 249)(2, 249)(3, 249)(4, 249)(5, 249)(6, 249)(7, 249)(8, 249)(9, 249)(10, 249)(11, 249)(12, 249)(13, 249)(14, 249)(15, 249)(16, 249)(17, 249)(18, 249)(19, 249)(20, 249)(21, 249)(22, 249)(23, 249)(24, 249)(25, 249)(26, 249)(27, 249)(28, 249)(29, 249)(30, 249)(31, 249)(32, 249)(33, 249)(34, 249)(35, 249)(36, 249)(37, 249)(38, 249)(39, 249)(40, 249)(41, 249)(42, 249)(43, 249)(44, 249)(45, 249)(46, 249)(47, 249)(48, 249)(49, 249)(50, 249)(51, 249)(52, 249)(53, 249)(54, 249)(55, 249)(56, 249)(57, 249)(58, 249)(59, 249)(60, 249)(61, 249)(62, 249)(63, 249)(64, 249)(65, 249)(66, 249)(67, 249)(68, 249)(69, 249)(70, 249)(71, 249)(72, 249)(73, 249)(74, 249)(75, 249)(76, 249)(77, 249)(78, 249)(79, 249)(80, 249)(81, 249)(82, 249)(83, 249)(84, 249)(85, 249)(86, 249)(87, 249)(88, 249)(89, 249)(90, 249)(91, 249)(92, 249)(93, 249)(94, 249)(95, 249)(96, 249)(97, 249)(98, 249)(99, 249)(100, 249)(101, 249)(102, 249)(103, 249)(104, 249)(105, 249)(106, 249)(107, 249)(108, 249)(109, 249)(110, 249)(111, 249)(112, 249)(113, 249)(114, 249)(115, 249)(116, 249)(117, 249)(118, 249)(119, 249)(120, 249)(121, 249)(122, 249)(123, 249)(124, 249)(125, 249)(126, 249)(127, 249)(128, 249)(129, 249)(130, 249)(131, 249)(132, 249)(133, 249)(134, 249)(135, 249)(136, 249)(137, 249)(138, 249)(139, 249)(140, 249)(141, 249)(142, 249)(143, 249)(144, 249)(145, 249)(146, 249)(147, 249)(148, 249)(149, 249)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 105)(6, 106)(7, 107)(8, 108)(9, 109)(10, 110)(11, 111)(12, 112)(13, 113)(14, 114)(15, 115)(16, 116)(17, 117)(18, 118)(19, 119)(20, 120)(21, 121)(22, 122)(23, 123)(24, 124)(25, 125)(26, 126)(27, 127)(28, 128)(29, 129)(30, 130)(31, 131)(32, 132)(33, 133)(34, 134)(35, 135)(36, 136)(37, 137)(38, 138)(39, 139)(40, 140)(41, 141)(42, 142)(43, 143)(44, 144)(45, 145)(46, 146)(47, 147)(48, 148)(49, 149)(50, 150)(51, 151)(52, 152)(53, 153)(54, 154)(55, 155)(56, 156)(57, 157)(58, 158)(59, 159)(60, 160)(61, 161)(62, 162)(63, 163)(64, 164)(65, 165)(66, 166)(67, 167)(68, 168)(69, 169)(70, 170)(71, 171)(72, 172)(73, 173)(74, 174)(75, 175)(76, 176)(77, 177)(78, 178)(79, 179)(80, 180)(81, 181)(82, 182)(83, 183)(84, 184)(85, 185)(86, 186)(87, 187)(88, 188)(89, 189)(90, 190)(91, 191)(92, 192)(93, 193)(94, 194)(95, 195)(96, 196)(97, 197)(98, 198)(99, 199)(100, 200)(101, 201)(102, 202)(103, 203)(104, 204)(105, 205)(106, 206)(107, 207)(108, 208)(109, 209)(110, 210)(111, 211)(112, 212)(113, 213)(114, 214)(115, 215)(116, 216)(117, 217)(118, 218)(119, 219)(120, 220)(121, 221)(122, 222)(123, 223)(124, 224)(125, 225)(126, 226)(127, 227)(128, 228)(129, 229)(130, 230)(131, 231)(132, 232)(133, 233)(134, 234)(135, 235)(136, 236)(137, 237)(138, 238)(139, 239)(140, 240)(141, 241)(142, 242)(143, 243)(144, 244)(145, 245)(146, 246)(147, 247)(148, 248)(149, 249)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_1_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 6)(4, 8)(5, 10)(6, 110)(7, 112)(8, 114)(9, 116)(10, 118)(11, 120)(12, 122)(13, 124)(14, 126)(15, 128)(16, 130)(17, 132)(18, 134)(19, 136)(20, 138)(21, 140)(22, 142)(23, 144)(24, 146)(25, 148)(26, 150)(27, 152)(28, 154)(29, 156)(30, 158)(31, 160)(32, 162)(33, 164)(34, 166)(35, 168)(36, 170)(37, 172)(38, 174)(39, 176)(40, 178)(41, 180)(42, 182)(43, 184)(44, 186)(45, 188)(46, 190)(47, 192)(48, 194)(49, 196)(50, 198)(51, 200)(52, 202)(53, 204)(54, 206)(55, 208)(56, 210)(57, 212)(58, 214)(59, 216)(60, 218)(61, 220)(62, 222)(63, 224)(64, 226)(65, 228)(66, 230)(67, 232)(68, 234)(69, 236)(70, 238)(71, 240)(72, 242)(73, 244)(74, 246)(75, 248)(76, 250)(77, 252)(78, 254)(79, 256)(80, 258)(81, 260)(82, 262)(83, 264)(84, 266)(85, 268)(86, 270)(87, 272)(88, 274)(89, 276)(90, 278)(91, 280)(92, 282)(93, 284)(94, 286)(95, 288)(96, 290)(97, 292)(98, 294)(99, 296)(100, 298)(101, 300)(102, 302)(103, 304)(104, 306)(105, 308)(106, 310)(107, 312)(108, 314)(109, 316)(110, 318)(111, 320)(112, 322)(113, 324)(114, 326)(115, 328)(116, 330)(117, 332)(118, 334)(119, 336)(120, 338)(121, 340)(122, 342)(123, 344)(124, 346)(125, 348)(126, 350)(127, 352)(128, 354)(129, 356)(130, 358)(131, 360)(132, 362)(133, 364)(134, 366)(135, 368)(136, 370)(137, 372)(138, 374)(139, 376)(140, 378)(141, 380)(142, 382)(143, 384)(144, 386)(145, 388)(146, 390)(147, 392)(148, 394)(149, 396)}; %TTR a
\addplot coordinates {(0, 249)(1, 250)(2, 251)(3, 252)(4, 253)(5, 254)(6, 255)(7, 256)(8, 257)(9, 258)(10, 259)(11, 260)(12, 261)(13, 262)(14, 263)(15, 264)(16, 265)(17, 266)(18, 267)(19, 268)(20, 269)(21, 270)(22, 271)(23, 272)(24, 273)(25, 274)(26, 275)(27, 276)(28, 277)(29, 278)(30, 279)(31, 280)(32, 281)(33, 282)(34, 283)(35, 284)(36, 285)(37, 286)(38, 287)(39, 288)(40, 289)(41, 290)(42, 291)(43, 292)(44, 293)(45, 294)(46, 295)(47, 296)(48, 297)(49, 298)(50, 299)(51, 300)(52, 301)(53, 302)(54, 303)(55, 304)(56, 305)(57, 306)(58, 307)(59, 308)(60, 309)(61, 310)(62, 311)(63, 312)(64, 313)(65, 314)(66, 315)(67, 316)(68, 317)(69, 318)(70, 319)(71, 320)(72, 321)(73, 322)(74, 323)(75, 324)(76, 325)(77, 326)(78, 327)(79, 328)(80, 329)(81, 330)(82, 331)(83, 332)(84, 333)(85, 334)(86, 335)(87, 336)(88, 337)(89, 338)(90, 339)(91, 340)(92, 341)(93, 342)(94, 343)(95, 344)(96, 345)(97, 346)(98, 347)(99, 348)(100, 349)(101, 350)(102, 351)(103, 352)(104, 353)(105, 354)(106, 355)(107, 356)(108, 357)(109, 358)(110, 359)(111, 360)(112, 361)(113, 362)(114, 363)(115, 364)(116, 365)(117, 366)(118, 367)(119, 368)(120, 369)(121, 370)(122, 371)(123, 372)(124, 373)(125, 374)(126, 375)(127, 376)(128, 377)(129, 378)(130, 379)(131, 380)(132, 381)(133, 382)(134, 383)(135, 384)(136, 385)(137, 386)(138, 387)(139, 388)(140, 389)(141, 390)(142, 391)(143, 392)(144, 393)(145, 394)(146, 395)(147, 396)(148, 397)(149, 398)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 4)(2, 6)(3, 8)(4, 10)(5, 110)(6, 112)(7, 114)(8, 116)(9, 118)(10, 120)(11, 122)(12, 124)(13, 126)(14, 128)(15, 130)(16, 132)(17, 134)(18, 136)(19, 138)(20, 140)(21, 142)(22, 144)(23, 146)(24, 148)(25, 150)(26, 152)(27, 154)(28, 156)(29, 158)(30, 160)(31, 162)(32, 164)(33, 166)(34, 168)(35, 170)(36, 172)(37, 174)(38, 176)(39, 178)(40, 180)(41, 182)(42, 184)(43, 186)(44, 188)(45, 190)(46, 192)(47, 194)(48, 196)(49, 198)(50, 200)(51, 202)(52, 204)(53, 206)(54, 208)(55, 210)(56, 212)(57, 214)(58, 216)(59, 218)(60, 220)(61, 222)(62, 224)(63, 226)(64, 228)(65, 230)(66, 232)(67, 234)(68, 236)(69, 238)(70, 240)(71, 242)(72, 244)(73, 246)(74, 248)(75, 250)(76, 252)(77, 254)(78, 256)(79, 258)(80, 260)(81, 262)(82, 264)(83, 266)(84, 268)(85, 270)(86, 272)(87, 274)(88, 276)(89, 278)(90, 280)(91, 282)(92, 284)(93, 286)(94, 288)(95, 290)(96, 292)(97, 294)(98, 296)(99, 298)(100, 300)(101, 302)(102, 304)(103, 306)(104, 308)(105, 310)(106, 312)(107, 314)(108, 316)(109, 318)(110, 320)(111, 322)(112, 324)(113, 326)(114, 328)(115, 330)(116, 332)(117, 334)(118, 336)(119, 338)(120, 340)(121, 342)(122, 344)(123, 346)(124, 348)(125, 350)(126, 352)(127, 354)(128, 356)(129, 358)(130, 360)(131, 362)(132, 364)(133, 366)(134, 368)(135, 370)(136, 372)(137, 374)(138, 376)(139, 378)(140, 380)(141, 382)(142, 384)(143, 386)(144, 388)(145, 390)(146, 392)(147, 394)(148, 396)(149, 398)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_2_constant.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}

\begin{document}
\thispagestyle{empty}
%Lazy Decent Min #masgs
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 50,
xmax = 20,
xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Input trace length},
ylabel={TTR},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
    %\addplot coordinates {(0,0) (1,2) (2,4)}; %MTRs - t
    %\addplot coordinates {(0,2) (1,2) (2,2) (3,2) (4,2) (5,2) (6,2)}; %delays
    \addplot coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) }; %MTRs - t
    \addplot coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0) (7, 0) (8, 0) (9, 0) (10, 0) (11, 0) (12, 0) (13, 0) (14, 0) (15, 0) (16, 0) (17, 0) (18, 0) (19, 0) }; %MTRs - t
    \addplot coordinates {(0, 2) (1, 2) (2, 2) (3, 2) (4, 2) (5, 2) (6, 2) (7, 2) (8, 2) (9, 2) (10, 2) (11, 2) (12, 2) (13, 2) (14, 2) (15, 2) (16, 2) (17, 2) (18, 2) (19, 2) }; %MTRs - t
\legend{TTRa, TTRb, delay}
\end{axis}
%   \pgfplotsset{every axis y label/.append style={rotate=180,yshift=9.5cm}}
%\begin{axis}[
%         
%         hide x axis,
%         axis y line*=right,
%ytick={5,30},
%yticklabels={$false$,$true$},
%         ylabel={Value of $s$}
%     ]
%\end{axis}
\end{tikzpicture}

\end{document}


==> figures/plots/ttr_2_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %TTR a
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %local prediction for stream a
\addplot coordinates {}; %TimeToArrive 
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_2_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TTR a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %local prediction for stream a
\addplot coordinates {}; %TimeToArrive 
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_2_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %TTR a
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %local prediction for stream a
\addplot coordinates {}; %TimeToArrive 
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_2_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TTR a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %local prediction for stream a
\addplot coordinates {}; %TimeToArrive 
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_2_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %TTR a
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %local prediction for stream a
\addplot coordinates {}; %TimeToArrive 
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_2_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TTR a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %local prediction for stream a
\addplot coordinates {}; %TimeToArrive 
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_2_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %TTR a
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 0)(2, 0)(3, 0)(4, 0)(5, 0)(6, 0)(7, 0)(8, 0)(9, 0)(10, 0)(11, 0)(12, 0)(13, 0)(14, 0)(15, 0)(16, 0)(17, 0)(18, 0)(19, 0)(20, 0)(21, 0)(22, 0)(23, 0)(24, 0)(25, 0)(26, 0)(27, 0)(28, 0)(29, 0)(30, 0)(31, 0)(32, 0)(33, 0)(34, 0)(35, 0)(36, 0)(37, 0)(38, 0)(39, 0)(40, 0)(41, 0)(42, 0)(43, 0)(44, 0)(45, 0)(46, 0)(47, 0)(48, 0)(49, 0)(50, 0)(51, 0)(52, 0)(53, 0)(54, 0)(55, 0)(56, 0)(57, 0)(58, 0)(59, 0)(60, 0)(61, 0)(62, 0)(63, 0)(64, 0)(65, 0)(66, 0)(67, 0)(68, 0)(69, 0)(70, 0)(71, 0)(72, 0)(73, 0)(74, 0)(75, 0)(76, 0)(77, 0)(78, 0)(79, 0)(80, 0)(81, 0)(82, 0)(83, 0)(84, 0)(85, 0)(86, 0)(87, 0)(88, 0)(89, 0)(90, 0)(91, 0)(92, 0)(93, 0)(94, 0)(95, 0)(96, 0)(97, 0)(98, 0)(99, 0)(100, 0)(101, 0)(102, 0)(103, 0)(104, 0)(105, 0)(106, 0)(107, 0)(108, 0)(109, 0)(110, 0)(111, 0)(112, 0)(113, 0)(114, 0)(115, 0)(116, 0)(117, 0)(118, 0)(119, 0)(120, 0)(121, 0)(122, 0)(123, 0)(124, 0)(125, 0)(126, 0)(127, 0)(128, 0)(129, 0)(130, 0)(131, 0)(132, 0)(133, 0)(134, 0)(135, 0)(136, 0)(137, 0)(138, 0)(139, 0)(140, 0)(141, 0)(142, 0)(143, 0)(144, 0)(145, 0)(146, 0)(147, 0)(148, 0)(149, 0)}; %local prediction for stream a
\addplot coordinates {}; %TimeToArrive 
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_2_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TTR a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %local prediction for stream a
\addplot coordinates {}; %TimeToArrive 
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_3_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TTR a
\addplot coordinates {(0, 151)(1, 151)(2, 151)(3, 151)(4, 151)(5, 151)(6, 151)(7, 151)(8, 151)(9, 151)(10, 151)(11, 151)(12, 151)(13, 151)(14, 151)(15, 151)(16, 151)(17, 151)(18, 151)(19, 151)(20, 151)(21, 151)(22, 151)(23, 151)(24, 151)(25, 151)(26, 151)(27, 151)(28, 151)(29, 151)(30, 151)(31, 151)(32, 151)(33, 151)(34, 151)(35, 151)(36, 151)(37, 151)(38, 151)(39, 151)(40, 151)(41, 151)(42, 151)(43, 151)(44, 151)(45, 151)(46, 151)(47, 151)(48, 151)(49, 151)(50, 151)(51, 151)(52, 151)(53, 151)(54, 151)(55, 151)(56, 151)(57, 151)(58, 151)(59, 151)(60, 151)(61, 151)(62, 151)(63, 151)(64, 151)(65, 151)(66, 151)(67, 151)(68, 151)(69, 151)(70, 151)(71, 151)(72, 151)(73, 151)(74, 151)(75, 151)(76, 151)(77, 151)(78, 151)(79, 151)(80, 151)(81, 151)(82, 151)(83, 151)(84, 151)(85, 151)(86, 151)(87, 151)(88, 151)(89, 151)(90, 151)(91, 151)(92, 151)(93, 151)(94, 151)(95, 151)(96, 151)(97, 151)(98, 151)(99, 151)(100, 151)(101, 151)(102, 151)(103, 151)(104, 151)(105, 151)(106, 151)(107, 151)(108, 151)(109, 151)(110, 151)(111, 151)(112, 151)(113, 151)(114, 151)(115, 151)(116, 151)(117, 151)(118, 151)(119, 151)(120, 151)(121, 151)(122, 151)(123, 151)(124, 151)(125, 151)(126, 151)(127, 151)(128, 151)(129, 151)(130, 151)(131, 151)(132, 151)(133, 151)(134, 151)(135, 151)(136, 151)(137, 151)(138, 151)(139, 151)(140, 151)(141, 151)(142, 151)(143, 151)(144, 151)(145, 151)(146, 151)(147, 151)(148, 151)(149, 151)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_3_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 6)(4, 8)(5, 10)(6, 12)(7, 14)(8, 16)(9, 18)(10, 20)(11, 22)(12, 24)(13, 26)(14, 28)(15, 30)(16, 32)(17, 34)(18, 36)(19, 38)(20, 40)(21, 42)(22, 44)(23, 46)(24, 48)(25, 50)(26, 52)(27, 54)(28, 56)(29, 58)(30, 60)(31, 62)(32, 64)(33, 66)(34, 68)(35, 70)(36, 72)(37, 74)(38, 76)(39, 78)(40, 80)(41, 82)(42, 84)(43, 86)(44, 88)(45, 90)(46, 92)(47, 94)(48, 96)(49, 98)(50, 100)(51, 102)(52, 104)(53, 106)(54, 108)(55, 110)(56, 112)(57, 114)(58, 116)(59, 118)(60, 120)(61, 122)(62, 124)(63, 126)(64, 128)(65, 130)(66, 132)(67, 134)(68, 136)(69, 138)(70, 140)(71, 142)(72, 144)(73, 146)(74, 148)(75, 150)(76, 152)(77, 154)(78, 156)(79, 158)(80, 160)(81, 162)(82, 164)(83, 166)(84, 168)(85, 170)(86, 172)(87, 174)(88, 176)(89, 178)(90, 180)(91, 182)(92, 184)(93, 186)(94, 188)(95, 190)(96, 192)(97, 194)(98, 196)(99, 198)(100, 200)(101, 202)(102, 204)(103, 206)(104, 208)(105, 210)(106, 212)(107, 214)(108, 216)(109, 218)(110, 220)(111, 222)(112, 224)(113, 226)(114, 228)(115, 230)(116, 232)(117, 234)(118, 236)(119, 238)(120, 240)(121, 242)(122, 244)(123, 246)(124, 248)(125, 250)(126, 252)(127, 254)(128, 256)(129, 258)(130, 260)(131, 262)(132, 264)(133, 266)(134, 268)(135, 270)(136, 272)(137, 274)(138, 276)(139, 278)(140, 280)(141, 282)(142, 284)(143, 286)(144, 288)(145, 290)(146, 292)(147, 294)(148, 296)(149, 298)}; %TTR a
\addplot coordinates {(0, 151)(1, 152)(2, 153)(3, 154)(4, 155)(5, 156)(6, 157)(7, 158)(8, 159)(9, 160)(10, 161)(11, 162)(12, 163)(13, 164)(14, 165)(15, 166)(16, 167)(17, 168)(18, 169)(19, 170)(20, 171)(21, 172)(22, 173)(23, 174)(24, 175)(25, 176)(26, 177)(27, 178)(28, 179)(29, 180)(30, 181)(31, 182)(32, 183)(33, 184)(34, 185)(35, 186)(36, 187)(37, 188)(38, 189)(39, 190)(40, 191)(41, 192)(42, 193)(43, 194)(44, 195)(45, 196)(46, 197)(47, 198)(48, 199)(49, 200)(50, 201)(51, 202)(52, 203)(53, 204)(54, 205)(55, 206)(56, 207)(57, 208)(58, 209)(59, 210)(60, 211)(61, 212)(62, 213)(63, 214)(64, 215)(65, 216)(66, 217)(67, 218)(68, 219)(69, 220)(70, 221)(71, 222)(72, 223)(73, 224)(74, 225)(75, 226)(76, 227)(77, 228)(78, 229)(79, 230)(80, 231)(81, 232)(82, 233)(83, 234)(84, 235)(85, 236)(86, 237)(87, 238)(88, 239)(89, 240)(90, 241)(91, 242)(92, 243)(93, 244)(94, 245)(95, 246)(96, 247)(97, 248)(98, 249)(99, 250)(100, 251)(101, 252)(102, 253)(103, 254)(104, 255)(105, 256)(106, 257)(107, 258)(108, 259)(109, 260)(110, 261)(111, 262)(112, 263)(113, 264)(114, 265)(115, 266)(116, 267)(117, 268)(118, 269)(119, 270)(120, 271)(121, 272)(122, 273)(123, 274)(124, 275)(125, 276)(126, 277)(127, 278)(128, 279)(129, 280)(130, 281)(131, 282)(132, 283)(133, 284)(134, 285)(135, 286)(136, 287)(137, 288)(138, 289)(139, 290)(140, 291)(141, 292)(142, 293)(143, 294)(144, 295)(145, 296)(146, 297)(147, 298)(148, 299)(149, 300)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 4)(2, 6)(3, 8)(4, 10)(5, 12)(6, 14)(7, 16)(8, 18)(9, 20)(10, 22)(11, 24)(12, 26)(13, 28)(14, 30)(15, 32)(16, 34)(17, 36)(18, 38)(19, 40)(20, 42)(21, 44)(22, 46)(23, 48)(24, 50)(25, 52)(26, 54)(27, 56)(28, 58)(29, 60)(30, 62)(31, 64)(32, 66)(33, 68)(34, 70)(35, 72)(36, 74)(37, 76)(38, 78)(39, 80)(40, 82)(41, 84)(42, 86)(43, 88)(44, 90)(45, 92)(46, 94)(47, 96)(48, 98)(49, 100)(50, 102)(51, 104)(52, 106)(53, 108)(54, 110)(55, 112)(56, 114)(57, 116)(58, 118)(59, 120)(60, 122)(61, 124)(62, 126)(63, 128)(64, 130)(65, 132)(66, 134)(67, 136)(68, 138)(69, 140)(70, 142)(71, 144)(72, 146)(73, 148)(74, 150)(75, 152)(76, 154)(77, 156)(78, 158)(79, 160)(80, 162)(81, 164)(82, 166)(83, 168)(84, 170)(85, 172)(86, 174)(87, 176)(88, 178)(89, 180)(90, 182)(91, 184)(92, 186)(93, 188)(94, 190)(95, 192)(96, 194)(97, 196)(98, 198)(99, 200)(100, 202)(101, 204)(102, 206)(103, 208)(104, 210)(105, 212)(106, 214)(107, 216)(108, 218)(109, 220)(110, 222)(111, 224)(112, 226)(113, 228)(114, 230)(115, 232)(116, 234)(117, 236)(118, 238)(119, 240)(120, 242)(121, 244)(122, 246)(123, 248)(124, 250)(125, 252)(126, 254)(127, 256)(128, 258)(129, 260)(130, 262)(131, 264)(132, 266)(133, 268)(134, 270)(135, 272)(136, 274)(137, 276)(138, 278)(139, 280)(140, 282)(141, 284)(142, 286)(143, 288)(144, 290)(145, 292)(146, 294)(147, 296)(148, 298)(149, 300)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_3_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 4)(2, 7)(3, 11)(4, 106)(5, 110)(6, 111)(7, 114)(8, 116)(9, 117)(10, 123)(11, 128)(12, 130)(13, 131)(14, 135)(15, 137)(16, 142)(17, 146)(18, 150)(19, 152)(20, 155)(21, 163)(22, 166)(23, 170)(24, 171)(25, 171)(26, 175)(27, 179)(28, 182)(29, 185)(30, 190)(31, 196)(32, 200)(33, 205)(34, 210)(35, 214)(36, 217)(37, 221)(38, 226)(39, 231)(40, 236)(41, 241)(42, 244)(43, 247)(44, 251)(45, 255)(46, 260)(47, 263)(48, 267)(49, 272)(50, 274)(51, 280)(52, 285)(53, 289)(54, 293)(55, 299)(56, 304)(57, 310)(58, 314)(59, 315)(60, 319)(61, 322)(62, 328)(63, 333)(64, 337)(65, 340)(66, 346)(67, 354)(68, 358)(69, 362)(70, 363)(71, 366)(72, 371)(73, 374)(74, 380)(75, 386)(76, 388)(77, 390)(78, 395)(79, 400)(80, 402)(81, 407)(82, 410)(83, 414)(84, 416)(85, 419)(86, 422)(87, 426)(88, 431)(89, 435)(90, 440)(91, 446)(92, 453)(93, 455)(94, 457)(95, 460)(96, 464)(97, 470)(98, 473)(99, 477)(100, 481)(101, 485)(102, 491)(103, 496)(104, 500)(105, 504)(106, 508)(107, 515)(108, 517)(109, 520)(110, 524)(111, 528)(112, 534)(113, 537)(114, 540)(115, 543)(116, 549)(117, 555)(118, 557)(119, 560)(120, 563)(121, 567)(122, 571)(123, 573)(124, 577)(125, 580)(126, 585)(127, 588)(128, 592)(129, 594)(130, 600)(131, 605)(132, 609)(133, 611)(134, 614)(135, 617)(136, 621)(137, 625)(138, 629)(139, 633)(140, 639)(141, 644)(142, 646)(143, 648)(144, 649)(145, 652)(146, 658)(147, 665)(148, 671)(149, 676)}; %TTR a
\addplot coordinates {(0, 6346)(1, 6346)(2, 6346)(3, 6346)(4, 6346)(5, 6346)(6, 6346)(7, 6346)(8, 6346)(9, 6346)(10, 6346)(11, 6346)(12, 6346)(13, 6346)(14, 6346)(15, 6346)(16, 6346)(17, 6346)(18, 6346)(19, 6346)(20, 6346)(21, 6346)(22, 6346)(23, 6346)(24, 6346)(25, 6346)(26, 6346)(27, 6346)(28, 6346)(29, 6346)(30, 6346)(31, 6346)(32, 6346)(33, 6346)(34, 6346)(35, 6346)(36, 6346)(37, 6346)(38, 6346)(39, 6346)(40, 6346)(41, 6346)(42, 6346)(43, 6346)(44, 6346)(45, 6346)(46, 6346)(47, 6346)(48, 6346)(49, 6346)(50, 6346)(51, 6346)(52, 6346)(53, 6346)(54, 6346)(55, 6346)(56, 6346)(57, 6346)(58, 6346)(59, 6346)(60, 6346)(61, 6346)(62, 6346)(63, 6346)(64, 6346)(65, 6346)(66, 6346)(67, 6346)(68, 6346)(69, 6346)(70, 6346)(71, 6346)(72, 6346)(73, 6346)(74, 6346)(75, 6346)(76, 6346)(77, 6346)(78, 6346)(79, 6346)(80, 6346)(81, 6346)(82, 6346)(83, 6346)(84, 6346)(85, 6346)(86, 6346)(87, 6346)(88, 6346)(89, 6346)(90, 6346)(91, 6346)(92, 6346)(93, 6346)(94, 6346)(95, 6346)(96, 6346)(97, 6346)(98, 6346)(99, 6346)(100, 6346)(101, 6346)(102, 6346)(103, 6346)(104, 6346)(105, 6346)(106, 6346)(107, 6346)(108, 6346)(109, 6346)(110, 6346)(111, 6346)(112, 6346)(113, 6346)(114, 6346)(115, 6346)(116, 6346)(117, 6346)(118, 6346)(119, 6346)(120, 6346)(121, 6346)(122, 6346)(123, 6346)(124, 6346)(125, 6346)(126, 6346)(127, 6346)(128, 6346)(129, 6346)(130, 6346)(131, 6346)(132, 6346)(133, 6346)(134, 6346)(135, 6346)(136, 6346)(137, 6346)(138, 6346)(139, 6346)(140, 6346)(141, 6346)(142, 6346)(143, 6346)(144, 6346)(145, 6346)(146, 6346)(147, 6346)(148, 6346)(149, 6346)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 10)(2, 110)(3, 208)(4, 308)(5, 406)(6, 506)(7, 604)(8, 704)(9, 802)(10, 902)(11, 1000)(12, 1099)(13, 1195)(14, 1292)(15, 1386)(16, 1481)(17, 1573)(18, 1666)(19, 1756)(20, 1847)(21, 1935)(22, 2024)(23, 2110)(24, 2197)(25, 2281)(26, 2366)(27, 2448)(28, 2531)(29, 2611)(30, 2692)(31, 2770)(32, 2849)(33, 2925)(34, 3002)(35, 3076)(36, 3151)(37, 3223)(38, 3296)(39, 3366)(40, 3437)(41, 3505)(42, 3574)(43, 3640)(44, 3707)(45, 3771)(46, 3836)(47, 3898)(48, 3961)(49, 4021)(50, 4082)(51, 4140)(52, 4199)(53, 4255)(54, 4312)(55, 4366)(56, 4421)(57, 4473)(58, 4526)(59, 4576)(60, 4627)(61, 4675)(62, 4724)(63, 4770)(64, 4817)(65, 4861)(66, 4906)(67, 4948)(68, 4991)(69, 5031)(70, 5072)(71, 5110)(72, 5149)(73, 5185)(74, 5222)(75, 5256)(76, 5291)(77, 5323)(78, 5356)(79, 5386)(80, 5417)(81, 5445)(82, 5474)(83, 5500)(84, 5527)(85, 5551)(86, 5576)(87, 5598)(88, 5621)(89, 5641)(90, 5662)(91, 5680)(92, 5699)(93, 5715)(94, 5732)(95, 5746)(96, 5761)(97, 5773)(98, 5786)(99, 5796)(100, 5808)(101, 5818)(102, 5830)(103, 5840)(104, 5852)(105, 5862)(106, 5874)(107, 5884)(108, 5896)(109, 5906)(110, 5918)(111, 5928)(112, 5940)(113, 5950)(114, 5962)(115, 5972)(116, 5984)(117, 5994)(118, 6006)(119, 6016)(120, 6028)(121, 6038)(122, 6050)(123, 6060)(124, 6072)(125, 6082)(126, 6094)(127, 6104)(128, 6116)(129, 6126)(130, 6138)(131, 6148)(132, 6160)(133, 6170)(134, 6182)(135, 6192)(136, 6204)(137, 6214)(138, 6226)(139, 6236)(140, 6248)(141, 6258)(142, 6270)(143, 6280)(144, 6292)(145, 6302)(146, 6314)(147, 6324)(148, 6336)(149, 6346)}; %local prediction for stream a
\addplot coordinates {(0, 4)(1, 3)(2, 7)(3, 6)(4, 5)(5, 4)(6, 6)(7, 5)(8, 4)(9, 5)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 7)(106, 6)(107, 5)(108, 4)(109, 4)(110, 5)(111, 4)(112, 3)(113, 2)(114, 3)(115, 2)(116, 5)(117, 4)(118, 4)(119, 3)(120, 3)(121, 3)(122, 4)(123, 3)(124, 2)(125, 8)(126, 7)(127, 6)(128, 5)(129, 5)(130, 4)(131, 5)(132, 7)(133, 6)(134, 5)(135, 6)(136, 5)(137, 4)(138, 4)(139, 3)(140, 3)(141, 3)(142, 2)(143, 3)(144, 5)(145, 6)(146, 5)(147, 4)(148, 4)(149, 3)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_3_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 5)(2, 9)(3, 14)(4, 110)(5, 115)(6, 117)(7, 121)(8, 124)(9, 126)(10, 133)(11, 139)(12, 142)(13, 144)(14, 149)(15, 152)(16, 158)(17, 163)(18, 168)(19, 171)(20, 175)(21, 184)(22, 188)(23, 193)(24, 195)(25, 196)(26, 201)(27, 206)(28, 210)(29, 214)(30, 220)(31, 227)(32, 232)(33, 238)(34, 244)(35, 249)(36, 253)(37, 258)(38, 264)(39, 270)(40, 276)(41, 282)(42, 286)(43, 290)(44, 295)(45, 300)(46, 306)(47, 310)(48, 315)(49, 321)(50, 324)(51, 331)(52, 337)(53, 342)(54, 347)(55, 354)(56, 360)(57, 367)(58, 372)(59, 374)(60, 379)(61, 383)(62, 390)(63, 396)(64, 401)(65, 405)(66, 412)(67, 421)(68, 426)(69, 431)(70, 433)(71, 437)(72, 443)(73, 447)(74, 454)(75, 461)(76, 464)(77, 467)(78, 473)(79, 479)(80, 482)(81, 488)(82, 492)(83, 497)(84, 500)(85, 504)(86, 508)(87, 513)(88, 519)(89, 524)(90, 530)(91, 537)(92, 545)(93, 548)(94, 551)(95, 555)(96, 560)(97, 567)(98, 571)(99, 576)(100, 581)(101, 586)(102, 593)(103, 599)(104, 604)(105, 609)(106, 614)(107, 622)(108, 625)(109, 629)(110, 634)(111, 639)(112, 646)(113, 650)(114, 654)(115, 658)(116, 665)(117, 672)(118, 675)(119, 679)(120, 683)(121, 688)(122, 693)(123, 696)(124, 701)(125, 705)(126, 711)(127, 715)(128, 720)(129, 723)(130, 730)(131, 736)(132, 741)(133, 744)(134, 748)(135, 752)(136, 757)(137, 762)(138, 767)(139, 772)(140, 779)(141, 785)(142, 788)(143, 791)(144, 793)(145, 797)(146, 804)(147, 812)(148, 819)(149, 825)}; %TTR a
\addplot coordinates {(0, 6346)(1, 6347)(2, 6348)(3, 6349)(4, 6350)(5, 6351)(6, 6352)(7, 6353)(8, 6354)(9, 6355)(10, 6356)(11, 6357)(12, 6358)(13, 6359)(14, 6360)(15, 6361)(16, 6362)(17, 6363)(18, 6364)(19, 6365)(20, 6366)(21, 6367)(22, 6368)(23, 6369)(24, 6370)(25, 6371)(26, 6372)(27, 6373)(28, 6374)(29, 6375)(30, 6376)(31, 6377)(32, 6378)(33, 6379)(34, 6380)(35, 6381)(36, 6382)(37, 6383)(38, 6384)(39, 6385)(40, 6386)(41, 6387)(42, 6388)(43, 6389)(44, 6390)(45, 6391)(46, 6392)(47, 6393)(48, 6394)(49, 6395)(50, 6396)(51, 6397)(52, 6398)(53, 6399)(54, 6400)(55, 6401)(56, 6402)(57, 6403)(58, 6404)(59, 6405)(60, 6406)(61, 6407)(62, 6408)(63, 6409)(64, 6410)(65, 6411)(66, 6412)(67, 6413)(68, 6414)(69, 6415)(70, 6416)(71, 6417)(72, 6418)(73, 6419)(74, 6420)(75, 6421)(76, 6422)(77, 6423)(78, 6424)(79, 6425)(80, 6426)(81, 6427)(82, 6428)(83, 6429)(84, 6430)(85, 6431)(86, 6432)(87, 6433)(88, 6434)(89, 6435)(90, 6436)(91, 6437)(92, 6438)(93, 6439)(94, 6440)(95, 6441)(96, 6442)(97, 6443)(98, 6444)(99, 6445)(100, 6446)(101, 6447)(102, 6448)(103, 6449)(104, 6450)(105, 6451)(106, 6452)(107, 6453)(108, 6454)(109, 6455)(110, 6456)(111, 6457)(112, 6458)(113, 6459)(114, 6460)(115, 6461)(116, 6462)(117, 6463)(118, 6464)(119, 6465)(120, 6466)(121, 6467)(122, 6468)(123, 6469)(124, 6470)(125, 6471)(126, 6472)(127, 6473)(128, 6474)(129, 6475)(130, 6476)(131, 6477)(132, 6478)(133, 6479)(134, 6480)(135, 6481)(136, 6482)(137, 6483)(138, 6484)(139, 6485)(140, 6486)(141, 6487)(142, 6488)(143, 6489)(144, 6490)(145, 6491)(146, 6492)(147, 6493)(148, 6494)(149, 6495)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 11)(2, 112)(3, 211)(4, 312)(5, 411)(6, 512)(7, 611)(8, 712)(9, 811)(10, 912)(11, 1011)(12, 1111)(13, 1208)(14, 1306)(15, 1401)(16, 1497)(17, 1590)(18, 1684)(19, 1775)(20, 1867)(21, 1956)(22, 2046)(23, 2133)(24, 2221)(25, 2306)(26, 2392)(27, 2475)(28, 2559)(29, 2640)(30, 2722)(31, 2801)(32, 2881)(33, 2958)(34, 3036)(35, 3111)(36, 3187)(37, 3260)(38, 3334)(39, 3405)(40, 3477)(41, 3546)(42, 3616)(43, 3683)(44, 3751)(45, 3816)(46, 3882)(47, 3945)(48, 4009)(49, 4070)(50, 4132)(51, 4191)(52, 4251)(53, 4308)(54, 4366)(55, 4421)(56, 4477)(57, 4530)(58, 4584)(59, 4635)(60, 4687)(61, 4736)(62, 4786)(63, 4833)(64, 4881)(65, 4926)(66, 4972)(67, 5015)(68, 5059)(69, 5100)(70, 5142)(71, 5181)(72, 5221)(73, 5258)(74, 5296)(75, 5331)(76, 5367)(77, 5400)(78, 5434)(79, 5465)(80, 5497)(81, 5526)(82, 5556)(83, 5583)(84, 5611)(85, 5636)(86, 5662)(87, 5685)(88, 5709)(89, 5730)(90, 5752)(91, 5771)(92, 5791)(93, 5808)(94, 5826)(95, 5841)(96, 5857)(97, 5870)(98, 5884)(99, 5895)(100, 5908)(101, 5919)(102, 5932)(103, 5943)(104, 5956)(105, 5967)(106, 5980)(107, 5991)(108, 6004)(109, 6015)(110, 6028)(111, 6039)(112, 6052)(113, 6063)(114, 6076)(115, 6087)(116, 6100)(117, 6111)(118, 6124)(119, 6135)(120, 6148)(121, 6159)(122, 6172)(123, 6183)(124, 6196)(125, 6207)(126, 6220)(127, 6231)(128, 6244)(129, 6255)(130, 6268)(131, 6279)(132, 6292)(133, 6303)(134, 6316)(135, 6327)(136, 6340)(137, 6351)(138, 6364)(139, 6375)(140, 6388)(141, 6399)(142, 6412)(143, 6423)(144, 6436)(145, 6447)(146, 6460)(147, 6471)(148, 6484)(149, 6495)}; %local prediction for stream a
\addplot coordinates {(0, 4)(1, 4)(2, 9)(3, 9)(4, 9)(5, 9)(6, 12)(7, 12)(8, 12)(9, 14)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 112)(106, 112)(107, 112)(108, 112)(109, 113)(110, 115)(111, 115)(112, 115)(113, 115)(114, 117)(115, 117)(116, 121)(117, 121)(118, 122)(119, 122)(120, 123)(121, 124)(122, 126)(123, 126)(124, 126)(125, 133)(126, 133)(127, 133)(128, 133)(129, 134)(130, 134)(131, 136)(132, 139)(133, 139)(134, 139)(135, 141)(136, 141)(137, 141)(138, 142)(139, 142)(140, 143)(141, 144)(142, 144)(143, 146)(144, 149)(145, 151)(146, 151)(147, 151)(148, 152)(149, 152)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_3_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 6)(2, 5)(3, 13)(4, 12)(5, 22)(6, 21)(7, 29)(8, 28)(9, 37)(10, 36)(11, 46)(12, 45)(13, 51)(14, 50)(15, 62)(16, 61)(17, 66)(18, 65)(19, 78)(20, 77)(21, 86)(22, 85)(23, 94)(24, 93)(25, 103)(26, 102)(27, 110)(28, 109)(29, 114)(30, 113)(31, 122)(32, 121)(33, 131)(34, 130)(35, 137)(36, 136)(37, 146)(38, 145)(39, 154)(40, 153)(41, 162)(42, 161)(43, 173)(44, 172)(45, 179)(46, 178)(47, 191)(48, 190)(49, 199)(50, 198)(51, 208)(52, 207)(53, 217)(54, 216)(55, 222)(56, 221)(57, 230)(58, 229)(59, 244)(60, 243)(61, 254)(62, 253)(63, 258)(64, 257)(65, 265)(66, 264)(67, 275)(68, 274)(69, 284)(70, 283)(71, 294)(72, 293)(73, 303)(74, 302)(75, 314)(76, 313)(77, 321)(78, 320)(79, 329)(80, 328)(81, 335)(82, 334)(83, 347)(84, 346)(85, 355)(86, 354)(87, 360)(88, 359)(89, 367)(90, 366)(91, 372)(92, 371)(93, 379)(94, 378)(95, 387)(96, 386)(97, 393)(98, 392)(99, 406)(100, 405)(101, 412)(102, 411)(103, 417)(104, 416)(105, 423)(106, 422)(107, 429)(108, 428)(109, 440)(110, 439)(111, 445)(112, 444)(113, 453)(114, 452)(115, 462)(116, 461)(117, 472)(118, 471)(119, 479)(120, 478)(121, 486)(122, 485)(123, 496)(124, 495)(125, 505)(126, 504)(127, 515)(128, 514)(129, 521)(130, 520)(131, 530)(132, 529)(133, 539)(134, 538)(135, 545)(136, 544)(137, 553)(138, 552)(139, 563)(140, 562)(141, 574)(142, 573)(143, 581)(144, 580)(145, 595)(146, 594)(147, 599)(148, 598)(149, 609)}; %TTR a
\addplot coordinates {(0, 1475)(1, 1475)(2, 1475)(3, 1475)(4, 1475)(5, 1475)(6, 1475)(7, 1475)(8, 1475)(9, 1475)(10, 1475)(11, 1475)(12, 1475)(13, 1475)(14, 1475)(15, 1475)(16, 1475)(17, 1475)(18, 1475)(19, 1475)(20, 1475)(21, 1475)(22, 1475)(23, 1475)(24, 1475)(25, 1475)(26, 1475)(27, 1475)(28, 1475)(29, 1475)(30, 1475)(31, 1475)(32, 1475)(33, 1475)(34, 1475)(35, 1475)(36, 1475)(37, 1475)(38, 1475)(39, 1475)(40, 1475)(41, 1475)(42, 1475)(43, 1475)(44, 1475)(45, 1475)(46, 1475)(47, 1475)(48, 1475)(49, 1475)(50, 1475)(51, 1475)(52, 1475)(53, 1475)(54, 1475)(55, 1475)(56, 1475)(57, 1475)(58, 1475)(59, 1475)(60, 1475)(61, 1475)(62, 1475)(63, 1475)(64, 1475)(65, 1475)(66, 1475)(67, 1475)(68, 1475)(69, 1475)(70, 1475)(71, 1475)(72, 1475)(73, 1475)(74, 1475)(75, 1475)(76, 1475)(77, 1475)(78, 1475)(79, 1475)(80, 1475)(81, 1475)(82, 1475)(83, 1475)(84, 1475)(85, 1475)(86, 1475)(87, 1475)(88, 1475)(89, 1475)(90, 1475)(91, 1475)(92, 1475)(93, 1475)(94, 1475)(95, 1475)(96, 1475)(97, 1475)(98, 1475)(99, 1475)(100, 1475)(101, 1475)(102, 1475)(103, 1475)(104, 1475)(105, 1475)(106, 1475)(107, 1475)(108, 1475)(109, 1475)(110, 1475)(111, 1475)(112, 1475)(113, 1475)(114, 1475)(115, 1475)(116, 1475)(117, 1475)(118, 1475)(119, 1475)(120, 1475)(121, 1475)(122, 1475)(123, 1475)(124, 1475)(125, 1475)(126, 1475)(127, 1475)(128, 1475)(129, 1475)(130, 1475)(131, 1475)(132, 1475)(133, 1475)(134, 1475)(135, 1475)(136, 1475)(137, 1475)(138, 1475)(139, 1475)(140, 1475)(141, 1475)(142, 1475)(143, 1475)(144, 1475)(145, 1475)(146, 1475)(147, 1475)(148, 1475)(149, 1475)}; %global prediction for stream a
\addplot coordinates {(0, 7)(1, 11)(2, 21)(3, 25)(4, 40)(5, 44)(6, 59)(7, 63)(8, 78)(9, 82)(10, 97)(11, 101)(12, 116)(13, 120)(14, 135)(15, 139)(16, 155)(17, 159)(18, 175)(19, 179)(20, 195)(21, 199)(22, 215)(23, 219)(24, 234)(25, 238)(26, 253)(27, 257)(28, 272)(29, 276)(30, 291)(31, 295)(32, 310)(33, 314)(34, 329)(35, 333)(36, 348)(37, 352)(38, 367)(39, 371)(40, 386)(41, 390)(42, 405)(43, 409)(44, 424)(45, 428)(46, 443)(47, 447)(48, 462)(49, 466)(50, 481)(51, 485)(52, 500)(53, 504)(54, 519)(55, 523)(56, 538)(57, 542)(58, 557)(59, 561)(60, 576)(61, 580)(62, 595)(63, 599)(64, 614)(65, 618)(66, 633)(67, 637)(68, 652)(69, 656)(70, 671)(71, 675)(72, 691)(73, 695)(74, 711)(75, 715)(76, 731)(77, 735)(78, 751)(79, 755)(80, 771)(81, 775)(82, 791)(83, 795)(84, 811)(85, 815)(86, 831)(87, 835)(88, 851)(89, 855)(90, 871)(91, 875)(92, 891)(93, 895)(94, 911)(95, 915)(96, 931)(97, 935)(98, 951)(99, 955)(100, 971)(101, 975)(102, 991)(103, 995)(104, 1011)(105, 1015)(106, 1031)(107, 1035)(108, 1051)(109, 1055)(110, 1071)(111, 1075)(112, 1091)(113, 1095)(114, 1111)(115, 1115)(116, 1131)(117, 1135)(118, 1151)(119, 1155)(120, 1171)(121, 1175)(122, 1191)(123, 1195)(124, 1211)(125, 1215)(126, 1231)(127, 1235)(128, 1251)(129, 1255)(130, 1273)(131, 1277)(132, 1295)(133, 1299)(134, 1317)(135, 1321)(136, 1339)(137, 1343)(138, 1361)(139, 1365)(140, 1383)(141, 1387)(142, 1405)(143, 1409)(144, 1427)(145, 1431)(146, 1449)(147, 1453)(148, 1471)(149, 1475)}; %local prediction for stream a
\addplot coordinates {(0, 7)(1, 6)(2, 5)(3, 6)(4, 6)(5, 6)(6, 5)(7, 4)(8, 7)(9, 6)(10, 6)(11, 5)(12, 4)(13, 4)(14, 7)(15, 8)(16, 7)(17, 6)(18, 5)(19, 4)(20, 3)(21, 2)(22, 6)(23, 5)(24, 4)(25, 6)(26, 7)(27, 6)(28, 5)(29, 5)(30, 6)(31, 10)(32, 9)(33, 8)(34, 7)(35, 6)(36, 5)(37, 7)(38, 6)(39, 5)(40, 6)(41, 8)(42, 7)(43, 6)(44, 7)(45, 6)(46, 5)(47, 4)(48, 4)(49, 3)(50, 2)(51, 4)(52, 4)(53, 9)(54, 8)(55, 7)(56, 6)(57, 5)(58, 7)(59, 6)(60, 5)(61, 4)(62, 3)(63, 2)(64, 3)(65, 3)(66, 7)(67, 6)(68, 5)(69, 5)(70, 4)(71, 3)(72, 3)(73, 4)(74, 3)(75, 5)(76, 4)(77, 7)(78, 6)(79, 6)(80, 5)(81, 5)(82, 4)(83, 9)(84, 8)(85, 7)(86, 7)(87, 6)(88, 6)(89, 5)(90, 4)(91, 5)(92, 6)(93, 6)(94, 5)(95, 4)(96, 5)(97, 4)(98, 3)(99, 3)(100, 3)(101, 5)(102, 6)(103, 5)(104, 6)(105, 5)(106, 5)(107, 4)(108, 8)(109, 7)(110, 6)(111, 5)(112, 5)(113, 4)(114, 5)(115, 4)(116, 3)(117, 8)(118, 7)(119, 6)(120, 5)(121, 4)(122, 4)(123, 7)(124, 9)(125, 8)(126, 9)(127, 8)(128, 7)(129, 6)(130, 5)(131, 8)(132, 7)(133, 6)(134, 5)(135, 4)(136, 3)(137, 5)(138, 4)(139, 4)(140, 5)(141, 8)(142, 7)(143, 6)(144, 5)(145, 4)(146, 3)(147, 3)(148, 2)(149, 4)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_3_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 7)(2, 7)(3, 16)(4, 16)(5, 27)(6, 27)(7, 36)(8, 36)(9, 46)(10, 46)(11, 57)(12, 57)(13, 64)(14, 64)(15, 77)(16, 77)(17, 83)(18, 83)(19, 97)(20, 97)(21, 107)(22, 107)(23, 117)(24, 117)(25, 128)(26, 128)(27, 137)(28, 137)(29, 143)(30, 143)(31, 153)(32, 153)(33, 164)(34, 164)(35, 172)(36, 172)(37, 183)(38, 183)(39, 193)(40, 193)(41, 203)(42, 203)(43, 216)(44, 216)(45, 224)(46, 224)(47, 238)(48, 238)(49, 248)(50, 248)(51, 259)(52, 259)(53, 270)(54, 270)(55, 277)(56, 277)(57, 287)(58, 287)(59, 303)(60, 303)(61, 315)(62, 315)(63, 321)(64, 321)(65, 330)(66, 330)(67, 342)(68, 342)(69, 353)(70, 353)(71, 365)(72, 365)(73, 376)(74, 376)(75, 389)(76, 389)(77, 398)(78, 398)(79, 408)(80, 408)(81, 416)(82, 416)(83, 430)(84, 430)(85, 440)(86, 440)(87, 447)(88, 447)(89, 456)(90, 456)(91, 463)(92, 463)(93, 472)(94, 472)(95, 482)(96, 482)(97, 490)(98, 490)(99, 505)(100, 505)(101, 513)(102, 513)(103, 520)(104, 520)(105, 528)(106, 528)(107, 536)(108, 536)(109, 549)(110, 549)(111, 556)(112, 556)(113, 566)(114, 566)(115, 577)(116, 577)(117, 589)(118, 589)(119, 598)(120, 598)(121, 607)(122, 607)(123, 619)(124, 619)(125, 630)(126, 630)(127, 642)(128, 642)(129, 650)(130, 650)(131, 661)(132, 661)(133, 672)(134, 672)(135, 680)(136, 680)(137, 690)(138, 690)(139, 702)(140, 702)(141, 715)(142, 715)(143, 724)(144, 724)(145, 740)(146, 740)(147, 746)(148, 746)(149, 758)}; %TTR a
\addplot coordinates {(0, 1475)(1, 1476)(2, 1477)(3, 1478)(4, 1479)(5, 1480)(6, 1481)(7, 1482)(8, 1483)(9, 1484)(10, 1485)(11, 1486)(12, 1487)(13, 1488)(14, 1489)(15, 1490)(16, 1491)(17, 1492)(18, 1493)(19, 1494)(20, 1495)(21, 1496)(22, 1497)(23, 1498)(24, 1499)(25, 1500)(26, 1501)(27, 1502)(28, 1503)(29, 1504)(30, 1505)(31, 1506)(32, 1507)(33, 1508)(34, 1509)(35, 1510)(36, 1511)(37, 1512)(38, 1513)(39, 1514)(40, 1515)(41, 1516)(42, 1517)(43, 1518)(44, 1519)(45, 1520)(46, 1521)(47, 1522)(48, 1523)(49, 1524)(50, 1525)(51, 1526)(52, 1527)(53, 1528)(54, 1529)(55, 1530)(56, 1531)(57, 1532)(58, 1533)(59, 1534)(60, 1535)(61, 1536)(62, 1537)(63, 1538)(64, 1539)(65, 1540)(66, 1541)(67, 1542)(68, 1543)(69, 1544)(70, 1545)(71, 1546)(72, 1547)(73, 1548)(74, 1549)(75, 1550)(76, 1551)(77, 1552)(78, 1553)(79, 1554)(80, 1555)(81, 1556)(82, 1557)(83, 1558)(84, 1559)(85, 1560)(86, 1561)(87, 1562)(88, 1563)(89, 1564)(90, 1565)(91, 1566)(92, 1567)(93, 1568)(94, 1569)(95, 1570)(96, 1571)(97, 1572)(98, 1573)(99, 1574)(100, 1575)(101, 1576)(102, 1577)(103, 1578)(104, 1579)(105, 1580)(106, 1581)(107, 1582)(108, 1583)(109, 1584)(110, 1585)(111, 1586)(112, 1587)(113, 1588)(114, 1589)(115, 1590)(116, 1591)(117, 1592)(118, 1593)(119, 1594)(120, 1595)(121, 1596)(122, 1597)(123, 1598)(124, 1599)(125, 1600)(126, 1601)(127, 1602)(128, 1603)(129, 1604)(130, 1605)(131, 1606)(132, 1607)(133, 1608)(134, 1609)(135, 1610)(136, 1611)(137, 1612)(138, 1613)(139, 1614)(140, 1615)(141, 1616)(142, 1617)(143, 1618)(144, 1619)(145, 1620)(146, 1621)(147, 1622)(148, 1623)(149, 1624)}; %global prediction for stream a
\addplot coordinates {(0, 7)(1, 12)(2, 23)(3, 28)(4, 44)(5, 49)(6, 65)(7, 70)(8, 86)(9, 91)(10, 107)(11, 112)(12, 128)(13, 133)(14, 149)(15, 154)(16, 171)(17, 176)(18, 193)(19, 198)(20, 215)(21, 220)(22, 237)(23, 242)(24, 258)(25, 263)(26, 279)(27, 284)(28, 300)(29, 305)(30, 321)(31, 326)(32, 342)(33, 347)(34, 363)(35, 368)(36, 384)(37, 389)(38, 405)(39, 410)(40, 426)(41, 431)(42, 447)(43, 452)(44, 468)(45, 473)(46, 489)(47, 494)(48, 510)(49, 515)(50, 531)(51, 536)(52, 552)(53, 557)(54, 573)(55, 578)(56, 594)(57, 599)(58, 615)(59, 620)(60, 636)(61, 641)(62, 657)(63, 662)(64, 678)(65, 683)(66, 699)(67, 704)(68, 720)(69, 725)(70, 741)(71, 746)(72, 763)(73, 768)(74, 785)(75, 790)(76, 807)(77, 812)(78, 829)(79, 834)(80, 851)(81, 856)(82, 873)(83, 878)(84, 895)(85, 900)(86, 917)(87, 922)(88, 939)(89, 944)(90, 961)(91, 966)(92, 983)(93, 988)(94, 1005)(95, 1010)(96, 1027)(97, 1032)(98, 1049)(99, 1054)(100, 1071)(101, 1076)(102, 1093)(103, 1098)(104, 1115)(105, 1120)(106, 1137)(107, 1142)(108, 1159)(109, 1164)(110, 1181)(111, 1186)(112, 1203)(113, 1208)(114, 1225)(115, 1230)(116, 1247)(117, 1252)(118, 1269)(119, 1274)(120, 1291)(121, 1296)(122, 1313)(123, 1318)(124, 1335)(125, 1340)(126, 1357)(127, 1362)(128, 1379)(129, 1384)(130, 1403)(131, 1408)(132, 1427)(133, 1432)(134, 1451)(135, 1456)(136, 1475)(137, 1480)(138, 1499)(139, 1504)(140, 1523)(141, 1528)(142, 1547)(143, 1552)(144, 1571)(145, 1576)(146, 1595)(147, 1600)(148, 1619)(149, 1624)}; %local prediction for stream a
\addplot coordinates {(0, 7)(1, 7)(2, 7)(3, 9)(4, 10)(5, 11)(6, 11)(7, 11)(8, 15)(9, 15)(10, 16)(11, 16)(12, 16)(13, 17)(14, 21)(15, 23)(16, 23)(17, 23)(18, 23)(19, 23)(20, 23)(21, 23)(22, 28)(23, 28)(24, 28)(25, 31)(26, 33)(27, 33)(28, 33)(29, 34)(30, 36)(31, 41)(32, 41)(33, 41)(34, 41)(35, 41)(36, 41)(37, 44)(38, 44)(39, 44)(40, 46)(41, 49)(42, 49)(43, 49)(44, 51)(45, 51)(46, 51)(47, 51)(48, 52)(49, 52)(50, 52)(51, 55)(52, 56)(53, 62)(54, 62)(55, 62)(56, 62)(57, 62)(58, 65)(59, 65)(60, 65)(61, 65)(62, 65)(63, 65)(64, 67)(65, 68)(66, 73)(67, 73)(68, 73)(69, 74)(70, 74)(71, 74)(72, 75)(73, 77)(74, 77)(75, 80)(76, 80)(77, 84)(78, 84)(79, 85)(80, 85)(81, 86)(82, 86)(83, 92)(84, 92)(85, 92)(86, 93)(87, 93)(88, 94)(89, 94)(90, 94)(91, 96)(92, 98)(93, 99)(94, 99)(95, 99)(96, 101)(97, 101)(98, 101)(99, 102)(100, 103)(101, 106)(102, 108)(103, 108)(104, 110)(105, 110)(106, 111)(107, 111)(108, 116)(109, 116)(110, 116)(111, 116)(112, 117)(113, 117)(114, 119)(115, 119)(116, 119)(117, 125)(118, 125)(119, 125)(120, 125)(121, 125)(122, 126)(123, 130)(124, 133)(125, 133)(126, 135)(127, 135)(128, 135)(129, 135)(130, 135)(131, 139)(132, 139)(133, 139)(134, 139)(135, 139)(136, 139)(137, 142)(138, 142)(139, 143)(140, 145)(141, 149)(142, 149)(143, 149)(144, 149)(145, 149)(146, 149)(147, 150)(148, 150)(149, 153)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_3_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 104)(7, 105)(8, 106)(9, 107)(10, 108)(11, 109)(12, 110)(13, 111)(14, 112)(15, 113)(16, 114)(17, 115)(18, 116)(19, 117)(20, 118)(21, 119)(22, 120)(23, 121)(24, 122)(25, 123)(26, 124)(27, 125)(28, 126)(29, 127)(30, 128)(31, 129)(32, 130)(33, 131)(34, 132)(35, 133)(36, 134)(37, 135)(38, 136)(39, 137)(40, 138)(41, 139)(42, 140)(43, 141)(44, 142)(45, 143)(46, 144)(47, 145)(48, 146)(49, 147)(50, 148)(51, 149)(52, 150)(53, 151)(54, 152)(55, 153)(56, 154)(57, 155)(58, 156)(59, 157)(60, 158)(61, 159)(62, 160)(63, 161)(64, 162)(65, 163)(66, 164)(67, 165)(68, 166)(69, 167)(70, 168)(71, 169)(72, 170)(73, 171)(74, 172)(75, 173)(76, 174)(77, 175)(78, 176)(79, 177)(80, 178)(81, 179)(82, 180)(83, 181)(84, 182)(85, 183)(86, 184)(87, 185)(88, 186)(89, 187)(90, 188)(91, 189)(92, 190)(93, 191)(94, 192)(95, 193)(96, 194)(97, 195)(98, 196)(99, 197)(100, 198)(101, 199)(102, 200)(103, 201)(104, 202)(105, 203)(106, 204)(107, 205)(108, 206)(109, 207)(110, 208)(111, 209)(112, 210)(113, 211)(114, 212)(115, 213)(116, 214)(117, 215)(118, 216)(119, 217)(120, 218)(121, 219)(122, 220)(123, 221)(124, 222)(125, 223)(126, 224)(127, 225)(128, 226)(129, 227)(130, 228)(131, 229)(132, 230)(133, 231)(134, 232)(135, 233)(136, 234)(137, 235)(138, 236)(139, 237)(140, 238)(141, 239)(142, 240)(143, 241)(144, 242)(145, 243)(146, 244)(147, 245)(148, 246)(149, 247)}; %TTR a
\addplot coordinates {(0, 5590)(1, 5590)(2, 5590)(3, 5590)(4, 5590)(5, 5590)(6, 5590)(7, 5590)(8, 5590)(9, 5590)(10, 5590)(11, 5590)(12, 5590)(13, 5590)(14, 5590)(15, 5590)(16, 5590)(17, 5590)(18, 5590)(19, 5590)(20, 5590)(21, 5590)(22, 5590)(23, 5590)(24, 5590)(25, 5590)(26, 5590)(27, 5590)(28, 5590)(29, 5590)(30, 5590)(31, 5590)(32, 5590)(33, 5590)(34, 5590)(35, 5590)(36, 5590)(37, 5590)(38, 5590)(39, 5590)(40, 5590)(41, 5590)(42, 5590)(43, 5590)(44, 5590)(45, 5590)(46, 5590)(47, 5590)(48, 5590)(49, 5590)(50, 5590)(51, 5590)(52, 5590)(53, 5590)(54, 5590)(55, 5590)(56, 5590)(57, 5590)(58, 5590)(59, 5590)(60, 5590)(61, 5590)(62, 5590)(63, 5590)(64, 5590)(65, 5590)(66, 5590)(67, 5590)(68, 5590)(69, 5590)(70, 5590)(71, 5590)(72, 5590)(73, 5590)(74, 5590)(75, 5590)(76, 5590)(77, 5590)(78, 5590)(79, 5590)(80, 5590)(81, 5590)(82, 5590)(83, 5590)(84, 5590)(85, 5590)(86, 5590)(87, 5590)(88, 5590)(89, 5590)(90, 5590)(91, 5590)(92, 5590)(93, 5590)(94, 5590)(95, 5590)(96, 5590)(97, 5590)(98, 5590)(99, 5590)(100, 5590)(101, 5590)(102, 5590)(103, 5590)(104, 5590)(105, 5590)(106, 5590)(107, 5590)(108, 5590)(109, 5590)(110, 5590)(111, 5590)(112, 5590)(113, 5590)(114, 5590)(115, 5590)(116, 5590)(117, 5590)(118, 5590)(119, 5590)(120, 5590)(121, 5590)(122, 5590)(123, 5590)(124, 5590)(125, 5590)(126, 5590)(127, 5590)(128, 5590)(129, 5590)(130, 5590)(131, 5590)(132, 5590)(133, 5590)(134, 5590)(135, 5590)(136, 5590)(137, 5590)(138, 5590)(139, 5590)(140, 5590)(141, 5590)(142, 5590)(143, 5590)(144, 5590)(145, 5590)(146, 5590)(147, 5590)(148, 5590)(149, 5590)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 105)(6, 204)(7, 303)(8, 402)(9, 501)(10, 600)(11, 699)(12, 797)(13, 894)(14, 990)(15, 1085)(16, 1179)(17, 1272)(18, 1364)(19, 1455)(20, 1545)(21, 1634)(22, 1722)(23, 1809)(24, 1895)(25, 1980)(26, 2064)(27, 2147)(28, 2229)(29, 2310)(30, 2390)(31, 2469)(32, 2547)(33, 2624)(34, 2700)(35, 2775)(36, 2849)(37, 2922)(38, 2994)(39, 3065)(40, 3135)(41, 3204)(42, 3272)(43, 3339)(44, 3405)(45, 3470)(46, 3534)(47, 3597)(48, 3659)(49, 3720)(50, 3780)(51, 3839)(52, 3897)(53, 3954)(54, 4010)(55, 4065)(56, 4119)(57, 4172)(58, 4224)(59, 4275)(60, 4325)(61, 4374)(62, 4422)(63, 4469)(64, 4515)(65, 4560)(66, 4604)(67, 4647)(68, 4689)(69, 4730)(70, 4770)(71, 4809)(72, 4847)(73, 4884)(74, 4920)(75, 4955)(76, 4989)(77, 5022)(78, 5054)(79, 5085)(80, 5115)(81, 5144)(82, 5172)(83, 5199)(84, 5225)(85, 5250)(86, 5274)(87, 5297)(88, 5319)(89, 5340)(90, 5360)(91, 5379)(92, 5397)(93, 5414)(94, 5430)(95, 5445)(96, 5459)(97, 5472)(98, 5484)(99, 5495)(100, 5505)(101, 5514)(102, 5522)(103, 5529)(104, 5535)(105, 5540)(106, 5544)(107, 5547)(108, 5549)(109, 5550)(110, 5551)(111, 5552)(112, 5553)(113, 5554)(114, 5555)(115, 5556)(116, 5557)(117, 5558)(118, 5559)(119, 5560)(120, 5561)(121, 5562)(122, 5563)(123, 5564)(124, 5565)(125, 5566)(126, 5567)(127, 5568)(128, 5569)(129, 5570)(130, 5571)(131, 5572)(132, 5573)(133, 5574)(134, 5575)(135, 5576)(136, 5577)(137, 5578)(138, 5579)(139, 5580)(140, 5581)(141, 5582)(142, 5583)(143, 5584)(144, 5585)(145, 5586)(146, 5587)(147, 5588)(148, 5589)(149, 5590)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_3_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 6)(4, 8)(5, 10)(6, 110)(7, 112)(8, 114)(9, 116)(10, 118)(11, 120)(12, 122)(13, 124)(14, 126)(15, 128)(16, 130)(17, 132)(18, 134)(19, 136)(20, 138)(21, 140)(22, 142)(23, 144)(24, 146)(25, 148)(26, 150)(27, 152)(28, 154)(29, 156)(30, 158)(31, 160)(32, 162)(33, 164)(34, 166)(35, 168)(36, 170)(37, 172)(38, 174)(39, 176)(40, 178)(41, 180)(42, 182)(43, 184)(44, 186)(45, 188)(46, 190)(47, 192)(48, 194)(49, 196)(50, 198)(51, 200)(52, 202)(53, 204)(54, 206)(55, 208)(56, 210)(57, 212)(58, 214)(59, 216)(60, 218)(61, 220)(62, 222)(63, 224)(64, 226)(65, 228)(66, 230)(67, 232)(68, 234)(69, 236)(70, 238)(71, 240)(72, 242)(73, 244)(74, 246)(75, 248)(76, 250)(77, 252)(78, 254)(79, 256)(80, 258)(81, 260)(82, 262)(83, 264)(84, 266)(85, 268)(86, 270)(87, 272)(88, 274)(89, 276)(90, 278)(91, 280)(92, 282)(93, 284)(94, 286)(95, 288)(96, 290)(97, 292)(98, 294)(99, 296)(100, 298)(101, 300)(102, 302)(103, 304)(104, 306)(105, 308)(106, 310)(107, 312)(108, 314)(109, 316)(110, 318)(111, 320)(112, 322)(113, 324)(114, 326)(115, 328)(116, 330)(117, 332)(118, 334)(119, 336)(120, 338)(121, 340)(122, 342)(123, 344)(124, 346)(125, 348)(126, 350)(127, 352)(128, 354)(129, 356)(130, 358)(131, 360)(132, 362)(133, 364)(134, 366)(135, 368)(136, 370)(137, 372)(138, 374)(139, 376)(140, 378)(141, 380)(142, 382)(143, 384)(144, 386)(145, 388)(146, 390)(147, 392)(148, 394)(149, 396)}; %TTR a
\addplot coordinates {(0, 5590)(1, 5591)(2, 5592)(3, 5593)(4, 5594)(5, 5595)(6, 5596)(7, 5597)(8, 5598)(9, 5599)(10, 5600)(11, 5601)(12, 5602)(13, 5603)(14, 5604)(15, 5605)(16, 5606)(17, 5607)(18, 5608)(19, 5609)(20, 5610)(21, 5611)(22, 5612)(23, 5613)(24, 5614)(25, 5615)(26, 5616)(27, 5617)(28, 5618)(29, 5619)(30, 5620)(31, 5621)(32, 5622)(33, 5623)(34, 5624)(35, 5625)(36, 5626)(37, 5627)(38, 5628)(39, 5629)(40, 5630)(41, 5631)(42, 5632)(43, 5633)(44, 5634)(45, 5635)(46, 5636)(47, 5637)(48, 5638)(49, 5639)(50, 5640)(51, 5641)(52, 5642)(53, 5643)(54, 5644)(55, 5645)(56, 5646)(57, 5647)(58, 5648)(59, 5649)(60, 5650)(61, 5651)(62, 5652)(63, 5653)(64, 5654)(65, 5655)(66, 5656)(67, 5657)(68, 5658)(69, 5659)(70, 5660)(71, 5661)(72, 5662)(73, 5663)(74, 5664)(75, 5665)(76, 5666)(77, 5667)(78, 5668)(79, 5669)(80, 5670)(81, 5671)(82, 5672)(83, 5673)(84, 5674)(85, 5675)(86, 5676)(87, 5677)(88, 5678)(89, 5679)(90, 5680)(91, 5681)(92, 5682)(93, 5683)(94, 5684)(95, 5685)(96, 5686)(97, 5687)(98, 5688)(99, 5689)(100, 5690)(101, 5691)(102, 5692)(103, 5693)(104, 5694)(105, 5695)(106, 5696)(107, 5697)(108, 5698)(109, 5699)(110, 5700)(111, 5701)(112, 5702)(113, 5703)(114, 5704)(115, 5705)(116, 5706)(117, 5707)(118, 5708)(119, 5709)(120, 5710)(121, 5711)(122, 5712)(123, 5713)(124, 5714)(125, 5715)(126, 5716)(127, 5717)(128, 5718)(129, 5719)(130, 5720)(131, 5721)(132, 5722)(133, 5723)(134, 5724)(135, 5725)(136, 5726)(137, 5727)(138, 5728)(139, 5729)(140, 5730)(141, 5731)(142, 5732)(143, 5733)(144, 5734)(145, 5735)(146, 5736)(147, 5737)(148, 5738)(149, 5739)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 4)(2, 6)(3, 8)(4, 10)(5, 110)(6, 210)(7, 310)(8, 410)(9, 510)(10, 610)(11, 710)(12, 809)(13, 907)(14, 1004)(15, 1100)(16, 1195)(17, 1289)(18, 1382)(19, 1474)(20, 1565)(21, 1655)(22, 1744)(23, 1832)(24, 1919)(25, 2005)(26, 2090)(27, 2174)(28, 2257)(29, 2339)(30, 2420)(31, 2500)(32, 2579)(33, 2657)(34, 2734)(35, 2810)(36, 2885)(37, 2959)(38, 3032)(39, 3104)(40, 3175)(41, 3245)(42, 3314)(43, 3382)(44, 3449)(45, 3515)(46, 3580)(47, 3644)(48, 3707)(49, 3769)(50, 3830)(51, 3890)(52, 3949)(53, 4007)(54, 4064)(55, 4120)(56, 4175)(57, 4229)(58, 4282)(59, 4334)(60, 4385)(61, 4435)(62, 4484)(63, 4532)(64, 4579)(65, 4625)(66, 4670)(67, 4714)(68, 4757)(69, 4799)(70, 4840)(71, 4880)(72, 4919)(73, 4957)(74, 4994)(75, 5030)(76, 5065)(77, 5099)(78, 5132)(79, 5164)(80, 5195)(81, 5225)(82, 5254)(83, 5282)(84, 5309)(85, 5335)(86, 5360)(87, 5384)(88, 5407)(89, 5429)(90, 5450)(91, 5470)(92, 5489)(93, 5507)(94, 5524)(95, 5540)(96, 5555)(97, 5569)(98, 5582)(99, 5594)(100, 5605)(101, 5615)(102, 5624)(103, 5632)(104, 5639)(105, 5645)(106, 5650)(107, 5654)(108, 5657)(109, 5659)(110, 5661)(111, 5663)(112, 5665)(113, 5667)(114, 5669)(115, 5671)(116, 5673)(117, 5675)(118, 5677)(119, 5679)(120, 5681)(121, 5683)(122, 5685)(123, 5687)(124, 5689)(125, 5691)(126, 5693)(127, 5695)(128, 5697)(129, 5699)(130, 5701)(131, 5703)(132, 5705)(133, 5707)(134, 5709)(135, 5711)(136, 5713)(137, 5715)(138, 5717)(139, 5719)(140, 5721)(141, 5723)(142, 5725)(143, 5727)(144, 5729)(145, 5731)(146, 5733)(147, 5735)(148, 5737)(149, 5739)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive b
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_4_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 1)(7, 1)(8, 1)(9, 1)(10, 1)(11, 1)(12, 1)(13, 1)(14, 1)(15, 1)(16, 1)(17, 1)(18, 1)(19, 1)(20, 1)(21, 1)(22, 1)(23, 1)(24, 1)(25, 1)(26, 1)(27, 1)(28, 1)(29, 1)(30, 1)(31, 1)(32, 1)(33, 1)(34, 1)(35, 1)(36, 1)(37, 1)(38, 1)(39, 1)(40, 1)(41, 1)(42, 1)(43, 1)(44, 1)(45, 1)(46, 1)(47, 1)(48, 1)(49, 1)(50, 1)(51, 1)(52, 1)(53, 1)(54, 1)(55, 1)(56, 1)(57, 1)(58, 1)(59, 1)(60, 1)(61, 1)(62, 1)(63, 1)(64, 1)(65, 1)(66, 1)(67, 1)(68, 1)(69, 1)(70, 1)(71, 1)(72, 1)(73, 1)(74, 1)(75, 1)(76, 1)(77, 1)(78, 1)(79, 1)(80, 1)(81, 1)(82, 1)(83, 1)(84, 1)(85, 1)(86, 1)(87, 1)(88, 1)(89, 1)(90, 1)(91, 1)(92, 1)(93, 1)(94, 1)(95, 1)(96, 1)(97, 1)(98, 1)(99, 1)(100, 1)(101, 1)(102, 1)(103, 1)(104, 1)(105, 1)(106, 1)(107, 1)(108, 1)(109, 1)(110, 1)(111, 1)(112, 1)(113, 1)(114, 1)(115, 1)(116, 1)(117, 1)(118, 1)(119, 1)(120, 1)(121, 1)(122, 1)(123, 1)(124, 1)(125, 1)(126, 1)(127, 1)(128, 1)(129, 1)(130, 1)(131, 1)(132, 1)(133, 1)(134, 1)(135, 1)(136, 1)(137, 1)(138, 1)(139, 1)(140, 1)(141, 1)(142, 1)(143, 1)(144, 1)(145, 1)(146, 1)(147, 1)(148, 1)(149, 1)}; %TTR a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 1)(7, 1)(8, 1)(9, 1)(10, 1)(11, 1)(12, 1)(13, 1)(14, 1)(15, 1)(16, 1)(17, 1)(18, 1)(19, 1)(20, 1)(21, 1)(22, 1)(23, 1)(24, 1)(25, 1)(26, 1)(27, 1)(28, 1)(29, 1)(30, 1)(31, 1)(32, 1)(33, 1)(34, 1)(35, 1)(36, 1)(37, 1)(38, 1)(39, 1)(40, 1)(41, 1)(42, 1)(43, 1)(44, 1)(45, 1)(46, 1)(47, 1)(48, 1)(49, 1)(50, 1)(51, 1)(52, 1)(53, 1)(54, 1)(55, 1)(56, 1)(57, 1)(58, 1)(59, 1)(60, 1)(61, 1)(62, 1)(63, 1)(64, 1)(65, 1)(66, 1)(67, 1)(68, 1)(69, 1)(70, 1)(71, 1)(72, 1)(73, 1)(74, 1)(75, 1)(76, 1)(77, 1)(78, 1)(79, 1)(80, 1)(81, 1)(82, 1)(83, 1)(84, 1)(85, 1)(86, 1)(87, 1)(88, 1)(89, 1)(90, 1)(91, 1)(92, 1)(93, 1)(94, 1)(95, 1)(96, 1)(97, 1)(98, 1)(99, 1)(100, 1)(101, 1)(102, 1)(103, 1)(104, 1)(105, 1)(106, 1)(107, 1)(108, 1)(109, 1)(110, 1)(111, 1)(112, 1)(113, 1)(114, 1)(115, 1)(116, 1)(117, 1)(118, 1)(119, 1)(120, 1)(121, 1)(122, 1)(123, 1)(124, 1)(125, 1)(126, 1)(127, 1)(128, 1)(129, 1)(130, 1)(131, 1)(132, 1)(133, 1)(134, 1)(135, 1)(136, 1)(137, 1)(138, 1)(139, 1)(140, 1)(141, 1)(142, 1)(143, 1)(144, 1)(145, 1)(146, 1)(147, 1)(148, 1)(149, 1)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_4_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 3)(3, 4)(4, 5)(5, 6)(6, 7)(7, 8)(8, 9)(9, 10)(10, 11)(11, 12)(12, 13)(13, 14)(14, 15)(15, 16)(16, 17)(17, 18)(18, 19)(19, 20)(20, 21)(21, 22)(22, 23)(23, 24)(24, 25)(25, 26)(26, 27)(27, 28)(28, 29)(29, 30)(30, 31)(31, 32)(32, 33)(33, 34)(34, 35)(35, 36)(36, 37)(37, 38)(38, 39)(39, 40)(40, 41)(41, 42)(42, 43)(43, 44)(44, 45)(45, 46)(46, 47)(47, 48)(48, 49)(49, 50)(50, 51)(51, 52)(52, 53)(53, 54)(54, 55)(55, 56)(56, 57)(57, 58)(58, 59)(59, 60)(60, 61)(61, 62)(62, 63)(63, 64)(64, 65)(65, 66)(66, 67)(67, 68)(68, 69)(69, 70)(70, 71)(71, 72)(72, 73)(73, 74)(74, 75)(75, 76)(76, 77)(77, 78)(78, 79)(79, 80)(80, 81)(81, 82)(82, 83)(83, 84)(84, 85)(85, 86)(86, 87)(87, 88)(88, 89)(89, 90)(90, 91)(91, 92)(92, 93)(93, 94)(94, 95)(95, 96)(96, 97)(97, 98)(98, 99)(99, 100)(100, 101)(101, 102)(102, 103)(103, 104)(104, 105)(105, 106)(106, 107)(107, 108)(108, 109)(109, 110)(110, 111)(111, 112)(112, 113)(113, 114)(114, 115)(115, 116)(116, 117)(117, 118)(118, 119)(119, 120)(120, 121)(121, 122)(122, 123)(123, 124)(124, 125)(125, 126)(126, 127)(127, 128)(128, 129)(129, 130)(130, 131)(131, 132)(132, 133)(133, 134)(134, 135)(135, 136)(136, 137)(137, 138)(138, 139)(139, 140)(140, 141)(141, 142)(142, 143)(143, 144)(144, 145)(145, 146)(146, 147)(147, 148)(148, 149)(149, 150)}; %TTR a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 3)(3, 4)(4, 5)(5, 6)(6, 7)(7, 8)(8, 9)(9, 10)(10, 11)(11, 12)(12, 13)(13, 14)(14, 15)(15, 16)(16, 17)(17, 18)(18, 19)(19, 20)(20, 21)(21, 22)(22, 23)(23, 24)(24, 25)(25, 26)(26, 27)(27, 28)(28, 29)(29, 30)(30, 31)(31, 32)(32, 33)(33, 34)(34, 35)(35, 36)(36, 37)(37, 38)(38, 39)(39, 40)(40, 41)(41, 42)(42, 43)(43, 44)(44, 45)(45, 46)(46, 47)(47, 48)(48, 49)(49, 50)(50, 51)(51, 52)(52, 53)(53, 54)(54, 55)(55, 56)(56, 57)(57, 58)(58, 59)(59, 60)(60, 61)(61, 62)(62, 63)(63, 64)(64, 65)(65, 66)(66, 67)(67, 68)(68, 69)(69, 70)(70, 71)(71, 72)(72, 73)(73, 74)(74, 75)(75, 76)(76, 77)(77, 78)(78, 79)(79, 80)(80, 81)(81, 82)(82, 83)(83, 84)(84, 85)(85, 86)(86, 87)(87, 88)(88, 89)(89, 90)(90, 91)(91, 92)(92, 93)(93, 94)(94, 95)(95, 96)(96, 97)(97, 98)(98, 99)(99, 100)(100, 101)(101, 102)(102, 103)(103, 104)(104, 105)(105, 106)(106, 107)(107, 108)(108, 109)(109, 110)(110, 111)(111, 112)(112, 113)(113, 114)(114, 115)(115, 116)(116, 117)(117, 118)(118, 119)(119, 120)(120, 121)(121, 122)(122, 123)(123, 124)(124, 125)(125, 126)(126, 127)(127, 128)(128, 129)(129, 130)(130, 131)(131, 132)(132, 133)(133, 134)(134, 135)(135, 136)(136, 137)(137, 138)(138, 139)(139, 140)(140, 141)(141, 142)(142, 143)(143, 144)(144, 145)(145, 146)(146, 147)(147, 148)(148, 149)(149, 150)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_4_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 4)(2, 3)(3, 2)(4, 4)(5, 4)(6, 4)(7, 4)(8, 3)(9, 2)(10, 6)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 4)(109, 4)(110, 4)(111, 3)(112, 2)(113, 6)(114, 5)(115, 6)(116, 6)(117, 5)(118, 4)(119, 3)(120, 2)(121, 4)(122, 3)(123, 3)(124, 2)(125, 5)(126, 4)(127, 7)(128, 6)(129, 5)(130, 5)(131, 7)(132, 6)(133, 5)(134, 4)(135, 3)(136, 2)(137, 1)(138, 4)(139, 6)(140, 5)(141, 4)(142, 3)(143, 5)(144, 4)(145, 5)(146, 4)(147, 4)(148, 4)(149, 5)}; %TTR a
\addplot coordinates {(0, 99)(1, 99)(2, 99)(3, 99)(4, 99)(5, 99)(6, 99)(7, 99)(8, 99)(9, 99)(10, 99)(11, 99)(12, 99)(13, 99)(14, 99)(15, 99)(16, 99)(17, 99)(18, 99)(19, 99)(20, 99)(21, 99)(22, 99)(23, 99)(24, 99)(25, 99)(26, 99)(27, 99)(28, 99)(29, 99)(30, 99)(31, 99)(32, 99)(33, 99)(34, 99)(35, 99)(36, 99)(37, 99)(38, 99)(39, 99)(40, 99)(41, 99)(42, 99)(43, 99)(44, 99)(45, 99)(46, 99)(47, 99)(48, 99)(49, 99)(50, 99)(51, 99)(52, 99)(53, 99)(54, 99)(55, 99)(56, 99)(57, 99)(58, 99)(59, 99)(60, 99)(61, 99)(62, 99)(63, 99)(64, 99)(65, 99)(66, 99)(67, 99)(68, 99)(69, 99)(70, 99)(71, 99)(72, 99)(73, 99)(74, 99)(75, 99)(76, 99)(77, 99)(78, 99)(79, 99)(80, 99)(81, 99)(82, 99)(83, 99)(84, 99)(85, 99)(86, 99)(87, 99)(88, 99)(89, 99)(90, 99)(91, 99)(92, 99)(93, 99)(94, 99)(95, 99)(96, 99)(97, 99)(98, 99)(99, 99)(100, 99)(101, 99)(102, 99)(103, 99)(104, 99)(105, 99)(106, 99)(107, 99)(108, 99)(109, 99)(110, 99)(111, 99)(112, 99)(113, 99)(114, 99)(115, 99)(116, 99)(117, 99)(118, 99)(119, 99)(120, 99)(121, 99)(122, 99)(123, 99)(124, 99)(125, 99)(126, 99)(127, 99)(128, 99)(129, 99)(130, 99)(131, 99)(132, 99)(133, 99)(134, 99)(135, 99)(136, 99)(137, 99)(138, 99)(139, 99)(140, 99)(141, 99)(142, 99)(143, 99)(144, 99)(145, 99)(146, 99)(147, 99)(148, 99)(149, 99)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 4)(2, 3)(3, 2)(4, 4)(5, 3)(6, 4)(7, 4)(8, 3)(9, 2)(10, 6)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 4)(110, 3)(111, 3)(112, 2)(113, 6)(114, 5)(115, 6)(116, 5)(117, 4)(118, 3)(119, 2)(120, 2)(121, 2)(122, 2)(123, 1)(124, 2)(125, 5)(126, 4)(127, 7)(128, 6)(129, 5)(130, 4)(131, 7)(132, 6)(133, 5)(134, 4)(135, 3)(136, 2)(137, 1)(138, 0)(139, 6)(140, 5)(141, 4)(142, 3)(143, 5)(144, 4)(145, 5)(146, 4)(147, 4)(148, 4)(149, 5)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 4)(2, 3)(3, 5)(4, 4)(5, 5)(6, 5)(7, 4)(8, 3)(9, 7)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 5)(109, 4)(110, 4)(111, 3)(112, 7)(113, 6)(114, 7)(115, 6)(116, 5)(117, 4)(118, 3)(119, 3)(120, 3)(121, 3)(122, 2)(123, 3)(124, 6)(125, 5)(126, 8)(127, 7)(128, 6)(129, 5)(130, 8)(131, 7)(132, 6)(133, 5)(134, 4)(135, 3)(136, 2)(137, 1)(138, 7)(139, 6)(140, 5)(141, 4)(142, 6)(143, 5)(144, 6)(145, 5)(146, 5)(147, 5)(148, 6)(149, 5)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_4_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 5)(2, 5)(3, 5)(4, 8)(5, 9)(6, 10)(7, 11)(8, 11)(9, 11)(10, 16)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 112)(109, 113)(110, 114)(111, 114)(112, 114)(113, 119)(114, 119)(115, 121)(116, 122)(117, 122)(118, 122)(119, 122)(120, 122)(121, 125)(122, 125)(123, 126)(124, 126)(125, 130)(126, 130)(127, 134)(128, 134)(129, 134)(130, 135)(131, 138)(132, 138)(133, 138)(134, 138)(135, 138)(136, 138)(137, 138)(138, 142)(139, 145)(140, 145)(141, 145)(142, 145)(143, 148)(144, 148)(145, 150)(146, 150)(147, 151)(148, 152)(149, 154)}; %TTR a
\addplot coordinates {(0, 99)(1, 100)(2, 101)(3, 102)(4, 103)(5, 104)(6, 105)(7, 106)(8, 107)(9, 108)(10, 109)(11, 110)(12, 111)(13, 112)(14, 113)(15, 114)(16, 115)(17, 116)(18, 117)(19, 118)(20, 119)(21, 120)(22, 121)(23, 122)(24, 123)(25, 124)(26, 125)(27, 126)(28, 127)(29, 128)(30, 129)(31, 130)(32, 131)(33, 132)(34, 133)(35, 134)(36, 135)(37, 136)(38, 137)(39, 138)(40, 139)(41, 140)(42, 141)(43, 142)(44, 143)(45, 144)(46, 145)(47, 146)(48, 147)(49, 148)(50, 149)(51, 150)(52, 151)(53, 152)(54, 153)(55, 154)(56, 155)(57, 156)(58, 157)(59, 158)(60, 159)(61, 160)(62, 161)(63, 162)(64, 163)(65, 164)(66, 165)(67, 166)(68, 167)(69, 168)(70, 169)(71, 170)(72, 171)(73, 172)(74, 173)(75, 174)(76, 175)(77, 176)(78, 177)(79, 178)(80, 179)(81, 180)(82, 181)(83, 182)(84, 183)(85, 184)(86, 185)(87, 186)(88, 187)(89, 188)(90, 189)(91, 190)(92, 191)(93, 192)(94, 193)(95, 194)(96, 195)(97, 196)(98, 197)(99, 198)(100, 199)(101, 200)(102, 201)(103, 202)(104, 203)(105, 204)(106, 205)(107, 206)(108, 207)(109, 208)(110, 209)(111, 210)(112, 211)(113, 212)(114, 213)(115, 214)(116, 215)(117, 216)(118, 217)(119, 218)(120, 219)(121, 220)(122, 221)(123, 222)(124, 223)(125, 224)(126, 225)(127, 226)(128, 227)(129, 228)(130, 229)(131, 230)(132, 231)(133, 232)(134, 233)(135, 234)(136, 235)(137, 236)(138, 237)(139, 238)(140, 239)(141, 240)(142, 241)(143, 242)(144, 243)(145, 244)(146, 245)(147, 246)(148, 247)(149, 248)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 5)(2, 5)(3, 5)(4, 8)(5, 8)(6, 10)(7, 11)(8, 11)(9, 11)(10, 16)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 113)(110, 113)(111, 114)(112, 114)(113, 119)(114, 119)(115, 121)(116, 121)(117, 121)(118, 121)(119, 121)(120, 122)(121, 123)(122, 124)(123, 124)(124, 126)(125, 130)(126, 130)(127, 134)(128, 134)(129, 134)(130, 134)(131, 138)(132, 138)(133, 138)(134, 138)(135, 138)(136, 138)(137, 138)(138, 138)(139, 145)(140, 145)(141, 145)(142, 145)(143, 148)(144, 148)(145, 150)(146, 150)(147, 151)(148, 152)(149, 154)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 5)(2, 5)(3, 8)(4, 8)(5, 10)(6, 11)(7, 11)(8, 11)(9, 16)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 113)(109, 113)(110, 114)(111, 114)(112, 119)(113, 119)(114, 121)(115, 121)(116, 121)(117, 121)(118, 121)(119, 122)(120, 123)(121, 124)(122, 124)(123, 126)(124, 130)(125, 130)(126, 134)(127, 134)(128, 134)(129, 134)(130, 138)(131, 138)(132, 138)(133, 138)(134, 138)(135, 138)(136, 138)(137, 138)(138, 145)(139, 145)(140, 145)(141, 145)(142, 148)(143, 148)(144, 150)(145, 150)(146, 151)(147, 152)(148, 154)(149, 154)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_4_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 7)(3, 6)(4, 5)(5, 5)(6, 4)(7, 4)(8, 5)(9, 4)(10, 5)(11, 4)(12, 4)(13, 5)(14, 4)(15, 4)(16, 5)(17, 6)(18, 5)(19, 4)(20, 3)(21, 4)(22, 10)(23, 9)(24, 8)(25, 7)(26, 6)(27, 5)(28, 5)(29, 4)(30, 4)(31, 3)(32, 4)(33, 8)(34, 7)(35, 6)(36, 5)(37, 6)(38, 5)(39, 5)(40, 5)(41, 4)(42, 4)(43, 6)(44, 5)(45, 4)(46, 5)(47, 4)(48, 6)(49, 5)(50, 4)(51, 6)(52, 5)(53, 4)(54, 4)(55, 7)(56, 6)(57, 5)(58, 4)(59, 4)(60, 5)(61, 4)(62, 3)(63, 3)(64, 5)(65, 4)(66, 3)(67, 4)(68, 5)(69, 4)(70, 3)(71, 3)(72, 3)(73, 5)(74, 4)(75, 6)(76, 6)(77, 5)(78, 5)(79, 6)(80, 5)(81, 4)(82, 3)(83, 3)(84, 4)(85, 7)(86, 6)(87, 5)(88, 5)(89, 4)(90, 4)(91, 4)(92, 4)(93, 6)(94, 5)(95, 4)(96, 3)(97, 2)(98, 3)(99, 3)(100, 5)(101, 4)(102, 5)(103, 5)(104, 5)(105, 4)(106, 4)(107, 6)(108, 5)(109, 4)(110, 6)(111, 5)(112, 4)(113, 5)(114, 4)(115, 5)(116, 4)(117, 6)(118, 5)(119, 6)(120, 5)(121, 6)(122, 5)(123, 4)(124, 3)(125, 5)(126, 7)(127, 6)(128, 7)(129, 6)(130, 7)(131, 6)(132, 5)(133, 6)(134, 5)(135, 4)(136, 3)(137, 2)(138, 2)(139, 4)(140, 3)(141, 5)(142, 4)(143, 6)(144, 6)(145, 5)(146, 4)(147, 3)(148, 6)(149, 6)}; %TTR b
\addplot coordinates {(0, 10)(1, 10)(2, 10)(3, 10)(4, 10)(5, 10)(6, 10)(7, 10)(8, 10)(9, 10)(10, 10)(11, 10)(12, 10)(13, 10)(14, 10)(15, 10)(16, 10)(17, 10)(18, 10)(19, 10)(20, 10)(21, 10)(22, 10)(23, 10)(24, 10)(25, 10)(26, 10)(27, 10)(28, 10)(29, 10)(30, 10)(31, 10)(32, 10)(33, 10)(34, 10)(35, 10)(36, 10)(37, 10)(38, 10)(39, 10)(40, 10)(41, 10)(42, 10)(43, 10)(44, 10)(45, 10)(46, 10)(47, 10)(48, 10)(49, 10)(50, 10)(51, 10)(52, 10)(53, 10)(54, 10)(55, 10)(56, 10)(57, 10)(58, 10)(59, 10)(60, 10)(61, 10)(62, 10)(63, 10)(64, 10)(65, 10)(66, 10)(67, 10)(68, 10)(69, 10)(70, 10)(71, 10)(72, 10)(73, 10)(74, 10)(75, 10)(76, 10)(77, 10)(78, 10)(79, 10)(80, 10)(81, 10)(82, 10)(83, 10)(84, 10)(85, 10)(86, 10)(87, 10)(88, 10)(89, 10)(90, 10)(91, 10)(92, 10)(93, 10)(94, 10)(95, 10)(96, 10)(97, 10)(98, 10)(99, 10)(100, 10)(101, 10)(102, 10)(103, 10)(104, 10)(105, 10)(106, 10)(107, 10)(108, 10)(109, 10)(110, 10)(111, 10)(112, 10)(113, 10)(114, 10)(115, 10)(116, 10)(117, 10)(118, 10)(119, 10)(120, 10)(121, 10)(122, 10)(123, 10)(124, 10)(125, 10)(126, 10)(127, 10)(128, 10)(129, 10)(130, 10)(131, 10)(132, 10)(133, 10)(134, 10)(135, 10)(136, 10)(137, 10)(138, 10)(139, 10)(140, 10)(141, 10)(142, 10)(143, 10)(144, 10)(145, 10)(146, 10)(147, 10)(148, 10)(149, 10)}; %global prediction for stream b
\addplot coordinates {(0, 2)(1, 1)(2, 7)(3, 6)(4, 5)(5, 5)(6, 4)(7, 4)(8, 5)(9, 4)(10, 4)(11, 3)(12, 3)(13, 5)(14, 4)(15, 4)(16, 3)(17, 2)(18, 4)(19, 3)(20, 2)(21, 4)(22, 10)(23, 9)(24, 8)(25, 7)(26, 6)(27, 5)(28, 4)(29, 4)(30, 4)(31, 3)(32, 2)(33, 1)(34, 4)(35, 5)(36, 4)(37, 6)(38, 5)(39, 4)(40, 5)(41, 4)(42, 3)(43, 3)(44, 4)(45, 4)(46, 3)(47, 3)(48, 6)(49, 5)(50, 4)(51, 6)(52, 5)(53, 4)(54, 4)(55, 5)(56, 4)(57, 3)(58, 3)(59, 4)(60, 4)(61, 3)(62, 2)(63, 3)(64, 5)(65, 4)(66, 3)(67, 4)(68, 3)(69, 4)(70, 3)(71, 3)(72, 3)(73, 5)(74, 4)(75, 6)(76, 6)(77, 5)(78, 5)(79, 6)(80, 5)(81, 4)(82, 3)(83, 2)(84, 4)(85, 4)(86, 3)(87, 2)(88, 4)(89, 3)(90, 3)(91, 4)(92, 4)(93, 6)(94, 5)(95, 4)(96, 3)(97, 2)(98, 3)(99, 3)(100, 5)(101, 4)(102, 5)(103, 5)(104, 5)(105, 4)(106, 3)(107, 6)(108, 5)(109, 4)(110, 3)(111, 4)(112, 3)(113, 5)(114, 4)(115, 5)(116, 4)(117, 6)(118, 5)(119, 4)(120, 3)(121, 6)(122, 5)(123, 4)(124, 3)(125, 4)(126, 3)(127, 2)(128, 1)(129, 3)(130, 7)(131, 6)(132, 5)(133, 4)(134, 3)(135, 3)(136, 3)(137, 2)(138, 2)(139, 4)(140, 3)(141, 5)(142, 4)(143, 6)(144, 6)(145, 5)(146, 4)(147, 3)(148, 6)(149, 6)}; %local prediction for stream b
\addplot coordinates {(0, 2)(1, 8)(2, 7)(3, 6)(4, 6)(5, 5)(6, 5)(7, 6)(8, 5)(9, 5)(10, 4)(11, 4)(12, 6)(13, 5)(14, 5)(15, 4)(16, 3)(17, 5)(18, 4)(19, 3)(20, 5)(21, 11)(22, 10)(23, 9)(24, 8)(25, 7)(26, 6)(27, 5)(28, 5)(29, 5)(30, 4)(31, 3)(32, 2)(33, 5)(34, 6)(35, 5)(36, 7)(37, 6)(38, 5)(39, 6)(40, 5)(41, 4)(42, 4)(43, 5)(44, 5)(45, 4)(46, 4)(47, 7)(48, 6)(49, 5)(50, 7)(51, 6)(52, 5)(53, 5)(54, 6)(55, 5)(56, 4)(57, 4)(58, 5)(59, 5)(60, 4)(61, 3)(62, 4)(63, 6)(64, 5)(65, 4)(66, 5)(67, 4)(68, 5)(69, 4)(70, 4)(71, 4)(72, 6)(73, 5)(74, 7)(75, 7)(76, 6)(77, 6)(78, 7)(79, 6)(80, 5)(81, 4)(82, 3)(83, 5)(84, 5)(85, 4)(86, 3)(87, 5)(88, 4)(89, 4)(90, 5)(91, 5)(92, 7)(93, 6)(94, 5)(95, 4)(96, 3)(97, 4)(98, 4)(99, 6)(100, 5)(101, 6)(102, 6)(103, 6)(104, 5)(105, 4)(106, 7)(107, 6)(108, 5)(109, 4)(110, 5)(111, 4)(112, 6)(113, 5)(114, 6)(115, 5)(116, 7)(117, 6)(118, 5)(119, 4)(120, 7)(121, 6)(122, 5)(123, 4)(124, 5)(125, 4)(126, 3)(127, 2)(128, 4)(129, 8)(130, 7)(131, 6)(132, 5)(133, 4)(134, 4)(135, 4)(136, 3)(137, 3)(138, 5)(139, 4)(140, 6)(141, 5)(142, 7)(143, 7)(144, 6)(145, 5)(146, 4)(147, 7)(148, 7)(149, 6)}; %TimeToArrive ib
\legend{TTR\_b, globalMTR\_b, localMTR\_b,TTArrive\_ib}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_4_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 9)(3, 9)(4, 9)(5, 10)(6, 10)(7, 11)(8, 13)(9, 13)(10, 15)(11, 15)(12, 16)(13, 18)(14, 18)(15, 19)(16, 21)(17, 23)(18, 23)(19, 23)(20, 23)(21, 25)(22, 32)(23, 32)(24, 32)(25, 32)(26, 32)(27, 32)(28, 33)(29, 33)(30, 34)(31, 34)(32, 36)(33, 41)(34, 41)(35, 41)(36, 41)(37, 43)(38, 43)(39, 44)(40, 45)(41, 45)(42, 46)(43, 49)(44, 49)(45, 49)(46, 51)(47, 51)(48, 54)(49, 54)(50, 54)(51, 57)(52, 57)(53, 57)(54, 58)(55, 62)(56, 62)(57, 62)(58, 62)(59, 63)(60, 65)(61, 65)(62, 65)(63, 66)(64, 69)(65, 69)(66, 69)(67, 71)(68, 73)(69, 73)(70, 73)(71, 74)(72, 75)(73, 78)(74, 78)(75, 81)(76, 82)(77, 82)(78, 83)(79, 85)(80, 85)(81, 85)(82, 85)(83, 86)(84, 88)(85, 92)(86, 92)(87, 92)(88, 93)(89, 93)(90, 94)(91, 95)(92, 96)(93, 99)(94, 99)(95, 99)(96, 99)(97, 99)(98, 101)(99, 102)(100, 105)(101, 105)(102, 107)(103, 108)(104, 109)(105, 109)(106, 110)(107, 113)(108, 113)(109, 113)(110, 116)(111, 116)(112, 116)(113, 118)(114, 118)(115, 120)(116, 120)(117, 123)(118, 123)(119, 125)(120, 125)(121, 127)(122, 127)(123, 127)(124, 127)(125, 130)(126, 133)(127, 133)(128, 135)(129, 135)(130, 137)(131, 137)(132, 137)(133, 139)(134, 139)(135, 139)(136, 139)(137, 139)(138, 140)(139, 143)(140, 143)(141, 146)(142, 146)(143, 149)(144, 150)(145, 150)(146, 150)(147, 150)(148, 154)(149, 155)}; %TTR b
\addplot coordinates {(0, 10)(1, 11)(2, 12)(3, 13)(4, 14)(5, 15)(6, 16)(7, 17)(8, 18)(9, 19)(10, 20)(11, 21)(12, 22)(13, 23)(14, 24)(15, 25)(16, 26)(17, 27)(18, 28)(19, 29)(20, 30)(21, 31)(22, 32)(23, 33)(24, 34)(25, 35)(26, 36)(27, 37)(28, 38)(29, 39)(30, 40)(31, 41)(32, 42)(33, 43)(34, 44)(35, 45)(36, 46)(37, 47)(38, 48)(39, 49)(40, 50)(41, 51)(42, 52)(43, 53)(44, 54)(45, 55)(46, 56)(47, 57)(48, 58)(49, 59)(50, 60)(51, 61)(52, 62)(53, 63)(54, 64)(55, 65)(56, 66)(57, 67)(58, 68)(59, 69)(60, 70)(61, 71)(62, 72)(63, 73)(64, 74)(65, 75)(66, 76)(67, 77)(68, 78)(69, 79)(70, 80)(71, 81)(72, 82)(73, 83)(74, 84)(75, 85)(76, 86)(77, 87)(78, 88)(79, 89)(80, 90)(81, 91)(82, 92)(83, 93)(84, 94)(85, 95)(86, 96)(87, 97)(88, 98)(89, 99)(90, 100)(91, 101)(92, 102)(93, 103)(94, 104)(95, 105)(96, 106)(97, 107)(98, 108)(99, 109)(100, 110)(101, 111)(102, 112)(103, 113)(104, 114)(105, 115)(106, 116)(107, 117)(108, 118)(109, 119)(110, 120)(111, 121)(112, 122)(113, 123)(114, 124)(115, 125)(116, 126)(117, 127)(118, 128)(119, 129)(120, 130)(121, 131)(122, 132)(123, 133)(124, 134)(125, 135)(126, 136)(127, 137)(128, 138)(129, 139)(130, 140)(131, 141)(132, 142)(133, 143)(134, 144)(135, 145)(136, 146)(137, 147)(138, 148)(139, 149)(140, 150)(141, 151)(142, 152)(143, 153)(144, 154)(145, 155)(146, 156)(147, 157)(148, 158)(149, 159)}; %global prediction for stream b
\addplot coordinates {(0, 2)(1, 2)(2, 9)(3, 9)(4, 9)(5, 10)(6, 10)(7, 11)(8, 13)(9, 13)(10, 14)(11, 14)(12, 15)(13, 18)(14, 18)(15, 19)(16, 19)(17, 19)(18, 22)(19, 22)(20, 22)(21, 25)(22, 32)(23, 32)(24, 32)(25, 32)(26, 32)(27, 32)(28, 32)(29, 33)(30, 34)(31, 34)(32, 34)(33, 34)(34, 38)(35, 40)(36, 40)(37, 43)(38, 43)(39, 43)(40, 45)(41, 45)(42, 45)(43, 46)(44, 48)(45, 49)(46, 49)(47, 50)(48, 54)(49, 54)(50, 54)(51, 57)(52, 57)(53, 57)(54, 58)(55, 60)(56, 60)(57, 60)(58, 61)(59, 63)(60, 64)(61, 64)(62, 64)(63, 66)(64, 69)(65, 69)(66, 69)(67, 71)(68, 71)(69, 73)(70, 73)(71, 74)(72, 75)(73, 78)(74, 78)(75, 81)(76, 82)(77, 82)(78, 83)(79, 85)(80, 85)(81, 85)(82, 85)(83, 85)(84, 88)(85, 89)(86, 89)(87, 89)(88, 92)(89, 92)(90, 93)(91, 95)(92, 96)(93, 99)(94, 99)(95, 99)(96, 99)(97, 99)(98, 101)(99, 102)(100, 105)(101, 105)(102, 107)(103, 108)(104, 109)(105, 109)(106, 109)(107, 113)(108, 113)(109, 113)(110, 113)(111, 115)(112, 115)(113, 118)(114, 118)(115, 120)(116, 120)(117, 123)(118, 123)(119, 123)(120, 123)(121, 127)(122, 127)(123, 127)(124, 127)(125, 129)(126, 129)(127, 129)(128, 129)(129, 132)(130, 137)(131, 137)(132, 137)(133, 137)(134, 137)(135, 138)(136, 139)(137, 139)(138, 140)(139, 143)(140, 143)(141, 146)(142, 146)(143, 149)(144, 150)(145, 150)(146, 150)(147, 150)(148, 154)(149, 155)}; %local prediction for stream b
\addplot coordinates {(0, 2)(1, 9)(2, 9)(3, 9)(4, 10)(5, 10)(6, 11)(7, 13)(8, 13)(9, 14)(10, 14)(11, 15)(12, 18)(13, 18)(14, 19)(15, 19)(16, 19)(17, 22)(18, 22)(19, 22)(20, 25)(21, 32)(22, 32)(23, 32)(24, 32)(25, 32)(26, 32)(27, 32)(28, 33)(29, 34)(30, 34)(31, 34)(32, 34)(33, 38)(34, 40)(35, 40)(36, 43)(37, 43)(38, 43)(39, 45)(40, 45)(41, 45)(42, 46)(43, 48)(44, 49)(45, 49)(46, 50)(47, 54)(48, 54)(49, 54)(50, 57)(51, 57)(52, 57)(53, 58)(54, 60)(55, 60)(56, 60)(57, 61)(58, 63)(59, 64)(60, 64)(61, 64)(62, 66)(63, 69)(64, 69)(65, 69)(66, 71)(67, 71)(68, 73)(69, 73)(70, 74)(71, 75)(72, 78)(73, 78)(74, 81)(75, 82)(76, 82)(77, 83)(78, 85)(79, 85)(80, 85)(81, 85)(82, 85)(83, 88)(84, 89)(85, 89)(86, 89)(87, 92)(88, 92)(89, 93)(90, 95)(91, 96)(92, 99)(93, 99)(94, 99)(95, 99)(96, 99)(97, 101)(98, 102)(99, 105)(100, 105)(101, 107)(102, 108)(103, 109)(104, 109)(105, 109)(106, 113)(107, 113)(108, 113)(109, 113)(110, 115)(111, 115)(112, 118)(113, 118)(114, 120)(115, 120)(116, 123)(117, 123)(118, 123)(119, 123)(120, 127)(121, 127)(122, 127)(123, 127)(124, 129)(125, 129)(126, 129)(127, 129)(128, 132)(129, 137)(130, 137)(131, 137)(132, 137)(133, 137)(134, 138)(135, 139)(136, 139)(137, 140)(138, 143)(139, 143)(140, 146)(141, 146)(142, 149)(143, 150)(144, 150)(145, 150)(146, 150)(147, 154)(148, 155)(149, 155)}; %TimeToArrive ib
\legend{TTR\_b, globalMTR\_b, localMTR\_b,TTArrive\_ib}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_4_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 1)(7, 1)(8, 1)(9, 1)(10, 1)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 1)(110, 1)(111, 1)(112, 1)(113, 1)(114, 1)(115, 1)(116, 1)(117, 1)(118, 1)(119, 1)(120, 1)(121, 1)(122, 1)(123, 1)(124, 1)(125, 1)(126, 1)(127, 1)(128, 1)(129, 1)(130, 1)(131, 1)(132, 1)(133, 1)(134, 1)(135, 1)(136, 1)(137, 1)(138, 1)(139, 1)(140, 1)(141, 1)(142, 1)(143, 1)(144, 1)(145, 1)(146, 1)(147, 1)(148, 1)(149, 1)}; %TTR a
\addplot coordinates {(0, 99)(1, 99)(2, 99)(3, 99)(4, 99)(5, 99)(6, 99)(7, 99)(8, 99)(9, 99)(10, 99)(11, 99)(12, 99)(13, 99)(14, 99)(15, 99)(16, 99)(17, 99)(18, 99)(19, 99)(20, 99)(21, 99)(22, 99)(23, 99)(24, 99)(25, 99)(26, 99)(27, 99)(28, 99)(29, 99)(30, 99)(31, 99)(32, 99)(33, 99)(34, 99)(35, 99)(36, 99)(37, 99)(38, 99)(39, 99)(40, 99)(41, 99)(42, 99)(43, 99)(44, 99)(45, 99)(46, 99)(47, 99)(48, 99)(49, 99)(50, 99)(51, 99)(52, 99)(53, 99)(54, 99)(55, 99)(56, 99)(57, 99)(58, 99)(59, 99)(60, 99)(61, 99)(62, 99)(63, 99)(64, 99)(65, 99)(66, 99)(67, 99)(68, 99)(69, 99)(70, 99)(71, 99)(72, 99)(73, 99)(74, 99)(75, 99)(76, 99)(77, 99)(78, 99)(79, 99)(80, 99)(81, 99)(82, 99)(83, 99)(84, 99)(85, 99)(86, 99)(87, 99)(88, 99)(89, 99)(90, 99)(91, 99)(92, 99)(93, 99)(94, 99)(95, 99)(96, 99)(97, 99)(98, 99)(99, 99)(100, 99)(101, 99)(102, 99)(103, 99)(104, 99)(105, 99)(106, 99)(107, 99)(108, 99)(109, 99)(110, 99)(111, 99)(112, 99)(113, 99)(114, 99)(115, 99)(116, 99)(117, 99)(118, 99)(119, 99)(120, 99)(121, 99)(122, 99)(123, 99)(124, 99)(125, 99)(126, 99)(127, 99)(128, 99)(129, 99)(130, 99)(131, 99)(132, 99)(133, 99)(134, 99)(135, 99)(136, 99)(137, 99)(138, 99)(139, 99)(140, 99)(141, 99)(142, 99)(143, 99)(144, 99)(145, 99)(146, 99)(147, 99)(148, 99)(149, 99)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 1)(2, 1)(3, 1)(4, 1)(5, 1)(6, 1)(7, 1)(8, 1)(9, 1)(10, 1)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 1)(110, 1)(111, 1)(112, 1)(113, 1)(114, 1)(115, 1)(116, 1)(117, 1)(118, 1)(119, 1)(120, 1)(121, 1)(122, 1)(123, 1)(124, 1)(125, 1)(126, 1)(127, 1)(128, 1)(129, 1)(130, 1)(131, 1)(132, 1)(133, 1)(134, 1)(135, 1)(136, 1)(137, 1)(138, 1)(139, 1)(140, 1)(141, 1)(142, 1)(143, 1)(144, 1)(145, 1)(146, 1)(147, 1)(148, 1)(149, 1)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_4_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 3)(3, 4)(4, 5)(5, 6)(6, 7)(7, 8)(8, 9)(9, 10)(10, 11)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 110)(110, 111)(111, 112)(112, 113)(113, 114)(114, 115)(115, 116)(116, 117)(117, 118)(118, 119)(119, 120)(120, 121)(121, 122)(122, 123)(123, 124)(124, 125)(125, 126)(126, 127)(127, 128)(128, 129)(129, 130)(130, 131)(131, 132)(132, 133)(133, 134)(134, 135)(135, 136)(136, 137)(137, 138)(138, 139)(139, 140)(140, 141)(141, 142)(142, 143)(143, 144)(144, 145)(145, 146)(146, 147)(147, 148)(148, 149)(149, 150)}; %TTR a
\addplot coordinates {(0, 99)(1, 100)(2, 101)(3, 102)(4, 103)(5, 104)(6, 105)(7, 106)(8, 107)(9, 108)(10, 109)(11, 110)(12, 111)(13, 112)(14, 113)(15, 114)(16, 115)(17, 116)(18, 117)(19, 118)(20, 119)(21, 120)(22, 121)(23, 122)(24, 123)(25, 124)(26, 125)(27, 126)(28, 127)(29, 128)(30, 129)(31, 130)(32, 131)(33, 132)(34, 133)(35, 134)(36, 135)(37, 136)(38, 137)(39, 138)(40, 139)(41, 140)(42, 141)(43, 142)(44, 143)(45, 144)(46, 145)(47, 146)(48, 147)(49, 148)(50, 149)(51, 150)(52, 151)(53, 152)(54, 153)(55, 154)(56, 155)(57, 156)(58, 157)(59, 158)(60, 159)(61, 160)(62, 161)(63, 162)(64, 163)(65, 164)(66, 165)(67, 166)(68, 167)(69, 168)(70, 169)(71, 170)(72, 171)(73, 172)(74, 173)(75, 174)(76, 175)(77, 176)(78, 177)(79, 178)(80, 179)(81, 180)(82, 181)(83, 182)(84, 183)(85, 184)(86, 185)(87, 186)(88, 187)(89, 188)(90, 189)(91, 190)(92, 191)(93, 192)(94, 193)(95, 194)(96, 195)(97, 196)(98, 197)(99, 198)(100, 199)(101, 200)(102, 201)(103, 202)(104, 203)(105, 204)(106, 205)(107, 206)(108, 207)(109, 208)(110, 209)(111, 210)(112, 211)(113, 212)(114, 213)(115, 214)(116, 215)(117, 216)(118, 217)(119, 218)(120, 219)(121, 220)(122, 221)(123, 222)(124, 223)(125, 224)(126, 225)(127, 226)(128, 227)(129, 228)(130, 229)(131, 230)(132, 231)(133, 232)(134, 233)(135, 234)(136, 235)(137, 236)(138, 237)(139, 238)(140, 239)(141, 240)(142, 241)(143, 242)(144, 243)(145, 244)(146, 245)(147, 246)(148, 247)(149, 248)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 3)(3, 4)(4, 5)(5, 6)(6, 7)(7, 8)(8, 9)(9, 10)(10, 11)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 110)(110, 111)(111, 112)(112, 113)(113, 114)(114, 115)(115, 116)(116, 117)(117, 118)(118, 119)(119, 120)(120, 121)(121, 122)(122, 123)(123, 124)(124, 125)(125, 126)(126, 127)(127, 128)(128, 129)(129, 130)(130, 131)(131, 132)(132, 133)(133, 134)(134, 135)(135, 136)(136, 137)(137, 138)(138, 139)(139, 140)(140, 141)(141, 142)(142, 143)(143, 144)(144, 145)(145, 146)(146, 147)(147, 148)(148, 149)(149, 150)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_5_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TTR ab
\addplot coordinates {(0, 3)(1, 3)(2, 3)(3, 3)(4, 3)(5, 3)(6, 3)(7, 3)(8, 3)(9, 3)(10, 3)(11, 3)(12, 3)(13, 3)(14, 3)(15, 3)(16, 3)(17, 3)(18, 3)(19, 3)(20, 3)(21, 3)(22, 3)(23, 3)(24, 3)(25, 3)(26, 3)(27, 3)(28, 3)(29, 3)(30, 3)(31, 3)(32, 3)(33, 3)(34, 3)(35, 3)(36, 3)(37, 3)(38, 3)(39, 3)(40, 3)(41, 3)(42, 3)(43, 3)(44, 3)(45, 3)(46, 3)(47, 3)(48, 3)(49, 3)(50, 3)(51, 3)(52, 3)(53, 3)(54, 3)(55, 3)(56, 3)(57, 3)(58, 3)(59, 3)(60, 3)(61, 3)(62, 3)(63, 3)(64, 3)(65, 3)(66, 3)(67, 3)(68, 3)(69, 3)(70, 3)(71, 3)(72, 3)(73, 3)(74, 3)(75, 3)(76, 3)(77, 3)(78, 3)(79, 3)(80, 3)(81, 3)(82, 3)(83, 3)(84, 3)(85, 3)(86, 3)(87, 3)(88, 3)(89, 3)(90, 3)(91, 3)(92, 3)(93, 3)(94, 3)(95, 3)(96, 3)(97, 3)(98, 3)(99, 3)(100, 3)(101, 3)(102, 3)(103, 3)(104, 3)(105, 3)(106, 3)(107, 3)(108, 3)(109, 3)(110, 3)(111, 3)(112, 3)(113, 3)(114, 3)(115, 3)(116, 3)(117, 3)(118, 3)(119, 3)(120, 3)(121, 3)(122, 3)(123, 3)(124, 3)(125, 3)(126, 3)(127, 3)(128, 3)(129, 3)(130, 3)(131, 3)(132, 3)(133, 3)(134, 3)(135, 3)(136, 3)(137, 3)(138, 3)(139, 3)(140, 3)(141, 3)(142, 3)(143, 3)(144, 3)(145, 3)(146, 3)(147, 3)(148, 3)(149, 3)}; %global prediction for stream ab
\addplot coordinates {(0, 2)(1, 3)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_5_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TTR ab
\addplot coordinates {(0, 3)(1, 4)(2, 5)(3, 6)(4, 7)(5, 8)(6, 9)(7, 10)(8, 11)(9, 12)(10, 13)(11, 14)(12, 15)(13, 16)(14, 17)(15, 18)(16, 19)(17, 20)(18, 21)(19, 22)(20, 23)(21, 24)(22, 25)(23, 26)(24, 27)(25, 28)(26, 29)(27, 30)(28, 31)(29, 32)(30, 33)(31, 34)(32, 35)(33, 36)(34, 37)(35, 38)(36, 39)(37, 40)(38, 41)(39, 42)(40, 43)(41, 44)(42, 45)(43, 46)(44, 47)(45, 48)(46, 49)(47, 50)(48, 51)(49, 52)(50, 53)(51, 54)(52, 55)(53, 56)(54, 57)(55, 58)(56, 59)(57, 60)(58, 61)(59, 62)(60, 63)(61, 64)(62, 65)(63, 66)(64, 67)(65, 68)(66, 69)(67, 70)(68, 71)(69, 72)(70, 73)(71, 74)(72, 75)(73, 76)(74, 77)(75, 78)(76, 79)(77, 80)(78, 81)(79, 82)(80, 83)(81, 84)(82, 85)(83, 86)(84, 87)(85, 88)(86, 89)(87, 90)(88, 91)(89, 92)(90, 93)(91, 94)(92, 95)(93, 96)(94, 97)(95, 98)(96, 99)(97, 100)(98, 101)(99, 102)(100, 103)(101, 104)(102, 105)(103, 106)(104, 107)(105, 108)(106, 109)(107, 110)(108, 111)(109, 112)(110, 113)(111, 114)(112, 115)(113, 116)(114, 117)(115, 118)(116, 119)(117, 120)(118, 121)(119, 122)(120, 123)(121, 124)(122, 125)(123, 126)(124, 127)(125, 128)(126, 129)(127, 130)(128, 131)(129, 132)(130, 133)(131, 134)(132, 135)(133, 136)(134, 137)(135, 138)(136, 139)(137, 140)(138, 141)(139, 142)(140, 143)(141, 144)(142, 145)(143, 146)(144, 147)(145, 148)(146, 149)(147, 150)(148, 151)(149, 152)}; %global prediction for stream ab
\addplot coordinates {(0, 2)(1, 4)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_5_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 3)(2, 10)(3, 10)(4, 106)(5, 105)(6, 104)(7, 103)(8, 102)(9, 101)(10, 100)(11, 99)(12, 103)(13, 102)(14, 101)(15, 100)(16, 99)(17, 98)(18, 97)(19, 96)(20, 95)(21, 94)(22, 93)(23, 92)(24, 91)(25, 90)(26, 89)(27, 88)(28, 87)(29, 86)(30, 85)(31, 84)(32, 83)(33, 82)(34, 81)(35, 80)(36, 79)(37, 78)(38, 77)(39, 76)(40, 75)(41, 74)(42, 73)(43, 72)(44, 71)(45, 70)(46, 69)(47, 68)(48, 67)(49, 66)(50, 65)(51, 64)(52, 63)(53, 62)(54, 61)(55, 60)(56, 59)(57, 58)(58, 57)(59, 56)(60, 55)(61, 54)(62, 53)(63, 52)(64, 51)(65, 50)(66, 49)(67, 48)(68, 47)(69, 46)(70, 45)(71, 44)(72, 43)(73, 42)(74, 41)(75, 40)(76, 39)(77, 38)(78, 37)(79, 36)(80, 35)(81, 34)(82, 33)(83, 32)(84, 31)(85, 30)(86, 29)(87, 28)(88, 27)(89, 26)(90, 25)(91, 24)(92, 23)(93, 22)(94, 21)(95, 20)(96, 19)(97, 18)(98, 17)(99, 16)(100, 15)(101, 14)(102, 13)(103, 12)(104, 11)(105, 10)(106, 10)(107, 9)(108, 8)(109, 7)(110, 16)(111, 15)(112, 14)(113, 13)(114, 12)(115, 11)(116, 10)(117, 9)(118, 12)(119, 11)(120, 10)(121, 10)(122, 9)(123, 8)(124, 7)(125, 14)(126, 13)(127, 12)(128, 11)(129, 10)(130, 9)(131, 8)(132, 7)(133, 7)(134, 10)(135, 10)(136, 10)(137, 9)(138, 8)(139, 7)(140, 6)(141, 8)(142, 9)(143, 8)(144, 7)(145, 7)(146, 9)(147, 8)(148, 10)(149, 10)}; %TTR ab
\addplot coordinates {(0, 110)(1, 110)(2, 110)(3, 110)(4, 110)(5, 110)(6, 110)(7, 110)(8, 110)(9, 110)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 110)(110, 110)(111, 110)(112, 110)(113, 110)(114, 110)(115, 110)(116, 110)(117, 110)(118, 110)(119, 110)(120, 110)(121, 110)(122, 110)(123, 110)(124, 110)(125, 110)(126, 110)(127, 110)(128, 110)(129, 110)(130, 110)(131, 110)(132, 110)(133, 110)(134, 110)(135, 110)(136, 110)(137, 110)(138, 110)(139, 110)(140, 110)(141, 110)(142, 110)(143, 110)(144, 110)(145, 110)(146, 110)(147, 110)(148, 110)(149, 110)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 12)(2, 11)(3, 10)(4, 110)(5, 109)(6, 108)(7, 107)(8, 106)(9, 104)(10, 100)(11, 100)(12, 103)(13, 102)(14, 101)(15, 100)(16, 99)(17, 98)(18, 97)(19, 96)(20, 95)(21, 94)(22, 93)(23, 92)(24, 91)(25, 90)(26, 89)(27, 88)(28, 87)(29, 86)(30, 85)(31, 84)(32, 83)(33, 82)(34, 81)(35, 80)(36, 79)(37, 78)(38, 77)(39, 76)(40, 75)(41, 74)(42, 73)(43, 72)(44, 71)(45, 70)(46, 69)(47, 68)(48, 67)(49, 66)(50, 65)(51, 64)(52, 63)(53, 62)(54, 61)(55, 60)(56, 59)(57, 58)(58, 57)(59, 56)(60, 55)(61, 54)(62, 53)(63, 52)(64, 51)(65, 50)(66, 49)(67, 48)(68, 47)(69, 46)(70, 45)(71, 44)(72, 43)(73, 42)(74, 41)(75, 40)(76, 39)(77, 38)(78, 37)(79, 36)(80, 35)(81, 34)(82, 33)(83, 32)(84, 31)(85, 30)(86, 29)(87, 28)(88, 27)(89, 26)(90, 25)(91, 24)(92, 23)(93, 22)(94, 21)(95, 20)(96, 19)(97, 18)(98, 17)(99, 16)(100, 15)(101, 14)(102, 13)(103, 12)(104, 11)(105, 11)(106, 11)(107, 10)(108, 9)(109, 7)(110, 16)(111, 15)(112, 14)(113, 13)(114, 14)(115, 14)(116, 11)(117, 10)(118, 13)(119, 12)(120, 10)(121, 12)(122, 11)(123, 9)(124, 8)(125, 14)(126, 13)(127, 12)(128, 12)(129, 11)(130, 10)(131, 8)(132, 8)(133, 8)(134, 11)(135, 10)(136, 13)(137, 12)(138, 12)(139, 11)(140, 10)(141, 10)(142, 11)(143, 11)(144, 8)(145, 7)(146, 9)(147, 9)(148, 10)(149, 10)}; %local prediction for stream ab
\addplot coordinates {(0, 4)(1, 7)(2, 6)(3, 5)(4, 4)(5, 6)(6, 6)(7, 5)(8, 4)(9, 3)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 5)(107, 4)(108, 3)(109, 4)(110, 5)(111, 4)(112, 3)(113, 2)(114, 1)(115, 6)(116, 5)(117, 5)(118, 5)(119, 6)(120, 5)(121, 5)(122, 7)(123, 7)(124, 6)(125, 6)(126, 5)(127, 4)(128, 5)(129, 5)(130, 4)(131, 4)(132, 5)(133, 6)(134, 5)(135, 4)(136, 3)(137, 4)(138, 4)(139, 5)(140, 4)(141, 3)(142, 7)(143, 6)(144, 7)(145, 6)(146, 5)(147, 4)(148, 3)(149, 5)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_5_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 4)(2, 12)(3, 13)(4, 110)(5, 110)(6, 110)(7, 110)(8, 110)(9, 110)(10, 110)(11, 110)(12, 115)(13, 115)(14, 115)(15, 115)(16, 115)(17, 115)(18, 115)(19, 115)(20, 115)(21, 115)(22, 115)(23, 115)(24, 115)(25, 115)(26, 115)(27, 115)(28, 115)(29, 115)(30, 115)(31, 115)(32, 115)(33, 115)(34, 115)(35, 115)(36, 115)(37, 115)(38, 115)(39, 115)(40, 115)(41, 115)(42, 115)(43, 115)(44, 115)(45, 115)(46, 115)(47, 115)(48, 115)(49, 115)(50, 115)(51, 115)(52, 115)(53, 115)(54, 115)(55, 115)(56, 115)(57, 115)(58, 115)(59, 115)(60, 115)(61, 115)(62, 115)(63, 115)(64, 115)(65, 115)(66, 115)(67, 115)(68, 115)(69, 115)(70, 115)(71, 115)(72, 115)(73, 115)(74, 115)(75, 115)(76, 115)(77, 115)(78, 115)(79, 115)(80, 115)(81, 115)(82, 115)(83, 115)(84, 115)(85, 115)(86, 115)(87, 115)(88, 115)(89, 115)(90, 115)(91, 115)(92, 115)(93, 115)(94, 115)(95, 115)(96, 115)(97, 115)(98, 115)(99, 115)(100, 115)(101, 115)(102, 115)(103, 115)(104, 115)(105, 115)(106, 116)(107, 116)(108, 116)(109, 116)(110, 126)(111, 126)(112, 126)(113, 126)(114, 126)(115, 126)(116, 126)(117, 126)(118, 130)(119, 130)(120, 130)(121, 131)(122, 131)(123, 131)(124, 131)(125, 139)(126, 139)(127, 139)(128, 139)(129, 139)(130, 139)(131, 139)(132, 139)(133, 140)(134, 144)(135, 145)(136, 146)(137, 146)(138, 146)(139, 146)(140, 146)(141, 149)(142, 151)(143, 151)(144, 151)(145, 152)(146, 155)(147, 155)(148, 158)(149, 159)}; %TTR ab
\addplot coordinates {(0, 110)(1, 111)(2, 112)(3, 113)(4, 114)(5, 115)(6, 116)(7, 117)(8, 118)(9, 119)(10, 120)(11, 121)(12, 122)(13, 123)(14, 124)(15, 125)(16, 126)(17, 127)(18, 128)(19, 129)(20, 130)(21, 131)(22, 132)(23, 133)(24, 134)(25, 135)(26, 136)(27, 137)(28, 138)(29, 139)(30, 140)(31, 141)(32, 142)(33, 143)(34, 144)(35, 145)(36, 146)(37, 147)(38, 148)(39, 149)(40, 150)(41, 151)(42, 152)(43, 153)(44, 154)(45, 155)(46, 156)(47, 157)(48, 158)(49, 159)(50, 160)(51, 161)(52, 162)(53, 163)(54, 164)(55, 165)(56, 166)(57, 167)(58, 168)(59, 169)(60, 170)(61, 171)(62, 172)(63, 173)(64, 174)(65, 175)(66, 176)(67, 177)(68, 178)(69, 179)(70, 180)(71, 181)(72, 182)(73, 183)(74, 184)(75, 185)(76, 186)(77, 187)(78, 188)(79, 189)(80, 190)(81, 191)(82, 192)(83, 193)(84, 194)(85, 195)(86, 196)(87, 197)(88, 198)(89, 199)(90, 200)(91, 201)(92, 202)(93, 203)(94, 204)(95, 205)(96, 206)(97, 207)(98, 208)(99, 209)(100, 210)(101, 211)(102, 212)(103, 213)(104, 214)(105, 215)(106, 216)(107, 217)(108, 218)(109, 219)(110, 220)(111, 221)(112, 222)(113, 223)(114, 224)(115, 225)(116, 226)(117, 227)(118, 228)(119, 229)(120, 230)(121, 231)(122, 232)(123, 233)(124, 234)(125, 235)(126, 236)(127, 237)(128, 238)(129, 239)(130, 240)(131, 241)(132, 242)(133, 243)(134, 244)(135, 245)(136, 246)(137, 247)(138, 248)(139, 249)(140, 250)(141, 251)(142, 252)(143, 253)(144, 254)(145, 255)(146, 256)(147, 257)(148, 258)(149, 259)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 13)(2, 13)(3, 13)(4, 114)(5, 114)(6, 114)(7, 114)(8, 114)(9, 113)(10, 110)(11, 111)(12, 115)(13, 115)(14, 115)(15, 115)(16, 115)(17, 115)(18, 115)(19, 115)(20, 115)(21, 115)(22, 115)(23, 115)(24, 115)(25, 115)(26, 115)(27, 115)(28, 115)(29, 115)(30, 115)(31, 115)(32, 115)(33, 115)(34, 115)(35, 115)(36, 115)(37, 115)(38, 115)(39, 115)(40, 115)(41, 115)(42, 115)(43, 115)(44, 115)(45, 115)(46, 115)(47, 115)(48, 115)(49, 115)(50, 115)(51, 115)(52, 115)(53, 115)(54, 115)(55, 115)(56, 115)(57, 115)(58, 115)(59, 115)(60, 115)(61, 115)(62, 115)(63, 115)(64, 115)(65, 115)(66, 115)(67, 115)(68, 115)(69, 115)(70, 115)(71, 115)(72, 115)(73, 115)(74, 115)(75, 115)(76, 115)(77, 115)(78, 115)(79, 115)(80, 115)(81, 115)(82, 115)(83, 115)(84, 115)(85, 115)(86, 115)(87, 115)(88, 115)(89, 115)(90, 115)(91, 115)(92, 115)(93, 115)(94, 115)(95, 115)(96, 115)(97, 115)(98, 115)(99, 115)(100, 115)(101, 115)(102, 115)(103, 115)(104, 115)(105, 116)(106, 117)(107, 117)(108, 117)(109, 116)(110, 126)(111, 126)(112, 126)(113, 126)(114, 128)(115, 129)(116, 127)(117, 127)(118, 131)(119, 131)(120, 130)(121, 133)(122, 133)(123, 132)(124, 132)(125, 139)(126, 139)(127, 139)(128, 140)(129, 140)(130, 140)(131, 139)(132, 140)(133, 141)(134, 145)(135, 145)(136, 149)(137, 149)(138, 150)(139, 150)(140, 150)(141, 151)(142, 153)(143, 154)(144, 152)(145, 152)(146, 155)(147, 156)(148, 158)(149, 159)}; %local prediction for stream ab
\addplot coordinates {(0, 4)(1, 8)(2, 8)(3, 8)(4, 8)(5, 11)(6, 12)(7, 12)(8, 12)(9, 12)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 111)(107, 111)(108, 111)(109, 113)(110, 115)(111, 115)(112, 115)(113, 115)(114, 115)(115, 121)(116, 121)(117, 122)(118, 123)(119, 125)(120, 125)(121, 126)(122, 129)(123, 130)(124, 130)(125, 131)(126, 131)(127, 131)(128, 133)(129, 134)(130, 134)(131, 135)(132, 137)(133, 139)(134, 139)(135, 139)(136, 139)(137, 141)(138, 142)(139, 144)(140, 144)(141, 144)(142, 149)(143, 149)(144, 151)(145, 151)(146, 151)(147, 151)(148, 151)(149, 154)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_5_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 4)(2, 10)(3, 10)(4, 9)(5, 11)(6, 10)(7, 10)(8, 9)(9, 8)(10, 13)(11, 12)(12, 11)(13, 10)(14, 12)(15, 11)(16, 10)(17, 9)(18, 8)(19, 9)(20, 10)(21, 10)(22, 10)(23, 11)(24, 10)(25, 9)(26, 10)(27, 10)(28, 9)(29, 10)(30, 9)(31, 8)(32, 13)(33, 12)(34, 11)(35, 10)(36, 9)(37, 8)(38, 10)(39, 10)(40, 10)(41, 10)(42, 9)(43, 8)(44, 9)(45, 8)(46, 11)(47, 10)(48, 9)(49, 8)(50, 10)(51, 11)(52, 10)(53, 9)(54, 11)(55, 10)(56, 9)(57, 9)(58, 11)(59, 10)(60, 9)(61, 8)(62, 12)(63, 11)(64, 10)(65, 9)(66, 9)(67, 8)(68, 10)(69, 9)(70, 14)(71, 13)(72, 12)(73, 11)(74, 10)(75, 9)(76, 9)(77, 14)(78, 13)(79, 12)(80, 11)(81, 10)(82, 11)(83, 10)(84, 12)(85, 11)(86, 10)(87, 9)(88, 8)(89, 7)(90, 10)(91, 11)(92, 10)(93, 9)(94, 8)(95, 13)(96, 12)(97, 11)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 9)(104, 8)(105, 7)(106, 10)(107, 9)(108, 8)(109, 13)(110, 12)(111, 11)(112, 10)(113, 9)(114, 8)(115, 8)(116, 7)(117, 11)(118, 10)(119, 9)(120, 11)(121, 10)(122, 9)(123, 9)(124, 9)(125, 8)(126, 10)(127, 9)(128, 8)(129, 7)(130, 6)(131, 6)(132, 5)(133, 11)(134, 10)(135, 9)(136, 11)(137, 10)(138, 9)(139, 10)(140, 13)(141, 12)(142, 11)(143, 11)(144, 10)(145, 9)(146, 8)(147, 9)(148, 8)(149, 10)}; %TTR ab
\addplot coordinates {(0, 15)(1, 15)(2, 15)(3, 15)(4, 15)(5, 15)(6, 15)(7, 15)(8, 15)(9, 15)(10, 15)(11, 15)(12, 15)(13, 15)(14, 15)(15, 15)(16, 15)(17, 15)(18, 15)(19, 15)(20, 15)(21, 15)(22, 15)(23, 15)(24, 15)(25, 15)(26, 15)(27, 15)(28, 15)(29, 15)(30, 15)(31, 15)(32, 15)(33, 15)(34, 15)(35, 15)(36, 15)(37, 15)(38, 15)(39, 15)(40, 15)(41, 15)(42, 15)(43, 15)(44, 15)(45, 15)(46, 15)(47, 15)(48, 15)(49, 15)(50, 15)(51, 15)(52, 15)(53, 15)(54, 15)(55, 15)(56, 15)(57, 15)(58, 15)(59, 15)(60, 15)(61, 15)(62, 15)(63, 15)(64, 15)(65, 15)(66, 15)(67, 15)(68, 15)(69, 15)(70, 15)(71, 15)(72, 15)(73, 15)(74, 15)(75, 15)(76, 15)(77, 15)(78, 15)(79, 15)(80, 15)(81, 15)(82, 15)(83, 15)(84, 15)(85, 15)(86, 15)(87, 15)(88, 15)(89, 15)(90, 15)(91, 15)(92, 15)(93, 15)(94, 15)(95, 15)(96, 15)(97, 15)(98, 15)(99, 15)(100, 15)(101, 15)(102, 15)(103, 15)(104, 15)(105, 15)(106, 15)(107, 15)(108, 15)(109, 15)(110, 15)(111, 15)(112, 15)(113, 15)(114, 15)(115, 15)(116, 15)(117, 15)(118, 15)(119, 15)(120, 15)(121, 15)(122, 15)(123, 15)(124, 15)(125, 15)(126, 15)(127, 15)(128, 15)(129, 15)(130, 15)(131, 15)(132, 15)(133, 15)(134, 15)(135, 15)(136, 15)(137, 15)(138, 15)(139, 15)(140, 15)(141, 15)(142, 15)(143, 15)(144, 15)(145, 15)(146, 15)(147, 15)(148, 15)(149, 15)}; %global prediction for stream ab
\addplot coordinates {(0, 5)(1, 12)(2, 11)(3, 10)(4, 9)(5, 12)(6, 10)(7, 12)(8, 11)(9, 8)(10, 13)(11, 12)(12, 13)(13, 12)(14, 12)(15, 11)(16, 10)(17, 10)(18, 9)(19, 11)(20, 11)(21, 12)(22, 10)(23, 12)(24, 12)(25, 11)(26, 12)(27, 10)(28, 9)(29, 11)(30, 11)(31, 9)(32, 13)(33, 13)(34, 12)(35, 10)(36, 9)(37, 9)(38, 11)(39, 13)(40, 11)(41, 10)(42, 9)(43, 9)(44, 9)(45, 8)(46, 11)(47, 12)(48, 11)(49, 10)(50, 13)(51, 12)(52, 11)(53, 10)(54, 12)(55, 11)(56, 10)(57, 9)(58, 13)(59, 12)(60, 10)(61, 8)(62, 15)(63, 13)(64, 12)(65, 11)(66, 10)(67, 8)(68, 10)(69, 15)(70, 14)(71, 14)(72, 13)(73, 12)(74, 12)(75, 10)(76, 10)(77, 14)(78, 13)(79, 12)(80, 11)(81, 11)(82, 11)(83, 10)(84, 13)(85, 14)(86, 13)(87, 11)(88, 8)(89, 7)(90, 12)(91, 12)(92, 11)(93, 10)(94, 9)(95, 13)(96, 12)(97, 13)(98, 14)(99, 12)(100, 11)(101, 11)(102, 9)(103, 12)(104, 12)(105, 11)(106, 15)(107, 14)(108, 13)(109, 15)(110, 13)(111, 11)(112, 11)(113, 9)(114, 8)(115, 9)(116, 7)(117, 13)(118, 12)(119, 10)(120, 13)(121, 12)(122, 10)(123, 11)(124, 10)(125, 10)(126, 12)(127, 11)(128, 8)(129, 7)(130, 6)(131, 7)(132, 6)(133, 11)(134, 11)(135, 10)(136, 11)(137, 10)(138, 9)(139, 10)(140, 14)(141, 13)(142, 12)(143, 14)(144, 12)(145, 11)(146, 10)(147, 12)(148, 11)(149, 10)}; %local prediction for stream ab
\addplot coordinates {(0, 5)(1, 4)(2, 5)(3, 4)(4, 4)(5, 5)(6, 4)(7, 6)(8, 5)(9, 6)(10, 5)(11, 4)(12, 3)(13, 2)(14, 6)(15, 8)(16, 7)(17, 6)(18, 5)(19, 4)(20, 6)(21, 5)(22, 4)(23, 7)(24, 6)(25, 5)(26, 5)(27, 7)(28, 6)(29, 5)(30, 7)(31, 6)(32, 5)(33, 4)(34, 3)(35, 3)(36, 9)(37, 8)(38, 7)(39, 6)(40, 5)(41, 5)(42, 4)(43, 3)(44, 4)(45, 4)(46, 3)(47, 5)(48, 4)(49, 8)(50, 7)(51, 6)(52, 5)(53, 4)(54, 7)(55, 7)(56, 6)(57, 6)(58, 5)(59, 6)(60, 5)(61, 4)(62, 7)(63, 6)(64, 5)(65, 4)(66, 3)(67, 7)(68, 6)(69, 5)(70, 5)(71, 4)(72, 6)(73, 5)(74, 4)(75, 8)(76, 7)(77, 6)(78, 5)(79, 4)(80, 5)(81, 4)(82, 3)(83, 3)(84, 7)(85, 6)(86, 5)(87, 5)(88, 8)(89, 7)(90, 6)(91, 5)(92, 4)(93, 7)(94, 6)(95, 5)(96, 4)(97, 5)(98, 4)(99, 8)(100, 7)(101, 6)(102, 8)(103, 7)(104, 6)(105, 5)(106, 5)(107, 4)(108, 4)(109, 3)(110, 2)(111, 10)(112, 9)(113, 9)(114, 8)(115, 7)(116, 6)(117, 5)(118, 5)(119, 4)(120, 4)(121, 4)(122, 3)(123, 8)(124, 7)(125, 6)(126, 5)(127, 6)(128, 5)(129, 4)(130, 6)(131, 5)(132, 4)(133, 4)(134, 3)(135, 6)(136, 5)(137, 7)(138, 6)(139, 5)(140, 4)(141, 6)(142, 5)(143, 4)(144, 4)(145, 8)(146, 7)(147, 7)(148, 6)(149, 5)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_5_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 5)(2, 12)(3, 13)(4, 13)(5, 16)(6, 16)(7, 17)(8, 17)(9, 17)(10, 23)(11, 23)(12, 23)(13, 23)(14, 26)(15, 26)(16, 26)(17, 26)(18, 26)(19, 28)(20, 30)(21, 31)(22, 32)(23, 34)(24, 34)(25, 34)(26, 36)(27, 37)(28, 37)(29, 39)(30, 39)(31, 39)(32, 45)(33, 45)(34, 45)(35, 45)(36, 45)(37, 45)(38, 48)(39, 49)(40, 50)(41, 51)(42, 51)(43, 51)(44, 53)(45, 53)(46, 57)(47, 57)(48, 57)(49, 57)(50, 60)(51, 62)(52, 62)(53, 62)(54, 65)(55, 65)(56, 65)(57, 66)(58, 69)(59, 69)(60, 69)(61, 69)(62, 74)(63, 74)(64, 74)(65, 74)(66, 75)(67, 75)(68, 78)(69, 78)(70, 84)(71, 84)(72, 84)(73, 84)(74, 84)(75, 84)(76, 85)(77, 91)(78, 91)(79, 91)(80, 91)(81, 91)(82, 93)(83, 93)(84, 96)(85, 96)(86, 96)(87, 96)(88, 96)(89, 96)(90, 100)(91, 102)(92, 102)(93, 102)(94, 102)(95, 108)(96, 108)(97, 108)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 112)(104, 112)(105, 112)(106, 116)(107, 116)(108, 116)(109, 122)(110, 122)(111, 122)(112, 122)(113, 122)(114, 122)(115, 123)(116, 123)(117, 128)(118, 128)(119, 128)(120, 131)(121, 131)(122, 131)(123, 132)(124, 133)(125, 133)(126, 136)(127, 136)(128, 136)(129, 136)(130, 136)(131, 137)(132, 137)(133, 144)(134, 144)(135, 144)(136, 147)(137, 147)(138, 147)(139, 149)(140, 153)(141, 153)(142, 153)(143, 154)(144, 154)(145, 154)(146, 154)(147, 156)(148, 156)(149, 159)}; %TTR ab
\addplot coordinates {(0, 15)(1, 16)(2, 17)(3, 18)(4, 19)(5, 20)(6, 21)(7, 22)(8, 23)(9, 24)(10, 25)(11, 26)(12, 27)(13, 28)(14, 29)(15, 30)(16, 31)(17, 32)(18, 33)(19, 34)(20, 35)(21, 36)(22, 37)(23, 38)(24, 39)(25, 40)(26, 41)(27, 42)(28, 43)(29, 44)(30, 45)(31, 46)(32, 47)(33, 48)(34, 49)(35, 50)(36, 51)(37, 52)(38, 53)(39, 54)(40, 55)(41, 56)(42, 57)(43, 58)(44, 59)(45, 60)(46, 61)(47, 62)(48, 63)(49, 64)(50, 65)(51, 66)(52, 67)(53, 68)(54, 69)(55, 70)(56, 71)(57, 72)(58, 73)(59, 74)(60, 75)(61, 76)(62, 77)(63, 78)(64, 79)(65, 80)(66, 81)(67, 82)(68, 83)(69, 84)(70, 85)(71, 86)(72, 87)(73, 88)(74, 89)(75, 90)(76, 91)(77, 92)(78, 93)(79, 94)(80, 95)(81, 96)(82, 97)(83, 98)(84, 99)(85, 100)(86, 101)(87, 102)(88, 103)(89, 104)(90, 105)(91, 106)(92, 107)(93, 108)(94, 109)(95, 110)(96, 111)(97, 112)(98, 113)(99, 114)(100, 115)(101, 116)(102, 117)(103, 118)(104, 119)(105, 120)(106, 121)(107, 122)(108, 123)(109, 124)(110, 125)(111, 126)(112, 127)(113, 128)(114, 129)(115, 130)(116, 131)(117, 132)(118, 133)(119, 134)(120, 135)(121, 136)(122, 137)(123, 138)(124, 139)(125, 140)(126, 141)(127, 142)(128, 143)(129, 144)(130, 145)(131, 146)(132, 147)(133, 148)(134, 149)(135, 150)(136, 151)(137, 152)(138, 153)(139, 154)(140, 155)(141, 156)(142, 157)(143, 158)(144, 159)(145, 160)(146, 161)(147, 162)(148, 163)(149, 164)}; %global prediction for stream ab
\addplot coordinates {(0, 5)(1, 13)(2, 13)(3, 13)(4, 13)(5, 17)(6, 16)(7, 19)(8, 19)(9, 17)(10, 23)(11, 23)(12, 25)(13, 25)(14, 26)(15, 26)(16, 26)(17, 27)(18, 27)(19, 30)(20, 31)(21, 33)(22, 32)(23, 35)(24, 36)(25, 36)(26, 38)(27, 37)(28, 37)(29, 40)(30, 41)(31, 40)(32, 45)(33, 46)(34, 46)(35, 45)(36, 45)(37, 46)(38, 49)(39, 52)(40, 51)(41, 51)(42, 51)(43, 52)(44, 53)(45, 53)(46, 57)(47, 59)(48, 59)(49, 59)(50, 63)(51, 63)(52, 63)(53, 63)(54, 66)(55, 66)(56, 66)(57, 66)(58, 71)(59, 71)(60, 70)(61, 69)(62, 77)(63, 76)(64, 76)(65, 76)(66, 76)(67, 75)(68, 78)(69, 84)(70, 84)(71, 85)(72, 85)(73, 85)(74, 86)(75, 85)(76, 86)(77, 91)(78, 91)(79, 91)(80, 91)(81, 92)(82, 93)(83, 93)(84, 97)(85, 99)(86, 99)(87, 98)(88, 96)(89, 96)(90, 102)(91, 103)(92, 103)(93, 103)(94, 103)(95, 108)(96, 108)(97, 110)(98, 112)(99, 111)(100, 111)(101, 112)(102, 111)(103, 115)(104, 116)(105, 116)(106, 121)(107, 121)(108, 121)(109, 124)(110, 123)(111, 122)(112, 123)(113, 122)(114, 122)(115, 124)(116, 123)(117, 130)(118, 130)(119, 129)(120, 133)(121, 133)(122, 132)(123, 134)(124, 134)(125, 135)(126, 138)(127, 138)(128, 136)(129, 136)(130, 136)(131, 138)(132, 138)(133, 144)(134, 145)(135, 145)(136, 147)(137, 147)(138, 147)(139, 149)(140, 154)(141, 154)(142, 154)(143, 157)(144, 156)(145, 156)(146, 156)(147, 159)(148, 159)(149, 159)}; %local prediction for stream ab
\addplot coordinates {(0, 5)(1, 5)(2, 7)(3, 7)(4, 8)(5, 10)(6, 10)(7, 13)(8, 13)(9, 15)(10, 15)(11, 15)(12, 15)(13, 15)(14, 20)(15, 23)(16, 23)(17, 23)(18, 23)(19, 23)(20, 26)(21, 26)(22, 26)(23, 30)(24, 30)(25, 30)(26, 31)(27, 34)(28, 34)(29, 34)(30, 37)(31, 37)(32, 37)(33, 37)(34, 37)(35, 38)(36, 45)(37, 45)(38, 45)(39, 45)(40, 45)(41, 46)(42, 46)(43, 46)(44, 48)(45, 49)(46, 49)(47, 52)(48, 52)(49, 57)(50, 57)(51, 57)(52, 57)(53, 57)(54, 61)(55, 62)(56, 62)(57, 63)(58, 63)(59, 65)(60, 65)(61, 65)(62, 69)(63, 69)(64, 69)(65, 69)(66, 69)(67, 74)(68, 74)(69, 74)(70, 75)(71, 75)(72, 78)(73, 78)(74, 78)(75, 83)(76, 83)(77, 83)(78, 83)(79, 83)(80, 85)(81, 85)(82, 85)(83, 86)(84, 91)(85, 91)(86, 91)(87, 92)(88, 96)(89, 96)(90, 96)(91, 96)(92, 96)(93, 100)(94, 100)(95, 100)(96, 100)(97, 102)(98, 102)(99, 107)(100, 107)(101, 107)(102, 110)(103, 110)(104, 110)(105, 110)(106, 111)(107, 111)(108, 112)(109, 112)(110, 112)(111, 121)(112, 121)(113, 122)(114, 122)(115, 122)(116, 122)(117, 122)(118, 123)(119, 123)(120, 124)(121, 125)(122, 125)(123, 131)(124, 131)(125, 131)(126, 131)(127, 133)(128, 133)(129, 133)(130, 136)(131, 136)(132, 136)(133, 137)(134, 137)(135, 141)(136, 141)(137, 144)(138, 144)(139, 144)(140, 144)(141, 147)(142, 147)(143, 147)(144, 148)(145, 153)(146, 153)(147, 154)(148, 154)(149, 154)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_5_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 100)(13, 99)(14, 98)(15, 97)(16, 96)(17, 95)(18, 94)(19, 93)(20, 92)(21, 91)(22, 90)(23, 89)(24, 88)(25, 87)(26, 86)(27, 85)(28, 84)(29, 83)(30, 82)(31, 81)(32, 80)(33, 79)(34, 78)(35, 77)(36, 76)(37, 75)(38, 74)(39, 73)(40, 72)(41, 71)(42, 70)(43, 69)(44, 68)(45, 67)(46, 66)(47, 65)(48, 64)(49, 63)(50, 62)(51, 61)(52, 60)(53, 59)(54, 58)(55, 57)(56, 56)(57, 55)(58, 54)(59, 53)(60, 52)(61, 51)(62, 50)(63, 49)(64, 48)(65, 47)(66, 46)(67, 45)(68, 44)(69, 43)(70, 42)(71, 41)(72, 40)(73, 39)(74, 38)(75, 37)(76, 36)(77, 35)(78, 34)(79, 33)(80, 32)(81, 31)(82, 30)(83, 29)(84, 28)(85, 27)(86, 26)(87, 25)(88, 24)(89, 23)(90, 22)(91, 21)(92, 20)(93, 19)(94, 18)(95, 17)(96, 16)(97, 15)(98, 14)(99, 13)(100, 12)(101, 11)(102, 10)(103, 9)(104, 8)(105, 7)(106, 6)(107, 5)(108, 4)(109, 3)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TTR ab
\addplot coordinates {(0, 100)(1, 100)(2, 100)(3, 100)(4, 100)(5, 100)(6, 100)(7, 100)(8, 100)(9, 100)(10, 100)(11, 100)(12, 100)(13, 100)(14, 100)(15, 100)(16, 100)(17, 100)(18, 100)(19, 100)(20, 100)(21, 100)(22, 100)(23, 100)(24, 100)(25, 100)(26, 100)(27, 100)(28, 100)(29, 100)(30, 100)(31, 100)(32, 100)(33, 100)(34, 100)(35, 100)(36, 100)(37, 100)(38, 100)(39, 100)(40, 100)(41, 100)(42, 100)(43, 100)(44, 100)(45, 100)(46, 100)(47, 100)(48, 100)(49, 100)(50, 100)(51, 100)(52, 100)(53, 100)(54, 100)(55, 100)(56, 100)(57, 100)(58, 100)(59, 100)(60, 100)(61, 100)(62, 100)(63, 100)(64, 100)(65, 100)(66, 100)(67, 100)(68, 100)(69, 100)(70, 100)(71, 100)(72, 100)(73, 100)(74, 100)(75, 100)(76, 100)(77, 100)(78, 100)(79, 100)(80, 100)(81, 100)(82, 100)(83, 100)(84, 100)(85, 100)(86, 100)(87, 100)(88, 100)(89, 100)(90, 100)(91, 100)(92, 100)(93, 100)(94, 100)(95, 100)(96, 100)(97, 100)(98, 100)(99, 100)(100, 100)(101, 100)(102, 100)(103, 100)(104, 100)(105, 100)(106, 100)(107, 100)(108, 100)(109, 100)(110, 100)(111, 100)(112, 100)(113, 100)(114, 100)(115, 100)(116, 100)(117, 100)(118, 100)(119, 100)(120, 100)(121, 100)(122, 100)(123, 100)(124, 100)(125, 100)(126, 100)(127, 100)(128, 100)(129, 100)(130, 100)(131, 100)(132, 100)(133, 100)(134, 100)(135, 100)(136, 100)(137, 100)(138, 100)(139, 100)(140, 100)(141, 100)(142, 100)(143, 100)(144, 100)(145, 100)(146, 100)(147, 100)(148, 100)(149, 100)}; %global prediction for stream ab
\addplot coordinates {(0, 2)(1, 3)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 100)(13, 99)(14, 98)(15, 97)(16, 96)(17, 95)(18, 94)(19, 93)(20, 92)(21, 91)(22, 90)(23, 89)(24, 88)(25, 87)(26, 86)(27, 85)(28, 84)(29, 83)(30, 82)(31, 81)(32, 80)(33, 79)(34, 78)(35, 77)(36, 76)(37, 75)(38, 74)(39, 73)(40, 72)(41, 71)(42, 70)(43, 69)(44, 68)(45, 67)(46, 66)(47, 65)(48, 64)(49, 63)(50, 62)(51, 61)(52, 60)(53, 59)(54, 58)(55, 57)(56, 56)(57, 55)(58, 54)(59, 53)(60, 52)(61, 51)(62, 50)(63, 49)(64, 48)(65, 47)(66, 46)(67, 45)(68, 44)(69, 43)(70, 42)(71, 41)(72, 40)(73, 39)(74, 38)(75, 37)(76, 36)(77, 35)(78, 34)(79, 33)(80, 32)(81, 31)(82, 30)(83, 29)(84, 28)(85, 27)(86, 26)(87, 25)(88, 24)(89, 23)(90, 22)(91, 21)(92, 20)(93, 19)(94, 18)(95, 17)(96, 16)(97, 15)(98, 14)(99, 13)(100, 12)(101, 11)(102, 10)(103, 9)(104, 8)(105, 7)(106, 6)(107, 5)(108, 4)(109, 3)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_5_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 112)(13, 112)(14, 112)(15, 112)(16, 112)(17, 112)(18, 112)(19, 112)(20, 112)(21, 112)(22, 112)(23, 112)(24, 112)(25, 112)(26, 112)(27, 112)(28, 112)(29, 112)(30, 112)(31, 112)(32, 112)(33, 112)(34, 112)(35, 112)(36, 112)(37, 112)(38, 112)(39, 112)(40, 112)(41, 112)(42, 112)(43, 112)(44, 112)(45, 112)(46, 112)(47, 112)(48, 112)(49, 112)(50, 112)(51, 112)(52, 112)(53, 112)(54, 112)(55, 112)(56, 112)(57, 112)(58, 112)(59, 112)(60, 112)(61, 112)(62, 112)(63, 112)(64, 112)(65, 112)(66, 112)(67, 112)(68, 112)(69, 112)(70, 112)(71, 112)(72, 112)(73, 112)(74, 112)(75, 112)(76, 112)(77, 112)(78, 112)(79, 112)(80, 112)(81, 112)(82, 112)(83, 112)(84, 112)(85, 112)(86, 112)(87, 112)(88, 112)(89, 112)(90, 112)(91, 112)(92, 112)(93, 112)(94, 112)(95, 112)(96, 112)(97, 112)(98, 112)(99, 112)(100, 112)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 112)(108, 112)(109, 112)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TTR ab
\addplot coordinates {(0, 100)(1, 101)(2, 102)(3, 103)(4, 104)(5, 105)(6, 106)(7, 107)(8, 108)(9, 109)(10, 110)(11, 111)(12, 112)(13, 113)(14, 114)(15, 115)(16, 116)(17, 117)(18, 118)(19, 119)(20, 120)(21, 121)(22, 122)(23, 123)(24, 124)(25, 125)(26, 126)(27, 127)(28, 128)(29, 129)(30, 130)(31, 131)(32, 132)(33, 133)(34, 134)(35, 135)(36, 136)(37, 137)(38, 138)(39, 139)(40, 140)(41, 141)(42, 142)(43, 143)(44, 144)(45, 145)(46, 146)(47, 147)(48, 148)(49, 149)(50, 150)(51, 151)(52, 152)(53, 153)(54, 154)(55, 155)(56, 156)(57, 157)(58, 158)(59, 159)(60, 160)(61, 161)(62, 162)(63, 163)(64, 164)(65, 165)(66, 166)(67, 167)(68, 168)(69, 169)(70, 170)(71, 171)(72, 172)(73, 173)(74, 174)(75, 175)(76, 176)(77, 177)(78, 178)(79, 179)(80, 180)(81, 181)(82, 182)(83, 183)(84, 184)(85, 185)(86, 186)(87, 187)(88, 188)(89, 189)(90, 190)(91, 191)(92, 192)(93, 193)(94, 194)(95, 195)(96, 196)(97, 197)(98, 198)(99, 199)(100, 200)(101, 201)(102, 202)(103, 203)(104, 204)(105, 205)(106, 206)(107, 207)(108, 208)(109, 209)(110, 210)(111, 211)(112, 212)(113, 213)(114, 214)(115, 215)(116, 216)(117, 217)(118, 218)(119, 219)(120, 220)(121, 221)(122, 222)(123, 223)(124, 224)(125, 225)(126, 226)(127, 227)(128, 228)(129, 229)(130, 230)(131, 231)(132, 232)(133, 233)(134, 234)(135, 235)(136, 236)(137, 237)(138, 238)(139, 239)(140, 240)(141, 241)(142, 242)(143, 243)(144, 244)(145, 245)(146, 246)(147, 247)(148, 248)(149, 249)}; %global prediction for stream ab
\addplot coordinates {(0, 2)(1, 4)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 112)(13, 112)(14, 112)(15, 112)(16, 112)(17, 112)(18, 112)(19, 112)(20, 112)(21, 112)(22, 112)(23, 112)(24, 112)(25, 112)(26, 112)(27, 112)(28, 112)(29, 112)(30, 112)(31, 112)(32, 112)(33, 112)(34, 112)(35, 112)(36, 112)(37, 112)(38, 112)(39, 112)(40, 112)(41, 112)(42, 112)(43, 112)(44, 112)(45, 112)(46, 112)(47, 112)(48, 112)(49, 112)(50, 112)(51, 112)(52, 112)(53, 112)(54, 112)(55, 112)(56, 112)(57, 112)(58, 112)(59, 112)(60, 112)(61, 112)(62, 112)(63, 112)(64, 112)(65, 112)(66, 112)(67, 112)(68, 112)(69, 112)(70, 112)(71, 112)(72, 112)(73, 112)(74, 112)(75, 112)(76, 112)(77, 112)(78, 112)(79, 112)(80, 112)(81, 112)(82, 112)(83, 112)(84, 112)(85, 112)(86, 112)(87, 112)(88, 112)(89, 112)(90, 112)(91, 112)(92, 112)(93, 112)(94, 112)(95, 112)(96, 112)(97, 112)(98, 112)(99, 112)(100, 112)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 112)(108, 112)(109, 112)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 4)(9, 4)(10, 4)(11, 4)(12, 4)(13, 4)(14, 4)(15, 4)(16, 4)(17, 4)(18, 4)(19, 4)(20, 4)(21, 4)(22, 4)(23, 4)(24, 4)(25, 4)(26, 4)(27, 4)(28, 4)(29, 4)(30, 4)(31, 4)(32, 4)(33, 4)(34, 4)(35, 4)(36, 4)(37, 4)(38, 4)(39, 4)(40, 4)(41, 4)(42, 4)(43, 4)(44, 4)(45, 4)(46, 4)(47, 4)(48, 4)(49, 4)(50, 4)(51, 4)(52, 4)(53, 4)(54, 4)(55, 4)(56, 4)(57, 4)(58, 4)(59, 4)(60, 4)(61, 4)(62, 4)(63, 4)(64, 4)(65, 4)(66, 4)(67, 4)(68, 4)(69, 4)(70, 4)(71, 4)(72, 4)(73, 4)(74, 4)(75, 4)(76, 4)(77, 4)(78, 4)(79, 4)(80, 4)(81, 4)(82, 4)(83, 4)(84, 4)(85, 4)(86, 4)(87, 4)(88, 4)(89, 4)(90, 4)(91, 4)(92, 4)(93, 4)(94, 4)(95, 4)(96, 4)(97, 4)(98, 4)(99, 4)(100, 4)(101, 4)(102, 4)(103, 4)(104, 4)(105, 4)(106, 4)(107, 4)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %TTR ab
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 4)(9, 4)(10, 4)(11, 4)(12, 4)(13, 4)(14, 4)(15, 4)(16, 4)(17, 4)(18, 4)(19, 4)(20, 4)(21, 4)(22, 4)(23, 4)(24, 4)(25, 4)(26, 4)(27, 4)(28, 4)(29, 4)(30, 4)(31, 4)(32, 4)(33, 4)(34, 4)(35, 4)(36, 4)(37, 4)(38, 4)(39, 4)(40, 4)(41, 4)(42, 4)(43, 4)(44, 4)(45, 4)(46, 4)(47, 4)(48, 4)(49, 4)(50, 4)(51, 4)(52, 4)(53, 4)(54, 4)(55, 4)(56, 4)(57, 4)(58, 4)(59, 4)(60, 4)(61, 4)(62, 4)(63, 4)(64, 4)(65, 4)(66, 4)(67, 4)(68, 4)(69, 4)(70, 4)(71, 4)(72, 4)(73, 4)(74, 4)(75, 4)(76, 4)(77, 4)(78, 4)(79, 4)(80, 4)(81, 4)(82, 4)(83, 4)(84, 4)(85, 4)(86, 4)(87, 4)(88, 4)(89, 4)(90, 4)(91, 4)(92, 4)(93, 4)(94, 4)(95, 4)(96, 4)(97, 4)(98, 4)(99, 4)(100, 4)(101, 4)(102, 4)(103, 4)(104, 4)(105, 4)(106, 4)(107, 4)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 4)(9, 4)(10, 4)(11, 4)(12, 4)(13, 4)(14, 4)(15, 4)(16, 4)(17, 4)(18, 4)(19, 4)(20, 4)(21, 4)(22, 4)(23, 4)(24, 4)(25, 4)(26, 4)(27, 4)(28, 4)(29, 4)(30, 4)(31, 4)(32, 4)(33, 4)(34, 4)(35, 4)(36, 4)(37, 4)(38, 4)(39, 4)(40, 4)(41, 4)(42, 4)(43, 4)(44, 4)(45, 4)(46, 4)(47, 4)(48, 4)(49, 4)(50, 4)(51, 4)(52, 4)(53, 4)(54, 4)(55, 4)(56, 4)(57, 4)(58, 4)(59, 4)(60, 4)(61, 4)(62, 4)(63, 4)(64, 4)(65, 4)(66, 4)(67, 4)(68, 4)(69, 4)(70, 4)(71, 4)(72, 4)(73, 4)(74, 4)(75, 4)(76, 4)(77, 4)(78, 4)(79, 4)(80, 4)(81, 4)(82, 4)(83, 4)(84, 4)(85, 4)(86, 4)(87, 4)(88, 4)(89, 4)(90, 4)(91, 4)(92, 4)(93, 4)(94, 4)(95, 4)(96, 4)(97, 4)(98, 4)(99, 4)(100, 4)(101, 4)(102, 4)(103, 4)(104, 4)(105, 4)(106, 4)(107, 4)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 12)(9, 13)(10, 14)(11, 15)(12, 16)(13, 17)(14, 18)(15, 19)(16, 20)(17, 21)(18, 22)(19, 23)(20, 24)(21, 25)(22, 26)(23, 27)(24, 28)(25, 29)(26, 30)(27, 31)(28, 32)(29, 33)(30, 34)(31, 35)(32, 36)(33, 37)(34, 38)(35, 39)(36, 40)(37, 41)(38, 42)(39, 43)(40, 44)(41, 45)(42, 46)(43, 47)(44, 48)(45, 49)(46, 50)(47, 51)(48, 52)(49, 53)(50, 54)(51, 55)(52, 56)(53, 57)(54, 58)(55, 59)(56, 60)(57, 61)(58, 62)(59, 63)(60, 64)(61, 65)(62, 66)(63, 67)(64, 68)(65, 69)(66, 70)(67, 71)(68, 72)(69, 73)(70, 74)(71, 75)(72, 76)(73, 77)(74, 78)(75, 79)(76, 80)(77, 81)(78, 82)(79, 83)(80, 84)(81, 85)(82, 86)(83, 87)(84, 88)(85, 89)(86, 90)(87, 91)(88, 92)(89, 93)(90, 94)(91, 95)(92, 96)(93, 97)(94, 98)(95, 99)(96, 100)(97, 101)(98, 102)(99, 103)(100, 104)(101, 105)(102, 106)(103, 107)(104, 108)(105, 109)(106, 110)(107, 111)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %TTR ab
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 12)(9, 13)(10, 14)(11, 15)(12, 16)(13, 17)(14, 18)(15, 19)(16, 20)(17, 21)(18, 22)(19, 23)(20, 24)(21, 25)(22, 26)(23, 27)(24, 28)(25, 29)(26, 30)(27, 31)(28, 32)(29, 33)(30, 34)(31, 35)(32, 36)(33, 37)(34, 38)(35, 39)(36, 40)(37, 41)(38, 42)(39, 43)(40, 44)(41, 45)(42, 46)(43, 47)(44, 48)(45, 49)(46, 50)(47, 51)(48, 52)(49, 53)(50, 54)(51, 55)(52, 56)(53, 57)(54, 58)(55, 59)(56, 60)(57, 61)(58, 62)(59, 63)(60, 64)(61, 65)(62, 66)(63, 67)(64, 68)(65, 69)(66, 70)(67, 71)(68, 72)(69, 73)(70, 74)(71, 75)(72, 76)(73, 77)(74, 78)(75, 79)(76, 80)(77, 81)(78, 82)(79, 83)(80, 84)(81, 85)(82, 86)(83, 87)(84, 88)(85, 89)(86, 90)(87, 91)(88, 92)(89, 93)(90, 94)(91, 95)(92, 96)(93, 97)(94, 98)(95, 99)(96, 100)(97, 101)(98, 102)(99, 103)(100, 104)(101, 105)(102, 106)(103, 107)(104, 108)(105, 109)(106, 110)(107, 111)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 12)(9, 13)(10, 14)(11, 15)(12, 16)(13, 17)(14, 18)(15, 19)(16, 20)(17, 21)(18, 22)(19, 23)(20, 24)(21, 25)(22, 26)(23, 27)(24, 28)(25, 29)(26, 30)(27, 31)(28, 32)(29, 33)(30, 34)(31, 35)(32, 36)(33, 37)(34, 38)(35, 39)(36, 40)(37, 41)(38, 42)(39, 43)(40, 44)(41, 45)(42, 46)(43, 47)(44, 48)(45, 49)(46, 50)(47, 51)(48, 52)(49, 53)(50, 54)(51, 55)(52, 56)(53, 57)(54, 58)(55, 59)(56, 60)(57, 61)(58, 62)(59, 63)(60, 64)(61, 65)(62, 66)(63, 67)(64, 68)(65, 69)(66, 70)(67, 71)(68, 72)(69, 73)(70, 74)(71, 75)(72, 76)(73, 77)(74, 78)(75, 79)(76, 80)(77, 81)(78, 82)(79, 83)(80, 84)(81, 85)(82, 86)(83, 87)(84, 88)(85, 89)(86, 90)(87, 91)(88, 92)(89, 93)(90, 94)(91, 95)(92, 96)(93, 97)(94, 98)(95, 99)(96, 100)(97, 101)(98, 102)(99, 103)(100, 104)(101, 105)(102, 106)(103, 107)(104, 108)(105, 109)(106, 110)(107, 111)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 12)(1, 12)(2, 108)(3, 107)(4, 106)(5, 105)(6, 104)(7, 103)(8, 102)(9, 101)(10, 105)(11, 104)(12, 103)(13, 102)(14, 101)(15, 100)(16, 99)(17, 98)(18, 97)(19, 96)(20, 95)(21, 94)(22, 93)(23, 92)(24, 91)(25, 90)(26, 89)(27, 88)(28, 87)(29, 86)(30, 85)(31, 84)(32, 83)(33, 82)(34, 81)(35, 80)(36, 79)(37, 78)(38, 77)(39, 76)(40, 75)(41, 74)(42, 73)(43, 72)(44, 71)(45, 70)(46, 69)(47, 68)(48, 67)(49, 66)(50, 65)(51, 64)(52, 63)(53, 62)(54, 61)(55, 60)(56, 59)(57, 58)(58, 57)(59, 56)(60, 55)(61, 54)(62, 53)(63, 52)(64, 51)(65, 50)(66, 49)(67, 48)(68, 47)(69, 46)(70, 45)(71, 44)(72, 43)(73, 42)(74, 41)(75, 40)(76, 39)(77, 38)(78, 37)(79, 36)(80, 35)(81, 34)(82, 33)(83, 32)(84, 31)(85, 30)(86, 29)(87, 28)(88, 27)(89, 26)(90, 25)(91, 24)(92, 23)(93, 22)(94, 21)(95, 20)(96, 19)(97, 18)(98, 17)(99, 16)(100, 15)(101, 14)(102, 13)(103, 12)(104, 12)(105, 11)(106, 10)(107, 9)(108, 18)(109, 17)(110, 16)(111, 15)(112, 14)(113, 13)(114, 12)(115, 11)(116, 14)(117, 13)(118, 12)(119, 12)(120, 11)(121, 10)(122, 9)(123, 16)(124, 15)(125, 14)(126, 13)(127, 12)(128, 11)(129, 10)(130, 9)(131, 9)(132, 12)(133, 12)(134, 12)(135, 11)(136, 10)(137, 9)(138, 8)(139, 10)(140, 11)(141, 10)(142, 9)(143, 9)(144, 11)(145, 10)(146, 12)(147, 12)(148, 11)(149, 10)}; %TTR ab
\addplot coordinates {(0, 112)(1, 112)(2, 112)(3, 112)(4, 112)(5, 112)(6, 112)(7, 112)(8, 112)(9, 112)(10, 112)(11, 112)(12, 112)(13, 112)(14, 112)(15, 112)(16, 112)(17, 112)(18, 112)(19, 112)(20, 112)(21, 112)(22, 112)(23, 112)(24, 112)(25, 112)(26, 112)(27, 112)(28, 112)(29, 112)(30, 112)(31, 112)(32, 112)(33, 112)(34, 112)(35, 112)(36, 112)(37, 112)(38, 112)(39, 112)(40, 112)(41, 112)(42, 112)(43, 112)(44, 112)(45, 112)(46, 112)(47, 112)(48, 112)(49, 112)(50, 112)(51, 112)(52, 112)(53, 112)(54, 112)(55, 112)(56, 112)(57, 112)(58, 112)(59, 112)(60, 112)(61, 112)(62, 112)(63, 112)(64, 112)(65, 112)(66, 112)(67, 112)(68, 112)(69, 112)(70, 112)(71, 112)(72, 112)(73, 112)(74, 112)(75, 112)(76, 112)(77, 112)(78, 112)(79, 112)(80, 112)(81, 112)(82, 112)(83, 112)(84, 112)(85, 112)(86, 112)(87, 112)(88, 112)(89, 112)(90, 112)(91, 112)(92, 112)(93, 112)(94, 112)(95, 112)(96, 112)(97, 112)(98, 112)(99, 112)(100, 112)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 112)(108, 112)(109, 112)(110, 112)(111, 112)(112, 112)(113, 112)(114, 112)(115, 112)(116, 112)(117, 112)(118, 112)(119, 112)(120, 112)(121, 112)(122, 112)(123, 112)(124, 112)(125, 112)(126, 112)(127, 112)(128, 112)(129, 112)(130, 112)(131, 112)(132, 112)(133, 112)(134, 112)(135, 112)(136, 112)(137, 112)(138, 112)(139, 112)(140, 112)(141, 112)(142, 112)(143, 112)(144, 112)(145, 112)(146, 112)(147, 112)(148, 112)(149, 112)}; %global prediction for stream ab
\addplot coordinates {(0, 13)(1, 12)(2, 112)(3, 111)(4, 110)(5, 109)(6, 108)(7, 106)(8, 102)(9, 102)(10, 105)(11, 104)(12, 103)(13, 102)(14, 101)(15, 100)(16, 99)(17, 98)(18, 97)(19, 96)(20, 95)(21, 94)(22, 93)(23, 92)(24, 91)(25, 90)(26, 89)(27, 88)(28, 87)(29, 86)(30, 85)(31, 84)(32, 83)(33, 82)(34, 81)(35, 80)(36, 79)(37, 78)(38, 77)(39, 76)(40, 75)(41, 74)(42, 73)(43, 72)(44, 71)(45, 70)(46, 69)(47, 68)(48, 67)(49, 66)(50, 65)(51, 64)(52, 63)(53, 62)(54, 61)(55, 60)(56, 59)(57, 58)(58, 57)(59, 56)(60, 55)(61, 54)(62, 53)(63, 52)(64, 51)(65, 50)(66, 49)(67, 48)(68, 47)(69, 46)(70, 45)(71, 44)(72, 43)(73, 42)(74, 41)(75, 40)(76, 39)(77, 38)(78, 37)(79, 36)(80, 35)(81, 34)(82, 33)(83, 32)(84, 31)(85, 30)(86, 29)(87, 28)(88, 27)(89, 26)(90, 25)(91, 24)(92, 23)(93, 22)(94, 21)(95, 20)(96, 19)(97, 18)(98, 17)(99, 16)(100, 15)(101, 14)(102, 13)(103, 13)(104, 13)(105, 12)(106, 11)(107, 9)(108, 18)(109, 17)(110, 16)(111, 15)(112, 16)(113, 16)(114, 13)(115, 12)(116, 15)(117, 14)(118, 12)(119, 14)(120, 13)(121, 11)(122, 10)(123, 16)(124, 15)(125, 14)(126, 14)(127, 13)(128, 12)(129, 10)(130, 10)(131, 10)(132, 13)(133, 12)(134, 15)(135, 14)(136, 14)(137, 13)(138, 12)(139, 12)(140, 13)(141, 13)(142, 10)(143, 9)(144, 11)(145, 11)(146, 12)(147, 12)(148, 12)(149, 11)}; %local prediction for stream ab
\addplot coordinates {(0, 4)(1, 7)(2, 6)(3, 5)(4, 4)(5, 6)(6, 6)(7, 5)(8, 4)(9, 3)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 5)(107, 4)(108, 3)(109, 4)(110, 5)(111, 4)(112, 3)(113, 2)(114, 1)(115, 6)(116, 5)(117, 5)(118, 5)(119, 6)(120, 5)(121, 5)(122, 7)(123, 7)(124, 6)(125, 6)(126, 5)(127, 4)(128, 5)(129, 5)(130, 4)(131, 4)(132, 5)(133, 6)(134, 5)(135, 4)(136, 3)(137, 4)(138, 4)(139, 5)(140, 4)(141, 3)(142, 7)(143, 6)(144, 7)(145, 6)(146, 5)(147, 4)(148, 3)(149, 5)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_normalPeak_try_a.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 50,
xmax = 20,
xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Input trace length},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 6)(1, 5)(2, 4)(3, 4)(4, 7)(5, 6)(6, 8)(7, 7)(8, 7)(9, 6)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 6)(18, 5)(19, 7)}; %TTR a
\addplot coordinates {(0, 12)(1, 12)(2, 12)(3, 12)(4, 12)(5, 12)(6, 12)(7, 12)(8, 12)(9, 12)(10, 12)(11, 12)(12, 12)(13, 12)(14, 12)(15, 12)(16, 12)(17, 12)(18, 12)(19, 12)}; %global prediction for stream a
\addplot coordinates {(0, 6)(1, 5)(2, 4)(3, 4)(4, 7)(5, 6)(6, 8)(7, 7)(8, 7)(9, 6)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 6)(18, 5)(19, 7)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 5)(2, 4)(3, 4)(4, 7)(5, 6)(6, 8)(7, 7)(8, 7)(9, 6)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 5)(18, 4)(19, 3)}; %TimeToArrive a_ia1
\addplot coordinates {(0, 6)(1, 5)(2, 4)(3, 3)(4, 3)(5, 4)(6, 3)(7, 5)(8, 4)(9, 4)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 6)(18, 5)(19, 7)}; %TimeToArrive a_ia2
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_a\_ia1,TTArrive\_a\_ia2}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_normalPeak_try_ab.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 50,
xmax = 20,
xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Input trace length},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 8)(1, 11)(2, 10)(3, 19)(4, 18)(5, 17)(6, 16)(7, 15)(8, 14)(9, 13)(10, 17)(11, 16)(12, 15)(13, 14)(14, 13)(15, 12)(16, 11)(17, 14)(18, 13)(19, 12)}; %TTR ab
\addplot coordinates {(0, 19)(1, 19)(2, 19)(3, 19)(4, 19)(5, 19)(6, 19)(7, 19)(8, 19)(9, 19)(10, 19)(11, 19)(12, 19)(13, 19)(14, 19)(15, 19)(16, 19)(17, 19)(18, 19)(19, 19)}; %global prediction for stream ab
\addplot coordinates {(0, 13)(1, 11)(2, 12)(3, 11)(4, 19)(5, 17)(6, 19)(7, 15)(8, 15)(9, 14)(10, 17)(11, 16)(12, 15)(13, 14)(14, 13)(15, 12)(16, 11)(17, 12)(18, 11)(19, 13)}; %local prediction for stream ab
\addplot coordinates {(0, 4)(1, 6)(2, 5)(3, 4)(4, 4)(5, 3)(6, 2)(7, 3)(8, 2)(9, 4)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 5)(18, 4)(19, 8)}; %TimeToArrive ab_a
\addplot coordinates {(0, 2)(1, 6)(2, 5)(3, 5)(4, 4)(5, 7)(6, 6)(7, 5)(8, 4)(9, 3)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 5)(18, 7)(19, 6)}; %TimeToArrive ab_b
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_ab\_a,TTArrive\_ab\_b}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_normalPeak_try_b.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 50,
xmax = 20,
xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Input trace length},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 5)(2, 6)(3, 7)(4, 6)(5, 6)(6, 5)(7, 7)(8, 6)(9, 5)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 8)(18, 7)(19, 6)}; %TTR b
\addplot coordinates {(0, 12)(1, 12)(2, 12)(3, 12)(4, 12)(5, 12)(6, 12)(7, 12)(8, 12)(9, 12)(10, 12)(11, 12)(12, 12)(13, 12)(14, 12)(15, 12)(16, 12)(17, 12)(18, 12)(19, 12)}; %global prediction for stream b
\addplot coordinates {(0, 2)(1, 5)(2, 6)(3, 7)(4, 6)(5, 6)(6, 5)(7, 7)(8, 6)(9, 5)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 8)(18, 7)(19, 6)}; %local prediction for stream b
\addplot coordinates {(0, 1)(1, 5)(2, 6)(3, 7)(4, 6)(5, 6)(6, 5)(7, 4)(8, 3)(9, 3)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 7)(18, 6)(19, 5)}; %TimeToArrive b_ib1
\addplot coordinates {(0, 2)(1, 2)(2, 4)(3, 3)(4, 4)(5, 5)(6, 4)(7, 7)(8, 6)(9, 5)(10, 12)(11, 11)(12, 10)(13, 9)(14, 8)(15, 7)(16, 6)(17, 8)(18, 7)(19, 6)}; %TimeToArrive b_ib2
\legend{TTR\_b, globalMTR\_b, localMTR\_b,TTArrive\_b\_ib1,TTArrive\_b\_ib2}%,TTR\_ib1, globalMTR\_ib1, localMTR\_ib1,TTR\_ib2, globalMTR\_ib2, localMTR\_ib2}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 12)(1, 13)(2, 110)(3, 110)(4, 110)(5, 110)(6, 110)(7, 110)(8, 110)(9, 110)(10, 115)(11, 115)(12, 115)(13, 115)(14, 115)(15, 115)(16, 115)(17, 115)(18, 115)(19, 115)(20, 115)(21, 115)(22, 115)(23, 115)(24, 115)(25, 115)(26, 115)(27, 115)(28, 115)(29, 115)(30, 115)(31, 115)(32, 115)(33, 115)(34, 115)(35, 115)(36, 115)(37, 115)(38, 115)(39, 115)(40, 115)(41, 115)(42, 115)(43, 115)(44, 115)(45, 115)(46, 115)(47, 115)(48, 115)(49, 115)(50, 115)(51, 115)(52, 115)(53, 115)(54, 115)(55, 115)(56, 115)(57, 115)(58, 115)(59, 115)(60, 115)(61, 115)(62, 115)(63, 115)(64, 115)(65, 115)(66, 115)(67, 115)(68, 115)(69, 115)(70, 115)(71, 115)(72, 115)(73, 115)(74, 115)(75, 115)(76, 115)(77, 115)(78, 115)(79, 115)(80, 115)(81, 115)(82, 115)(83, 115)(84, 115)(85, 115)(86, 115)(87, 115)(88, 115)(89, 115)(90, 115)(91, 115)(92, 115)(93, 115)(94, 115)(95, 115)(96, 115)(97, 115)(98, 115)(99, 115)(100, 115)(101, 115)(102, 115)(103, 115)(104, 116)(105, 116)(106, 116)(107, 116)(108, 126)(109, 126)(110, 126)(111, 126)(112, 126)(113, 126)(114, 126)(115, 126)(116, 130)(117, 130)(118, 130)(119, 131)(120, 131)(121, 131)(122, 131)(123, 139)(124, 139)(125, 139)(126, 139)(127, 139)(128, 139)(129, 139)(130, 139)(131, 140)(132, 144)(133, 145)(134, 146)(135, 146)(136, 146)(137, 146)(138, 146)(139, 149)(140, 151)(141, 151)(142, 151)(143, 152)(144, 155)(145, 155)(146, 158)(147, 159)(148, 159)(149, 159)}; %TTR ab
\addplot coordinates {(0, 112)(1, 113)(2, 114)(3, 115)(4, 116)(5, 117)(6, 118)(7, 119)(8, 120)(9, 121)(10, 122)(11, 123)(12, 124)(13, 125)(14, 126)(15, 127)(16, 128)(17, 129)(18, 130)(19, 131)(20, 132)(21, 133)(22, 134)(23, 135)(24, 136)(25, 137)(26, 138)(27, 139)(28, 140)(29, 141)(30, 142)(31, 143)(32, 144)(33, 145)(34, 146)(35, 147)(36, 148)(37, 149)(38, 150)(39, 151)(40, 152)(41, 153)(42, 154)(43, 155)(44, 156)(45, 157)(46, 158)(47, 159)(48, 160)(49, 161)(50, 162)(51, 163)(52, 164)(53, 165)(54, 166)(55, 167)(56, 168)(57, 169)(58, 170)(59, 171)(60, 172)(61, 173)(62, 174)(63, 175)(64, 176)(65, 177)(66, 178)(67, 179)(68, 180)(69, 181)(70, 182)(71, 183)(72, 184)(73, 185)(74, 186)(75, 187)(76, 188)(77, 189)(78, 190)(79, 191)(80, 192)(81, 193)(82, 194)(83, 195)(84, 196)(85, 197)(86, 198)(87, 199)(88, 200)(89, 201)(90, 202)(91, 203)(92, 204)(93, 205)(94, 206)(95, 207)(96, 208)(97, 209)(98, 210)(99, 211)(100, 212)(101, 213)(102, 214)(103, 215)(104, 216)(105, 217)(106, 218)(107, 219)(108, 220)(109, 221)(110, 222)(111, 223)(112, 224)(113, 225)(114, 226)(115, 227)(116, 228)(117, 229)(118, 230)(119, 231)(120, 232)(121, 233)(122, 234)(123, 235)(124, 236)(125, 237)(126, 238)(127, 239)(128, 240)(129, 241)(130, 242)(131, 243)(132, 244)(133, 245)(134, 246)(135, 247)(136, 248)(137, 249)(138, 250)(139, 251)(140, 252)(141, 253)(142, 254)(143, 255)(144, 256)(145, 257)(146, 258)(147, 259)(148, 260)(149, 261)}; %global prediction for stream ab
\addplot coordinates {(0, 13)(1, 13)(2, 114)(3, 114)(4, 114)(5, 114)(6, 114)(7, 113)(8, 110)(9, 111)(10, 115)(11, 115)(12, 115)(13, 115)(14, 115)(15, 115)(16, 115)(17, 115)(18, 115)(19, 115)(20, 115)(21, 115)(22, 115)(23, 115)(24, 115)(25, 115)(26, 115)(27, 115)(28, 115)(29, 115)(30, 115)(31, 115)(32, 115)(33, 115)(34, 115)(35, 115)(36, 115)(37, 115)(38, 115)(39, 115)(40, 115)(41, 115)(42, 115)(43, 115)(44, 115)(45, 115)(46, 115)(47, 115)(48, 115)(49, 115)(50, 115)(51, 115)(52, 115)(53, 115)(54, 115)(55, 115)(56, 115)(57, 115)(58, 115)(59, 115)(60, 115)(61, 115)(62, 115)(63, 115)(64, 115)(65, 115)(66, 115)(67, 115)(68, 115)(69, 115)(70, 115)(71, 115)(72, 115)(73, 115)(74, 115)(75, 115)(76, 115)(77, 115)(78, 115)(79, 115)(80, 115)(81, 115)(82, 115)(83, 115)(84, 115)(85, 115)(86, 115)(87, 115)(88, 115)(89, 115)(90, 115)(91, 115)(92, 115)(93, 115)(94, 115)(95, 115)(96, 115)(97, 115)(98, 115)(99, 115)(100, 115)(101, 115)(102, 115)(103, 116)(104, 117)(105, 117)(106, 117)(107, 116)(108, 126)(109, 126)(110, 126)(111, 126)(112, 128)(113, 129)(114, 127)(115, 127)(116, 131)(117, 131)(118, 130)(119, 133)(120, 133)(121, 132)(122, 132)(123, 139)(124, 139)(125, 139)(126, 140)(127, 140)(128, 140)(129, 139)(130, 140)(131, 141)(132, 145)(133, 145)(134, 149)(135, 149)(136, 150)(137, 150)(138, 150)(139, 151)(140, 153)(141, 154)(142, 152)(143, 152)(144, 155)(145, 156)(146, 158)(147, 159)(148, 160)(149, 160)}; %local prediction for stream ab
\addplot coordinates {(0, 4)(1, 8)(2, 8)(3, 8)(4, 8)(5, 11)(6, 12)(7, 12)(8, 12)(9, 12)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 111)(107, 111)(108, 111)(109, 113)(110, 115)(111, 115)(112, 115)(113, 115)(114, 115)(115, 121)(116, 121)(117, 122)(118, 123)(119, 125)(120, 125)(121, 126)(122, 129)(123, 130)(124, 130)(125, 131)(126, 131)(127, 131)(128, 133)(129, 134)(130, 134)(131, 135)(132, 137)(133, 139)(134, 139)(135, 139)(136, 139)(137, 141)(138, 142)(139, 144)(140, 144)(141, 144)(142, 149)(143, 149)(144, 151)(145, 151)(146, 151)(147, 151)(148, 151)(149, 154)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 12)(1, 12)(2, 11)(3, 13)(4, 12)(5, 12)(6, 11)(7, 10)(8, 15)(9, 14)(10, 13)(11, 12)(12, 14)(13, 13)(14, 12)(15, 11)(16, 10)(17, 11)(18, 12)(19, 12)(20, 12)(21, 13)(22, 12)(23, 11)(24, 12)(25, 12)(26, 11)(27, 12)(28, 11)(29, 10)(30, 15)(31, 14)(32, 13)(33, 12)(34, 11)(35, 10)(36, 12)(37, 12)(38, 12)(39, 12)(40, 11)(41, 10)(42, 11)(43, 10)(44, 13)(45, 12)(46, 11)(47, 10)(48, 12)(49, 13)(50, 12)(51, 11)(52, 13)(53, 12)(54, 11)(55, 11)(56, 13)(57, 12)(58, 11)(59, 10)(60, 14)(61, 13)(62, 12)(63, 11)(64, 11)(65, 10)(66, 12)(67, 11)(68, 16)(69, 15)(70, 14)(71, 13)(72, 12)(73, 11)(74, 11)(75, 16)(76, 15)(77, 14)(78, 13)(79, 12)(80, 13)(81, 12)(82, 14)(83, 13)(84, 12)(85, 11)(86, 10)(87, 9)(88, 12)(89, 13)(90, 12)(91, 11)(92, 10)(93, 15)(94, 14)(95, 13)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 11)(102, 10)(103, 9)(104, 12)(105, 11)(106, 10)(107, 15)(108, 14)(109, 13)(110, 12)(111, 11)(112, 10)(113, 10)(114, 9)(115, 13)(116, 12)(117, 11)(118, 13)(119, 12)(120, 11)(121, 11)(122, 11)(123, 10)(124, 12)(125, 11)(126, 10)(127, 9)(128, 8)(129, 8)(130, 7)(131, 13)(132, 12)(133, 11)(134, 13)(135, 12)(136, 11)(137, 12)(138, 15)(139, 14)(140, 13)(141, 13)(142, 12)(143, 11)(144, 10)(145, 11)(146, 10)(147, 12)(148, 11)(149, 10)}; %TTR ab
\addplot coordinates {(0, 17)(1, 17)(2, 17)(3, 17)(4, 17)(5, 17)(6, 17)(7, 17)(8, 17)(9, 17)(10, 17)(11, 17)(12, 17)(13, 17)(14, 17)(15, 17)(16, 17)(17, 17)(18, 17)(19, 17)(20, 17)(21, 17)(22, 17)(23, 17)(24, 17)(25, 17)(26, 17)(27, 17)(28, 17)(29, 17)(30, 17)(31, 17)(32, 17)(33, 17)(34, 17)(35, 17)(36, 17)(37, 17)(38, 17)(39, 17)(40, 17)(41, 17)(42, 17)(43, 17)(44, 17)(45, 17)(46, 17)(47, 17)(48, 17)(49, 17)(50, 17)(51, 17)(52, 17)(53, 17)(54, 17)(55, 17)(56, 17)(57, 17)(58, 17)(59, 17)(60, 17)(61, 17)(62, 17)(63, 17)(64, 17)(65, 17)(66, 17)(67, 17)(68, 17)(69, 17)(70, 17)(71, 17)(72, 17)(73, 17)(74, 17)(75, 17)(76, 17)(77, 17)(78, 17)(79, 17)(80, 17)(81, 17)(82, 17)(83, 17)(84, 17)(85, 17)(86, 17)(87, 17)(88, 17)(89, 17)(90, 17)(91, 17)(92, 17)(93, 17)(94, 17)(95, 17)(96, 17)(97, 17)(98, 17)(99, 17)(100, 17)(101, 17)(102, 17)(103, 17)(104, 17)(105, 17)(106, 17)(107, 17)(108, 17)(109, 17)(110, 17)(111, 17)(112, 17)(113, 17)(114, 17)(115, 17)(116, 17)(117, 17)(118, 17)(119, 17)(120, 17)(121, 17)(122, 17)(123, 17)(124, 17)(125, 17)(126, 17)(127, 17)(128, 17)(129, 17)(130, 17)(131, 17)(132, 17)(133, 17)(134, 17)(135, 17)(136, 17)(137, 17)(138, 17)(139, 17)(140, 17)(141, 17)(142, 17)(143, 17)(144, 17)(145, 17)(146, 17)(147, 17)(148, 17)(149, 17)}; %global prediction for stream ab
\addplot coordinates {(0, 13)(1, 12)(2, 11)(3, 14)(4, 12)(5, 14)(6, 13)(7, 10)(8, 15)(9, 14)(10, 15)(11, 14)(12, 14)(13, 13)(14, 12)(15, 12)(16, 11)(17, 13)(18, 13)(19, 14)(20, 12)(21, 14)(22, 14)(23, 13)(24, 14)(25, 12)(26, 11)(27, 13)(28, 13)(29, 11)(30, 15)(31, 15)(32, 14)(33, 12)(34, 11)(35, 11)(36, 13)(37, 15)(38, 13)(39, 12)(40, 11)(41, 11)(42, 11)(43, 10)(44, 13)(45, 14)(46, 13)(47, 12)(48, 15)(49, 14)(50, 13)(51, 12)(52, 14)(53, 13)(54, 12)(55, 11)(56, 15)(57, 14)(58, 12)(59, 10)(60, 17)(61, 15)(62, 14)(63, 13)(64, 12)(65, 10)(66, 12)(67, 17)(68, 16)(69, 16)(70, 15)(71, 14)(72, 14)(73, 12)(74, 12)(75, 16)(76, 15)(77, 14)(78, 13)(79, 13)(80, 13)(81, 12)(82, 15)(83, 16)(84, 15)(85, 13)(86, 10)(87, 9)(88, 14)(89, 14)(90, 13)(91, 12)(92, 11)(93, 15)(94, 14)(95, 15)(96, 16)(97, 14)(98, 13)(99, 13)(100, 11)(101, 14)(102, 14)(103, 13)(104, 17)(105, 16)(106, 15)(107, 17)(108, 15)(109, 13)(110, 13)(111, 11)(112, 10)(113, 11)(114, 9)(115, 15)(116, 14)(117, 12)(118, 15)(119, 14)(120, 12)(121, 13)(122, 12)(123, 12)(124, 14)(125, 13)(126, 10)(127, 9)(128, 8)(129, 9)(130, 8)(131, 13)(132, 13)(133, 12)(134, 13)(135, 12)(136, 11)(137, 12)(138, 16)(139, 15)(140, 14)(141, 16)(142, 14)(143, 13)(144, 12)(145, 14)(146, 13)(147, 12)(148, 12)(149, 11)}; %local prediction for stream ab
\addplot coordinates {(0, 5)(1, 4)(2, 5)(3, 4)(4, 4)(5, 5)(6, 4)(7, 6)(8, 5)(9, 6)(10, 5)(11, 4)(12, 3)(13, 2)(14, 6)(15, 8)(16, 7)(17, 6)(18, 5)(19, 4)(20, 6)(21, 5)(22, 4)(23, 7)(24, 6)(25, 5)(26, 5)(27, 7)(28, 6)(29, 5)(30, 7)(31, 6)(32, 5)(33, 4)(34, 3)(35, 3)(36, 9)(37, 8)(38, 7)(39, 6)(40, 5)(41, 5)(42, 4)(43, 3)(44, 4)(45, 4)(46, 3)(47, 5)(48, 4)(49, 8)(50, 7)(51, 6)(52, 5)(53, 4)(54, 7)(55, 7)(56, 6)(57, 6)(58, 5)(59, 6)(60, 5)(61, 4)(62, 7)(63, 6)(64, 5)(65, 4)(66, 3)(67, 7)(68, 6)(69, 5)(70, 5)(71, 4)(72, 6)(73, 5)(74, 4)(75, 8)(76, 7)(77, 6)(78, 5)(79, 4)(80, 5)(81, 4)(82, 3)(83, 3)(84, 7)(85, 6)(86, 5)(87, 5)(88, 8)(89, 7)(90, 6)(91, 5)(92, 4)(93, 7)(94, 6)(95, 5)(96, 4)(97, 5)(98, 4)(99, 8)(100, 7)(101, 6)(102, 8)(103, 7)(104, 6)(105, 5)(106, 5)(107, 4)(108, 4)(109, 3)(110, 2)(111, 10)(112, 9)(113, 9)(114, 8)(115, 7)(116, 6)(117, 5)(118, 5)(119, 4)(120, 4)(121, 4)(122, 3)(123, 8)(124, 7)(125, 6)(126, 5)(127, 6)(128, 5)(129, 4)(130, 6)(131, 5)(132, 4)(133, 4)(134, 3)(135, 6)(136, 5)(137, 7)(138, 6)(139, 5)(140, 4)(141, 6)(142, 5)(143, 4)(144, 4)(145, 8)(146, 7)(147, 7)(148, 6)(149, 5)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 12)(1, 13)(2, 13)(3, 16)(4, 16)(5, 17)(6, 17)(7, 17)(8, 23)(9, 23)(10, 23)(11, 23)(12, 26)(13, 26)(14, 26)(15, 26)(16, 26)(17, 28)(18, 30)(19, 31)(20, 32)(21, 34)(22, 34)(23, 34)(24, 36)(25, 37)(26, 37)(27, 39)(28, 39)(29, 39)(30, 45)(31, 45)(32, 45)(33, 45)(34, 45)(35, 45)(36, 48)(37, 49)(38, 50)(39, 51)(40, 51)(41, 51)(42, 53)(43, 53)(44, 57)(45, 57)(46, 57)(47, 57)(48, 60)(49, 62)(50, 62)(51, 62)(52, 65)(53, 65)(54, 65)(55, 66)(56, 69)(57, 69)(58, 69)(59, 69)(60, 74)(61, 74)(62, 74)(63, 74)(64, 75)(65, 75)(66, 78)(67, 78)(68, 84)(69, 84)(70, 84)(71, 84)(72, 84)(73, 84)(74, 85)(75, 91)(76, 91)(77, 91)(78, 91)(79, 91)(80, 93)(81, 93)(82, 96)(83, 96)(84, 96)(85, 96)(86, 96)(87, 96)(88, 100)(89, 102)(90, 102)(91, 102)(92, 102)(93, 108)(94, 108)(95, 108)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 112)(102, 112)(103, 112)(104, 116)(105, 116)(106, 116)(107, 122)(108, 122)(109, 122)(110, 122)(111, 122)(112, 122)(113, 123)(114, 123)(115, 128)(116, 128)(117, 128)(118, 131)(119, 131)(120, 131)(121, 132)(122, 133)(123, 133)(124, 136)(125, 136)(126, 136)(127, 136)(128, 136)(129, 137)(130, 137)(131, 144)(132, 144)(133, 144)(134, 147)(135, 147)(136, 147)(137, 149)(138, 153)(139, 153)(140, 153)(141, 154)(142, 154)(143, 154)(144, 154)(145, 156)(146, 156)(147, 159)(148, 159)(149, 159)}; %TTR ab
\addplot coordinates {(0, 17)(1, 18)(2, 19)(3, 20)(4, 21)(5, 22)(6, 23)(7, 24)(8, 25)(9, 26)(10, 27)(11, 28)(12, 29)(13, 30)(14, 31)(15, 32)(16, 33)(17, 34)(18, 35)(19, 36)(20, 37)(21, 38)(22, 39)(23, 40)(24, 41)(25, 42)(26, 43)(27, 44)(28, 45)(29, 46)(30, 47)(31, 48)(32, 49)(33, 50)(34, 51)(35, 52)(36, 53)(37, 54)(38, 55)(39, 56)(40, 57)(41, 58)(42, 59)(43, 60)(44, 61)(45, 62)(46, 63)(47, 64)(48, 65)(49, 66)(50, 67)(51, 68)(52, 69)(53, 70)(54, 71)(55, 72)(56, 73)(57, 74)(58, 75)(59, 76)(60, 77)(61, 78)(62, 79)(63, 80)(64, 81)(65, 82)(66, 83)(67, 84)(68, 85)(69, 86)(70, 87)(71, 88)(72, 89)(73, 90)(74, 91)(75, 92)(76, 93)(77, 94)(78, 95)(79, 96)(80, 97)(81, 98)(82, 99)(83, 100)(84, 101)(85, 102)(86, 103)(87, 104)(88, 105)(89, 106)(90, 107)(91, 108)(92, 109)(93, 110)(94, 111)(95, 112)(96, 113)(97, 114)(98, 115)(99, 116)(100, 117)(101, 118)(102, 119)(103, 120)(104, 121)(105, 122)(106, 123)(107, 124)(108, 125)(109, 126)(110, 127)(111, 128)(112, 129)(113, 130)(114, 131)(115, 132)(116, 133)(117, 134)(118, 135)(119, 136)(120, 137)(121, 138)(122, 139)(123, 140)(124, 141)(125, 142)(126, 143)(127, 144)(128, 145)(129, 146)(130, 147)(131, 148)(132, 149)(133, 150)(134, 151)(135, 152)(136, 153)(137, 154)(138, 155)(139, 156)(140, 157)(141, 158)(142, 159)(143, 160)(144, 161)(145, 162)(146, 163)(147, 164)(148, 165)(149, 166)}; %global prediction for stream ab
\addplot coordinates {(0, 13)(1, 13)(2, 13)(3, 17)(4, 16)(5, 19)(6, 19)(7, 17)(8, 23)(9, 23)(10, 25)(11, 25)(12, 26)(13, 26)(14, 26)(15, 27)(16, 27)(17, 30)(18, 31)(19, 33)(20, 32)(21, 35)(22, 36)(23, 36)(24, 38)(25, 37)(26, 37)(27, 40)(28, 41)(29, 40)(30, 45)(31, 46)(32, 46)(33, 45)(34, 45)(35, 46)(36, 49)(37, 52)(38, 51)(39, 51)(40, 51)(41, 52)(42, 53)(43, 53)(44, 57)(45, 59)(46, 59)(47, 59)(48, 63)(49, 63)(50, 63)(51, 63)(52, 66)(53, 66)(54, 66)(55, 66)(56, 71)(57, 71)(58, 70)(59, 69)(60, 77)(61, 76)(62, 76)(63, 76)(64, 76)(65, 75)(66, 78)(67, 84)(68, 84)(69, 85)(70, 85)(71, 85)(72, 86)(73, 85)(74, 86)(75, 91)(76, 91)(77, 91)(78, 91)(79, 92)(80, 93)(81, 93)(82, 97)(83, 99)(84, 99)(85, 98)(86, 96)(87, 96)(88, 102)(89, 103)(90, 103)(91, 103)(92, 103)(93, 108)(94, 108)(95, 110)(96, 112)(97, 111)(98, 111)(99, 112)(100, 111)(101, 115)(102, 116)(103, 116)(104, 121)(105, 121)(106, 121)(107, 124)(108, 123)(109, 122)(110, 123)(111, 122)(112, 122)(113, 124)(114, 123)(115, 130)(116, 130)(117, 129)(118, 133)(119, 133)(120, 132)(121, 134)(122, 134)(123, 135)(124, 138)(125, 138)(126, 136)(127, 136)(128, 136)(129, 138)(130, 138)(131, 144)(132, 145)(133, 145)(134, 147)(135, 147)(136, 147)(137, 149)(138, 154)(139, 154)(140, 154)(141, 157)(142, 156)(143, 156)(144, 156)(145, 159)(146, 159)(147, 159)(148, 160)(149, 160)}; %local prediction for stream ab
\addplot coordinates {(0, 5)(1, 5)(2, 7)(3, 7)(4, 8)(5, 10)(6, 10)(7, 13)(8, 13)(9, 15)(10, 15)(11, 15)(12, 15)(13, 15)(14, 20)(15, 23)(16, 23)(17, 23)(18, 23)(19, 23)(20, 26)(21, 26)(22, 26)(23, 30)(24, 30)(25, 30)(26, 31)(27, 34)(28, 34)(29, 34)(30, 37)(31, 37)(32, 37)(33, 37)(34, 37)(35, 38)(36, 45)(37, 45)(38, 45)(39, 45)(40, 45)(41, 46)(42, 46)(43, 46)(44, 48)(45, 49)(46, 49)(47, 52)(48, 52)(49, 57)(50, 57)(51, 57)(52, 57)(53, 57)(54, 61)(55, 62)(56, 62)(57, 63)(58, 63)(59, 65)(60, 65)(61, 65)(62, 69)(63, 69)(64, 69)(65, 69)(66, 69)(67, 74)(68, 74)(69, 74)(70, 75)(71, 75)(72, 78)(73, 78)(74, 78)(75, 83)(76, 83)(77, 83)(78, 83)(79, 83)(80, 85)(81, 85)(82, 85)(83, 86)(84, 91)(85, 91)(86, 91)(87, 92)(88, 96)(89, 96)(90, 96)(91, 96)(92, 96)(93, 100)(94, 100)(95, 100)(96, 100)(97, 102)(98, 102)(99, 107)(100, 107)(101, 107)(102, 110)(103, 110)(104, 110)(105, 110)(106, 111)(107, 111)(108, 112)(109, 112)(110, 112)(111, 121)(112, 121)(113, 122)(114, 122)(115, 122)(116, 122)(117, 122)(118, 123)(119, 123)(120, 124)(121, 125)(122, 125)(123, 131)(124, 131)(125, 131)(126, 131)(127, 133)(128, 133)(129, 133)(130, 136)(131, 136)(132, 136)(133, 137)(134, 137)(135, 141)(136, 141)(137, 144)(138, 144)(139, 144)(140, 144)(141, 147)(142, 147)(143, 147)(144, 148)(145, 153)(146, 153)(147, 154)(148, 154)(149, 154)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 102)(9, 101)(10, 102)(11, 101)(12, 100)(13, 99)(14, 98)(15, 97)(16, 96)(17, 95)(18, 94)(19, 93)(20, 92)(21, 91)(22, 90)(23, 89)(24, 88)(25, 87)(26, 86)(27, 85)(28, 84)(29, 83)(30, 82)(31, 81)(32, 80)(33, 79)(34, 78)(35, 77)(36, 76)(37, 75)(38, 74)(39, 73)(40, 72)(41, 71)(42, 70)(43, 69)(44, 68)(45, 67)(46, 66)(47, 65)(48, 64)(49, 63)(50, 62)(51, 61)(52, 60)(53, 59)(54, 58)(55, 57)(56, 56)(57, 55)(58, 54)(59, 53)(60, 52)(61, 51)(62, 50)(63, 49)(64, 48)(65, 47)(66, 46)(67, 45)(68, 44)(69, 43)(70, 42)(71, 41)(72, 40)(73, 39)(74, 38)(75, 37)(76, 36)(77, 35)(78, 34)(79, 33)(80, 32)(81, 31)(82, 30)(83, 29)(84, 28)(85, 27)(86, 26)(87, 25)(88, 24)(89, 23)(90, 22)(91, 21)(92, 20)(93, 19)(94, 18)(95, 17)(96, 16)(97, 15)(98, 14)(99, 13)(100, 12)(101, 11)(102, 10)(103, 9)(104, 8)(105, 7)(106, 6)(107, 5)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %TTR ab
\addplot coordinates {(0, 102)(1, 102)(2, 102)(3, 102)(4, 102)(5, 102)(6, 102)(7, 102)(8, 102)(9, 102)(10, 102)(11, 102)(12, 102)(13, 102)(14, 102)(15, 102)(16, 102)(17, 102)(18, 102)(19, 102)(20, 102)(21, 102)(22, 102)(23, 102)(24, 102)(25, 102)(26, 102)(27, 102)(28, 102)(29, 102)(30, 102)(31, 102)(32, 102)(33, 102)(34, 102)(35, 102)(36, 102)(37, 102)(38, 102)(39, 102)(40, 102)(41, 102)(42, 102)(43, 102)(44, 102)(45, 102)(46, 102)(47, 102)(48, 102)(49, 102)(50, 102)(51, 102)(52, 102)(53, 102)(54, 102)(55, 102)(56, 102)(57, 102)(58, 102)(59, 102)(60, 102)(61, 102)(62, 102)(63, 102)(64, 102)(65, 102)(66, 102)(67, 102)(68, 102)(69, 102)(70, 102)(71, 102)(72, 102)(73, 102)(74, 102)(75, 102)(76, 102)(77, 102)(78, 102)(79, 102)(80, 102)(81, 102)(82, 102)(83, 102)(84, 102)(85, 102)(86, 102)(87, 102)(88, 102)(89, 102)(90, 102)(91, 102)(92, 102)(93, 102)(94, 102)(95, 102)(96, 102)(97, 102)(98, 102)(99, 102)(100, 102)(101, 102)(102, 102)(103, 102)(104, 102)(105, 102)(106, 102)(107, 102)(108, 102)(109, 102)(110, 102)(111, 102)(112, 102)(113, 102)(114, 102)(115, 102)(116, 102)(117, 102)(118, 102)(119, 102)(120, 102)(121, 102)(122, 102)(123, 102)(124, 102)(125, 102)(126, 102)(127, 102)(128, 102)(129, 102)(130, 102)(131, 102)(132, 102)(133, 102)(134, 102)(135, 102)(136, 102)(137, 102)(138, 102)(139, 102)(140, 102)(141, 102)(142, 102)(143, 102)(144, 102)(145, 102)(146, 102)(147, 102)(148, 102)(149, 102)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 102)(9, 101)(10, 102)(11, 101)(12, 100)(13, 99)(14, 98)(15, 97)(16, 96)(17, 95)(18, 94)(19, 93)(20, 92)(21, 91)(22, 90)(23, 89)(24, 88)(25, 87)(26, 86)(27, 85)(28, 84)(29, 83)(30, 82)(31, 81)(32, 80)(33, 79)(34, 78)(35, 77)(36, 76)(37, 75)(38, 74)(39, 73)(40, 72)(41, 71)(42, 70)(43, 69)(44, 68)(45, 67)(46, 66)(47, 65)(48, 64)(49, 63)(50, 62)(51, 61)(52, 60)(53, 59)(54, 58)(55, 57)(56, 56)(57, 55)(58, 54)(59, 53)(60, 52)(61, 51)(62, 50)(63, 49)(64, 48)(65, 47)(66, 46)(67, 45)(68, 44)(69, 43)(70, 42)(71, 41)(72, 40)(73, 39)(74, 38)(75, 37)(76, 36)(77, 35)(78, 34)(79, 33)(80, 32)(81, 31)(82, 30)(83, 29)(84, 28)(85, 27)(86, 26)(87, 25)(88, 24)(89, 23)(90, 22)(91, 21)(92, 20)(93, 19)(94, 18)(95, 17)(96, 16)(97, 15)(98, 14)(99, 13)(100, 12)(101, 11)(102, 10)(103, 9)(104, 8)(105, 7)(106, 6)(107, 5)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_6_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 110)(9, 110)(10, 112)(11, 112)(12, 112)(13, 112)(14, 112)(15, 112)(16, 112)(17, 112)(18, 112)(19, 112)(20, 112)(21, 112)(22, 112)(23, 112)(24, 112)(25, 112)(26, 112)(27, 112)(28, 112)(29, 112)(30, 112)(31, 112)(32, 112)(33, 112)(34, 112)(35, 112)(36, 112)(37, 112)(38, 112)(39, 112)(40, 112)(41, 112)(42, 112)(43, 112)(44, 112)(45, 112)(46, 112)(47, 112)(48, 112)(49, 112)(50, 112)(51, 112)(52, 112)(53, 112)(54, 112)(55, 112)(56, 112)(57, 112)(58, 112)(59, 112)(60, 112)(61, 112)(62, 112)(63, 112)(64, 112)(65, 112)(66, 112)(67, 112)(68, 112)(69, 112)(70, 112)(71, 112)(72, 112)(73, 112)(74, 112)(75, 112)(76, 112)(77, 112)(78, 112)(79, 112)(80, 112)(81, 112)(82, 112)(83, 112)(84, 112)(85, 112)(86, 112)(87, 112)(88, 112)(89, 112)(90, 112)(91, 112)(92, 112)(93, 112)(94, 112)(95, 112)(96, 112)(97, 112)(98, 112)(99, 112)(100, 112)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 112)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %TTR ab
\addplot coordinates {(0, 102)(1, 103)(2, 104)(3, 105)(4, 106)(5, 107)(6, 108)(7, 109)(8, 110)(9, 111)(10, 112)(11, 113)(12, 114)(13, 115)(14, 116)(15, 117)(16, 118)(17, 119)(18, 120)(19, 121)(20, 122)(21, 123)(22, 124)(23, 125)(24, 126)(25, 127)(26, 128)(27, 129)(28, 130)(29, 131)(30, 132)(31, 133)(32, 134)(33, 135)(34, 136)(35, 137)(36, 138)(37, 139)(38, 140)(39, 141)(40, 142)(41, 143)(42, 144)(43, 145)(44, 146)(45, 147)(46, 148)(47, 149)(48, 150)(49, 151)(50, 152)(51, 153)(52, 154)(53, 155)(54, 156)(55, 157)(56, 158)(57, 159)(58, 160)(59, 161)(60, 162)(61, 163)(62, 164)(63, 165)(64, 166)(65, 167)(66, 168)(67, 169)(68, 170)(69, 171)(70, 172)(71, 173)(72, 174)(73, 175)(74, 176)(75, 177)(76, 178)(77, 179)(78, 180)(79, 181)(80, 182)(81, 183)(82, 184)(83, 185)(84, 186)(85, 187)(86, 188)(87, 189)(88, 190)(89, 191)(90, 192)(91, 193)(92, 194)(93, 195)(94, 196)(95, 197)(96, 198)(97, 199)(98, 200)(99, 201)(100, 202)(101, 203)(102, 204)(103, 205)(104, 206)(105, 207)(106, 208)(107, 209)(108, 210)(109, 211)(110, 212)(111, 213)(112, 214)(113, 215)(114, 216)(115, 217)(116, 218)(117, 219)(118, 220)(119, 221)(120, 222)(121, 223)(122, 224)(123, 225)(124, 226)(125, 227)(126, 228)(127, 229)(128, 230)(129, 231)(130, 232)(131, 233)(132, 234)(133, 235)(134, 236)(135, 237)(136, 238)(137, 239)(138, 240)(139, 241)(140, 242)(141, 243)(142, 244)(143, 245)(144, 246)(145, 247)(146, 248)(147, 249)(148, 250)(149, 251)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 110)(9, 110)(10, 112)(11, 112)(12, 112)(13, 112)(14, 112)(15, 112)(16, 112)(17, 112)(18, 112)(19, 112)(20, 112)(21, 112)(22, 112)(23, 112)(24, 112)(25, 112)(26, 112)(27, 112)(28, 112)(29, 112)(30, 112)(31, 112)(32, 112)(33, 112)(34, 112)(35, 112)(36, 112)(37, 112)(38, 112)(39, 112)(40, 112)(41, 112)(42, 112)(43, 112)(44, 112)(45, 112)(46, 112)(47, 112)(48, 112)(49, 112)(50, 112)(51, 112)(52, 112)(53, 112)(54, 112)(55, 112)(56, 112)(57, 112)(58, 112)(59, 112)(60, 112)(61, 112)(62, 112)(63, 112)(64, 112)(65, 112)(66, 112)(67, 112)(68, 112)(69, 112)(70, 112)(71, 112)(72, 112)(73, 112)(74, 112)(75, 112)(76, 112)(77, 112)(78, 112)(79, 112)(80, 112)(81, 112)(82, 112)(83, 112)(84, 112)(85, 112)(86, 112)(87, 112)(88, 112)(89, 112)(90, 112)(91, 112)(92, 112)(93, 112)(94, 112)(95, 112)(96, 112)(97, 112)(98, 112)(99, 112)(100, 112)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 112)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_7_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TTR a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_7_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TTR a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_7_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 5)(1, 4)(2, 3)(3, 5)(4, 4)(5, 5)(6, 5)(7, 4)(8, 3)(9, 7)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 5)(109, 4)(110, 4)(111, 3)(112, 7)(113, 6)(114, 7)(115, 6)(116, 5)(117, 4)(118, 3)(119, 3)(120, 3)(121, 3)(122, 2)(123, 3)(124, 6)(125, 5)(126, 8)(127, 7)(128, 6)(129, 5)(130, 8)(131, 7)(132, 6)(133, 5)(134, 4)(135, 3)(136, 2)(137, 1)(138, 7)(139, 6)(140, 5)(141, 4)(142, 6)(143, 5)(144, 6)(145, 5)(146, 5)(147, 5)(148, 6)(149, 5)}; %TTR a
\addplot coordinates {(0, 100)(1, 100)(2, 100)(3, 100)(4, 100)(5, 100)(6, 100)(7, 100)(8, 100)(9, 100)(10, 100)(11, 100)(12, 100)(13, 100)(14, 100)(15, 100)(16, 100)(17, 100)(18, 100)(19, 100)(20, 100)(21, 100)(22, 100)(23, 100)(24, 100)(25, 100)(26, 100)(27, 100)(28, 100)(29, 100)(30, 100)(31, 100)(32, 100)(33, 100)(34, 100)(35, 100)(36, 100)(37, 100)(38, 100)(39, 100)(40, 100)(41, 100)(42, 100)(43, 100)(44, 100)(45, 100)(46, 100)(47, 100)(48, 100)(49, 100)(50, 100)(51, 100)(52, 100)(53, 100)(54, 100)(55, 100)(56, 100)(57, 100)(58, 100)(59, 100)(60, 100)(61, 100)(62, 100)(63, 100)(64, 100)(65, 100)(66, 100)(67, 100)(68, 100)(69, 100)(70, 100)(71, 100)(72, 100)(73, 100)(74, 100)(75, 100)(76, 100)(77, 100)(78, 100)(79, 100)(80, 100)(81, 100)(82, 100)(83, 100)(84, 100)(85, 100)(86, 100)(87, 100)(88, 100)(89, 100)(90, 100)(91, 100)(92, 100)(93, 100)(94, 100)(95, 100)(96, 100)(97, 100)(98, 100)(99, 100)(100, 100)(101, 100)(102, 100)(103, 100)(104, 100)(105, 100)(106, 100)(107, 100)(108, 100)(109, 100)(110, 100)(111, 100)(112, 100)(113, 100)(114, 100)(115, 100)(116, 100)(117, 100)(118, 100)(119, 100)(120, 100)(121, 100)(122, 100)(123, 100)(124, 100)(125, 100)(126, 100)(127, 100)(128, 100)(129, 100)(130, 100)(131, 100)(132, 100)(133, 100)(134, 100)(135, 100)(136, 100)(137, 100)(138, 100)(139, 100)(140, 100)(141, 100)(142, 100)(143, 100)(144, 100)(145, 100)(146, 100)(147, 100)(148, 100)(149, 100)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 4)(2, 3)(3, 5)(4, 4)(5, 5)(6, 5)(7, 4)(8, 3)(9, 7)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 5)(109, 4)(110, 4)(111, 3)(112, 7)(113, 6)(114, 7)(115, 6)(116, 5)(117, 4)(118, 3)(119, 3)(120, 3)(121, 3)(122, 2)(123, 3)(124, 6)(125, 5)(126, 8)(127, 7)(128, 6)(129, 5)(130, 8)(131, 7)(132, 6)(133, 5)(134, 4)(135, 3)(136, 2)(137, 1)(138, 7)(139, 6)(140, 5)(141, 4)(142, 6)(143, 5)(144, 6)(145, 5)(146, 5)(147, 5)(148, 6)(149, 5)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 4)(2, 3)(3, 5)(4, 4)(5, 5)(6, 5)(7, 4)(8, 3)(9, 7)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 5)(109, 4)(110, 4)(111, 3)(112, 7)(113, 6)(114, 7)(115, 6)(116, 5)(117, 4)(118, 3)(119, 3)(120, 3)(121, 3)(122, 2)(123, 3)(124, 6)(125, 5)(126, 8)(127, 7)(128, 6)(129, 5)(130, 8)(131, 7)(132, 6)(133, 5)(134, 4)(135, 3)(136, 2)(137, 1)(138, 7)(139, 6)(140, 5)(141, 4)(142, 6)(143, 5)(144, 6)(145, 5)(146, 5)(147, 5)(148, 6)(149, 5)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_7_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 5)(1, 5)(2, 5)(3, 8)(4, 8)(5, 10)(6, 11)(7, 11)(8, 11)(9, 16)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 113)(109, 113)(110, 114)(111, 114)(112, 119)(113, 119)(114, 121)(115, 121)(116, 121)(117, 121)(118, 121)(119, 122)(120, 123)(121, 124)(122, 124)(123, 126)(124, 130)(125, 130)(126, 134)(127, 134)(128, 134)(129, 134)(130, 138)(131, 138)(132, 138)(133, 138)(134, 138)(135, 138)(136, 138)(137, 138)(138, 145)(139, 145)(140, 145)(141, 145)(142, 148)(143, 148)(144, 150)(145, 150)(146, 151)(147, 152)(148, 154)(149, 154)}; %TTR a
\addplot coordinates {(0, 100)(1, 101)(2, 102)(3, 103)(4, 104)(5, 105)(6, 106)(7, 107)(8, 108)(9, 109)(10, 110)(11, 111)(12, 112)(13, 113)(14, 114)(15, 115)(16, 116)(17, 117)(18, 118)(19, 119)(20, 120)(21, 121)(22, 122)(23, 123)(24, 124)(25, 125)(26, 126)(27, 127)(28, 128)(29, 129)(30, 130)(31, 131)(32, 132)(33, 133)(34, 134)(35, 135)(36, 136)(37, 137)(38, 138)(39, 139)(40, 140)(41, 141)(42, 142)(43, 143)(44, 144)(45, 145)(46, 146)(47, 147)(48, 148)(49, 149)(50, 150)(51, 151)(52, 152)(53, 153)(54, 154)(55, 155)(56, 156)(57, 157)(58, 158)(59, 159)(60, 160)(61, 161)(62, 162)(63, 163)(64, 164)(65, 165)(66, 166)(67, 167)(68, 168)(69, 169)(70, 170)(71, 171)(72, 172)(73, 173)(74, 174)(75, 175)(76, 176)(77, 177)(78, 178)(79, 179)(80, 180)(81, 181)(82, 182)(83, 183)(84, 184)(85, 185)(86, 186)(87, 187)(88, 188)(89, 189)(90, 190)(91, 191)(92, 192)(93, 193)(94, 194)(95, 195)(96, 196)(97, 197)(98, 198)(99, 199)(100, 200)(101, 201)(102, 202)(103, 203)(104, 204)(105, 205)(106, 206)(107, 207)(108, 208)(109, 209)(110, 210)(111, 211)(112, 212)(113, 213)(114, 214)(115, 215)(116, 216)(117, 217)(118, 218)(119, 219)(120, 220)(121, 221)(122, 222)(123, 223)(124, 224)(125, 225)(126, 226)(127, 227)(128, 228)(129, 229)(130, 230)(131, 231)(132, 232)(133, 233)(134, 234)(135, 235)(136, 236)(137, 237)(138, 238)(139, 239)(140, 240)(141, 241)(142, 242)(143, 243)(144, 244)(145, 245)(146, 246)(147, 247)(148, 248)(149, 249)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 5)(2, 5)(3, 8)(4, 8)(5, 10)(6, 11)(7, 11)(8, 11)(9, 16)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 113)(109, 113)(110, 114)(111, 114)(112, 119)(113, 119)(114, 121)(115, 121)(116, 121)(117, 121)(118, 121)(119, 122)(120, 123)(121, 124)(122, 124)(123, 126)(124, 130)(125, 130)(126, 134)(127, 134)(128, 134)(129, 134)(130, 138)(131, 138)(132, 138)(133, 138)(134, 138)(135, 138)(136, 138)(137, 138)(138, 145)(139, 145)(140, 145)(141, 145)(142, 148)(143, 148)(144, 150)(145, 150)(146, 151)(147, 152)(148, 154)(149, 154)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 5)(2, 5)(3, 8)(4, 8)(5, 10)(6, 11)(7, 11)(8, 11)(9, 16)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 113)(109, 113)(110, 114)(111, 114)(112, 119)(113, 119)(114, 121)(115, 121)(116, 121)(117, 121)(118, 121)(119, 122)(120, 123)(121, 124)(122, 124)(123, 126)(124, 130)(125, 130)(126, 134)(127, 134)(128, 134)(129, 134)(130, 138)(131, 138)(132, 138)(133, 138)(134, 138)(135, 138)(136, 138)(137, 138)(138, 145)(139, 145)(140, 145)(141, 145)(142, 148)(143, 148)(144, 150)(145, 150)(146, 151)(147, 152)(148, 154)(149, 154)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_7_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 7)(1, 6)(2, 5)(3, 6)(4, 6)(5, 6)(6, 5)(7, 4)(8, 7)(9, 6)(10, 6)(11, 5)(12, 4)(13, 4)(14, 7)(15, 8)(16, 7)(17, 6)(18, 5)(19, 4)(20, 3)(21, 2)(22, 6)(23, 5)(24, 4)(25, 6)(26, 7)(27, 6)(28, 5)(29, 5)(30, 6)(31, 10)(32, 9)(33, 8)(34, 7)(35, 6)(36, 5)(37, 7)(38, 6)(39, 5)(40, 6)(41, 8)(42, 7)(43, 6)(44, 7)(45, 6)(46, 5)(47, 4)(48, 4)(49, 3)(50, 2)(51, 4)(52, 4)(53, 9)(54, 8)(55, 7)(56, 6)(57, 5)(58, 7)(59, 6)(60, 5)(61, 4)(62, 3)(63, 2)(64, 3)(65, 3)(66, 7)(67, 6)(68, 5)(69, 5)(70, 4)(71, 3)(72, 3)(73, 4)(74, 3)(75, 5)(76, 4)(77, 7)(78, 6)(79, 6)(80, 5)(81, 5)(82, 4)(83, 9)(84, 8)(85, 7)(86, 7)(87, 6)(88, 6)(89, 5)(90, 4)(91, 5)(92, 6)(93, 6)(94, 5)(95, 4)(96, 5)(97, 4)(98, 3)(99, 3)(100, 3)(101, 5)(102, 6)(103, 5)(104, 6)(105, 5)(106, 5)(107, 4)(108, 8)(109, 7)(110, 6)(111, 5)(112, 5)(113, 4)(114, 5)(115, 4)(116, 3)(117, 8)(118, 7)(119, 6)(120, 5)(121, 4)(122, 4)(123, 7)(124, 9)(125, 8)(126, 9)(127, 8)(128, 7)(129, 6)(130, 5)(131, 8)(132, 7)(133, 6)(134, 5)(135, 4)(136, 3)(137, 5)(138, 4)(139, 4)(140, 5)(141, 8)(142, 7)(143, 6)(144, 5)(145, 4)(146, 3)(147, 3)(148, 2)(149, 4)}; %TTR a
\addplot coordinates {(0, 10)(1, 10)(2, 10)(3, 10)(4, 10)(5, 10)(6, 10)(7, 10)(8, 10)(9, 10)(10, 10)(11, 10)(12, 10)(13, 10)(14, 10)(15, 10)(16, 10)(17, 10)(18, 10)(19, 10)(20, 10)(21, 10)(22, 10)(23, 10)(24, 10)(25, 10)(26, 10)(27, 10)(28, 10)(29, 10)(30, 10)(31, 10)(32, 10)(33, 10)(34, 10)(35, 10)(36, 10)(37, 10)(38, 10)(39, 10)(40, 10)(41, 10)(42, 10)(43, 10)(44, 10)(45, 10)(46, 10)(47, 10)(48, 10)(49, 10)(50, 10)(51, 10)(52, 10)(53, 10)(54, 10)(55, 10)(56, 10)(57, 10)(58, 10)(59, 10)(60, 10)(61, 10)(62, 10)(63, 10)(64, 10)(65, 10)(66, 10)(67, 10)(68, 10)(69, 10)(70, 10)(71, 10)(72, 10)(73, 10)(74, 10)(75, 10)(76, 10)(77, 10)(78, 10)(79, 10)(80, 10)(81, 10)(82, 10)(83, 10)(84, 10)(85, 10)(86, 10)(87, 10)(88, 10)(89, 10)(90, 10)(91, 10)(92, 10)(93, 10)(94, 10)(95, 10)(96, 10)(97, 10)(98, 10)(99, 10)(100, 10)(101, 10)(102, 10)(103, 10)(104, 10)(105, 10)(106, 10)(107, 10)(108, 10)(109, 10)(110, 10)(111, 10)(112, 10)(113, 10)(114, 10)(115, 10)(116, 10)(117, 10)(118, 10)(119, 10)(120, 10)(121, 10)(122, 10)(123, 10)(124, 10)(125, 10)(126, 10)(127, 10)(128, 10)(129, 10)(130, 10)(131, 10)(132, 10)(133, 10)(134, 10)(135, 10)(136, 10)(137, 10)(138, 10)(139, 10)(140, 10)(141, 10)(142, 10)(143, 10)(144, 10)(145, 10)(146, 10)(147, 10)(148, 10)(149, 10)}; %global prediction for stream a
\addplot coordinates {(0, 7)(1, 6)(2, 5)(3, 6)(4, 6)(5, 6)(6, 5)(7, 4)(8, 7)(9, 6)(10, 6)(11, 5)(12, 4)(13, 4)(14, 7)(15, 8)(16, 7)(17, 6)(18, 5)(19, 4)(20, 3)(21, 2)(22, 6)(23, 5)(24, 4)(25, 6)(26, 7)(27, 6)(28, 5)(29, 5)(30, 6)(31, 10)(32, 9)(33, 8)(34, 7)(35, 6)(36, 5)(37, 7)(38, 6)(39, 5)(40, 6)(41, 8)(42, 7)(43, 6)(44, 7)(45, 6)(46, 5)(47, 4)(48, 4)(49, 3)(50, 2)(51, 4)(52, 4)(53, 9)(54, 8)(55, 7)(56, 6)(57, 5)(58, 7)(59, 6)(60, 5)(61, 4)(62, 3)(63, 2)(64, 3)(65, 3)(66, 7)(67, 6)(68, 5)(69, 5)(70, 4)(71, 3)(72, 3)(73, 4)(74, 3)(75, 5)(76, 4)(77, 7)(78, 6)(79, 6)(80, 5)(81, 5)(82, 4)(83, 9)(84, 8)(85, 7)(86, 7)(87, 6)(88, 6)(89, 5)(90, 4)(91, 5)(92, 6)(93, 6)(94, 5)(95, 4)(96, 5)(97, 4)(98, 3)(99, 3)(100, 3)(101, 5)(102, 6)(103, 5)(104, 6)(105, 5)(106, 5)(107, 4)(108, 8)(109, 7)(110, 6)(111, 5)(112, 5)(113, 4)(114, 5)(115, 4)(116, 3)(117, 8)(118, 7)(119, 6)(120, 5)(121, 4)(122, 4)(123, 7)(124, 9)(125, 8)(126, 9)(127, 8)(128, 7)(129, 6)(130, 5)(131, 8)(132, 7)(133, 6)(134, 5)(135, 4)(136, 3)(137, 5)(138, 4)(139, 4)(140, 5)(141, 8)(142, 7)(143, 6)(144, 5)(145, 4)(146, 3)(147, 3)(148, 2)(149, 4)}; %local prediction for stream a
\addplot coordinates {(0, 7)(1, 6)(2, 5)(3, 6)(4, 6)(5, 6)(6, 5)(7, 4)(8, 7)(9, 6)(10, 6)(11, 5)(12, 4)(13, 4)(14, 7)(15, 8)(16, 7)(17, 6)(18, 5)(19, 4)(20, 3)(21, 2)(22, 6)(23, 5)(24, 4)(25, 6)(26, 7)(27, 6)(28, 5)(29, 5)(30, 6)(31, 10)(32, 9)(33, 8)(34, 7)(35, 6)(36, 5)(37, 7)(38, 6)(39, 5)(40, 6)(41, 8)(42, 7)(43, 6)(44, 7)(45, 6)(46, 5)(47, 4)(48, 4)(49, 3)(50, 2)(51, 4)(52, 4)(53, 9)(54, 8)(55, 7)(56, 6)(57, 5)(58, 7)(59, 6)(60, 5)(61, 4)(62, 3)(63, 2)(64, 3)(65, 3)(66, 7)(67, 6)(68, 5)(69, 5)(70, 4)(71, 3)(72, 3)(73, 4)(74, 3)(75, 5)(76, 4)(77, 7)(78, 6)(79, 6)(80, 5)(81, 5)(82, 4)(83, 9)(84, 8)(85, 7)(86, 7)(87, 6)(88, 6)(89, 5)(90, 4)(91, 5)(92, 6)(93, 6)(94, 5)(95, 4)(96, 5)(97, 4)(98, 3)(99, 3)(100, 3)(101, 5)(102, 6)(103, 5)(104, 6)(105, 5)(106, 5)(107, 4)(108, 8)(109, 7)(110, 6)(111, 5)(112, 5)(113, 4)(114, 5)(115, 4)(116, 3)(117, 8)(118, 7)(119, 6)(120, 5)(121, 4)(122, 4)(123, 7)(124, 9)(125, 8)(126, 9)(127, 8)(128, 7)(129, 6)(130, 5)(131, 8)(132, 7)(133, 6)(134, 5)(135, 4)(136, 3)(137, 5)(138, 4)(139, 4)(140, 5)(141, 8)(142, 7)(143, 6)(144, 5)(145, 4)(146, 3)(147, 3)(148, 2)(149, 4)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_7_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 7)(1, 7)(2, 7)(3, 9)(4, 10)(5, 11)(6, 11)(7, 11)(8, 15)(9, 15)(10, 16)(11, 16)(12, 16)(13, 17)(14, 21)(15, 23)(16, 23)(17, 23)(18, 23)(19, 23)(20, 23)(21, 23)(22, 28)(23, 28)(24, 28)(25, 31)(26, 33)(27, 33)(28, 33)(29, 34)(30, 36)(31, 41)(32, 41)(33, 41)(34, 41)(35, 41)(36, 41)(37, 44)(38, 44)(39, 44)(40, 46)(41, 49)(42, 49)(43, 49)(44, 51)(45, 51)(46, 51)(47, 51)(48, 52)(49, 52)(50, 52)(51, 55)(52, 56)(53, 62)(54, 62)(55, 62)(56, 62)(57, 62)(58, 65)(59, 65)(60, 65)(61, 65)(62, 65)(63, 65)(64, 67)(65, 68)(66, 73)(67, 73)(68, 73)(69, 74)(70, 74)(71, 74)(72, 75)(73, 77)(74, 77)(75, 80)(76, 80)(77, 84)(78, 84)(79, 85)(80, 85)(81, 86)(82, 86)(83, 92)(84, 92)(85, 92)(86, 93)(87, 93)(88, 94)(89, 94)(90, 94)(91, 96)(92, 98)(93, 99)(94, 99)(95, 99)(96, 101)(97, 101)(98, 101)(99, 102)(100, 103)(101, 106)(102, 108)(103, 108)(104, 110)(105, 110)(106, 111)(107, 111)(108, 116)(109, 116)(110, 116)(111, 116)(112, 117)(113, 117)(114, 119)(115, 119)(116, 119)(117, 125)(118, 125)(119, 125)(120, 125)(121, 125)(122, 126)(123, 130)(124, 133)(125, 133)(126, 135)(127, 135)(128, 135)(129, 135)(130, 135)(131, 139)(132, 139)(133, 139)(134, 139)(135, 139)(136, 139)(137, 142)(138, 142)(139, 143)(140, 145)(141, 149)(142, 149)(143, 149)(144, 149)(145, 149)(146, 149)(147, 150)(148, 150)(149, 153)}; %TTR a
\addplot coordinates {(0, 10)(1, 11)(2, 12)(3, 13)(4, 14)(5, 15)(6, 16)(7, 17)(8, 18)(9, 19)(10, 20)(11, 21)(12, 22)(13, 23)(14, 24)(15, 25)(16, 26)(17, 27)(18, 28)(19, 29)(20, 30)(21, 31)(22, 32)(23, 33)(24, 34)(25, 35)(26, 36)(27, 37)(28, 38)(29, 39)(30, 40)(31, 41)(32, 42)(33, 43)(34, 44)(35, 45)(36, 46)(37, 47)(38, 48)(39, 49)(40, 50)(41, 51)(42, 52)(43, 53)(44, 54)(45, 55)(46, 56)(47, 57)(48, 58)(49, 59)(50, 60)(51, 61)(52, 62)(53, 63)(54, 64)(55, 65)(56, 66)(57, 67)(58, 68)(59, 69)(60, 70)(61, 71)(62, 72)(63, 73)(64, 74)(65, 75)(66, 76)(67, 77)(68, 78)(69, 79)(70, 80)(71, 81)(72, 82)(73, 83)(74, 84)(75, 85)(76, 86)(77, 87)(78, 88)(79, 89)(80, 90)(81, 91)(82, 92)(83, 93)(84, 94)(85, 95)(86, 96)(87, 97)(88, 98)(89, 99)(90, 100)(91, 101)(92, 102)(93, 103)(94, 104)(95, 105)(96, 106)(97, 107)(98, 108)(99, 109)(100, 110)(101, 111)(102, 112)(103, 113)(104, 114)(105, 115)(106, 116)(107, 117)(108, 118)(109, 119)(110, 120)(111, 121)(112, 122)(113, 123)(114, 124)(115, 125)(116, 126)(117, 127)(118, 128)(119, 129)(120, 130)(121, 131)(122, 132)(123, 133)(124, 134)(125, 135)(126, 136)(127, 137)(128, 138)(129, 139)(130, 140)(131, 141)(132, 142)(133, 143)(134, 144)(135, 145)(136, 146)(137, 147)(138, 148)(139, 149)(140, 150)(141, 151)(142, 152)(143, 153)(144, 154)(145, 155)(146, 156)(147, 157)(148, 158)(149, 159)}; %global prediction for stream a
\addplot coordinates {(0, 7)(1, 7)(2, 7)(3, 9)(4, 10)(5, 11)(6, 11)(7, 11)(8, 15)(9, 15)(10, 16)(11, 16)(12, 16)(13, 17)(14, 21)(15, 23)(16, 23)(17, 23)(18, 23)(19, 23)(20, 23)(21, 23)(22, 28)(23, 28)(24, 28)(25, 31)(26, 33)(27, 33)(28, 33)(29, 34)(30, 36)(31, 41)(32, 41)(33, 41)(34, 41)(35, 41)(36, 41)(37, 44)(38, 44)(39, 44)(40, 46)(41, 49)(42, 49)(43, 49)(44, 51)(45, 51)(46, 51)(47, 51)(48, 52)(49, 52)(50, 52)(51, 55)(52, 56)(53, 62)(54, 62)(55, 62)(56, 62)(57, 62)(58, 65)(59, 65)(60, 65)(61, 65)(62, 65)(63, 65)(64, 67)(65, 68)(66, 73)(67, 73)(68, 73)(69, 74)(70, 74)(71, 74)(72, 75)(73, 77)(74, 77)(75, 80)(76, 80)(77, 84)(78, 84)(79, 85)(80, 85)(81, 86)(82, 86)(83, 92)(84, 92)(85, 92)(86, 93)(87, 93)(88, 94)(89, 94)(90, 94)(91, 96)(92, 98)(93, 99)(94, 99)(95, 99)(96, 101)(97, 101)(98, 101)(99, 102)(100, 103)(101, 106)(102, 108)(103, 108)(104, 110)(105, 110)(106, 111)(107, 111)(108, 116)(109, 116)(110, 116)(111, 116)(112, 117)(113, 117)(114, 119)(115, 119)(116, 119)(117, 125)(118, 125)(119, 125)(120, 125)(121, 125)(122, 126)(123, 130)(124, 133)(125, 133)(126, 135)(127, 135)(128, 135)(129, 135)(130, 135)(131, 139)(132, 139)(133, 139)(134, 139)(135, 139)(136, 139)(137, 142)(138, 142)(139, 143)(140, 145)(141, 149)(142, 149)(143, 149)(144, 149)(145, 149)(146, 149)(147, 150)(148, 150)(149, 153)}; %local prediction for stream a
\addplot coordinates {(0, 7)(1, 7)(2, 7)(3, 9)(4, 10)(5, 11)(6, 11)(7, 11)(8, 15)(9, 15)(10, 16)(11, 16)(12, 16)(13, 17)(14, 21)(15, 23)(16, 23)(17, 23)(18, 23)(19, 23)(20, 23)(21, 23)(22, 28)(23, 28)(24, 28)(25, 31)(26, 33)(27, 33)(28, 33)(29, 34)(30, 36)(31, 41)(32, 41)(33, 41)(34, 41)(35, 41)(36, 41)(37, 44)(38, 44)(39, 44)(40, 46)(41, 49)(42, 49)(43, 49)(44, 51)(45, 51)(46, 51)(47, 51)(48, 52)(49, 52)(50, 52)(51, 55)(52, 56)(53, 62)(54, 62)(55, 62)(56, 62)(57, 62)(58, 65)(59, 65)(60, 65)(61, 65)(62, 65)(63, 65)(64, 67)(65, 68)(66, 73)(67, 73)(68, 73)(69, 74)(70, 74)(71, 74)(72, 75)(73, 77)(74, 77)(75, 80)(76, 80)(77, 84)(78, 84)(79, 85)(80, 85)(81, 86)(82, 86)(83, 92)(84, 92)(85, 92)(86, 93)(87, 93)(88, 94)(89, 94)(90, 94)(91, 96)(92, 98)(93, 99)(94, 99)(95, 99)(96, 101)(97, 101)(98, 101)(99, 102)(100, 103)(101, 106)(102, 108)(103, 108)(104, 110)(105, 110)(106, 111)(107, 111)(108, 116)(109, 116)(110, 116)(111, 116)(112, 117)(113, 117)(114, 119)(115, 119)(116, 119)(117, 125)(118, 125)(119, 125)(120, 125)(121, 125)(122, 126)(123, 130)(124, 133)(125, 133)(126, 135)(127, 135)(128, 135)(129, 135)(130, 135)(131, 139)(132, 139)(133, 139)(134, 139)(135, 139)(136, 139)(137, 142)(138, 142)(139, 143)(140, 145)(141, 149)(142, 149)(143, 149)(144, 149)(145, 149)(146, 149)(147, 150)(148, 150)(149, 153)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_7_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TTR a
\addplot coordinates {(0, 100)(1, 100)(2, 100)(3, 100)(4, 100)(5, 100)(6, 100)(7, 100)(8, 100)(9, 100)(10, 100)(11, 100)(12, 100)(13, 100)(14, 100)(15, 100)(16, 100)(17, 100)(18, 100)(19, 100)(20, 100)(21, 100)(22, 100)(23, 100)(24, 100)(25, 100)(26, 100)(27, 100)(28, 100)(29, 100)(30, 100)(31, 100)(32, 100)(33, 100)(34, 100)(35, 100)(36, 100)(37, 100)(38, 100)(39, 100)(40, 100)(41, 100)(42, 100)(43, 100)(44, 100)(45, 100)(46, 100)(47, 100)(48, 100)(49, 100)(50, 100)(51, 100)(52, 100)(53, 100)(54, 100)(55, 100)(56, 100)(57, 100)(58, 100)(59, 100)(60, 100)(61, 100)(62, 100)(63, 100)(64, 100)(65, 100)(66, 100)(67, 100)(68, 100)(69, 100)(70, 100)(71, 100)(72, 100)(73, 100)(74, 100)(75, 100)(76, 100)(77, 100)(78, 100)(79, 100)(80, 100)(81, 100)(82, 100)(83, 100)(84, 100)(85, 100)(86, 100)(87, 100)(88, 100)(89, 100)(90, 100)(91, 100)(92, 100)(93, 100)(94, 100)(95, 100)(96, 100)(97, 100)(98, 100)(99, 100)(100, 100)(101, 100)(102, 100)(103, 100)(104, 100)(105, 100)(106, 100)(107, 100)(108, 100)(109, 100)(110, 100)(111, 100)(112, 100)(113, 100)(114, 100)(115, 100)(116, 100)(117, 100)(118, 100)(119, 100)(120, 100)(121, 100)(122, 100)(123, 100)(124, 100)(125, 100)(126, 100)(127, 100)(128, 100)(129, 100)(130, 100)(131, 100)(132, 100)(133, 100)(134, 100)(135, 100)(136, 100)(137, 100)(138, 100)(139, 100)(140, 100)(141, 100)(142, 100)(143, 100)(144, 100)(145, 100)(146, 100)(147, 100)(148, 100)(149, 100)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_7_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TTR a
\addplot coordinates {(0, 100)(1, 101)(2, 102)(3, 103)(4, 104)(5, 105)(6, 106)(7, 107)(8, 108)(9, 109)(10, 110)(11, 111)(12, 112)(13, 113)(14, 114)(15, 115)(16, 116)(17, 117)(18, 118)(19, 119)(20, 120)(21, 121)(22, 122)(23, 123)(24, 124)(25, 125)(26, 126)(27, 127)(28, 128)(29, 129)(30, 130)(31, 131)(32, 132)(33, 133)(34, 134)(35, 135)(36, 136)(37, 137)(38, 138)(39, 139)(40, 140)(41, 141)(42, 142)(43, 143)(44, 144)(45, 145)(46, 146)(47, 147)(48, 148)(49, 149)(50, 150)(51, 151)(52, 152)(53, 153)(54, 154)(55, 155)(56, 156)(57, 157)(58, 158)(59, 159)(60, 160)(61, 161)(62, 162)(63, 163)(64, 164)(65, 165)(66, 166)(67, 167)(68, 168)(69, 169)(70, 170)(71, 171)(72, 172)(73, 173)(74, 174)(75, 175)(76, 176)(77, 177)(78, 178)(79, 179)(80, 180)(81, 181)(82, 182)(83, 183)(84, 184)(85, 185)(86, 186)(87, 187)(88, 188)(89, 189)(90, 190)(91, 191)(92, 192)(93, 193)(94, 194)(95, 195)(96, 196)(97, 197)(98, 198)(99, 199)(100, 200)(101, 201)(102, 202)(103, 203)(104, 204)(105, 205)(106, 206)(107, 207)(108, 208)(109, 209)(110, 210)(111, 211)(112, 212)(113, 213)(114, 214)(115, 215)(116, 216)(117, 217)(118, 218)(119, 219)(120, 220)(121, 221)(122, 222)(123, 223)(124, 224)(125, 225)(126, 226)(127, 227)(128, 228)(129, 229)(130, 230)(131, 231)(132, 232)(133, 233)(134, 234)(135, 235)(136, 236)(137, 237)(138, 238)(139, 239)(140, 240)(141, 241)(142, 242)(143, 243)(144, 244)(145, 245)(146, 246)(147, 247)(148, 248)(149, 249)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive ia
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 4)(9, 4)(10, 4)(11, 4)(12, 4)(13, 4)(14, 4)(15, 4)(16, 4)(17, 4)(18, 4)(19, 4)(20, 4)(21, 4)(22, 4)(23, 4)(24, 4)(25, 4)(26, 4)(27, 4)(28, 4)(29, 4)(30, 4)(31, 4)(32, 4)(33, 4)(34, 4)(35, 4)(36, 4)(37, 4)(38, 4)(39, 4)(40, 4)(41, 4)(42, 4)(43, 4)(44, 4)(45, 4)(46, 4)(47, 4)(48, 4)(49, 4)(50, 4)(51, 4)(52, 4)(53, 4)(54, 4)(55, 4)(56, 4)(57, 4)(58, 4)(59, 4)(60, 4)(61, 4)(62, 4)(63, 4)(64, 4)(65, 4)(66, 4)(67, 4)(68, 4)(69, 4)(70, 4)(71, 4)(72, 4)(73, 4)(74, 4)(75, 4)(76, 4)(77, 4)(78, 4)(79, 4)(80, 4)(81, 4)(82, 4)(83, 4)(84, 4)(85, 4)(86, 4)(87, 4)(88, 4)(89, 4)(90, 4)(91, 4)(92, 4)(93, 4)(94, 4)(95, 4)(96, 4)(97, 4)(98, 4)(99, 4)(100, 4)(101, 4)(102, 4)(103, 4)(104, 4)(105, 4)(106, 4)(107, 4)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %TTR ab
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 4)(9, 4)(10, 4)(11, 4)(12, 4)(13, 4)(14, 4)(15, 4)(16, 4)(17, 4)(18, 4)(19, 4)(20, 4)(21, 4)(22, 4)(23, 4)(24, 4)(25, 4)(26, 4)(27, 4)(28, 4)(29, 4)(30, 4)(31, 4)(32, 4)(33, 4)(34, 4)(35, 4)(36, 4)(37, 4)(38, 4)(39, 4)(40, 4)(41, 4)(42, 4)(43, 4)(44, 4)(45, 4)(46, 4)(47, 4)(48, 4)(49, 4)(50, 4)(51, 4)(52, 4)(53, 4)(54, 4)(55, 4)(56, 4)(57, 4)(58, 4)(59, 4)(60, 4)(61, 4)(62, 4)(63, 4)(64, 4)(65, 4)(66, 4)(67, 4)(68, 4)(69, 4)(70, 4)(71, 4)(72, 4)(73, 4)(74, 4)(75, 4)(76, 4)(77, 4)(78, 4)(79, 4)(80, 4)(81, 4)(82, 4)(83, 4)(84, 4)(85, 4)(86, 4)(87, 4)(88, 4)(89, 4)(90, 4)(91, 4)(92, 4)(93, 4)(94, 4)(95, 4)(96, 4)(97, 4)(98, 4)(99, 4)(100, 4)(101, 4)(102, 4)(103, 4)(104, 4)(105, 4)(106, 4)(107, 4)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 4)(9, 4)(10, 4)(11, 4)(12, 4)(13, 4)(14, 4)(15, 4)(16, 4)(17, 4)(18, 4)(19, 4)(20, 4)(21, 4)(22, 4)(23, 4)(24, 4)(25, 4)(26, 4)(27, 4)(28, 4)(29, 4)(30, 4)(31, 4)(32, 4)(33, 4)(34, 4)(35, 4)(36, 4)(37, 4)(38, 4)(39, 4)(40, 4)(41, 4)(42, 4)(43, 4)(44, 4)(45, 4)(46, 4)(47, 4)(48, 4)(49, 4)(50, 4)(51, 4)(52, 4)(53, 4)(54, 4)(55, 4)(56, 4)(57, 4)(58, 4)(59, 4)(60, 4)(61, 4)(62, 4)(63, 4)(64, 4)(65, 4)(66, 4)(67, 4)(68, 4)(69, 4)(70, 4)(71, 4)(72, 4)(73, 4)(74, 4)(75, 4)(76, 4)(77, 4)(78, 4)(79, 4)(80, 4)(81, 4)(82, 4)(83, 4)(84, 4)(85, 4)(86, 4)(87, 4)(88, 4)(89, 4)(90, 4)(91, 4)(92, 4)(93, 4)(94, 4)(95, 4)(96, 4)(97, 4)(98, 4)(99, 4)(100, 4)(101, 4)(102, 4)(103, 4)(104, 4)(105, 4)(106, 4)(107, 4)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 12)(9, 13)(10, 14)(11, 15)(12, 16)(13, 17)(14, 18)(15, 19)(16, 20)(17, 21)(18, 22)(19, 23)(20, 24)(21, 25)(22, 26)(23, 27)(24, 28)(25, 29)(26, 30)(27, 31)(28, 32)(29, 33)(30, 34)(31, 35)(32, 36)(33, 37)(34, 38)(35, 39)(36, 40)(37, 41)(38, 42)(39, 43)(40, 44)(41, 45)(42, 46)(43, 47)(44, 48)(45, 49)(46, 50)(47, 51)(48, 52)(49, 53)(50, 54)(51, 55)(52, 56)(53, 57)(54, 58)(55, 59)(56, 60)(57, 61)(58, 62)(59, 63)(60, 64)(61, 65)(62, 66)(63, 67)(64, 68)(65, 69)(66, 70)(67, 71)(68, 72)(69, 73)(70, 74)(71, 75)(72, 76)(73, 77)(74, 78)(75, 79)(76, 80)(77, 81)(78, 82)(79, 83)(80, 84)(81, 85)(82, 86)(83, 87)(84, 88)(85, 89)(86, 90)(87, 91)(88, 92)(89, 93)(90, 94)(91, 95)(92, 96)(93, 97)(94, 98)(95, 99)(96, 100)(97, 101)(98, 102)(99, 103)(100, 104)(101, 105)(102, 106)(103, 107)(104, 108)(105, 109)(106, 110)(107, 111)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %TTR ab
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 12)(9, 13)(10, 14)(11, 15)(12, 16)(13, 17)(14, 18)(15, 19)(16, 20)(17, 21)(18, 22)(19, 23)(20, 24)(21, 25)(22, 26)(23, 27)(24, 28)(25, 29)(26, 30)(27, 31)(28, 32)(29, 33)(30, 34)(31, 35)(32, 36)(33, 37)(34, 38)(35, 39)(36, 40)(37, 41)(38, 42)(39, 43)(40, 44)(41, 45)(42, 46)(43, 47)(44, 48)(45, 49)(46, 50)(47, 51)(48, 52)(49, 53)(50, 54)(51, 55)(52, 56)(53, 57)(54, 58)(55, 59)(56, 60)(57, 61)(58, 62)(59, 63)(60, 64)(61, 65)(62, 66)(63, 67)(64, 68)(65, 69)(66, 70)(67, 71)(68, 72)(69, 73)(70, 74)(71, 75)(72, 76)(73, 77)(74, 78)(75, 79)(76, 80)(77, 81)(78, 82)(79, 83)(80, 84)(81, 85)(82, 86)(83, 87)(84, 88)(85, 89)(86, 90)(87, 91)(88, 92)(89, 93)(90, 94)(91, 95)(92, 96)(93, 97)(94, 98)(95, 99)(96, 100)(97, 101)(98, 102)(99, 103)(100, 104)(101, 105)(102, 106)(103, 107)(104, 108)(105, 109)(106, 110)(107, 111)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 12)(9, 13)(10, 14)(11, 15)(12, 16)(13, 17)(14, 18)(15, 19)(16, 20)(17, 21)(18, 22)(19, 23)(20, 24)(21, 25)(22, 26)(23, 27)(24, 28)(25, 29)(26, 30)(27, 31)(28, 32)(29, 33)(30, 34)(31, 35)(32, 36)(33, 37)(34, 38)(35, 39)(36, 40)(37, 41)(38, 42)(39, 43)(40, 44)(41, 45)(42, 46)(43, 47)(44, 48)(45, 49)(46, 50)(47, 51)(48, 52)(49, 53)(50, 54)(51, 55)(52, 56)(53, 57)(54, 58)(55, 59)(56, 60)(57, 61)(58, 62)(59, 63)(60, 64)(61, 65)(62, 66)(63, 67)(64, 68)(65, 69)(66, 70)(67, 71)(68, 72)(69, 73)(70, 74)(71, 75)(72, 76)(73, 77)(74, 78)(75, 79)(76, 80)(77, 81)(78, 82)(79, 83)(80, 84)(81, 85)(82, 86)(83, 87)(84, 88)(85, 89)(86, 90)(87, 91)(88, 92)(89, 93)(90, 94)(91, 95)(92, 96)(93, 97)(94, 98)(95, 99)(96, 100)(97, 101)(98, 102)(99, 103)(100, 104)(101, 105)(102, 106)(103, 107)(104, 108)(105, 109)(106, 110)(107, 111)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_growing_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 3)(2, 6)(3, 9)(4, 12)(5, 15)(6, 18)(7, 21)(8, 24)(9, 27)(10, 30)(11, 33)(12, 36)(13, 39)(14, 42)(15, 45)(16, 48)(17, 51)(18, 54)(19, 57)(20, 60)(21, 63)(22, 66)(23, 69)(24, 72)(25, 75)(26, 78)(27, 81)(28, 84)(29, 87)(30, 90)(31, 93)(32, 96)(33, 99)(34, 102)(35, 105)(36, 108)(37, 111)(38, 114)(39, 117)(40, 120)(41, 123)(42, 126)(43, 129)(44, 132)(45, 135)(46, 138)(47, 141)(48, 144)(49, 147)(50, 150)(51, 153)(52, 156)(53, 159)(54, 162)(55, 165)(56, 168)(57, 171)(58, 174)(59, 177)(60, 180)(61, 183)(62, 186)(63, 189)(64, 192)(65, 195)(66, 198)(67, 201)(68, 204)(69, 207)(70, 210)(71, 213)(72, 216)(73, 219)(74, 222)(75, 225)(76, 228)(77, 231)(78, 234)(79, 237)(80, 240)(81, 243)(82, 246)(83, 249)(84, 252)(85, 255)(86, 258)(87, 261)(88, 264)(89, 267)(90, 270)(91, 273)(92, 276)(93, 279)(94, 282)(95, 285)(96, 288)(97, 291)(98, 294)(99, 297)(100, 300)(101, 303)(102, 306)(103, 309)(104, 312)(105, 315)(106, 318)(107, 321)(108, 324)(109, 327)(110, 330)(111, 333)(112, 336)(113, 339)(114, 342)(115, 345)(116, 348)(117, 351)(118, 354)(119, 357)(120, 360)(121, 363)(122, 366)(123, 369)(124, 372)(125, 375)(126, 378)(127, 381)(128, 384)(129, 387)(130, 390)(131, 393)(132, 396)(133, 399)(134, 402)(135, 405)(136, 408)(137, 411)(138, 414)(139, 417)(140, 420)(141, 423)(142, 426)(143, 429)(144, 432)(145, 435)(146, 438)(147, 441)(148, 444)(149, 447)}; %TTR ab
%\addplot coordinates {(0, 447)(1, 447)(2, 447)(3, 447)(4, 447)(5, 447)(6, 447)(7, 447)(8, 447)(9, 447)(10, 447)(11, 447)(12, 447)(13, 447)(14, 447)(15, 447)(16, 447)(17, 447)(18, 447)(19, 447)(20, 447)(21, 447)(22, 447)(23, 447)(24, 447)(25, 447)(26, 447)(27, 447)(28, 447)(29, 447)(30, 447)(31, 447)(32, 447)(33, 447)(34, 447)(35, 447)(36, 447)(37, 447)(38, 447)(39, 447)(40, 447)(41, 447)(42, 447)(43, 447)(44, 447)(45, 447)(46, 447)(47, 447)(48, 447)(49, 447)(50, 447)(51, 447)(52, 447)(53, 447)(54, 447)(55, 447)(56, 447)(57, 447)(58, 447)(59, 447)(60, 447)(61, 447)(62, 447)(63, 447)(64, 447)(65, 447)(66, 447)(67, 447)(68, 447)(69, 447)(70, 447)(71, 447)(72, 447)(73, 447)(74, 447)(75, 447)(76, 447)(77, 447)(78, 447)(79, 447)(80, 447)(81, 447)(82, 447)(83, 447)(84, 447)(85, 447)(86, 447)(87, 447)(88, 447)(89, 447)(90, 447)(91, 447)(92, 447)(93, 447)(94, 447)(95, 447)(96, 447)(97, 447)(98, 447)(99, 447)(100, 447)(101, 447)(102, 447)(103, 447)(104, 447)(105, 447)(106, 447)(107, 447)(108, 447)(109, 447)(110, 447)(111, 447)(112, 447)(113, 447)(114, 447)(115, 447)(116, 447)(117, 447)(118, 447)(119, 447)(120, 447)(121, 447)(122, 447)(123, 447)(124, 447)(125, 447)(126, 447)(127, 447)(128, 447)(129, 447)(130, 447)(131, 447)(132, 447)(133, 447)(134, 447)(135, 447)(136, 447)(137, 447)(138, 447)(139, 447)(140, 447)(141, 447)(142, 447)(143, 447)(144, 447)(145, 447)(146, 447)(147, 447)(148, 447)(149, 447)}; %global prediction for stream ab
\addplot coordinates {(0, 0)(1, 3)(2, 6)(3, 9)(4, 12)(5, 15)(6, 18)(7, 21)(8, 24)(9, 27)(10, 30)(11, 33)(12, 36)(13, 39)(14, 42)(15, 45)(16, 48)(17, 51)(18, 54)(19, 57)(20, 60)(21, 63)(22, 66)(23, 69)(24, 72)(25, 75)(26, 78)(27, 81)(28, 84)(29, 87)(30, 90)(31, 93)(32, 96)(33, 99)(34, 102)(35, 105)(36, 108)(37, 111)(38, 114)(39, 117)(40, 120)(41, 123)(42, 126)(43, 129)(44, 132)(45, 135)(46, 138)(47, 141)(48, 144)(49, 147)(50, 150)(51, 153)(52, 156)(53, 159)(54, 162)(55, 165)(56, 168)(57, 171)(58, 174)(59, 177)(60, 180)(61, 183)(62, 186)(63, 189)(64, 192)(65, 195)(66, 198)(67, 201)(68, 204)(69, 207)(70, 210)(71, 213)(72, 216)(73, 219)(74, 222)(75, 225)(76, 228)(77, 231)(78, 234)(79, 237)(80, 240)(81, 243)(82, 246)(83, 249)(84, 252)(85, 255)(86, 258)(87, 261)(88, 264)(89, 267)(90, 270)(91, 273)(92, 276)(93, 279)(94, 282)(95, 285)(96, 288)(97, 291)(98, 294)(99, 297)(100, 300)(101, 303)(102, 306)(103, 309)(104, 312)(105, 315)(106, 318)(107, 321)(108, 324)(109, 327)(110, 330)(111, 333)(112, 336)(113, 339)(114, 342)(115, 345)(116, 348)(117, 351)(118, 354)(119, 357)(120, 360)(121, 363)(122, 366)(123, 369)(124, 372)(125, 375)(126, 378)(127, 381)(128, 384)(129, 387)(130, 390)(131, 393)(132, 396)(133, 399)(134, 402)(135, 405)(136, 408)(137, 411)(138, 414)(139, 417)(140, 420)(141, 423)(142, 426)(143, 429)(144, 432)(145, 435)(146, 438)(147, 441)(148, 444)(149, 447)}; %local prediction for stream ab
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TimeToArrive a
%\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\legend{TTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_growingmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 4)(2, 8)(3, 12)(4, 16)(5, 20)(6, 24)(7, 28)(8, 32)(9, 36)(10, 40)(11, 44)(12, 48)(13, 52)(14, 56)(15, 60)(16, 64)(17, 68)(18, 72)(19, 76)(20, 80)(21, 84)(22, 88)(23, 92)(24, 96)(25, 100)(26, 104)(27, 108)(28, 112)(29, 116)(30, 120)(31, 124)(32, 128)(33, 132)(34, 136)(35, 140)(36, 144)(37, 148)(38, 152)(39, 156)(40, 160)(41, 164)(42, 168)(43, 172)(44, 176)(45, 180)(46, 184)(47, 188)(48, 192)(49, 196)(50, 200)(51, 204)(52, 208)(53, 212)(54, 216)(55, 220)(56, 224)(57, 228)(58, 232)(59, 236)(60, 240)(61, 244)(62, 248)(63, 252)(64, 256)(65, 260)(66, 264)(67, 268)(68, 272)(69, 276)(70, 280)(71, 284)(72, 288)(73, 292)(74, 296)(75, 300)(76, 304)(77, 308)(78, 312)(79, 316)(80, 320)(81, 324)(82, 328)(83, 332)(84, 336)(85, 340)(86, 344)(87, 348)(88, 352)(89, 356)(90, 360)(91, 364)(92, 368)(93, 372)(94, 376)(95, 380)(96, 384)(97, 388)(98, 392)(99, 396)(100, 400)(101, 404)(102, 408)(103, 412)(104, 416)(105, 420)(106, 424)(107, 428)(108, 432)(109, 436)(110, 440)(111, 444)(112, 448)(113, 452)(114, 456)(115, 460)(116, 464)(117, 468)(118, 472)(119, 476)(120, 480)(121, 484)(122, 488)(123, 492)(124, 496)(125, 500)(126, 504)(127, 508)(128, 512)(129, 516)(130, 520)(131, 524)(132, 528)(133, 532)(134, 536)(135, 540)(136, 544)(137, 548)(138, 552)(139, 556)(140, 560)(141, 564)(142, 568)(143, 572)(144, 576)(145, 580)(146, 584)(147, 588)(148, 592)(149, 596)}; %TTR ab
\addplot coordinates {(0, 447)(1, 448)(2, 449)(3, 450)(4, 451)(5, 452)(6, 453)(7, 454)(8, 455)(9, 456)(10, 457)(11, 458)(12, 459)(13, 460)(14, 461)(15, 462)(16, 463)(17, 464)(18, 465)(19, 466)(20, 467)(21, 468)(22, 469)(23, 470)(24, 471)(25, 472)(26, 473)(27, 474)(28, 475)(29, 476)(30, 477)(31, 478)(32, 479)(33, 480)(34, 481)(35, 482)(36, 483)(37, 484)(38, 485)(39, 486)(40, 487)(41, 488)(42, 489)(43, 490)(44, 491)(45, 492)(46, 493)(47, 494)(48, 495)(49, 496)(50, 497)(51, 498)(52, 499)(53, 500)(54, 501)(55, 502)(56, 503)(57, 504)(58, 505)(59, 506)(60, 507)(61, 508)(62, 509)(63, 510)(64, 511)(65, 512)(66, 513)(67, 514)(68, 515)(69, 516)(70, 517)(71, 518)(72, 519)(73, 520)(74, 521)(75, 522)(76, 523)(77, 524)(78, 525)(79, 526)(80, 527)(81, 528)(82, 529)(83, 530)(84, 531)(85, 532)(86, 533)(87, 534)(88, 535)(89, 536)(90, 537)(91, 538)(92, 539)(93, 540)(94, 541)(95, 542)(96, 543)(97, 544)(98, 545)(99, 546)(100, 547)(101, 548)(102, 549)(103, 550)(104, 551)(105, 552)(106, 553)(107, 554)(108, 555)(109, 556)(110, 557)(111, 558)(112, 559)(113, 560)(114, 561)(115, 562)(116, 563)(117, 564)(118, 565)(119, 566)(120, 567)(121, 568)(122, 569)(123, 570)(124, 571)(125, 572)(126, 573)(127, 574)(128, 575)(129, 576)(130, 577)(131, 578)(132, 579)(133, 580)(134, 581)(135, 582)(136, 583)(137, 584)(138, 585)(139, 586)(140, 587)(141, 588)(142, 589)(143, 590)(144, 591)(145, 592)(146, 593)(147, 594)(148, 595)(149, 596)}; %global prediction for stream ab
\addplot coordinates {(0, 0)(1, 4)(2, 8)(3, 12)(4, 16)(5, 20)(6, 24)(7, 28)(8, 32)(9, 36)(10, 40)(11, 44)(12, 48)(13, 52)(14, 56)(15, 60)(16, 64)(17, 68)(18, 72)(19, 76)(20, 80)(21, 84)(22, 88)(23, 92)(24, 96)(25, 100)(26, 104)(27, 108)(28, 112)(29, 116)(30, 120)(31, 124)(32, 128)(33, 132)(34, 136)(35, 140)(36, 144)(37, 148)(38, 152)(39, 156)(40, 160)(41, 164)(42, 168)(43, 172)(44, 176)(45, 180)(46, 184)(47, 188)(48, 192)(49, 196)(50, 200)(51, 204)(52, 208)(53, 212)(54, 216)(55, 220)(56, 224)(57, 228)(58, 232)(59, 236)(60, 240)(61, 244)(62, 248)(63, 252)(64, 256)(65, 260)(66, 264)(67, 268)(68, 272)(69, 276)(70, 280)(71, 284)(72, 288)(73, 292)(74, 296)(75, 300)(76, 304)(77, 308)(78, 312)(79, 316)(80, 320)(81, 324)(82, 328)(83, 332)(84, 336)(85, 340)(86, 344)(87, 348)(88, 352)(89, 356)(90, 360)(91, 364)(92, 368)(93, 372)(94, 376)(95, 380)(96, 384)(97, 388)(98, 392)(99, 396)(100, 400)(101, 404)(102, 408)(103, 412)(104, 416)(105, 420)(106, 424)(107, 428)(108, 432)(109, 436)(110, 440)(111, 444)(112, 448)(113, 452)(114, 456)(115, 460)(116, 464)(117, 468)(118, 472)(119, 476)(120, 480)(121, 484)(122, 488)(123, 492)(124, 496)(125, 500)(126, 504)(127, 508)(128, 512)(129, 516)(130, 520)(131, 524)(132, 528)(133, 532)(134, 536)(135, 540)(136, 544)(137, 548)(138, 552)(139, 556)(140, 560)(141, 564)(142, 568)(143, 572)(144, 576)(145, 580)(146, 584)(147, 588)(148, 592)(149, 596)}; %local prediction for stream ab
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 6)(4, 8)(5, 10)(6, 12)(7, 14)(8, 16)(9, 18)(10, 20)(11, 22)(12, 24)(13, 26)(14, 28)(15, 30)(16, 32)(17, 34)(18, 36)(19, 38)(20, 40)(21, 42)(22, 44)(23, 46)(24, 48)(25, 50)(26, 52)(27, 54)(28, 56)(29, 58)(30, 60)(31, 62)(32, 64)(33, 66)(34, 68)(35, 70)(36, 72)(37, 74)(38, 76)(39, 78)(40, 80)(41, 82)(42, 84)(43, 86)(44, 88)(45, 90)(46, 92)(47, 94)(48, 96)(49, 98)(50, 100)(51, 102)(52, 104)(53, 106)(54, 108)(55, 110)(56, 112)(57, 114)(58, 116)(59, 118)(60, 120)(61, 122)(62, 124)(63, 126)(64, 128)(65, 130)(66, 132)(67, 134)(68, 136)(69, 138)(70, 140)(71, 142)(72, 144)(73, 146)(74, 148)(75, 150)(76, 152)(77, 154)(78, 156)(79, 158)(80, 160)(81, 162)(82, 164)(83, 166)(84, 168)(85, 170)(86, 172)(87, 174)(88, 176)(89, 178)(90, 180)(91, 182)(92, 184)(93, 186)(94, 188)(95, 190)(96, 192)(97, 194)(98, 196)(99, 198)(100, 200)(101, 202)(102, 204)(103, 206)(104, 208)(105, 210)(106, 212)(107, 214)(108, 216)(109, 218)(110, 220)(111, 222)(112, 224)(113, 226)(114, 228)(115, 230)(116, 232)(117, 234)(118, 236)(119, 238)(120, 240)(121, 242)(122, 244)(123, 246)(124, 248)(125, 250)(126, 252)(127, 254)(128, 256)(129, 258)(130, 260)(131, 262)(132, 264)(133, 266)(134, 268)(135, 270)(136, 272)(137, 274)(138, 276)(139, 278)(140, 280)(141, 282)(142, 284)(143, 286)(144, 288)(145, 290)(146, 292)(147, 294)(148, 296)(149, 298)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 8)(1, 11)(2, 10)(3, 9)(4, 8)(5, 105)(6, 104)(7, 103)(8, 102)(9, 101)(10, 105)(11, 104)(12, 103)(13, 102)(14, 101)(15, 100)(16, 99)(17, 98)(18, 97)(19, 96)(20, 95)(21, 94)(22, 93)(23, 92)(24, 91)(25, 90)(26, 89)(27, 88)(28, 87)(29, 86)(30, 85)(31, 84)(32, 83)(33, 82)(34, 81)(35, 80)(36, 79)(37, 78)(38, 77)(39, 76)(40, 75)(41, 74)(42, 73)(43, 72)(44, 71)(45, 70)(46, 69)(47, 68)(48, 67)(49, 66)(50, 65)(51, 64)(52, 63)(53, 62)(54, 61)(55, 60)(56, 59)(57, 58)(58, 57)(59, 56)(60, 55)(61, 54)(62, 53)(63, 52)(64, 51)(65, 50)(66, 49)(67, 48)(68, 47)(69, 46)(70, 45)(71, 44)(72, 43)(73, 42)(74, 41)(75, 40)(76, 39)(77, 38)(78, 37)(79, 36)(80, 35)(81, 34)(82, 33)(83, 32)(84, 31)(85, 30)(86, 29)(87, 28)(88, 27)(89, 26)(90, 25)(91, 24)(92, 23)(93, 22)(94, 21)(95, 20)(96, 19)(97, 18)(98, 17)(99, 16)(100, 15)(101, 14)(102, 13)(103, 12)(104, 11)(105, 10)(106, 9)(107, 8)(108, 7)(109, 12)(110, 11)(111, 10)(112, 9)(113, 12)(114, 11)(115, 10)(116, 14)(117, 13)(118, 12)(119, 12)(120, 11)(121, 10)(122, 9)(123, 16)(124, 15)(125, 14)(126, 13)(127, 12)(128, 11)(129, 10)(130, 9)(131, 8)(132, 12)(133, 11)(134, 10)(135, 9)(136, 8)(137, 7)(138, 6)(139, 10)(140, 11)(141, 10)(142, 9)(143, 8)(144, 7)(145, 9)(146, 12)(147, 12)(148, 11)(149, 10)}; %TTR ab
\addplot coordinates {(0, 105)(1, 105)(2, 105)(3, 105)(4, 105)(5, 105)(6, 105)(7, 105)(8, 105)(9, 105)(10, 105)(11, 105)(12, 105)(13, 105)(14, 105)(15, 105)(16, 105)(17, 105)(18, 105)(19, 105)(20, 105)(21, 105)(22, 105)(23, 105)(24, 105)(25, 105)(26, 105)(27, 105)(28, 105)(29, 105)(30, 105)(31, 105)(32, 105)(33, 105)(34, 105)(35, 105)(36, 105)(37, 105)(38, 105)(39, 105)(40, 105)(41, 105)(42, 105)(43, 105)(44, 105)(45, 105)(46, 105)(47, 105)(48, 105)(49, 105)(50, 105)(51, 105)(52, 105)(53, 105)(54, 105)(55, 105)(56, 105)(57, 105)(58, 105)(59, 105)(60, 105)(61, 105)(62, 105)(63, 105)(64, 105)(65, 105)(66, 105)(67, 105)(68, 105)(69, 105)(70, 105)(71, 105)(72, 105)(73, 105)(74, 105)(75, 105)(76, 105)(77, 105)(78, 105)(79, 105)(80, 105)(81, 105)(82, 105)(83, 105)(84, 105)(85, 105)(86, 105)(87, 105)(88, 105)(89, 105)(90, 105)(91, 105)(92, 105)(93, 105)(94, 105)(95, 105)(96, 105)(97, 105)(98, 105)(99, 105)(100, 105)(101, 105)(102, 105)(103, 105)(104, 105)(105, 105)(106, 105)(107, 105)(108, 105)(109, 105)(110, 105)(111, 105)(112, 105)(113, 105)(114, 105)(115, 105)(116, 105)(117, 105)(118, 105)(119, 105)(120, 105)(121, 105)(122, 105)(123, 105)(124, 105)(125, 105)(126, 105)(127, 105)(128, 105)(129, 105)(130, 105)(131, 105)(132, 105)(133, 105)(134, 105)(135, 105)(136, 105)(137, 105)(138, 105)(139, 105)(140, 105)(141, 105)(142, 105)(143, 105)(144, 105)(145, 105)(146, 105)(147, 105)(148, 105)(149, 105)}; %global prediction for stream ab
\addplot coordinates {(0, 8)(1, 11)(2, 10)(3, 9)(4, 8)(5, 105)(6, 104)(7, 103)(8, 102)(9, 101)(10, 105)(11, 104)(12, 103)(13, 102)(14, 101)(15, 100)(16, 99)(17, 98)(18, 97)(19, 96)(20, 95)(21, 94)(22, 93)(23, 92)(24, 91)(25, 90)(26, 89)(27, 88)(28, 87)(29, 86)(30, 85)(31, 84)(32, 83)(33, 82)(34, 81)(35, 80)(36, 79)(37, 78)(38, 77)(39, 76)(40, 75)(41, 74)(42, 73)(43, 72)(44, 71)(45, 70)(46, 69)(47, 68)(48, 67)(49, 66)(50, 65)(51, 64)(52, 63)(53, 62)(54, 61)(55, 60)(56, 59)(57, 58)(58, 57)(59, 56)(60, 55)(61, 54)(62, 53)(63, 52)(64, 51)(65, 50)(66, 49)(67, 48)(68, 47)(69, 46)(70, 45)(71, 44)(72, 43)(73, 42)(74, 41)(75, 40)(76, 39)(77, 38)(78, 37)(79, 36)(80, 35)(81, 34)(82, 33)(83, 32)(84, 31)(85, 30)(86, 29)(87, 28)(88, 27)(89, 26)(90, 25)(91, 24)(92, 23)(93, 22)(94, 21)(95, 20)(96, 19)(97, 18)(98, 17)(99, 16)(100, 15)(101, 14)(102, 13)(103, 12)(104, 11)(105, 10)(106, 9)(107, 8)(108, 7)(109, 12)(110, 11)(111, 10)(112, 9)(113, 12)(114, 11)(115, 10)(116, 14)(117, 13)(118, 12)(119, 12)(120, 11)(121, 10)(122, 9)(123, 16)(124, 15)(125, 14)(126, 13)(127, 12)(128, 11)(129, 10)(130, 9)(131, 8)(132, 12)(133, 11)(134, 10)(135, 9)(136, 8)(137, 7)(138, 6)(139, 10)(140, 11)(141, 10)(142, 9)(143, 8)(144, 7)(145, 9)(146, 12)(147, 12)(148, 11)(149, 10)}; %local prediction for stream ab
\addplot coordinates {(0, 4)(1, 7)(2, 6)(3, 5)(4, 4)(5, 6)(6, 6)(7, 5)(8, 4)(9, 3)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 5)(107, 4)(108, 3)(109, 4)(110, 5)(111, 4)(112, 3)(113, 2)(114, 1)(115, 6)(116, 5)(117, 5)(118, 5)(119, 6)(120, 5)(121, 5)(122, 7)(123, 7)(124, 6)(125, 6)(126, 5)(127, 4)(128, 5)(129, 5)(130, 4)(131, 4)(132, 5)(133, 6)(134, 5)(135, 4)(136, 3)(137, 4)(138, 4)(139, 5)(140, 4)(141, 3)(142, 7)(143, 6)(144, 7)(145, 6)(146, 5)(147, 4)(148, 3)(149, 5)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 8)(1, 12)(2, 12)(3, 12)(4, 12)(5, 110)(6, 110)(7, 110)(8, 110)(9, 110)(10, 115)(11, 115)(12, 115)(13, 115)(14, 115)(15, 115)(16, 115)(17, 115)(18, 115)(19, 115)(20, 115)(21, 115)(22, 115)(23, 115)(24, 115)(25, 115)(26, 115)(27, 115)(28, 115)(29, 115)(30, 115)(31, 115)(32, 115)(33, 115)(34, 115)(35, 115)(36, 115)(37, 115)(38, 115)(39, 115)(40, 115)(41, 115)(42, 115)(43, 115)(44, 115)(45, 115)(46, 115)(47, 115)(48, 115)(49, 115)(50, 115)(51, 115)(52, 115)(53, 115)(54, 115)(55, 115)(56, 115)(57, 115)(58, 115)(59, 115)(60, 115)(61, 115)(62, 115)(63, 115)(64, 115)(65, 115)(66, 115)(67, 115)(68, 115)(69, 115)(70, 115)(71, 115)(72, 115)(73, 115)(74, 115)(75, 115)(76, 115)(77, 115)(78, 115)(79, 115)(80, 115)(81, 115)(82, 115)(83, 115)(84, 115)(85, 115)(86, 115)(87, 115)(88, 115)(89, 115)(90, 115)(91, 115)(92, 115)(93, 115)(94, 115)(95, 115)(96, 115)(97, 115)(98, 115)(99, 115)(100, 115)(101, 115)(102, 115)(103, 115)(104, 115)(105, 115)(106, 115)(107, 115)(108, 115)(109, 121)(110, 121)(111, 121)(112, 121)(113, 125)(114, 125)(115, 125)(116, 130)(117, 130)(118, 130)(119, 131)(120, 131)(121, 131)(122, 131)(123, 139)(124, 139)(125, 139)(126, 139)(127, 139)(128, 139)(129, 139)(130, 139)(131, 139)(132, 144)(133, 144)(134, 144)(135, 144)(136, 144)(137, 144)(138, 144)(139, 149)(140, 151)(141, 151)(142, 151)(143, 151)(144, 151)(145, 154)(146, 158)(147, 159)(148, 159)(149, 159)}; %TTR ab
\addplot coordinates {(0, 105)(1, 106)(2, 107)(3, 108)(4, 109)(5, 110)(6, 111)(7, 112)(8, 113)(9, 114)(10, 115)(11, 116)(12, 117)(13, 118)(14, 119)(15, 120)(16, 121)(17, 122)(18, 123)(19, 124)(20, 125)(21, 126)(22, 127)(23, 128)(24, 129)(25, 130)(26, 131)(27, 132)(28, 133)(29, 134)(30, 135)(31, 136)(32, 137)(33, 138)(34, 139)(35, 140)(36, 141)(37, 142)(38, 143)(39, 144)(40, 145)(41, 146)(42, 147)(43, 148)(44, 149)(45, 150)(46, 151)(47, 152)(48, 153)(49, 154)(50, 155)(51, 156)(52, 157)(53, 158)(54, 159)(55, 160)(56, 161)(57, 162)(58, 163)(59, 164)(60, 165)(61, 166)(62, 167)(63, 168)(64, 169)(65, 170)(66, 171)(67, 172)(68, 173)(69, 174)(70, 175)(71, 176)(72, 177)(73, 178)(74, 179)(75, 180)(76, 181)(77, 182)(78, 183)(79, 184)(80, 185)(81, 186)(82, 187)(83, 188)(84, 189)(85, 190)(86, 191)(87, 192)(88, 193)(89, 194)(90, 195)(91, 196)(92, 197)(93, 198)(94, 199)(95, 200)(96, 201)(97, 202)(98, 203)(99, 204)(100, 205)(101, 206)(102, 207)(103, 208)(104, 209)(105, 210)(106, 211)(107, 212)(108, 213)(109, 214)(110, 215)(111, 216)(112, 217)(113, 218)(114, 219)(115, 220)(116, 221)(117, 222)(118, 223)(119, 224)(120, 225)(121, 226)(122, 227)(123, 228)(124, 229)(125, 230)(126, 231)(127, 232)(128, 233)(129, 234)(130, 235)(131, 236)(132, 237)(133, 238)(134, 239)(135, 240)(136, 241)(137, 242)(138, 243)(139, 244)(140, 245)(141, 246)(142, 247)(143, 248)(144, 249)(145, 250)(146, 251)(147, 252)(148, 253)(149, 254)}; %global prediction for stream ab
\addplot coordinates {(0, 8)(1, 12)(2, 12)(3, 12)(4, 12)(5, 110)(6, 110)(7, 110)(8, 110)(9, 110)(10, 115)(11, 115)(12, 115)(13, 115)(14, 115)(15, 115)(16, 115)(17, 115)(18, 115)(19, 115)(20, 115)(21, 115)(22, 115)(23, 115)(24, 115)(25, 115)(26, 115)(27, 115)(28, 115)(29, 115)(30, 115)(31, 115)(32, 115)(33, 115)(34, 115)(35, 115)(36, 115)(37, 115)(38, 115)(39, 115)(40, 115)(41, 115)(42, 115)(43, 115)(44, 115)(45, 115)(46, 115)(47, 115)(48, 115)(49, 115)(50, 115)(51, 115)(52, 115)(53, 115)(54, 115)(55, 115)(56, 115)(57, 115)(58, 115)(59, 115)(60, 115)(61, 115)(62, 115)(63, 115)(64, 115)(65, 115)(66, 115)(67, 115)(68, 115)(69, 115)(70, 115)(71, 115)(72, 115)(73, 115)(74, 115)(75, 115)(76, 115)(77, 115)(78, 115)(79, 115)(80, 115)(81, 115)(82, 115)(83, 115)(84, 115)(85, 115)(86, 115)(87, 115)(88, 115)(89, 115)(90, 115)(91, 115)(92, 115)(93, 115)(94, 115)(95, 115)(96, 115)(97, 115)(98, 115)(99, 115)(100, 115)(101, 115)(102, 115)(103, 115)(104, 115)(105, 115)(106, 115)(107, 115)(108, 115)(109, 121)(110, 121)(111, 121)(112, 121)(113, 125)(114, 125)(115, 125)(116, 130)(117, 130)(118, 130)(119, 131)(120, 131)(121, 131)(122, 131)(123, 139)(124, 139)(125, 139)(126, 139)(127, 139)(128, 139)(129, 139)(130, 139)(131, 139)(132, 144)(133, 144)(134, 144)(135, 144)(136, 144)(137, 144)(138, 144)(139, 149)(140, 151)(141, 151)(142, 151)(143, 151)(144, 151)(145, 154)(146, 158)(147, 159)(148, 159)(149, 159)}; %local prediction for stream ab
\addplot coordinates {(0, 4)(1, 8)(2, 8)(3, 8)(4, 8)(5, 11)(6, 12)(7, 12)(8, 12)(9, 12)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 111)(107, 111)(108, 111)(109, 113)(110, 115)(111, 115)(112, 115)(113, 115)(114, 115)(115, 121)(116, 121)(117, 122)(118, 123)(119, 125)(120, 125)(121, 126)(122, 129)(123, 130)(124, 130)(125, 131)(126, 131)(127, 131)(128, 133)(129, 134)(130, 134)(131, 135)(132, 137)(133, 139)(134, 139)(135, 139)(136, 139)(137, 141)(138, 142)(139, 144)(140, 144)(141, 144)(142, 149)(143, 149)(144, 151)(145, 151)(146, 151)(147, 151)(148, 151)(149, 154)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 10)(1, 12)(2, 11)(3, 12)(4, 11)(5, 10)(6, 9)(7, 8)(8, 15)(9, 14)(10, 13)(11, 12)(12, 11)(13, 10)(14, 9)(15, 11)(16, 10)(17, 9)(18, 12)(19, 12)(20, 11)(21, 13)(22, 12)(23, 11)(24, 10)(25, 12)(26, 11)(27, 10)(28, 9)(29, 8)(30, 15)(31, 14)(32, 13)(33, 12)(34, 11)(35, 10)(36, 9)(37, 12)(38, 11)(39, 10)(40, 9)(41, 8)(42, 7)(43, 6)(44, 13)(45, 12)(46, 11)(47, 10)(48, 9)(49, 13)(50, 12)(51, 11)(52, 10)(53, 12)(54, 11)(55, 10)(56, 9)(57, 8)(58, 11)(59, 10)(60, 9)(61, 13)(62, 12)(63, 11)(64, 11)(65, 10)(66, 12)(67, 11)(68, 10)(69, 14)(70, 13)(71, 12)(72, 11)(73, 10)(74, 9)(75, 10)(76, 9)(77, 8)(78, 13)(79, 12)(80, 11)(81, 10)(82, 14)(83, 13)(84, 12)(85, 11)(86, 10)(87, 9)(88, 8)(89, 11)(90, 12)(91, 11)(92, 10)(93, 9)(94, 13)(95, 12)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 11)(102, 10)(103, 9)(104, 8)(105, 7)(106, 6)(107, 15)(108, 14)(109, 13)(110, 12)(111, 11)(112, 10)(113, 10)(114, 9)(115, 9)(116, 8)(117, 8)(118, 13)(119, 12)(120, 11)(121, 10)(122, 11)(123, 10)(124, 12)(125, 11)(126, 10)(127, 9)(128, 8)(129, 8)(130, 7)(131, 13)(132, 12)(133, 11)(134, 13)(135, 12)(136, 11)(137, 11)(138, 15)(139, 14)(140, 13)(141, 13)(142, 12)(143, 11)(144, 10)(145, 11)(146, 10)(147, 9)(148, 8)(149, 7)}; %TTR ab
\addplot coordinates {(0, 15)(1, 15)(2, 15)(3, 15)(4, 15)(5, 15)(6, 15)(7, 15)(8, 15)(9, 15)(10, 15)(11, 15)(12, 15)(13, 15)(14, 15)(15, 15)(16, 15)(17, 15)(18, 15)(19, 15)(20, 15)(21, 15)(22, 15)(23, 15)(24, 15)(25, 15)(26, 15)(27, 15)(28, 15)(29, 15)(30, 15)(31, 15)(32, 15)(33, 15)(34, 15)(35, 15)(36, 15)(37, 15)(38, 15)(39, 15)(40, 15)(41, 15)(42, 15)(43, 15)(44, 15)(45, 15)(46, 15)(47, 15)(48, 15)(49, 15)(50, 15)(51, 15)(52, 15)(53, 15)(54, 15)(55, 15)(56, 15)(57, 15)(58, 15)(59, 15)(60, 15)(61, 15)(62, 15)(63, 15)(64, 15)(65, 15)(66, 15)(67, 15)(68, 15)(69, 15)(70, 15)(71, 15)(72, 15)(73, 15)(74, 15)(75, 15)(76, 15)(77, 15)(78, 15)(79, 15)(80, 15)(81, 15)(82, 15)(83, 15)(84, 15)(85, 15)(86, 15)(87, 15)(88, 15)(89, 15)(90, 15)(91, 15)(92, 15)(93, 15)(94, 15)(95, 15)(96, 15)(97, 15)(98, 15)(99, 15)(100, 15)(101, 15)(102, 15)(103, 15)(104, 15)(105, 15)(106, 15)(107, 15)(108, 15)(109, 15)(110, 15)(111, 15)(112, 15)(113, 15)(114, 15)(115, 15)(116, 15)(117, 15)(118, 15)(119, 15)(120, 15)(121, 15)(122, 15)(123, 15)(124, 15)(125, 15)(126, 15)(127, 15)(128, 15)(129, 15)(130, 15)(131, 15)(132, 15)(133, 15)(134, 15)(135, 15)(136, 15)(137, 15)(138, 15)(139, 15)(140, 15)(141, 15)(142, 15)(143, 15)(144, 15)(145, 15)(146, 15)(147, 15)(148, 15)(149, 15)}; %global prediction for stream ab
\addplot coordinates {(0, 10)(1, 12)(2, 11)(3, 12)(4, 11)(5, 10)(6, 9)(7, 8)(8, 15)(9, 14)(10, 13)(11, 12)(12, 11)(13, 10)(14, 9)(15, 11)(16, 10)(17, 9)(18, 12)(19, 12)(20, 11)(21, 13)(22, 12)(23, 11)(24, 10)(25, 12)(26, 11)(27, 10)(28, 9)(29, 8)(30, 15)(31, 14)(32, 13)(33, 12)(34, 11)(35, 10)(36, 9)(37, 12)(38, 11)(39, 10)(40, 9)(41, 8)(42, 7)(43, 6)(44, 13)(45, 12)(46, 11)(47, 10)(48, 9)(49, 13)(50, 12)(51, 11)(52, 10)(53, 12)(54, 11)(55, 10)(56, 9)(57, 8)(58, 11)(59, 10)(60, 9)(61, 13)(62, 12)(63, 11)(64, 11)(65, 10)(66, 12)(67, 11)(68, 10)(69, 14)(70, 13)(71, 12)(72, 11)(73, 10)(74, 9)(75, 10)(76, 9)(77, 8)(78, 13)(79, 12)(80, 11)(81, 10)(82, 14)(83, 13)(84, 12)(85, 11)(86, 10)(87, 9)(88, 8)(89, 11)(90, 12)(91, 11)(92, 10)(93, 9)(94, 13)(95, 12)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 11)(102, 10)(103, 9)(104, 8)(105, 7)(106, 6)(107, 15)(108, 14)(109, 13)(110, 12)(111, 11)(112, 10)(113, 10)(114, 9)(115, 9)(116, 8)(117, 8)(118, 13)(119, 12)(120, 11)(121, 10)(122, 11)(123, 10)(124, 12)(125, 11)(126, 10)(127, 9)(128, 8)(129, 8)(130, 7)(131, 13)(132, 12)(133, 11)(134, 13)(135, 12)(136, 11)(137, 11)(138, 15)(139, 14)(140, 13)(141, 13)(142, 12)(143, 11)(144, 10)(145, 11)(146, 10)(147, 9)(148, 8)(149, 7)}; %local prediction for stream ab
\addplot coordinates {(0, 5)(1, 4)(2, 5)(3, 4)(4, 4)(5, 5)(6, 4)(7, 6)(8, 5)(9, 6)(10, 5)(11, 4)(12, 3)(13, 2)(14, 6)(15, 8)(16, 7)(17, 6)(18, 5)(19, 4)(20, 6)(21, 5)(22, 4)(23, 7)(24, 6)(25, 5)(26, 5)(27, 7)(28, 6)(29, 5)(30, 7)(31, 6)(32, 5)(33, 4)(34, 3)(35, 3)(36, 9)(37, 8)(38, 7)(39, 6)(40, 5)(41, 5)(42, 4)(43, 3)(44, 4)(45, 4)(46, 3)(47, 5)(48, 4)(49, 8)(50, 7)(51, 6)(52, 5)(53, 4)(54, 7)(55, 7)(56, 6)(57, 6)(58, 5)(59, 6)(60, 5)(61, 4)(62, 7)(63, 6)(64, 5)(65, 4)(66, 3)(67, 7)(68, 6)(69, 5)(70, 5)(71, 4)(72, 6)(73, 5)(74, 4)(75, 8)(76, 7)(77, 6)(78, 5)(79, 4)(80, 5)(81, 4)(82, 3)(83, 3)(84, 7)(85, 6)(86, 5)(87, 5)(88, 8)(89, 7)(90, 6)(91, 5)(92, 4)(93, 7)(94, 6)(95, 5)(96, 4)(97, 5)(98, 4)(99, 8)(100, 7)(101, 6)(102, 8)(103, 7)(104, 6)(105, 5)(106, 5)(107, 4)(108, 4)(109, 3)(110, 2)(111, 10)(112, 9)(113, 9)(114, 8)(115, 7)(116, 6)(117, 5)(118, 5)(119, 4)(120, 4)(121, 4)(122, 3)(123, 8)(124, 7)(125, 6)(126, 5)(127, 6)(128, 5)(129, 4)(130, 6)(131, 5)(132, 4)(133, 4)(134, 3)(135, 6)(136, 5)(137, 7)(138, 6)(139, 5)(140, 4)(141, 6)(142, 5)(143, 4)(144, 4)(145, 8)(146, 7)(147, 7)(148, 6)(149, 5)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 10)(1, 13)(2, 13)(3, 15)(4, 15)(5, 15)(6, 15)(7, 15)(8, 23)(9, 23)(10, 23)(11, 23)(12, 23)(13, 23)(14, 23)(15, 26)(16, 26)(17, 26)(18, 30)(19, 31)(20, 31)(21, 34)(22, 34)(23, 34)(24, 34)(25, 37)(26, 37)(27, 37)(28, 37)(29, 37)(30, 45)(31, 45)(32, 45)(33, 45)(34, 45)(35, 45)(36, 45)(37, 49)(38, 49)(39, 49)(40, 49)(41, 49)(42, 49)(43, 49)(44, 57)(45, 57)(46, 57)(47, 57)(48, 57)(49, 62)(50, 62)(51, 62)(52, 62)(53, 65)(54, 65)(55, 65)(56, 65)(57, 65)(58, 69)(59, 69)(60, 69)(61, 74)(62, 74)(63, 74)(64, 75)(65, 75)(66, 78)(67, 78)(68, 78)(69, 83)(70, 83)(71, 83)(72, 83)(73, 83)(74, 83)(75, 85)(76, 85)(77, 85)(78, 91)(79, 91)(80, 91)(81, 91)(82, 96)(83, 96)(84, 96)(85, 96)(86, 96)(87, 96)(88, 96)(89, 100)(90, 102)(91, 102)(92, 102)(93, 102)(94, 107)(95, 107)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 122)(108, 122)(109, 122)(110, 122)(111, 122)(112, 122)(113, 123)(114, 123)(115, 124)(116, 124)(117, 125)(118, 131)(119, 131)(120, 131)(121, 131)(122, 133)(123, 133)(124, 136)(125, 136)(126, 136)(127, 136)(128, 136)(129, 137)(130, 137)(131, 144)(132, 144)(133, 144)(134, 147)(135, 147)(136, 147)(137, 148)(138, 153)(139, 153)(140, 153)(141, 154)(142, 154)(143, 154)(144, 154)(145, 156)(146, 156)(147, 156)(148, 156)(149, 156)}; %TTR ab
\addplot coordinates {(0, 15)(1, 16)(2, 17)(3, 18)(4, 19)(5, 20)(6, 21)(7, 22)(8, 23)(9, 24)(10, 25)(11, 26)(12, 27)(13, 28)(14, 29)(15, 30)(16, 31)(17, 32)(18, 33)(19, 34)(20, 35)(21, 36)(22, 37)(23, 38)(24, 39)(25, 40)(26, 41)(27, 42)(28, 43)(29, 44)(30, 45)(31, 46)(32, 47)(33, 48)(34, 49)(35, 50)(36, 51)(37, 52)(38, 53)(39, 54)(40, 55)(41, 56)(42, 57)(43, 58)(44, 59)(45, 60)(46, 61)(47, 62)(48, 63)(49, 64)(50, 65)(51, 66)(52, 67)(53, 68)(54, 69)(55, 70)(56, 71)(57, 72)(58, 73)(59, 74)(60, 75)(61, 76)(62, 77)(63, 78)(64, 79)(65, 80)(66, 81)(67, 82)(68, 83)(69, 84)(70, 85)(71, 86)(72, 87)(73, 88)(74, 89)(75, 90)(76, 91)(77, 92)(78, 93)(79, 94)(80, 95)(81, 96)(82, 97)(83, 98)(84, 99)(85, 100)(86, 101)(87, 102)(88, 103)(89, 104)(90, 105)(91, 106)(92, 107)(93, 108)(94, 109)(95, 110)(96, 111)(97, 112)(98, 113)(99, 114)(100, 115)(101, 116)(102, 117)(103, 118)(104, 119)(105, 120)(106, 121)(107, 122)(108, 123)(109, 124)(110, 125)(111, 126)(112, 127)(113, 128)(114, 129)(115, 130)(116, 131)(117, 132)(118, 133)(119, 134)(120, 135)(121, 136)(122, 137)(123, 138)(124, 139)(125, 140)(126, 141)(127, 142)(128, 143)(129, 144)(130, 145)(131, 146)(132, 147)(133, 148)(134, 149)(135, 150)(136, 151)(137, 152)(138, 153)(139, 154)(140, 155)(141, 156)(142, 157)(143, 158)(144, 159)(145, 160)(146, 161)(147, 162)(148, 163)(149, 164)}; %global prediction for stream ab
\addplot coordinates {(0, 10)(1, 13)(2, 13)(3, 15)(4, 15)(5, 15)(6, 15)(7, 15)(8, 23)(9, 23)(10, 23)(11, 23)(12, 23)(13, 23)(14, 23)(15, 26)(16, 26)(17, 26)(18, 30)(19, 31)(20, 31)(21, 34)(22, 34)(23, 34)(24, 34)(25, 37)(26, 37)(27, 37)(28, 37)(29, 37)(30, 45)(31, 45)(32, 45)(33, 45)(34, 45)(35, 45)(36, 45)(37, 49)(38, 49)(39, 49)(40, 49)(41, 49)(42, 49)(43, 49)(44, 57)(45, 57)(46, 57)(47, 57)(48, 57)(49, 62)(50, 62)(51, 62)(52, 62)(53, 65)(54, 65)(55, 65)(56, 65)(57, 65)(58, 69)(59, 69)(60, 69)(61, 74)(62, 74)(63, 74)(64, 75)(65, 75)(66, 78)(67, 78)(68, 78)(69, 83)(70, 83)(71, 83)(72, 83)(73, 83)(74, 83)(75, 85)(76, 85)(77, 85)(78, 91)(79, 91)(80, 91)(81, 91)(82, 96)(83, 96)(84, 96)(85, 96)(86, 96)(87, 96)(88, 96)(89, 100)(90, 102)(91, 102)(92, 102)(93, 102)(94, 107)(95, 107)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 122)(108, 122)(109, 122)(110, 122)(111, 122)(112, 122)(113, 123)(114, 123)(115, 124)(116, 124)(117, 125)(118, 131)(119, 131)(120, 131)(121, 131)(122, 133)(123, 133)(124, 136)(125, 136)(126, 136)(127, 136)(128, 136)(129, 137)(130, 137)(131, 144)(132, 144)(133, 144)(134, 147)(135, 147)(136, 147)(137, 148)(138, 153)(139, 153)(140, 153)(141, 154)(142, 154)(143, 154)(144, 154)(145, 156)(146, 156)(147, 156)(148, 156)(149, 156)}; %local prediction for stream ab
\addplot coordinates {(0, 5)(1, 5)(2, 7)(3, 7)(4, 8)(5, 10)(6, 10)(7, 13)(8, 13)(9, 15)(10, 15)(11, 15)(12, 15)(13, 15)(14, 20)(15, 23)(16, 23)(17, 23)(18, 23)(19, 23)(20, 26)(21, 26)(22, 26)(23, 30)(24, 30)(25, 30)(26, 31)(27, 34)(28, 34)(29, 34)(30, 37)(31, 37)(32, 37)(33, 37)(34, 37)(35, 38)(36, 45)(37, 45)(38, 45)(39, 45)(40, 45)(41, 46)(42, 46)(43, 46)(44, 48)(45, 49)(46, 49)(47, 52)(48, 52)(49, 57)(50, 57)(51, 57)(52, 57)(53, 57)(54, 61)(55, 62)(56, 62)(57, 63)(58, 63)(59, 65)(60, 65)(61, 65)(62, 69)(63, 69)(64, 69)(65, 69)(66, 69)(67, 74)(68, 74)(69, 74)(70, 75)(71, 75)(72, 78)(73, 78)(74, 78)(75, 83)(76, 83)(77, 83)(78, 83)(79, 83)(80, 85)(81, 85)(82, 85)(83, 86)(84, 91)(85, 91)(86, 91)(87, 92)(88, 96)(89, 96)(90, 96)(91, 96)(92, 96)(93, 100)(94, 100)(95, 100)(96, 100)(97, 102)(98, 102)(99, 107)(100, 107)(101, 107)(102, 110)(103, 110)(104, 110)(105, 110)(106, 111)(107, 111)(108, 112)(109, 112)(110, 112)(111, 121)(112, 121)(113, 122)(114, 122)(115, 122)(116, 122)(117, 122)(118, 123)(119, 123)(120, 124)(121, 125)(122, 125)(123, 131)(124, 131)(125, 131)(126, 131)(127, 133)(128, 133)(129, 133)(130, 136)(131, 136)(132, 136)(133, 137)(134, 137)(135, 141)(136, 141)(137, 144)(138, 144)(139, 144)(140, 144)(141, 147)(142, 147)(143, 147)(144, 148)(145, 153)(146, 153)(147, 154)(148, 154)(149, 154)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 102)(9, 101)(10, 102)(11, 101)(12, 100)(13, 99)(14, 98)(15, 97)(16, 96)(17, 95)(18, 94)(19, 93)(20, 92)(21, 91)(22, 90)(23, 89)(24, 88)(25, 87)(26, 86)(27, 85)(28, 84)(29, 83)(30, 82)(31, 81)(32, 80)(33, 79)(34, 78)(35, 77)(36, 76)(37, 75)(38, 74)(39, 73)(40, 72)(41, 71)(42, 70)(43, 69)(44, 68)(45, 67)(46, 66)(47, 65)(48, 64)(49, 63)(50, 62)(51, 61)(52, 60)(53, 59)(54, 58)(55, 57)(56, 56)(57, 55)(58, 54)(59, 53)(60, 52)(61, 51)(62, 50)(63, 49)(64, 48)(65, 47)(66, 46)(67, 45)(68, 44)(69, 43)(70, 42)(71, 41)(72, 40)(73, 39)(74, 38)(75, 37)(76, 36)(77, 35)(78, 34)(79, 33)(80, 32)(81, 31)(82, 30)(83, 29)(84, 28)(85, 27)(86, 26)(87, 25)(88, 24)(89, 23)(90, 22)(91, 21)(92, 20)(93, 19)(94, 18)(95, 17)(96, 16)(97, 15)(98, 14)(99, 13)(100, 12)(101, 11)(102, 10)(103, 9)(104, 8)(105, 7)(106, 6)(107, 5)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %TTR ab
\addplot coordinates {(0, 102)(1, 102)(2, 102)(3, 102)(4, 102)(5, 102)(6, 102)(7, 102)(8, 102)(9, 102)(10, 102)(11, 102)(12, 102)(13, 102)(14, 102)(15, 102)(16, 102)(17, 102)(18, 102)(19, 102)(20, 102)(21, 102)(22, 102)(23, 102)(24, 102)(25, 102)(26, 102)(27, 102)(28, 102)(29, 102)(30, 102)(31, 102)(32, 102)(33, 102)(34, 102)(35, 102)(36, 102)(37, 102)(38, 102)(39, 102)(40, 102)(41, 102)(42, 102)(43, 102)(44, 102)(45, 102)(46, 102)(47, 102)(48, 102)(49, 102)(50, 102)(51, 102)(52, 102)(53, 102)(54, 102)(55, 102)(56, 102)(57, 102)(58, 102)(59, 102)(60, 102)(61, 102)(62, 102)(63, 102)(64, 102)(65, 102)(66, 102)(67, 102)(68, 102)(69, 102)(70, 102)(71, 102)(72, 102)(73, 102)(74, 102)(75, 102)(76, 102)(77, 102)(78, 102)(79, 102)(80, 102)(81, 102)(82, 102)(83, 102)(84, 102)(85, 102)(86, 102)(87, 102)(88, 102)(89, 102)(90, 102)(91, 102)(92, 102)(93, 102)(94, 102)(95, 102)(96, 102)(97, 102)(98, 102)(99, 102)(100, 102)(101, 102)(102, 102)(103, 102)(104, 102)(105, 102)(106, 102)(107, 102)(108, 102)(109, 102)(110, 102)(111, 102)(112, 102)(113, 102)(114, 102)(115, 102)(116, 102)(117, 102)(118, 102)(119, 102)(120, 102)(121, 102)(122, 102)(123, 102)(124, 102)(125, 102)(126, 102)(127, 102)(128, 102)(129, 102)(130, 102)(131, 102)(132, 102)(133, 102)(134, 102)(135, 102)(136, 102)(137, 102)(138, 102)(139, 102)(140, 102)(141, 102)(142, 102)(143, 102)(144, 102)(145, 102)(146, 102)(147, 102)(148, 102)(149, 102)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 4)(2, 4)(3, 4)(4, 4)(5, 4)(6, 4)(7, 4)(8, 102)(9, 101)(10, 102)(11, 101)(12, 100)(13, 99)(14, 98)(15, 97)(16, 96)(17, 95)(18, 94)(19, 93)(20, 92)(21, 91)(22, 90)(23, 89)(24, 88)(25, 87)(26, 86)(27, 85)(28, 84)(29, 83)(30, 82)(31, 81)(32, 80)(33, 79)(34, 78)(35, 77)(36, 76)(37, 75)(38, 74)(39, 73)(40, 72)(41, 71)(42, 70)(43, 69)(44, 68)(45, 67)(46, 66)(47, 65)(48, 64)(49, 63)(50, 62)(51, 61)(52, 60)(53, 59)(54, 58)(55, 57)(56, 56)(57, 55)(58, 54)(59, 53)(60, 52)(61, 51)(62, 50)(63, 49)(64, 48)(65, 47)(66, 46)(67, 45)(68, 44)(69, 43)(70, 42)(71, 41)(72, 40)(73, 39)(74, 38)(75, 37)(76, 36)(77, 35)(78, 34)(79, 33)(80, 32)(81, 31)(82, 30)(83, 29)(84, 28)(85, 27)(86, 26)(87, 25)(88, 24)(89, 23)(90, 22)(91, 21)(92, 20)(93, 19)(94, 18)(95, 17)(96, 16)(97, 15)(98, 14)(99, 13)(100, 12)(101, 11)(102, 10)(103, 9)(104, 8)(105, 7)(106, 6)(107, 5)(108, 4)(109, 4)(110, 4)(111, 4)(112, 4)(113, 4)(114, 4)(115, 4)(116, 4)(117, 4)(118, 4)(119, 4)(120, 4)(121, 4)(122, 4)(123, 4)(124, 4)(125, 4)(126, 4)(127, 4)(128, 4)(129, 4)(130, 4)(131, 4)(132, 4)(133, 4)(134, 4)(135, 4)(136, 4)(137, 4)(138, 4)(139, 4)(140, 4)(141, 4)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 4)(148, 4)(149, 4)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_8_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 110)(9, 110)(10, 112)(11, 112)(12, 112)(13, 112)(14, 112)(15, 112)(16, 112)(17, 112)(18, 112)(19, 112)(20, 112)(21, 112)(22, 112)(23, 112)(24, 112)(25, 112)(26, 112)(27, 112)(28, 112)(29, 112)(30, 112)(31, 112)(32, 112)(33, 112)(34, 112)(35, 112)(36, 112)(37, 112)(38, 112)(39, 112)(40, 112)(41, 112)(42, 112)(43, 112)(44, 112)(45, 112)(46, 112)(47, 112)(48, 112)(49, 112)(50, 112)(51, 112)(52, 112)(53, 112)(54, 112)(55, 112)(56, 112)(57, 112)(58, 112)(59, 112)(60, 112)(61, 112)(62, 112)(63, 112)(64, 112)(65, 112)(66, 112)(67, 112)(68, 112)(69, 112)(70, 112)(71, 112)(72, 112)(73, 112)(74, 112)(75, 112)(76, 112)(77, 112)(78, 112)(79, 112)(80, 112)(81, 112)(82, 112)(83, 112)(84, 112)(85, 112)(86, 112)(87, 112)(88, 112)(89, 112)(90, 112)(91, 112)(92, 112)(93, 112)(94, 112)(95, 112)(96, 112)(97, 112)(98, 112)(99, 112)(100, 112)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 112)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %TTR ab
\addplot coordinates {(0, 102)(1, 103)(2, 104)(3, 105)(4, 106)(5, 107)(6, 108)(7, 109)(8, 110)(9, 111)(10, 112)(11, 113)(12, 114)(13, 115)(14, 116)(15, 117)(16, 118)(17, 119)(18, 120)(19, 121)(20, 122)(21, 123)(22, 124)(23, 125)(24, 126)(25, 127)(26, 128)(27, 129)(28, 130)(29, 131)(30, 132)(31, 133)(32, 134)(33, 135)(34, 136)(35, 137)(36, 138)(37, 139)(38, 140)(39, 141)(40, 142)(41, 143)(42, 144)(43, 145)(44, 146)(45, 147)(46, 148)(47, 149)(48, 150)(49, 151)(50, 152)(51, 153)(52, 154)(53, 155)(54, 156)(55, 157)(56, 158)(57, 159)(58, 160)(59, 161)(60, 162)(61, 163)(62, 164)(63, 165)(64, 166)(65, 167)(66, 168)(67, 169)(68, 170)(69, 171)(70, 172)(71, 173)(72, 174)(73, 175)(74, 176)(75, 177)(76, 178)(77, 179)(78, 180)(79, 181)(80, 182)(81, 183)(82, 184)(83, 185)(84, 186)(85, 187)(86, 188)(87, 189)(88, 190)(89, 191)(90, 192)(91, 193)(92, 194)(93, 195)(94, 196)(95, 197)(96, 198)(97, 199)(98, 200)(99, 201)(100, 202)(101, 203)(102, 204)(103, 205)(104, 206)(105, 207)(106, 208)(107, 209)(108, 210)(109, 211)(110, 212)(111, 213)(112, 214)(113, 215)(114, 216)(115, 217)(116, 218)(117, 219)(118, 220)(119, 221)(120, 222)(121, 223)(122, 224)(123, 225)(124, 226)(125, 227)(126, 228)(127, 229)(128, 230)(129, 231)(130, 232)(131, 233)(132, 234)(133, 235)(134, 236)(135, 237)(136, 238)(137, 239)(138, 240)(139, 241)(140, 242)(141, 243)(142, 244)(143, 245)(144, 246)(145, 247)(146, 248)(147, 249)(148, 250)(149, 251)}; %global prediction for stream ab
\addplot coordinates {(0, 4)(1, 5)(2, 6)(3, 7)(4, 8)(5, 9)(6, 10)(7, 11)(8, 110)(9, 110)(10, 112)(11, 112)(12, 112)(13, 112)(14, 112)(15, 112)(16, 112)(17, 112)(18, 112)(19, 112)(20, 112)(21, 112)(22, 112)(23, 112)(24, 112)(25, 112)(26, 112)(27, 112)(28, 112)(29, 112)(30, 112)(31, 112)(32, 112)(33, 112)(34, 112)(35, 112)(36, 112)(37, 112)(38, 112)(39, 112)(40, 112)(41, 112)(42, 112)(43, 112)(44, 112)(45, 112)(46, 112)(47, 112)(48, 112)(49, 112)(50, 112)(51, 112)(52, 112)(53, 112)(54, 112)(55, 112)(56, 112)(57, 112)(58, 112)(59, 112)(60, 112)(61, 112)(62, 112)(63, 112)(64, 112)(65, 112)(66, 112)(67, 112)(68, 112)(69, 112)(70, 112)(71, 112)(72, 112)(73, 112)(74, 112)(75, 112)(76, 112)(77, 112)(78, 112)(79, 112)(80, 112)(81, 112)(82, 112)(83, 112)(84, 112)(85, 112)(86, 112)(87, 112)(88, 112)(89, 112)(90, 112)(91, 112)(92, 112)(93, 112)(94, 112)(95, 112)(96, 112)(97, 112)(98, 112)(99, 112)(100, 112)(101, 112)(102, 112)(103, 112)(104, 112)(105, 112)(106, 112)(107, 112)(108, 112)(109, 113)(110, 114)(111, 115)(112, 116)(113, 117)(114, 118)(115, 119)(116, 120)(117, 121)(118, 122)(119, 123)(120, 124)(121, 125)(122, 126)(123, 127)(124, 128)(125, 129)(126, 130)(127, 131)(128, 132)(129, 133)(130, 134)(131, 135)(132, 136)(133, 137)(134, 138)(135, 139)(136, 140)(137, 141)(138, 142)(139, 143)(140, 144)(141, 145)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 151)(148, 152)(149, 153)}; %local prediction for stream ab
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive a
\legend{TTR\_ab, globalMTR\_ab, localMTR\_ab,TTArrive\_a}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_constant_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TTR a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 2)(11, 2)(12, 2)(13, 2)(14, 2)(15, 2)(16, 2)(17, 2)(18, 2)(19, 2)(20, 2)(21, 2)(22, 2)(23, 2)(24, 2)(25, 2)(26, 2)(27, 2)(28, 2)(29, 2)(30, 2)(31, 2)(32, 2)(33, 2)(34, 2)(35, 2)(36, 2)(37, 2)(38, 2)(39, 2)(40, 2)(41, 2)(42, 2)(43, 2)(44, 2)(45, 2)(46, 2)(47, 2)(48, 2)(49, 2)(50, 2)(51, 2)(52, 2)(53, 2)(54, 2)(55, 2)(56, 2)(57, 2)(58, 2)(59, 2)(60, 2)(61, 2)(62, 2)(63, 2)(64, 2)(65, 2)(66, 2)(67, 2)(68, 2)(69, 2)(70, 2)(71, 2)(72, 2)(73, 2)(74, 2)(75, 2)(76, 2)(77, 2)(78, 2)(79, 2)(80, 2)(81, 2)(82, 2)(83, 2)(84, 2)(85, 2)(86, 2)(87, 2)(88, 2)(89, 2)(90, 2)(91, 2)(92, 2)(93, 2)(94, 2)(95, 2)(96, 2)(97, 2)(98, 2)(99, 2)(100, 2)(101, 2)(102, 2)(103, 2)(104, 2)(105, 2)(106, 2)(107, 2)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_constantmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TTR a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 12)(11, 13)(12, 14)(13, 15)(14, 16)(15, 17)(16, 18)(17, 19)(18, 20)(19, 21)(20, 22)(21, 23)(22, 24)(23, 25)(24, 26)(25, 27)(26, 28)(27, 29)(28, 30)(29, 31)(30, 32)(31, 33)(32, 34)(33, 35)(34, 36)(35, 37)(36, 38)(37, 39)(38, 40)(39, 41)(40, 42)(41, 43)(42, 44)(43, 45)(44, 46)(45, 47)(46, 48)(47, 49)(48, 50)(49, 51)(50, 52)(51, 53)(52, 54)(53, 55)(54, 56)(55, 57)(56, 58)(57, 59)(58, 60)(59, 61)(60, 62)(61, 63)(62, 64)(63, 65)(64, 66)(65, 67)(66, 68)(67, 69)(68, 70)(69, 71)(70, 72)(71, 73)(72, 74)(73, 75)(74, 76)(75, 77)(76, 78)(77, 79)(78, 80)(79, 81)(80, 82)(81, 83)(82, 84)(83, 85)(84, 86)(85, 87)(86, 88)(87, 89)(88, 90)(89, 91)(90, 92)(91, 93)(92, 94)(93, 95)(94, 96)(95, 97)(96, 98)(97, 99)(98, 100)(99, 101)(100, 102)(101, 103)(102, 104)(103, 105)(104, 106)(105, 107)(106, 108)(107, 109)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_growing_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TTR a
%\addplot coordinates {(0, 149)(1, 149)(2, 149)(3, 149)(4, 149)(5, 149)(6, 149)(7, 149)(8, 149)(9, 149)(10, 149)(11, 149)(12, 149)(13, 149)(14, 149)(15, 149)(16, 149)(17, 149)(18, 149)(19, 149)(20, 149)(21, 149)(22, 149)(23, 149)(24, 149)(25, 149)(26, 149)(27, 149)(28, 149)(29, 149)(30, 149)(31, 149)(32, 149)(33, 149)(34, 149)(35, 149)(36, 149)(37, 149)(38, 149)(39, 149)(40, 149)(41, 149)(42, 149)(43, 149)(44, 149)(45, 149)(46, 149)(47, 149)(48, 149)(49, 149)(50, 149)(51, 149)(52, 149)(53, 149)(54, 149)(55, 149)(56, 149)(57, 149)(58, 149)(59, 149)(60, 149)(61, 149)(62, 149)(63, 149)(64, 149)(65, 149)(66, 149)(67, 149)(68, 149)(69, 149)(70, 149)(71, 149)(72, 149)(73, 149)(74, 149)(75, 149)(76, 149)(77, 149)(78, 149)(79, 149)(80, 149)(81, 149)(82, 149)(83, 149)(84, 149)(85, 149)(86, 149)(87, 149)(88, 149)(89, 149)(90, 149)(91, 149)(92, 149)(93, 149)(94, 149)(95, 149)(96, 149)(97, 149)(98, 149)(99, 149)(100, 149)(101, 149)(102, 149)(103, 149)(104, 149)(105, 149)(106, 149)(107, 149)(108, 149)(109, 149)(110, 149)(111, 149)(112, 149)(113, 149)(114, 149)(115, 149)(116, 149)(117, 149)(118, 149)(119, 149)(120, 149)(121, 149)(122, 149)(123, 149)(124, 149)(125, 149)(126, 149)(127, 149)(128, 149)(129, 149)(130, 149)(131, 149)(132, 149)(133, 149)(134, 149)(135, 149)(136, 149)(137, 149)(138, 149)(139, 149)(140, 149)(141, 149)(142, 149)(143, 149)(144, 149)(145, 149)(146, 149)(147, 149)(148, 149)(149, 149)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %local prediction for stream a
\addplot coordinates {(0, 0)(1, 1)(2, 2)(3, 3)(4, 4)(5, 5)(6, 6)(7, 7)(8, 8)(9, 9)(10, 10)(11, 11)(12, 12)(13, 13)(14, 14)(15, 15)(16, 16)(17, 17)(18, 18)(19, 19)(20, 20)(21, 21)(22, 22)(23, 23)(24, 24)(25, 25)(26, 26)(27, 27)(28, 28)(29, 29)(30, 30)(31, 31)(32, 32)(33, 33)(34, 34)(35, 35)(36, 36)(37, 37)(38, 38)(39, 39)(40, 40)(41, 41)(42, 42)(43, 43)(44, 44)(45, 45)(46, 46)(47, 47)(48, 48)(49, 49)(50, 50)(51, 51)(52, 52)(53, 53)(54, 54)(55, 55)(56, 56)(57, 57)(58, 58)(59, 59)(60, 60)(61, 61)(62, 62)(63, 63)(64, 64)(65, 65)(66, 66)(67, 67)(68, 68)(69, 69)(70, 70)(71, 71)(72, 72)(73, 73)(74, 74)(75, 75)(76, 76)(77, 77)(78, 78)(79, 79)(80, 80)(81, 81)(82, 82)(83, 83)(84, 84)(85, 85)(86, 86)(87, 87)(88, 88)(89, 89)(90, 90)(91, 91)(92, 92)(93, 93)(94, 94)(95, 95)(96, 96)(97, 97)(98, 98)(99, 99)(100, 100)(101, 101)(102, 102)(103, 103)(104, 104)(105, 105)(106, 106)(107, 107)(108, 108)(109, 109)(110, 110)(111, 111)(112, 112)(113, 113)(114, 114)(115, 115)(116, 116)(117, 117)(118, 118)(119, 119)(120, 120)(121, 121)(122, 122)(123, 123)(124, 124)(125, 125)(126, 126)(127, 127)(128, 128)(129, 129)(130, 130)(131, 131)(132, 132)(133, 133)(134, 134)(135, 135)(136, 136)(137, 137)(138, 138)(139, 139)(140, 140)(141, 141)(142, 142)(143, 143)(144, 144)(145, 145)(146, 146)(147, 147)(148, 148)(149, 149)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_growingmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 6)(4, 8)(5, 10)(6, 12)(7, 14)(8, 16)(9, 18)(10, 20)(11, 22)(12, 24)(13, 26)(14, 28)(15, 30)(16, 32)(17, 34)(18, 36)(19, 38)(20, 40)(21, 42)(22, 44)(23, 46)(24, 48)(25, 50)(26, 52)(27, 54)(28, 56)(29, 58)(30, 60)(31, 62)(32, 64)(33, 66)(34, 68)(35, 70)(36, 72)(37, 74)(38, 76)(39, 78)(40, 80)(41, 82)(42, 84)(43, 86)(44, 88)(45, 90)(46, 92)(47, 94)(48, 96)(49, 98)(50, 100)(51, 102)(52, 104)(53, 106)(54, 108)(55, 110)(56, 112)(57, 114)(58, 116)(59, 118)(60, 120)(61, 122)(62, 124)(63, 126)(64, 128)(65, 130)(66, 132)(67, 134)(68, 136)(69, 138)(70, 140)(71, 142)(72, 144)(73, 146)(74, 148)(75, 150)(76, 152)(77, 154)(78, 156)(79, 158)(80, 160)(81, 162)(82, 164)(83, 166)(84, 168)(85, 170)(86, 172)(87, 174)(88, 176)(89, 178)(90, 180)(91, 182)(92, 184)(93, 186)(94, 188)(95, 190)(96, 192)(97, 194)(98, 196)(99, 198)(100, 200)(101, 202)(102, 204)(103, 206)(104, 208)(105, 210)(106, 212)(107, 214)(108, 216)(109, 218)(110, 220)(111, 222)(112, 224)(113, 226)(114, 228)(115, 230)(116, 232)(117, 234)(118, 236)(119, 238)(120, 240)(121, 242)(122, 244)(123, 246)(124, 248)(125, 250)(126, 252)(127, 254)(128, 256)(129, 258)(130, 260)(131, 262)(132, 264)(133, 266)(134, 268)(135, 270)(136, 272)(137, 274)(138, 276)(139, 278)(140, 280)(141, 282)(142, 284)(143, 286)(144, 288)(145, 290)(146, 292)(147, 294)(148, 296)(149, 298)}; %TTR a
%\addplot coordinates {(0, 149)(1, 150)(2, 151)(3, 152)(4, 153)(5, 154)(6, 155)(7, 156)(8, 157)(9, 158)(10, 159)(11, 160)(12, 161)(13, 162)(14, 163)(15, 164)(16, 165)(17, 166)(18, 167)(19, 168)(20, 169)(21, 170)(22, 171)(23, 172)(24, 173)(25, 174)(26, 175)(27, 176)(28, 177)(29, 178)(30, 179)(31, 180)(32, 181)(33, 182)(34, 183)(35, 184)(36, 185)(37, 186)(38, 187)(39, 188)(40, 189)(41, 190)(42, 191)(43, 192)(44, 193)(45, 194)(46, 195)(47, 196)(48, 197)(49, 198)(50, 199)(51, 200)(52, 201)(53, 202)(54, 203)(55, 204)(56, 205)(57, 206)(58, 207)(59, 208)(60, 209)(61, 210)(62, 211)(63, 212)(64, 213)(65, 214)(66, 215)(67, 216)(68, 217)(69, 218)(70, 219)(71, 220)(72, 221)(73, 222)(74, 223)(75, 224)(76, 225)(77, 226)(78, 227)(79, 228)(80, 229)(81, 230)(82, 231)(83, 232)(84, 233)(85, 234)(86, 235)(87, 236)(88, 237)(89, 238)(90, 239)(91, 240)(92, 241)(93, 242)(94, 243)(95, 244)(96, 245)(97, 246)(98, 247)(99, 248)(100, 249)(101, 250)(102, 251)(103, 252)(104, 253)(105, 254)(106, 255)(107, 256)(108, 257)(109, 258)(110, 259)(111, 260)(112, 261)(113, 262)(114, 263)(115, 264)(116, 265)(117, 266)(118, 267)(119, 268)(120, 269)(121, 270)(122, 271)(123, 272)(124, 273)(125, 274)(126, 275)(127, 276)(128, 277)(129, 278)(130, 279)(131, 280)(132, 281)(133, 282)(134, 283)(135, 284)(136, 285)(137, 286)(138, 287)(139, 288)(140, 289)(141, 290)(142, 291)(143, 292)(144, 293)(145, 294)(146, 295)(147, 296)(148, 297)(149, 298)}; %global prediction for stream a
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 6)(4, 8)(5, 10)(6, 12)(7, 14)(8, 16)(9, 18)(10, 20)(11, 22)(12, 24)(13, 26)(14, 28)(15, 30)(16, 32)(17, 34)(18, 36)(19, 38)(20, 40)(21, 42)(22, 44)(23, 46)(24, 48)(25, 50)(26, 52)(27, 54)(28, 56)(29, 58)(30, 60)(31, 62)(32, 64)(33, 66)(34, 68)(35, 70)(36, 72)(37, 74)(38, 76)(39, 78)(40, 80)(41, 82)(42, 84)(43, 86)(44, 88)(45, 90)(46, 92)(47, 94)(48, 96)(49, 98)(50, 100)(51, 102)(52, 104)(53, 106)(54, 108)(55, 110)(56, 112)(57, 114)(58, 116)(59, 118)(60, 120)(61, 122)(62, 124)(63, 126)(64, 128)(65, 130)(66, 132)(67, 134)(68, 136)(69, 138)(70, 140)(71, 142)(72, 144)(73, 146)(74, 148)(75, 150)(76, 152)(77, 154)(78, 156)(79, 158)(80, 160)(81, 162)(82, 164)(83, 166)(84, 168)(85, 170)(86, 172)(87, 174)(88, 176)(89, 178)(90, 180)(91, 182)(92, 184)(93, 186)(94, 188)(95, 190)(96, 192)(97, 194)(98, 196)(99, 198)(100, 200)(101, 202)(102, 204)(103, 206)(104, 208)(105, 210)(106, 212)(107, 214)(108, 216)(109, 218)(110, 220)(111, 222)(112, 224)(113, 226)(114, 228)(115, 230)(116, 232)(117, 234)(118, 236)(119, 238)(120, 240)(121, 242)(122, 244)(123, 246)(124, 248)(125, 250)(126, 252)(127, 254)(128, 256)(129, 258)(130, 260)(131, 262)(132, 264)(133, 266)(134, 268)(135, 270)(136, 272)(137, 274)(138, 276)(139, 278)(140, 280)(141, 282)(142, 284)(143, 286)(144, 288)(145, 290)(146, 292)(147, 294)(148, 296)(149, 298)}; %local prediction for stream a
\addplot coordinates {(0, 0)(1, 2)(2, 4)(3, 6)(4, 8)(5, 10)(6, 12)(7, 14)(8, 16)(9, 18)(10, 20)(11, 22)(12, 24)(13, 26)(14, 28)(15, 30)(16, 32)(17, 34)(18, 36)(19, 38)(20, 40)(21, 42)(22, 44)(23, 46)(24, 48)(25, 50)(26, 52)(27, 54)(28, 56)(29, 58)(30, 60)(31, 62)(32, 64)(33, 66)(34, 68)(35, 70)(36, 72)(37, 74)(38, 76)(39, 78)(40, 80)(41, 82)(42, 84)(43, 86)(44, 88)(45, 90)(46, 92)(47, 94)(48, 96)(49, 98)(50, 100)(51, 102)(52, 104)(53, 106)(54, 108)(55, 110)(56, 112)(57, 114)(58, 116)(59, 118)(60, 120)(61, 122)(62, 124)(63, 126)(64, 128)(65, 130)(66, 132)(67, 134)(68, 136)(69, 138)(70, 140)(71, 142)(72, 144)(73, 146)(74, 148)(75, 150)(76, 152)(77, 154)(78, 156)(79, 158)(80, 160)(81, 162)(82, 164)(83, 166)(84, 168)(85, 170)(86, 172)(87, 174)(88, 176)(89, 178)(90, 180)(91, 182)(92, 184)(93, 186)(94, 188)(95, 190)(96, 192)(97, 194)(98, 196)(99, 198)(100, 200)(101, 202)(102, 204)(103, 206)(104, 208)(105, 210)(106, 212)(107, 214)(108, 216)(109, 218)(110, 220)(111, 222)(112, 224)(113, 226)(114, 228)(115, 230)(116, 232)(117, 234)(118, 236)(119, 238)(120, 240)(121, 242)(122, 244)(123, 246)(124, 248)(125, 250)(126, 252)(127, 254)(128, 256)(129, 258)(130, 260)(131, 262)(132, 264)(133, 266)(134, 268)(135, 270)(136, 272)(137, 274)(138, 276)(139, 278)(140, 280)(141, 282)(142, 284)(143, 286)(144, 288)(145, 290)(146, 292)(147, 294)(148, 296)(149, 298)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_normalPeak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 7)(2, 6)(3, 5)(4, 4)(5, 3)(6, 4)(7, 3)(8, 6)(9, 5)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 4)(108, 3)(109, 6)(110, 5)(111, 4)(112, 3)(113, 4)(114, 3)(115, 3)(116, 8)(117, 7)(118, 6)(119, 8)(120, 7)(121, 6)(122, 5)(123, 10)(124, 9)(125, 8)(126, 7)(127, 6)(128, 5)(129, 4)(130, 3)(131, 5)(132, 4)(133, 4)(134, 4)(135, 3)(136, 4)(137, 3)(138, 2)(139, 2)(140, 2)(141, 3)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 6)(148, 6)(149, 5)}; %TTR a
\addplot coordinates {(0, 100)(1, 100)(2, 100)(3, 100)(4, 100)(5, 100)(6, 100)(7, 100)(8, 100)(9, 100)(10, 100)(11, 100)(12, 100)(13, 100)(14, 100)(15, 100)(16, 100)(17, 100)(18, 100)(19, 100)(20, 100)(21, 100)(22, 100)(23, 100)(24, 100)(25, 100)(26, 100)(27, 100)(28, 100)(29, 100)(30, 100)(31, 100)(32, 100)(33, 100)(34, 100)(35, 100)(36, 100)(37, 100)(38, 100)(39, 100)(40, 100)(41, 100)(42, 100)(43, 100)(44, 100)(45, 100)(46, 100)(47, 100)(48, 100)(49, 100)(50, 100)(51, 100)(52, 100)(53, 100)(54, 100)(55, 100)(56, 100)(57, 100)(58, 100)(59, 100)(60, 100)(61, 100)(62, 100)(63, 100)(64, 100)(65, 100)(66, 100)(67, 100)(68, 100)(69, 100)(70, 100)(71, 100)(72, 100)(73, 100)(74, 100)(75, 100)(76, 100)(77, 100)(78, 100)(79, 100)(80, 100)(81, 100)(82, 100)(83, 100)(84, 100)(85, 100)(86, 100)(87, 100)(88, 100)(89, 100)(90, 100)(91, 100)(92, 100)(93, 100)(94, 100)(95, 100)(96, 100)(97, 100)(98, 100)(99, 100)(100, 100)(101, 100)(102, 100)(103, 100)(104, 100)(105, 100)(106, 100)(107, 100)(108, 100)(109, 100)(110, 100)(111, 100)(112, 100)(113, 100)(114, 100)(115, 100)(116, 100)(117, 100)(118, 100)(119, 100)(120, 100)(121, 100)(122, 100)(123, 100)(124, 100)(125, 100)(126, 100)(127, 100)(128, 100)(129, 100)(130, 100)(131, 100)(132, 100)(133, 100)(134, 100)(135, 100)(136, 100)(137, 100)(138, 100)(139, 100)(140, 100)(141, 100)(142, 100)(143, 100)(144, 100)(145, 100)(146, 100)(147, 100)(148, 100)(149, 100)}; %global prediction for stream a
\addplot coordinates {(0, 4)(1, 7)(2, 6)(3, 5)(4, 4)(5, 3)(6, 4)(7, 3)(8, 6)(9, 5)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 4)(108, 3)(109, 6)(110, 5)(111, 4)(112, 3)(113, 4)(114, 3)(115, 3)(116, 8)(117, 7)(118, 6)(119, 8)(120, 7)(121, 6)(122, 5)(123, 10)(124, 9)(125, 8)(126, 7)(127, 6)(128, 5)(129, 4)(130, 3)(131, 5)(132, 4)(133, 4)(134, 4)(135, 3)(136, 4)(137, 3)(138, 2)(139, 2)(140, 2)(141, 3)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 6)(148, 6)(149, 5)}; %local prediction for stream a
\addplot coordinates {(0, 4)(1, 7)(2, 6)(3, 5)(4, 4)(5, 3)(6, 4)(7, 3)(8, 6)(9, 5)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 4)(108, 3)(109, 6)(110, 5)(111, 4)(112, 3)(113, 4)(114, 3)(115, 3)(116, 8)(117, 7)(118, 6)(119, 8)(120, 7)(121, 6)(122, 5)(123, 10)(124, 9)(125, 8)(126, 7)(127, 6)(128, 5)(129, 4)(130, 3)(131, 5)(132, 4)(133, 4)(134, 4)(135, 3)(136, 4)(137, 3)(138, 2)(139, 2)(140, 2)(141, 3)(142, 4)(143, 4)(144, 4)(145, 4)(146, 4)(147, 6)(148, 6)(149, 5)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_normalPeakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 4)(1, 8)(2, 8)(3, 8)(4, 8)(5, 8)(6, 10)(7, 10)(8, 14)(9, 14)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 111)(108, 111)(109, 115)(110, 115)(111, 115)(112, 115)(113, 117)(114, 117)(115, 118)(116, 124)(117, 124)(118, 124)(119, 127)(120, 127)(121, 127)(122, 127)(123, 133)(124, 133)(125, 133)(126, 133)(127, 133)(128, 133)(129, 133)(130, 133)(131, 136)(132, 136)(133, 137)(134, 138)(135, 138)(136, 140)(137, 140)(138, 140)(139, 141)(140, 142)(141, 144)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 153)(148, 154)(149, 154)}; %TTR a
\addplot coordinates {(0, 100)(1, 101)(2, 102)(3, 103)(4, 104)(5, 105)(6, 106)(7, 107)(8, 108)(9, 109)(10, 110)(11, 111)(12, 112)(13, 113)(14, 114)(15, 115)(16, 116)(17, 117)(18, 118)(19, 119)(20, 120)(21, 121)(22, 122)(23, 123)(24, 124)(25, 125)(26, 126)(27, 127)(28, 128)(29, 129)(30, 130)(31, 131)(32, 132)(33, 133)(34, 134)(35, 135)(36, 136)(37, 137)(38, 138)(39, 139)(40, 140)(41, 141)(42, 142)(43, 143)(44, 144)(45, 145)(46, 146)(47, 147)(48, 148)(49, 149)(50, 150)(51, 151)(52, 152)(53, 153)(54, 154)(55, 155)(56, 156)(57, 157)(58, 158)(59, 159)(60, 160)(61, 161)(62, 162)(63, 163)(64, 164)(65, 165)(66, 166)(67, 167)(68, 168)(69, 169)(70, 170)(71, 171)(72, 172)(73, 173)(74, 174)(75, 175)(76, 176)(77, 177)(78, 178)(79, 179)(80, 180)(81, 181)(82, 182)(83, 183)(84, 184)(85, 185)(86, 186)(87, 187)(88, 188)(89, 189)(90, 190)(91, 191)(92, 192)(93, 193)(94, 194)(95, 195)(96, 196)(97, 197)(98, 198)(99, 199)(100, 200)(101, 201)(102, 202)(103, 203)(104, 204)(105, 205)(106, 206)(107, 207)(108, 208)(109, 209)(110, 210)(111, 211)(112, 212)(113, 213)(114, 214)(115, 215)(116, 216)(117, 217)(118, 218)(119, 219)(120, 220)(121, 221)(122, 222)(123, 223)(124, 224)(125, 225)(126, 226)(127, 227)(128, 228)(129, 229)(130, 230)(131, 231)(132, 232)(133, 233)(134, 234)(135, 235)(136, 236)(137, 237)(138, 238)(139, 239)(140, 240)(141, 241)(142, 242)(143, 243)(144, 244)(145, 245)(146, 246)(147, 247)(148, 248)(149, 249)}; %global prediction for stream a
\addplot coordinates {(0, 4)(1, 8)(2, 8)(3, 8)(4, 8)(5, 8)(6, 10)(7, 10)(8, 14)(9, 14)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 111)(108, 111)(109, 115)(110, 115)(111, 115)(112, 115)(113, 117)(114, 117)(115, 118)(116, 124)(117, 124)(118, 124)(119, 127)(120, 127)(121, 127)(122, 127)(123, 133)(124, 133)(125, 133)(126, 133)(127, 133)(128, 133)(129, 133)(130, 133)(131, 136)(132, 136)(133, 137)(134, 138)(135, 138)(136, 140)(137, 140)(138, 140)(139, 141)(140, 142)(141, 144)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 153)(148, 154)(149, 154)}; %local prediction for stream a
\addplot coordinates {(0, 4)(1, 8)(2, 8)(3, 8)(4, 8)(5, 8)(6, 10)(7, 10)(8, 14)(9, 14)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 111)(108, 111)(109, 115)(110, 115)(111, 115)(112, 115)(113, 117)(114, 117)(115, 118)(116, 124)(117, 124)(118, 124)(119, 127)(120, 127)(121, 127)(122, 127)(123, 133)(124, 133)(125, 133)(126, 133)(127, 133)(128, 133)(129, 133)(130, 133)(131, 136)(132, 136)(133, 137)(134, 138)(135, 138)(136, 140)(137, 140)(138, 140)(139, 141)(140, 142)(141, 144)(142, 146)(143, 147)(144, 148)(145, 149)(146, 150)(147, 153)(148, 154)(149, 154)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_normal_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 5)(1, 6)(2, 5)(3, 7)(4, 6)(5, 5)(6, 4)(7, 5)(8, 7)(9, 6)(10, 6)(11, 5)(12, 4)(13, 4)(14, 4)(15, 3)(16, 2)(17, 3)(18, 6)(19, 5)(20, 6)(21, 6)(22, 7)(23, 6)(24, 5)(25, 5)(26, 4)(27, 4)(28, 3)(29, 2)(30, 7)(31, 6)(32, 5)(33, 4)(34, 5)(35, 4)(36, 3)(37, 2)(38, 7)(39, 6)(40, 5)(41, 4)(42, 3)(43, 2)(44, 5)(45, 4)(46, 3)(47, 4)(48, 3)(49, 6)(50, 5)(51, 4)(52, 3)(53, 4)(54, 6)(55, 5)(56, 4)(57, 3)(58, 2)(59, 3)(60, 4)(61, 3)(62, 2)(63, 1)(64, 6)(65, 5)(66, 4)(67, 6)(68, 5)(69, 6)(70, 5)(71, 4)(72, 3)(73, 4)(74, 3)(75, 4)(76, 4)(77, 5)(78, 6)(79, 5)(80, 5)(81, 4)(82, 3)(83, 2)(84, 3)(85, 5)(86, 4)(87, 4)(88, 3)(89, 6)(90, 5)(91, 4)(92, 3)(93, 4)(94, 4)(95, 5)(96, 8)(97, 7)(98, 6)(99, 5)(100, 4)(101, 3)(102, 3)(103, 3)(104, 3)(105, 4)(106, 3)(107, 7)(108, 6)(109, 5)(110, 4)(111, 6)(112, 5)(113, 4)(114, 5)(115, 5)(116, 4)(117, 3)(118, 5)(119, 4)(120, 3)(121, 4)(122, 5)(123, 4)(124, 8)(125, 7)(126, 6)(127, 5)(128, 4)(129, 5)(130, 4)(131, 6)(132, 7)(133, 6)(134, 7)(135, 6)(136, 5)(137, 4)(138, 7)(139, 7)(140, 6)(141, 5)(142, 4)(143, 3)(144, 3)(145, 6)(146, 5)(147, 5)(148, 4)(149, 3)}; %TTR a
\addplot coordinates {(0, 8)(1, 8)(2, 8)(3, 8)(4, 8)(5, 8)(6, 8)(7, 8)(8, 8)(9, 8)(10, 8)(11, 8)(12, 8)(13, 8)(14, 8)(15, 8)(16, 8)(17, 8)(18, 8)(19, 8)(20, 8)(21, 8)(22, 8)(23, 8)(24, 8)(25, 8)(26, 8)(27, 8)(28, 8)(29, 8)(30, 8)(31, 8)(32, 8)(33, 8)(34, 8)(35, 8)(36, 8)(37, 8)(38, 8)(39, 8)(40, 8)(41, 8)(42, 8)(43, 8)(44, 8)(45, 8)(46, 8)(47, 8)(48, 8)(49, 8)(50, 8)(51, 8)(52, 8)(53, 8)(54, 8)(55, 8)(56, 8)(57, 8)(58, 8)(59, 8)(60, 8)(61, 8)(62, 8)(63, 8)(64, 8)(65, 8)(66, 8)(67, 8)(68, 8)(69, 8)(70, 8)(71, 8)(72, 8)(73, 8)(74, 8)(75, 8)(76, 8)(77, 8)(78, 8)(79, 8)(80, 8)(81, 8)(82, 8)(83, 8)(84, 8)(85, 8)(86, 8)(87, 8)(88, 8)(89, 8)(90, 8)(91, 8)(92, 8)(93, 8)(94, 8)(95, 8)(96, 8)(97, 8)(98, 8)(99, 8)(100, 8)(101, 8)(102, 8)(103, 8)(104, 8)(105, 8)(106, 8)(107, 8)(108, 8)(109, 8)(110, 8)(111, 8)(112, 8)(113, 8)(114, 8)(115, 8)(116, 8)(117, 8)(118, 8)(119, 8)(120, 8)(121, 8)(122, 8)(123, 8)(124, 8)(125, 8)(126, 8)(127, 8)(128, 8)(129, 8)(130, 8)(131, 8)(132, 8)(133, 8)(134, 8)(135, 8)(136, 8)(137, 8)(138, 8)(139, 8)(140, 8)(141, 8)(142, 8)(143, 8)(144, 8)(145, 8)(146, 8)(147, 8)(148, 8)(149, 8)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 6)(2, 5)(3, 7)(4, 6)(5, 5)(6, 4)(7, 5)(8, 7)(9, 6)(10, 6)(11, 5)(12, 4)(13, 4)(14, 4)(15, 3)(16, 2)(17, 3)(18, 6)(19, 5)(20, 6)(21, 6)(22, 7)(23, 6)(24, 5)(25, 5)(26, 4)(27, 4)(28, 3)(29, 2)(30, 7)(31, 6)(32, 5)(33, 4)(34, 5)(35, 4)(36, 3)(37, 2)(38, 7)(39, 6)(40, 5)(41, 4)(42, 3)(43, 2)(44, 5)(45, 4)(46, 3)(47, 4)(48, 3)(49, 6)(50, 5)(51, 4)(52, 3)(53, 4)(54, 6)(55, 5)(56, 4)(57, 3)(58, 2)(59, 3)(60, 4)(61, 3)(62, 2)(63, 1)(64, 6)(65, 5)(66, 4)(67, 6)(68, 5)(69, 6)(70, 5)(71, 4)(72, 3)(73, 4)(74, 3)(75, 4)(76, 4)(77, 5)(78, 6)(79, 5)(80, 5)(81, 4)(82, 3)(83, 2)(84, 3)(85, 5)(86, 4)(87, 4)(88, 3)(89, 6)(90, 5)(91, 4)(92, 3)(93, 4)(94, 4)(95, 5)(96, 8)(97, 7)(98, 6)(99, 5)(100, 4)(101, 3)(102, 3)(103, 3)(104, 3)(105, 4)(106, 3)(107, 7)(108, 6)(109, 5)(110, 4)(111, 6)(112, 5)(113, 4)(114, 5)(115, 5)(116, 4)(117, 3)(118, 5)(119, 4)(120, 3)(121, 4)(122, 5)(123, 4)(124, 8)(125, 7)(126, 6)(127, 5)(128, 4)(129, 5)(130, 4)(131, 6)(132, 7)(133, 6)(134, 7)(135, 6)(136, 5)(137, 4)(138, 7)(139, 7)(140, 6)(141, 5)(142, 4)(143, 3)(144, 3)(145, 6)(146, 5)(147, 5)(148, 4)(149, 3)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 6)(2, 5)(3, 7)(4, 6)(5, 5)(6, 4)(7, 5)(8, 7)(9, 6)(10, 6)(11, 5)(12, 4)(13, 4)(14, 4)(15, 3)(16, 2)(17, 3)(18, 6)(19, 5)(20, 6)(21, 6)(22, 7)(23, 6)(24, 5)(25, 5)(26, 4)(27, 4)(28, 3)(29, 2)(30, 7)(31, 6)(32, 5)(33, 4)(34, 5)(35, 4)(36, 3)(37, 2)(38, 7)(39, 6)(40, 5)(41, 4)(42, 3)(43, 2)(44, 5)(45, 4)(46, 3)(47, 4)(48, 3)(49, 6)(50, 5)(51, 4)(52, 3)(53, 4)(54, 6)(55, 5)(56, 4)(57, 3)(58, 2)(59, 3)(60, 4)(61, 3)(62, 2)(63, 1)(64, 6)(65, 5)(66, 4)(67, 6)(68, 5)(69, 6)(70, 5)(71, 4)(72, 3)(73, 4)(74, 3)(75, 4)(76, 4)(77, 5)(78, 6)(79, 5)(80, 5)(81, 4)(82, 3)(83, 2)(84, 3)(85, 5)(86, 4)(87, 4)(88, 3)(89, 6)(90, 5)(91, 4)(92, 3)(93, 4)(94, 4)(95, 5)(96, 8)(97, 7)(98, 6)(99, 5)(100, 4)(101, 3)(102, 3)(103, 3)(104, 3)(105, 4)(106, 3)(107, 7)(108, 6)(109, 5)(110, 4)(111, 6)(112, 5)(113, 4)(114, 5)(115, 5)(116, 4)(117, 3)(118, 5)(119, 4)(120, 3)(121, 4)(122, 5)(123, 4)(124, 8)(125, 7)(126, 6)(127, 5)(128, 4)(129, 5)(130, 4)(131, 6)(132, 7)(133, 6)(134, 7)(135, 6)(136, 5)(137, 4)(138, 7)(139, 7)(140, 6)(141, 5)(142, 4)(143, 3)(144, 3)(145, 6)(146, 5)(147, 5)(148, 4)(149, 3)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_normalmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 5)(1, 7)(2, 7)(3, 10)(4, 10)(5, 10)(6, 10)(7, 12)(8, 15)(9, 15)(10, 16)(11, 16)(12, 16)(13, 17)(14, 18)(15, 18)(16, 18)(17, 20)(18, 24)(19, 24)(20, 26)(21, 27)(22, 29)(23, 29)(24, 29)(25, 30)(26, 30)(27, 31)(28, 31)(29, 31)(30, 37)(31, 37)(32, 37)(33, 37)(34, 39)(35, 39)(36, 39)(37, 39)(38, 45)(39, 45)(40, 45)(41, 45)(42, 45)(43, 45)(44, 49)(45, 49)(46, 49)(47, 51)(48, 51)(49, 55)(50, 55)(51, 55)(52, 55)(53, 57)(54, 60)(55, 60)(56, 60)(57, 60)(58, 60)(59, 62)(60, 64)(61, 64)(62, 64)(63, 64)(64, 70)(65, 70)(66, 70)(67, 73)(68, 73)(69, 75)(70, 75)(71, 75)(72, 75)(73, 77)(74, 77)(75, 79)(76, 80)(77, 82)(78, 84)(79, 84)(80, 85)(81, 85)(82, 85)(83, 85)(84, 87)(85, 90)(86, 90)(87, 91)(88, 91)(89, 95)(90, 95)(91, 95)(92, 95)(93, 97)(94, 98)(95, 100)(96, 104)(97, 104)(98, 104)(99, 104)(100, 104)(101, 104)(102, 105)(103, 106)(104, 107)(105, 109)(106, 109)(107, 114)(108, 114)(109, 114)(110, 114)(111, 117)(112, 117)(113, 117)(114, 119)(115, 120)(116, 120)(117, 120)(118, 123)(119, 123)(120, 123)(121, 125)(122, 127)(123, 127)(124, 132)(125, 132)(126, 132)(127, 132)(128, 132)(129, 134)(130, 134)(131, 137)(132, 139)(133, 139)(134, 141)(135, 141)(136, 141)(137, 141)(138, 145)(139, 146)(140, 146)(141, 146)(142, 146)(143, 146)(144, 147)(145, 151)(146, 151)(147, 152)(148, 152)(149, 152)}; %TTR a
\addplot coordinates {(0, 8)(1, 9)(2, 10)(3, 11)(4, 12)(5, 13)(6, 14)(7, 15)(8, 16)(9, 17)(10, 18)(11, 19)(12, 20)(13, 21)(14, 22)(15, 23)(16, 24)(17, 25)(18, 26)(19, 27)(20, 28)(21, 29)(22, 30)(23, 31)(24, 32)(25, 33)(26, 34)(27, 35)(28, 36)(29, 37)(30, 38)(31, 39)(32, 40)(33, 41)(34, 42)(35, 43)(36, 44)(37, 45)(38, 46)(39, 47)(40, 48)(41, 49)(42, 50)(43, 51)(44, 52)(45, 53)(46, 54)(47, 55)(48, 56)(49, 57)(50, 58)(51, 59)(52, 60)(53, 61)(54, 62)(55, 63)(56, 64)(57, 65)(58, 66)(59, 67)(60, 68)(61, 69)(62, 70)(63, 71)(64, 72)(65, 73)(66, 74)(67, 75)(68, 76)(69, 77)(70, 78)(71, 79)(72, 80)(73, 81)(74, 82)(75, 83)(76, 84)(77, 85)(78, 86)(79, 87)(80, 88)(81, 89)(82, 90)(83, 91)(84, 92)(85, 93)(86, 94)(87, 95)(88, 96)(89, 97)(90, 98)(91, 99)(92, 100)(93, 101)(94, 102)(95, 103)(96, 104)(97, 105)(98, 106)(99, 107)(100, 108)(101, 109)(102, 110)(103, 111)(104, 112)(105, 113)(106, 114)(107, 115)(108, 116)(109, 117)(110, 118)(111, 119)(112, 120)(113, 121)(114, 122)(115, 123)(116, 124)(117, 125)(118, 126)(119, 127)(120, 128)(121, 129)(122, 130)(123, 131)(124, 132)(125, 133)(126, 134)(127, 135)(128, 136)(129, 137)(130, 138)(131, 139)(132, 140)(133, 141)(134, 142)(135, 143)(136, 144)(137, 145)(138, 146)(139, 147)(140, 148)(141, 149)(142, 150)(143, 151)(144, 152)(145, 153)(146, 154)(147, 155)(148, 156)(149, 157)}; %global prediction for stream a
\addplot coordinates {(0, 5)(1, 7)(2, 7)(3, 10)(4, 10)(5, 10)(6, 10)(7, 12)(8, 15)(9, 15)(10, 16)(11, 16)(12, 16)(13, 17)(14, 18)(15, 18)(16, 18)(17, 20)(18, 24)(19, 24)(20, 26)(21, 27)(22, 29)(23, 29)(24, 29)(25, 30)(26, 30)(27, 31)(28, 31)(29, 31)(30, 37)(31, 37)(32, 37)(33, 37)(34, 39)(35, 39)(36, 39)(37, 39)(38, 45)(39, 45)(40, 45)(41, 45)(42, 45)(43, 45)(44, 49)(45, 49)(46, 49)(47, 51)(48, 51)(49, 55)(50, 55)(51, 55)(52, 55)(53, 57)(54, 60)(55, 60)(56, 60)(57, 60)(58, 60)(59, 62)(60, 64)(61, 64)(62, 64)(63, 64)(64, 70)(65, 70)(66, 70)(67, 73)(68, 73)(69, 75)(70, 75)(71, 75)(72, 75)(73, 77)(74, 77)(75, 79)(76, 80)(77, 82)(78, 84)(79, 84)(80, 85)(81, 85)(82, 85)(83, 85)(84, 87)(85, 90)(86, 90)(87, 91)(88, 91)(89, 95)(90, 95)(91, 95)(92, 95)(93, 97)(94, 98)(95, 100)(96, 104)(97, 104)(98, 104)(99, 104)(100, 104)(101, 104)(102, 105)(103, 106)(104, 107)(105, 109)(106, 109)(107, 114)(108, 114)(109, 114)(110, 114)(111, 117)(112, 117)(113, 117)(114, 119)(115, 120)(116, 120)(117, 120)(118, 123)(119, 123)(120, 123)(121, 125)(122, 127)(123, 127)(124, 132)(125, 132)(126, 132)(127, 132)(128, 132)(129, 134)(130, 134)(131, 137)(132, 139)(133, 139)(134, 141)(135, 141)(136, 141)(137, 141)(138, 145)(139, 146)(140, 146)(141, 146)(142, 146)(143, 146)(144, 147)(145, 151)(146, 151)(147, 152)(148, 152)(149, 152)}; %local prediction for stream a
\addplot coordinates {(0, 5)(1, 7)(2, 7)(3, 10)(4, 10)(5, 10)(6, 10)(7, 12)(8, 15)(9, 15)(10, 16)(11, 16)(12, 16)(13, 17)(14, 18)(15, 18)(16, 18)(17, 20)(18, 24)(19, 24)(20, 26)(21, 27)(22, 29)(23, 29)(24, 29)(25, 30)(26, 30)(27, 31)(28, 31)(29, 31)(30, 37)(31, 37)(32, 37)(33, 37)(34, 39)(35, 39)(36, 39)(37, 39)(38, 45)(39, 45)(40, 45)(41, 45)(42, 45)(43, 45)(44, 49)(45, 49)(46, 49)(47, 51)(48, 51)(49, 55)(50, 55)(51, 55)(52, 55)(53, 57)(54, 60)(55, 60)(56, 60)(57, 60)(58, 60)(59, 62)(60, 64)(61, 64)(62, 64)(63, 64)(64, 70)(65, 70)(66, 70)(67, 73)(68, 73)(69, 75)(70, 75)(71, 75)(72, 75)(73, 77)(74, 77)(75, 79)(76, 80)(77, 82)(78, 84)(79, 84)(80, 85)(81, 85)(82, 85)(83, 85)(84, 87)(85, 90)(86, 90)(87, 91)(88, 91)(89, 95)(90, 95)(91, 95)(92, 95)(93, 97)(94, 98)(95, 100)(96, 104)(97, 104)(98, 104)(99, 104)(100, 104)(101, 104)(102, 105)(103, 106)(104, 107)(105, 109)(106, 109)(107, 114)(108, 114)(109, 114)(110, 114)(111, 117)(112, 117)(113, 117)(114, 119)(115, 120)(116, 120)(117, 120)(118, 123)(119, 123)(120, 123)(121, 125)(122, 127)(123, 127)(124, 132)(125, 132)(126, 132)(127, 132)(128, 132)(129, 134)(130, 134)(131, 137)(132, 139)(133, 139)(134, 141)(135, 141)(136, 141)(137, 141)(138, 145)(139, 146)(140, 146)(141, 146)(142, 146)(143, 146)(144, 147)(145, 151)(146, 151)(147, 152)(148, 152)(149, 152)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_peak_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TTR a
\addplot coordinates {(0, 100)(1, 100)(2, 100)(3, 100)(4, 100)(5, 100)(6, 100)(7, 100)(8, 100)(9, 100)(10, 100)(11, 100)(12, 100)(13, 100)(14, 100)(15, 100)(16, 100)(17, 100)(18, 100)(19, 100)(20, 100)(21, 100)(22, 100)(23, 100)(24, 100)(25, 100)(26, 100)(27, 100)(28, 100)(29, 100)(30, 100)(31, 100)(32, 100)(33, 100)(34, 100)(35, 100)(36, 100)(37, 100)(38, 100)(39, 100)(40, 100)(41, 100)(42, 100)(43, 100)(44, 100)(45, 100)(46, 100)(47, 100)(48, 100)(49, 100)(50, 100)(51, 100)(52, 100)(53, 100)(54, 100)(55, 100)(56, 100)(57, 100)(58, 100)(59, 100)(60, 100)(61, 100)(62, 100)(63, 100)(64, 100)(65, 100)(66, 100)(67, 100)(68, 100)(69, 100)(70, 100)(71, 100)(72, 100)(73, 100)(74, 100)(75, 100)(76, 100)(77, 100)(78, 100)(79, 100)(80, 100)(81, 100)(82, 100)(83, 100)(84, 100)(85, 100)(86, 100)(87, 100)(88, 100)(89, 100)(90, 100)(91, 100)(92, 100)(93, 100)(94, 100)(95, 100)(96, 100)(97, 100)(98, 100)(99, 100)(100, 100)(101, 100)(102, 100)(103, 100)(104, 100)(105, 100)(106, 100)(107, 100)(108, 100)(109, 100)(110, 100)(111, 100)(112, 100)(113, 100)(114, 100)(115, 100)(116, 100)(117, 100)(118, 100)(119, 100)(120, 100)(121, 100)(122, 100)(123, 100)(124, 100)(125, 100)(126, 100)(127, 100)(128, 100)(129, 100)(130, 100)(131, 100)(132, 100)(133, 100)(134, 100)(135, 100)(136, 100)(137, 100)(138, 100)(139, 100)(140, 100)(141, 100)(142, 100)(143, 100)(144, 100)(145, 100)(146, 100)(147, 100)(148, 100)(149, 100)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 2)(2, 2)(3, 2)(4, 2)(5, 2)(6, 2)(7, 2)(8, 2)(9, 2)(10, 100)(11, 99)(12, 98)(13, 97)(14, 96)(15, 95)(16, 94)(17, 93)(18, 92)(19, 91)(20, 90)(21, 89)(22, 88)(23, 87)(24, 86)(25, 85)(26, 84)(27, 83)(28, 82)(29, 81)(30, 80)(31, 79)(32, 78)(33, 77)(34, 76)(35, 75)(36, 74)(37, 73)(38, 72)(39, 71)(40, 70)(41, 69)(42, 68)(43, 67)(44, 66)(45, 65)(46, 64)(47, 63)(48, 62)(49, 61)(50, 60)(51, 59)(52, 58)(53, 57)(54, 56)(55, 55)(56, 54)(57, 53)(58, 52)(59, 51)(60, 50)(61, 49)(62, 48)(63, 47)(64, 46)(65, 45)(66, 44)(67, 43)(68, 42)(69, 41)(70, 40)(71, 39)(72, 38)(73, 37)(74, 36)(75, 35)(76, 34)(77, 33)(78, 32)(79, 31)(80, 30)(81, 29)(82, 28)(83, 27)(84, 26)(85, 25)(86, 24)(87, 23)(88, 22)(89, 21)(90, 20)(91, 19)(92, 18)(93, 17)(94, 16)(95, 15)(96, 14)(97, 13)(98, 12)(99, 11)(100, 10)(101, 9)(102, 8)(103, 7)(104, 6)(105, 5)(106, 4)(107, 3)(108, 2)(109, 2)(110, 2)(111, 2)(112, 2)(113, 2)(114, 2)(115, 2)(116, 2)(117, 2)(118, 2)(119, 2)(120, 2)(121, 2)(122, 2)(123, 2)(124, 2)(125, 2)(126, 2)(127, 2)(128, 2)(129, 2)(130, 2)(131, 2)(132, 2)(133, 2)(134, 2)(135, 2)(136, 2)(137, 2)(138, 2)(139, 2)(140, 2)(141, 2)(142, 2)(143, 2)(144, 2)(145, 2)(146, 2)(147, 2)(148, 2)(149, 2)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}



==> figures/plots/ttr_9_peakmoments_try.tex <==
\documentclass{article}
\usepackage{tikz, pgfplots}
\usetikzlibrary{arrows}
\begin{document}
\thispagestyle{empty}
\begin{tikzpicture}
  \begin{axis}[
%scaled y ticks=real:150,
%ytick scale label code/.code={},
ymax = 200,
xmax = 150,
%xtick=data,
height=9cm,
width=10cm,
%grid=major,
xlabel={Time instant},
ylabel={Time units},
legend style={
cells={anchor=east},
legend pos=north east,
}
]
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TTR a
\addplot coordinates {(0, 100)(1, 101)(2, 102)(3, 103)(4, 104)(5, 105)(6, 106)(7, 107)(8, 108)(9, 109)(10, 110)(11, 111)(12, 112)(13, 113)(14, 114)(15, 115)(16, 116)(17, 117)(18, 118)(19, 119)(20, 120)(21, 121)(22, 122)(23, 123)(24, 124)(25, 125)(26, 126)(27, 127)(28, 128)(29, 129)(30, 130)(31, 131)(32, 132)(33, 133)(34, 134)(35, 135)(36, 136)(37, 137)(38, 138)(39, 139)(40, 140)(41, 141)(42, 142)(43, 143)(44, 144)(45, 145)(46, 146)(47, 147)(48, 148)(49, 149)(50, 150)(51, 151)(52, 152)(53, 153)(54, 154)(55, 155)(56, 156)(57, 157)(58, 158)(59, 159)(60, 160)(61, 161)(62, 162)(63, 163)(64, 164)(65, 165)(66, 166)(67, 167)(68, 168)(69, 169)(70, 170)(71, 171)(72, 172)(73, 173)(74, 174)(75, 175)(76, 176)(77, 177)(78, 178)(79, 179)(80, 180)(81, 181)(82, 182)(83, 183)(84, 184)(85, 185)(86, 186)(87, 187)(88, 188)(89, 189)(90, 190)(91, 191)(92, 192)(93, 193)(94, 194)(95, 195)(96, 196)(97, 197)(98, 198)(99, 199)(100, 200)(101, 201)(102, 202)(103, 203)(104, 204)(105, 205)(106, 206)(107, 207)(108, 208)(109, 209)(110, 210)(111, 211)(112, 212)(113, 213)(114, 214)(115, 215)(116, 216)(117, 217)(118, 218)(119, 219)(120, 220)(121, 221)(122, 222)(123, 223)(124, 224)(125, 225)(126, 226)(127, 227)(128, 228)(129, 229)(130, 230)(131, 231)(132, 232)(133, 233)(134, 234)(135, 235)(136, 236)(137, 237)(138, 238)(139, 239)(140, 240)(141, 241)(142, 242)(143, 243)(144, 244)(145, 245)(146, 246)(147, 247)(148, 248)(149, 249)}; %global prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %local prediction for stream a
\addplot coordinates {(0, 2)(1, 3)(2, 4)(3, 5)(4, 6)(5, 7)(6, 8)(7, 9)(8, 10)(9, 11)(10, 110)(11, 110)(12, 110)(13, 110)(14, 110)(15, 110)(16, 110)(17, 110)(18, 110)(19, 110)(20, 110)(21, 110)(22, 110)(23, 110)(24, 110)(25, 110)(26, 110)(27, 110)(28, 110)(29, 110)(30, 110)(31, 110)(32, 110)(33, 110)(34, 110)(35, 110)(36, 110)(37, 110)(38, 110)(39, 110)(40, 110)(41, 110)(42, 110)(43, 110)(44, 110)(45, 110)(46, 110)(47, 110)(48, 110)(49, 110)(50, 110)(51, 110)(52, 110)(53, 110)(54, 110)(55, 110)(56, 110)(57, 110)(58, 110)(59, 110)(60, 110)(61, 110)(62, 110)(63, 110)(64, 110)(65, 110)(66, 110)(67, 110)(68, 110)(69, 110)(70, 110)(71, 110)(72, 110)(73, 110)(74, 110)(75, 110)(76, 110)(77, 110)(78, 110)(79, 110)(80, 110)(81, 110)(82, 110)(83, 110)(84, 110)(85, 110)(86, 110)(87, 110)(88, 110)(89, 110)(90, 110)(91, 110)(92, 110)(93, 110)(94, 110)(95, 110)(96, 110)(97, 110)(98, 110)(99, 110)(100, 110)(101, 110)(102, 110)(103, 110)(104, 110)(105, 110)(106, 110)(107, 110)(108, 110)(109, 111)(110, 112)(111, 113)(112, 114)(113, 115)(114, 116)(115, 117)(116, 118)(117, 119)(118, 120)(119, 121)(120, 122)(121, 123)(122, 124)(123, 125)(124, 126)(125, 127)(126, 128)(127, 129)(128, 130)(129, 131)(130, 132)(131, 133)(132, 134)(133, 135)(134, 136)(135, 137)(136, 138)(137, 139)(138, 140)(139, 141)(140, 142)(141, 143)(142, 144)(143, 145)(144, 146)(145, 147)(146, 148)(147, 149)(148, 150)(149, 151)}; %TimeToArrive ia1
\legend{TTR\_a, globalMTR\_a, localMTR\_a,TTArrive\_ia1}
\end{axis}
\end{tikzpicture}
\end{document}


